Robust Models for Phase Shifts in Accreting Binary Stars

Radial velocity studies of accreting binary stars commonly use accretion disk emission lines to determine the radial velocity of the primary star and therefore the mass ratio. These emission line radial velocity curves are often shifted in phase from the expected motion of the primary. These phase shifts cast doubt on the use of disk emission lines in the determination of mass ratios. We present a systematic study of phase shifts, using data from the literature to distinguish between possible explanations of the phase shift. We find that one widely adopted class of models is contradicted by observations (section 2). We present a generalized form of another class of models, which we call "measurement offset models." We show that these models are quantitatively consistent with existing data (figures 2 and 3, and the discussion in section 4.4). We consider the implications of adopting measurement offset models, for both disk structure and determination of binary parameters. Specifically, we describe in section 6 how measurement offset models may be used improve determinations of the mass ratio based on disk emission lines. This could be a valuable new tool in determining masses of important astrophysical objects such as accreting neutron stars and black holes.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%!PS-Adobe-3.1 EPSF-3.0
%ADO_DSC_Encoding: MacOS Roman
%%Title: f1.eps
%%Creator: Adobe Illustrator(R) 12
%%AI8_CreatorVersion: 12.0.1
%AI9_PrintingDataBegin
%%For: Andy Cantrell
%%CreationDate: 5/26/07
%%BoundingBox: 0 0 509 487
%%HiResBoundingBox: 0 0 508.5997 486.0518
%%CropBox: 0 0 508.5997 486.0518
%%LanguageLevel: 2
%%DocumentData: Clean7Bit
%%Pages: 1
%%DocumentNeededResources: 
%%DocumentSuppliedResources: procset Adobe_AGM_Image 1.0 0
%%+ procset Adobe_CoolType_Utility_T42 1.0 0
%%+ procset Adobe_CoolType_Utility_MAKEOCF 1.19 0
%%+ procset Adobe_CoolType_Core 2.23 0
%%+ procset Adobe_AGM_Core 2.0 0
%%+ procset Adobe_AGM_Utils 1.0 0
%%DocumentFonts: 
%%DocumentNeededFonts: 
%%DocumentNeededFeatures: 
%%DocumentSuppliedFeatures: 
%%DocumentCustomColors: 
%%CMYKCustomColor: 
%%RGBCustomColor: 
%ADO_BuildNumber: Adobe Illustrator(R) 12.0.1 x5205 R agm 4.3861 ct 5.530
%ADO_ContainsXMP: MainFirst
%AI7_Thumbnail: 128 124 8
%%BeginData: 8750 Hex Bytes
%0000330000660000990000CC0033000033330033660033990033CC0033FF
%0066000066330066660066990066CC0066FF009900009933009966009999
%0099CC0099FF00CC0000CC3300CC6600CC9900CCCC00CCFF00FF3300FF66
%00FF9900FFCC3300003300333300663300993300CC3300FF333300333333
%3333663333993333CC3333FF3366003366333366663366993366CC3366FF
%3399003399333399663399993399CC3399FF33CC0033CC3333CC6633CC99
%33CCCC33CCFF33FF0033FF3333FF6633FF9933FFCC33FFFF660000660033
%6600666600996600CC6600FF6633006633336633666633996633CC6633FF
%6666006666336666666666996666CC6666FF669900669933669966669999
%6699CC6699FF66CC0066CC3366CC6666CC9966CCCC66CCFF66FF0066FF33
%66FF6666FF9966FFCC66FFFF9900009900339900669900999900CC9900FF
%9933009933339933669933999933CC9933FF996600996633996666996699
%9966CC9966FF9999009999339999669999999999CC9999FF99CC0099CC33
%99CC6699CC9999CCCC99CCFF99FF0099FF3399FF6699FF9999FFCC99FFFF
%CC0000CC0033CC0066CC0099CC00CCCC00FFCC3300CC3333CC3366CC3399
%CC33CCCC33FFCC6600CC6633CC6666CC6699CC66CCCC66FFCC9900CC9933
%CC9966CC9999CC99CCCC99FFCCCC00CCCC33CCCC66CCCC99CCCCCCCCCCFF
%CCFF00CCFF33CCFF66CCFF99CCFFCCCCFFFFFF0033FF0066FF0099FF00CC
%FF3300FF3333FF3366FF3399FF33CCFF33FFFF6600FF6633FF6666FF6699
%FF66CCFF66FFFF9900FF9933FF9966FF9999FF99CCFF99FFFFCC00FFCC33
%FFCC66FFCC99FFCCCCFFCCFFFFFF33FFFF66FFFF99FFFFCC110000001100
%000011111111220000002200000022222222440000004400000044444444
%550000005500000055555555770000007700000077777777880000008800
%000088888888AA000000AA000000AAAAAAAABB000000BB000000BBBBBBBB
%DD000000DD000000DDDDDDDDEE000000EE000000EEEEEEEE0000000000FF
%00FF0000FFFFFF0000FF00FFFFFF00FFFFFF
%524C45FDFCFFFDFCFFFDFCFFFDFCFFFD1FFFA8FFA8FFA8FFFFFFA8FFFFFF
%A8FFFFFFA8FFFFFFA8FFFFFFA8FFFFFFA8FFFFFFA8FFFFFFA8FFFFFFA8FF
%FFFFA8FFFFFFA8FFFFFFA8FFFFFFA8FFFFFFA8FFFFFFA8FFFFFFA8FFFFFF
%A8FFFFFFA8FFFFFFA8FFFFFFA8FFFFFFA8FFFFFFA8FFFFFFA8FFFFFFA8FD
%1AFF7DA87D7D7DFD05A87DA8A8A87DA8A8A87DA8A8A87DA8A8A87DA8A8A8
%7DA8A8A87DA8A8A87DA8A8A87DA8A8A87DA8A8A87DA852FD05A87DA8A8A8
%7DA8A8A87DA8A8A87DA8A8A87DA8A8A87DA8A8A87DA8A8A87DA8A8A87DA8
%A8A87DA8A8A87DA8A8A87DA87DFD17FFA8FD32FFA87DFD33FFA8A8FD16FF
%7DFD32FF527DFD33FF7DFD17FFA8FD32FF52A8FD33FFA8FD17FF7DFD31FF
%7D7DA8FD33FF7DFD17FFA8FD30FFA87DA8A8FD33FFA8A8FD16FFA8FD2FFF
%A87D7DA8A8FD33FFA8FD17FFA8FD2FFFA87DFFA8FD34FFA8A8FD16FFA8FD
%2FFF7DA8FFA8A8FD33FFA8FD15FF7D7DA8A8FD2DFF7DA8A8FFA8FD34FFA8
%FD14FFA8F87D7DA8A8FD2BFFA8A87DFFFFA8FD34FF7DFD14FFA8A8A8FD2E
%FFA8A8A8FFFFA8FD34FFA8FD17FF7DFD2CFFFD04A8FFA8A8FD34FF7DFD17
%FFA8FD2CFF7DFF7DFFFFA8A8FD34FFA8A8FD16FFA8FD2BFF7DFF7DA8FFFF
%7DFD35FFA8FD17FFA8FD2AFF7DFFFFA8FFFFFFA8FD35FFA8A8FD16FFA8FD
%29FFA8A8FF7DA8FFFFFF7DFD35FFA8FD17FFA8FD29FF7DFFA8A8FFFFFFA8
%A8FD35FFA8FD15FFA8FF7DFD27FFA87DA8FF7DFD04FFA8A8FD35FF7DFD15
%FF7D7DFFA8FD26FFA8A8FF7DFD05FFA8FD36FFA8FD15FF7D527DA8A8FD24
%FFA87DFF7DA8FD04FF7DFD37FF7DFD14FFFD04A8FD25FFA8A8FFA8A8FD04
%FFA8A8FD37FFA8A8FD16FF7DFD24FFA87DFFA87DFD05FFA8A8FD37FFA8FD
%17FFA8FD23FFA87DFFA87DFD05FFA8A8FD05FFA8A8FFFF7DFD2EFFA8A8FD
%16FFA8FD22FFA87DFFA87DA8FD04FFA87DFD06FFA827FF5227A8FD2DFFA8
%FD17FFA8FD21FFA87DFFFF7DA8FD04FFA87DFD05FF7DA8A852FF7D27A8FD
%2DFFA8FD17FF7DFD19FF52A8A87DA8FFFFA87DFFA87DFD05FF7D7DFFFFFF
%A8A87DA8FFFFA8A87DA8FD2EFF7DFD17FFA8FD19FF7D7DA8527DFFA8A8FF
%A8A8FD05FFA8A8FFFFFFA8A8A8FD36FFA8FD17FF7DFD19FF52A852527DA8
%A8FF7DA8FD04FF7DA8FFFFA8A87DA8FD38FF7DFD14FFA87DA8A8A8FD17FF
%A87D7DA87D7DA8FF7DA8FD04FF7DA8FFFF7DA8A8FD3AFFA8A8FD14FF7DA8
%7DA8A8FD19FFA8A8A8FF7DA8FFFFFFA87DFFA8A87DFD3DFFA8FD14FFA87D
%A8FD1BFFA8A8FFA87DFFFFFFA8A8A8FFA8A8FD04FFA8FD3AFFA8A8FD13FF
%A8A8FFA8FD19FF7DA8A8A87DFFFFFF7DFD04A8FFA8A87DA8A8A87DA8A8FD
%37FFA8FD17FFA8FD18FF7DFFA8A8FFFFFFA87DFD05A87DA8A8FD06FFA8A8
%FD36FFA8FD17FF7DFD16FFA87DFF7DA8FFFFA87D7DA87DA87DA8A8FD0AFF
%A8A8FD35FF7DFD17FFA8FD15FFA8A8FF7DFFFFFF7DA87DA87DA8A8FD0DFF
%A8A8FD35FFA8FD17FF7DFD13FFFD05A8FFA8FD057DA8FD11FF7DFD35FF7D
%FD17FFA8FD12FFA8A87DA8FFFFFD057DFD14FFA8A8FD34FFA8A8FD14FFA8
%FFA8FD11FF7D7D7DA8A8A8525252A8A8FFFFFFA8FFA8A87DA87DA87DA8A8
%FD07FFA8A8FD34FFA8FD14FFA87DFFA8A8FD0EFFA87DA8A8FF7D7D527DA8
%FFFFFFFD07A8FFA8FFFFFFA8A87DA8FD06FFA8FD34FFA8A8FD13FFA852FF
%7DA8A8FD0BFFA8A87DA8A8A852527DFFFFFFA8A87DA8A8FD0DFFA87DA8FF
%FFFFA8A8FD34FFA8FD14FFA8A8FFA8FD0CFFA87D7DA87D5252A8FFFFA8A8
%A8FD05FFA8FFA8FFA8FFFFFFA8FD06FFA8A8FFFFFFA8FD34FFA8FD17FF7D
%FD0BFFFD047D27527DFD06A8FFA8A87DA87DA8A87D52FF52527DA87DA8A8
%FD04FF7DA8FFFFA8A8FD33FF7DFD17FFA8FD09FFA8527D7D5252A8A8FFFD
%07A8FFA8FD05FF527DA87D52FD04FFA87DA8FFFFFFA8FFFFA8FD34FFA8FD
%17FF7DFD07FFA87DFD04527DA87DA87DA87DA8A8FD09FFA87D527DA852A8
%FD05FFA8A8A8FFA8A8FFA8A8FD33FF7DFD17FFA8FD06FFA8522752527D7D
%A87DA8A8FD0FFF7DA8A87D7DFD08FFA87DFFA8A8FFA8FD33FFA8A8FD16FF
%A8FD05FF52272752527D7DA8A8FD20FFA87DFF7DFF7DFD33FFA8FD0FFFA8
%7DA8FD05FFA8FFFFFFA82727277D7DA8FD26FF7DA87DA8FD33FFA8A8FD0E
%FFA87D52FD05FFA8FFA827F8277DA8FD2AFF7D7D7DFD33FFA8FD0FFFA87D
%A8FFFFA8A8FFA8522727A8FD06FFA8FFFFFFA8FFFFFFA8FFFFFFA8FFFFFF
%A8FFFFFFA8FFFFFFA8FFFFFFA8FFFFFFA8FFFFFFA8FFFFFF5252FFFFA8FF
%FFFFA8FFFFFFA8FFFFFFA8FFFFFFA8FFFFFFA8FFFFFFA8FFFFFFA8FFFFFF
%A8FFFFFFA8FFFFFFA8FFFFFFA8FD04FFA8FD0EFF7D277D76FFFF7D52A87D
%7D7DFFFD30A8527DA8A87DA8A8A87DA8A8A87DA8A8A87DA8A8A87DA8A8A8
%7DA8A8A87DA8A8A87DA8A8A87DA8A8A87DA8A8A87DFD05A8272752FD10FF
%527DFFFF7D7DA8FD34FFA852FD2DFFA852F852A8FD10FF7D7D7DFFFFFFA8
%FF7DFD33FFA87D7DA8FD28FF7D7D27F8F8A8FFFF7DFD0CFFA87D7DFF7D7D
%FD05FFA8FD33FFFD05A8FD23FFA87D7D5252272752FD04FFA8A8FD0AFFA8
%52527D7DFFA8FD05FFA8FD33FFA8A87DFFA87DA8FD0BFF52FF7D7DA8FD0D
%FFA8A8FD047D275227527DFD05FFA8FD0CFF7D7DA8A8A8FD06FFA8FD34FF
%A8FF7DFFFFA8A8FD09FF527D7D7D52FD0BFFFD04A87DA87D7D525252A8FD
%07FFA8A8FD0CFF52525276A8FD05FFA8FD33FFA8A8FFFF7DFFFFA87DA8A8
%FD06FF7D527DA852A8FD05FFA8A87DA87DA87DA8A87D5252527D52A8FD08
%FFA8FD0EFF7DA8FD07FFA8FD34FFA8FFFFA8A8FFFFFFA8A87DA8A8FFA8FF
%A8FD047DFFFD0BA8FF7D7D52FD047DFD0AFFA8FD15FFA8FF7DFD34FFA8A8
%FFFFA87DFD05FFA8A87DA87DFD05A87DA8A8FFA8FFA8A87DA8A8A8525252
%A87D7DA8FD0BFF7DFD15FF7DA8A8A8FD33FFA8FD04FFA87DFD11FFA8A8A8
%FFFFFF7D7D52A8A8A87DA8FD0DFFA8FD13FF7DFF52A87DA8A8FD32FFA8A8
%FD04FFA87DA8A8FD07FFA8FFA8A87DA87DFFFFFFA87D52527DFFA87D7DA8
%FD0EFF7DFD13FFFD05A8FD34FFA8A8FD06FFFD0DA8FD04FFA87D7D52A8A8
%FF7D7DA8FD10FFA8A8FD16FF7DFD35FF7DFD09FFA8FFA8FFA8FD07FF7D7D
%527D7DFFA8A87D7DA8FD11FFA8FD17FFA8FD35FFA8FD12FFA8A87D7D7DA8
%A8FFFD05A8FD12FFA8A8FD16FFA8FD35FF7DA8FD0EFFA8A8FD057DA8FFFF
%7DA87DA8FD14FFA8FD17FFA8FD36FF7DFD0BFFFD04A87DA87DA8A8FFFFA8
%A8FF7DFD16FFA8FD17FF7DFD36FFA87DFD07FFA8A87DA8A8A87DA87DA8A8
%FFFD04A87DFD17FF7DFD17FFA8FD37FFA8A8FFA8FFFD05A8FFFD04A87DFF
%FFFFA8A8FFA8A8FD18FFA8FD15FF7DA8A8FD39FFA8A87DA8A8FFFFA87DFD
%04A8FFFFFF7DFD04A8FD19FF7DFD15FFA87DA8A8FD3DFFA8A8A8FF7DA8FF
%FFFFA87DFFA8A8A8FD1AFFA8A8FD12FF7DA852A87DA8A8FD39FFA8A87DFF
%FFA87DFD04FFA87DFF7DA8FD1CFFA8FD14FFFD04A8FD3AFFA8A8A8FFFFA8
%A8FD04FFA8A8FFA8A8FD1DFFA8A8FD16FFA8FD37FFA8A87DFFFFFF7DA8A8
%FFFFFFA87DA8FF7D52A8FF7DA8FD1AFFA8FD17FFA8FD2FFFA8FFFF52FFFF
%FF7DA8A8FFFFFF7DA8FD04FFA8A8FFFF7DFFFD047D52FD1AFFA8FD17FF7D
%FD2FFF27A87D5252A87DFD05FF7DA8FD04FFA87DFFFF7DFFFF527D7D527D
%FD1AFF7DFD17FFA8FD2FFF7D7D7D52A8FD06FF7DFD05FFA8A8FFFF7DFFFF
%FF52FD04A8FD1AFFA8FD17FF7DFD39FF7DA8FD04FFA87DFFFF7DFD23FF7D
%FD17FFA8FD38FF7DA8FD04FFA8A8FFFF7DFD24FFA8A8FD14FF7DA8A8FD37
%FFA8A8FD04FFA87DFFFF7DFD25FFA8FD15FF7D7DA8A8FD36FFA8FD05FFA8
%FFFF7DFD26FFA8A8FD12FF7DA8527DA8A8A8FD35FF7DFD04FFA8A8FF7DA8
%FD26FFA8FD14FFA8FFFFA8FD36FF7DFD04FFA8A8FFA8A8FD27FFA8FD17FF
%7DFD35FFA8A8FD04FF7DFFA8A8FD28FF7DFD17FFA8FD36FFA8FFFFFF7DFF
%FFA8FD29FFA8FD17FF7DFD35FF7DFFFFFFA8A8FFA8A8FD29FF7DFD17FFA8
%FD35FFA8FFFFFFA8FFA8A8FD2AFFA8A8FD16FFA8FD35FF7DFFFFA87DFF7D
%FD2BFFA8FD17FFA8FD34FFA8A8FFFF7DFF7DFD2CFFA8A8FD16FFA8FD34FF
%A8A8FFFD04A8FD2CFFA8FD15FF7DA8A8A8FD33FFA8FFFFA8A8A8FD2DFFA8
%FD12FFA87DA8F8A87DA8A8FD32FFA8A8A87DA8A8FD2DFF7DFD14FFA8A8A8
%FD35FFA8FFA8A8A8FD2EFFA8FD17FF7DFD33FFA8A8FFA87DFD2FFF7DFD17
%FFA8FD34FFA8FF7DA8FD2FFFA8A8FD16FFA8FD33FFA8A87D7DFD30FFA8FD
%17FFA8FD34FFA87DA8FD30FFA8A8FD16FF7DFD33FFA87D7DFD31FF7DA8FD
%16FF7DFD33FFA852FD32FFA8A8FD16FF7DFD09FFA8FD09FFA8A8FD09FFA8
%A8FD09FFA8FD09FF527DFD08FFA8FD09FFA8A8FD09FFA8A8FD09FFA8FD09
%FF7DFD17FFA8A8A87DA8A8FFA8FFA8A87DFFA8FFA8FFA8FFA8A87DFFA8FF
%A8FFA8FFA8FF7DA8A8FFA8FFA8FFA8FFA8A8A8FFA8FFA8FFA8FFA87D7DFF
%A8FFA8FFA8FFA8A87DFFA8FFA8FFA8FFA8A87DFFA8FFA8FFA8FFA8FF7DA8
%A8FFA8FFA8FFA8FFA8A8A8FFA8FFA8FFA8FFA8A8FD17FFFD04A87DFD25A8
%7DFD09A852FFFD1FA8FFFD13A8FD21FF7DFD09FFA852FD09FF52A8FD08FF
%27A8FD08FFA852FD09FFA87DFD09FF527DFD08FF7D7DFD08FF52A8FD2BFF
%52FD09FFA87DA8FD07FFA8527DFD07FF7D527DFD07FFA8A852FD09FF5252
%A8FD08FF7D7DFD08FF5252FD07FFA85252FD2AFFA8A8FD09FFA852FD08FF
%A87DFD13FFA8FD09FFA8A87DFD09FFA8FD09FF7DA8FD08FF7DFD51FFA8A8
%FD7CFFA87D277DFD7CFF767DA827FFFFFFA8FFA8FD76FF52A87D7DFFFF7D
%7652FD77FF52277DA87D52522752FD77FF7DFFFFFD057DA8FD7AFF7D7D7D
%5252FD7DFFA87DA8FDFCFFFDC0FFFF
%%EndData
%%EndComments
%%BeginDefaults
%%ViewingOrientation: 1 0 0 1
%%EndDefaults
%%BeginProlog
%%BeginResource: procset Adobe_AGM_Utils 1.0 0
%%Version: 1.0 0
%%Copyright: Copyright (C) 2000-2003 Adobe Systems, Inc.  All Rights Reserved.
systemdict /setpacking known
{
	currentpacking
	true setpacking
} if
userdict /Adobe_AGM_Utils 70 dict dup begin put
/bdf
{
	bind def
} bind def
/nd{
	null def
}bdf
/xdf
{
	exch def
}bdf
/ldf 
{
	load def
}bdf
/ddf
{
	put
}bdf	
/xddf
{
	3 -1 roll put
}bdf	
/xpt
{
	exch put
}bdf
/ndf
{ 
	exch dup where{
		pop pop pop
	}{
		xdf
	}ifelse
}def
/cdndf
{
	exch dup currentdict exch known{
		pop pop
	}{
		exch def
	}ifelse
}def
/ps_level
	/languagelevel where{
		pop systemdict /languagelevel get exec
	}{
		1
	}ifelse
def
/level2 
	ps_level 2 ge
def
/level3 
	ps_level 3 ge
def
/ps_version
	{version cvr} stopped {
		-1
	}if
def
/set_gvm
{
	currentglobal exch setglobal
}bdf
/reset_gvm
{
	setglobal
}bdf
/makereadonlyarray
{
	/packedarray where{
		pop packedarray
	}{
		array astore readonly
	}ifelse
}bdf
/map_reserved_ink_name
{
	dup type /stringtype eq{
		dup /Red eq{
			pop (_Red_)
		}{
			dup /Green eq{
				pop (_Green_)
			}{
				dup /Blue eq{
					pop (_Blue_)
				}{
					dup () cvn eq{
						pop (Process)
					}if
				}ifelse
			}ifelse
		}ifelse
	}if
}bdf
/AGMUTIL_GSTATE 22 dict def
/get_gstate
{
	AGMUTIL_GSTATE begin
	/AGMUTIL_GSTATE_clr_spc currentcolorspace def
	/AGMUTIL_GSTATE_clr_indx 0 def
	/AGMUTIL_GSTATE_clr_comps 12 array def
	mark currentcolor counttomark
		{AGMUTIL_GSTATE_clr_comps AGMUTIL_GSTATE_clr_indx 3 -1 roll put
		/AGMUTIL_GSTATE_clr_indx AGMUTIL_GSTATE_clr_indx 1 add def} repeat pop
	/AGMUTIL_GSTATE_fnt rootfont def
	/AGMUTIL_GSTATE_lw currentlinewidth def
	/AGMUTIL_GSTATE_lc currentlinecap def
	/AGMUTIL_GSTATE_lj currentlinejoin def
	/AGMUTIL_GSTATE_ml currentmiterlimit def
	currentdash /AGMUTIL_GSTATE_do xdf /AGMUTIL_GSTATE_da xdf
	/AGMUTIL_GSTATE_sa currentstrokeadjust def
	/AGMUTIL_GSTATE_clr_rnd currentcolorrendering def
	/AGMUTIL_GSTATE_op currentoverprint def
	/AGMUTIL_GSTATE_bg currentblackgeneration cvlit def
	/AGMUTIL_GSTATE_ucr currentundercolorremoval cvlit def
	currentcolortransfer cvlit /AGMUTIL_GSTATE_gy_xfer xdf cvlit /AGMUTIL_GSTATE_b_xfer xdf
		cvlit /AGMUTIL_GSTATE_g_xfer xdf cvlit /AGMUTIL_GSTATE_r_xfer xdf
	/AGMUTIL_GSTATE_ht currenthalftone def
	/AGMUTIL_GSTATE_flt currentflat def
	end
}def
/set_gstate
{
	AGMUTIL_GSTATE begin
	AGMUTIL_GSTATE_clr_spc setcolorspace
	AGMUTIL_GSTATE_clr_indx {AGMUTIL_GSTATE_clr_comps AGMUTIL_GSTATE_clr_indx 1 sub get
	/AGMUTIL_GSTATE_clr_indx AGMUTIL_GSTATE_clr_indx 1 sub def} repeat setcolor
	AGMUTIL_GSTATE_fnt setfont
	AGMUTIL_GSTATE_lw setlinewidth
	AGMUTIL_GSTATE_lc setlinecap
	AGMUTIL_GSTATE_lj setlinejoin
	AGMUTIL_GSTATE_ml setmiterlimit
	AGMUTIL_GSTATE_da AGMUTIL_GSTATE_do setdash
	AGMUTIL_GSTATE_sa setstrokeadjust
	AGMUTIL_GSTATE_clr_rnd setcolorrendering
	AGMUTIL_GSTATE_op setoverprint
	AGMUTIL_GSTATE_bg cvx setblackgeneration
	AGMUTIL_GSTATE_ucr cvx setundercolorremoval
	AGMUTIL_GSTATE_r_xfer cvx AGMUTIL_GSTATE_g_xfer cvx AGMUTIL_GSTATE_b_xfer cvx
		AGMUTIL_GSTATE_gy_xfer cvx setcolortransfer
	AGMUTIL_GSTATE_ht /HalftoneType get dup 9 eq exch 100 eq or
		{
		currenthalftone /HalftoneType get AGMUTIL_GSTATE_ht /HalftoneType get ne
			{
			  mark AGMUTIL_GSTATE_ht {sethalftone} stopped cleartomark
			} if
		}{
		AGMUTIL_GSTATE_ht sethalftone
		} ifelse
	AGMUTIL_GSTATE_flt setflat
	end
}def
/get_gstate_and_matrix
{
	AGMUTIL_GSTATE begin
	/AGMUTIL_GSTATE_ctm matrix currentmatrix def
	end
	get_gstate
}def
/set_gstate_and_matrix
{
	set_gstate
	AGMUTIL_GSTATE begin
	AGMUTIL_GSTATE_ctm setmatrix
	end
}def
/AGMUTIL_str256 256 string def
/AGMUTIL_src256 256 string def
/AGMUTIL_dst64 64 string def
/AGMUTIL_srcLen nd
/AGMUTIL_ndx nd
/thold_halftone
{ 
	level3
		{sethalftone currenthalftone}
		{
			dup /HalftoneType get 3 eq
			{
				sethalftone currenthalftone
			}
			{
				begin
				Width Height mul {
					Thresholds read {pop} if
				} repeat
				end
				currenthalftone
			} ifelse
		}ifelse
} def 
/rdcmntline
{
	currentfile AGMUTIL_str256 readline pop
	(%) anchorsearch {pop} if
} bdf
/filter_cmyk
{	
	dup type /filetype ne{
		exch () /SubFileDecode filter
	}
	{
		exch pop
	}
	ifelse
	[
	exch
	{
		AGMUTIL_src256 readstring pop
		dup length /AGMUTIL_srcLen exch def
		/AGMUTIL_ndx 0 def
		AGMCORE_plate_ndx 4 AGMUTIL_srcLen 1 sub{
			1 index exch get
			AGMUTIL_dst64 AGMUTIL_ndx 3 -1 roll put
			/AGMUTIL_ndx AGMUTIL_ndx 1 add def
		}for
		pop
		AGMUTIL_dst64 0 AGMUTIL_ndx getinterval
	}
	bind
	/exec cvx
	] cvx
} bdf
/filter_indexed_devn
{
	cvi Names length mul names_index add Lookup exch get
} bdf
/filter_devn
{	
	4 dict begin
	/srcStr xdf
	/dstStr xdf
	dup type /filetype ne{
		0 () /SubFileDecode filter
	}if
	[
	exch
		[
			/devicen_colorspace_dict /AGMCORE_gget cvx /begin cvx
			currentdict /srcStr get /readstring cvx /pop cvx
			/dup cvx /length cvx 0 /gt cvx [
				Adobe_AGM_Utils /AGMUTIL_ndx 0 /ddf cvx
				names_index Names length currentdict /srcStr get length 1 sub {
					1 /index cvx /exch cvx /get cvx
					currentdict /dstStr get /AGMUTIL_ndx /load cvx 3 -1 /roll cvx /put cvx
					Adobe_AGM_Utils /AGMUTIL_ndx /AGMUTIL_ndx /load cvx 1 /add cvx /ddf cvx
				} for
				currentdict /dstStr get 0 /AGMUTIL_ndx /load cvx /getinterval cvx
			] cvx /if cvx
			/end cvx
		] cvx
		bind
		/exec cvx
	] cvx
	end
} bdf
/AGMUTIL_imagefile nd
/read_image_file
{
	AGMUTIL_imagefile 0 setfileposition
	10 dict begin
	/imageDict xdf
	/imbufLen Width BitsPerComponent mul 7 add 8 idiv def
	/imbufIdx 0 def
	/origDataSource imageDict /DataSource get def
	/origMultipleDataSources imageDict /MultipleDataSources get def
	/origDecode imageDict /Decode get def
	/dstDataStr imageDict /Width get colorSpaceElemCnt mul string def
	imageDict /MultipleDataSources known {MultipleDataSources}{false} ifelse
	{
		/imbufCnt imageDict /DataSource get length def
		/imbufs imbufCnt array def
		0 1 imbufCnt 1 sub {
			/imbufIdx xdf
			imbufs imbufIdx imbufLen string put
			imageDict /DataSource get imbufIdx [ AGMUTIL_imagefile imbufs imbufIdx get /readstring cvx /pop cvx ] cvx put
		} for
		DeviceN_PS2 {
			imageDict begin
		 	/DataSource [ DataSource /devn_sep_datasource cvx ] cvx def
			/MultipleDataSources false def
			/Decode [0 1] def
			end
		} if
	}{
		/imbuf imbufLen string def
		Indexed_DeviceN level3 not and DeviceN_NoneName or {
			/srcDataStrs [ imageDict begin
				currentdict /MultipleDataSources known {MultipleDataSources {DataSource length}{1}ifelse}{1} ifelse
				{
					Width Decode length 2 div mul cvi string
				} repeat
				end ] def		
			imageDict begin
		 	/DataSource [AGMUTIL_imagefile Decode BitsPerComponent false 1 /filter_indexed_devn load dstDataStr srcDataStrs devn_alt_datasource /exec cvx] cvx def
			/Decode [0 1] def
			end
		}{
			imageDict /DataSource [1 string dup 0 AGMUTIL_imagefile Decode length 2 idiv string/readstring cvx /pop cvx names_index /get cvx /put cvx] cvx put
			imageDict /Decode [0 1] put
		} ifelse
	} ifelse
	imageDict exch
	load exec
	imageDict /DataSource origDataSource put
	imageDict /MultipleDataSources origMultipleDataSources put
	imageDict /Decode origDecode put	
	end
} bdf
/write_image_file
{
	begin
	{ (AGMUTIL_imagefile) (w+) file } stopped{
		false
	}{
		Adobe_AGM_Utils/AGMUTIL_imagefile xddf 
		2 dict begin
		/imbufLen Width BitsPerComponent mul 7 add 8 idiv def
		MultipleDataSources {DataSource 0 get}{DataSource}ifelse type /filetype eq {
			/imbuf imbufLen string def
		}if
		1 1 Height MultipleDataSources not{Decode length 2 idiv mul}if{ 
			pop
			MultipleDataSources {
			 	0 1 DataSource length 1 sub {
					DataSource type dup
					/arraytype eq {
						pop DataSource exch get exec
					}{
						/filetype eq {
							DataSource exch get imbuf readstring pop
						}{
							DataSource exch get
						} ifelse
					} ifelse
					AGMUTIL_imagefile exch writestring
				} for
			}{
				DataSource type dup
				/arraytype eq {
					pop DataSource exec
				}{
					/filetype eq {
						DataSource imbuf readstring pop
					}{
						DataSource
					} ifelse
				} ifelse
				AGMUTIL_imagefile exch writestring
			} ifelse
		}for
		end
		true
	}ifelse
	end
} bdf
/close_image_file
{
	AGMUTIL_imagefile closefile (AGMUTIL_imagefile) deletefile
}def
statusdict /product known userdict /AGMP_current_show known not and{
	/pstr statusdict /product get def
	pstr (HP LaserJet 2200) eq 	
	pstr (HP LaserJet 4000 Series) eq or
	pstr (HP LaserJet 4050 Series ) eq or
	pstr (HP LaserJet 8000 Series) eq or
	pstr (HP LaserJet 8100 Series) eq or
	pstr (HP LaserJet 8150 Series) eq or
	pstr (HP LaserJet 5000 Series) eq or
	pstr (HP LaserJet 5100 Series) eq or
	pstr (HP Color LaserJet 4500) eq or
	pstr (HP Color LaserJet 4600) eq or
	pstr (HP LaserJet 5Si) eq or
	pstr (HP LaserJet 1200 Series) eq or
	pstr (HP LaserJet 1300 Series) eq or
	pstr (HP LaserJet 4100 Series) eq or 
	{
 		userdict /AGMP_current_show /show load put
		userdict /show {
		  currentcolorspace 0 get
		  /Pattern eq
		  {false charpath f}
		  {AGMP_current_show} ifelse
		} put
	}if
	currentdict /pstr undef
} if
/consumeimagedata
{
	begin
	currentdict /MultipleDataSources known not
		{/MultipleDataSources false def} if
	MultipleDataSources
		{
		DataSource 0 get type
		dup /filetype eq
			{
			1 dict begin
			/flushbuffer Width cvi string def
			1 1 Height cvi
				{
				pop
				0 1 DataSource length 1 sub
					{
					DataSource exch get
					flushbuffer readstring pop pop
					}for
				}for
			end
			}if
		dup /arraytype eq exch /packedarraytype eq or DataSource 0 get xcheck and
			{
			Width Height mul cvi
				{
				0 1 DataSource length 1 sub
					{dup DataSource exch get exec length exch 0 ne {pop}if}for
				dup 0 eq
					{pop exit}if
				sub dup 0 le
					{exit}if
				}loop
			pop
			}if		
		}
		{
		/DataSource load type 
		dup /filetype eq
			{
			1 dict begin
			/flushbuffer Width Decode length 2 idiv mul cvi string def
			1 1 Height { pop DataSource flushbuffer readstring pop pop} for
			end
			}if
		dup /arraytype eq exch /packedarraytype eq or /DataSource load xcheck and
			{
				Height Width BitsPerComponent mul 8 BitsPerComponent sub add 8 idiv Decode length 2 idiv mul mul
					{
					DataSource length dup 0 eq
						{pop exit}if
					sub dup 0 le
						{exit}if
					}loop
				pop
			}if
		}ifelse
	end
}bdf
/addprocs
{
	  2{/exec load}repeat
	  3 1 roll
	  [ 5 1 roll ] bind cvx
}def
/modify_halftone_xfer
{
	currenthalftone dup length dict copy begin
	 currentdict 2 index known{
	 	1 index load dup length dict copy begin
		currentdict/TransferFunction known{
			/TransferFunction load
		}{
			currenttransfer
		}ifelse
		 addprocs /TransferFunction xdf 
		 currentdict end def
		currentdict end sethalftone
	}{ 
		currentdict/TransferFunction known{
			/TransferFunction load 
		}{
			currenttransfer
		}ifelse
		addprocs /TransferFunction xdf
		currentdict end sethalftone		
		pop
	}ifelse
}def
/clonearray
{
	dup xcheck exch
	dup length array exch
	Adobe_AGM_Core/AGMCORE_tmp -1 ddf 
	{
	Adobe_AGM_Core/AGMCORE_tmp 2 copy get 1 add ddf 
	dup type /dicttype eq
		{
			Adobe_AGM_Core/AGMCORE_tmp get
			exch
			clonedict
			Adobe_AGM_Core/AGMCORE_tmp 4 -1 roll ddf 
		} if
	dup type /arraytype eq
		{
			Adobe_AGM_Core/AGMCORE_tmp get exch
			clonearray
			Adobe_AGM_Core/AGMCORE_tmp 4 -1 roll ddf 
		} if
	exch dup
	Adobe_AGM_Core/AGMCORE_tmp get 4 -1 roll put
	}forall
	exch {cvx} if
}bdf
/clonedict
{
	dup length dict
	begin
		{
		dup type /dicttype eq
			{
				clonedict
			} if
		dup type /arraytype eq
			{
				clonearray
			} if
		def
		}forall
	currentdict
	end
}bdf
/DeviceN_PS2
{
	/currentcolorspace AGMCORE_gget 0 get /DeviceN eq level3 not and
} bdf
/Indexed_DeviceN
{ 
	/indexed_colorspace_dict AGMCORE_gget dup null ne {
		dup /CSDBase known {
			/CSDBase get /CSD get_res /Names known 
		}{
			pop false
		}ifelse
	}{
		pop false
	} ifelse
} bdf
/DeviceN_NoneName
{	
	/Names where {
		pop
		false Names
		{
			(None) eq or
		} forall
	}{
		false
	}ifelse
} bdf
/DeviceN_PS2_inRip_seps
{
	/AGMCORE_in_rip_sep where
	{
		pop dup type dup /arraytype eq exch /packedarraytype eq or
		{
			dup 0 get /DeviceN eq level3 not and AGMCORE_in_rip_sep and
			{
				/currentcolorspace exch AGMCORE_gput
				false
			}
			{
				true
			}ifelse
		}
		{
			true
		} ifelse
	}
	{
		true
	} ifelse
} bdf
/base_colorspace_type
{
	dup type /arraytype eq {0 get} if
} bdf
/currentdistillerparams where { pop currentdistillerparams /CoreDistVersion get 5000 lt}{true}ifelse
{
	/pdfmark_5 {cleartomark} bind def
}{
	/pdfmark_5 {pdfmark} bind def
}ifelse
/ReadBypdfmark_5
{
	2 dict begin
	/makerString exch def string /tmpString exch def
	{
		currentfile tmpString readline pop
		makerString anchorsearch
		{
		pop pop cleartomark exit
		}{
			3 copy /PUT pdfmark_5 pop 2 copy (\n) /PUT pdfmark_5
		} ifelse
	}loop
	end
} bdf
/doc_setup{
	Adobe_AGM_Utils begin
}bdf
/doc_trailer{
	currentdict Adobe_AGM_Utils eq{
		end
	}if
}bdf
systemdict /setpacking known
{
	setpacking
} if
%%EndResource
%%BeginResource: procset Adobe_AGM_Core 2.0 0
%%Version: 2.0 0
%%Copyright: Copyright (C) 1997-2005 Adobe Systems, Inc.  All Rights Reserved.
%% Note: This procset assumes Adobe_AGM_Utils is opened on the stack below it, for
%% definitions of some fundamental procedures.
systemdict /setpacking known
{
	currentpacking
	true setpacking
} if
userdict /Adobe_AGM_Core 201 dict dup begin put
/Adobe_AGM_Core_Id /Adobe_AGM_Core_2.0_0 def
/AGMCORE_str256 256 string def
/AGMCORE_save nd
/AGMCORE_graphicsave nd
/AGMCORE_c 0 def
/AGMCORE_m 0 def
/AGMCORE_y 0 def
/AGMCORE_k 0 def
/AGMCORE_cmykbuf 4 array def
/AGMCORE_screen [currentscreen] cvx def
/AGMCORE_tmp 0 def
/AGMCORE_&setgray nd
/AGMCORE_&setcolor nd
/AGMCORE_&setcolorspace nd
/AGMCORE_&setcmykcolor nd
/AGMCORE_cyan_plate nd
/AGMCORE_magenta_plate nd
/AGMCORE_yellow_plate nd
/AGMCORE_black_plate nd
/AGMCORE_plate_ndx nd
/AGMCORE_get_ink_data nd
/AGMCORE_is_cmyk_sep nd
/AGMCORE_host_sep nd
/AGMCORE_avoid_L2_sep_space nd
/AGMCORE_distilling nd
/AGMCORE_composite_job nd
/AGMCORE_producing_seps nd
/AGMCORE_ps_level -1 def
/AGMCORE_ps_version -1 def
/AGMCORE_environ_ok nd
/AGMCORE_CSD_cache 0 dict def
/AGMCORE_currentoverprint false def
/AGMCORE_deltaX nd
/AGMCORE_deltaY nd
/AGMCORE_name nd
/AGMCORE_sep_special nd
/AGMCORE_err_strings 4 dict def
/AGMCORE_cur_err nd
/AGMCORE_current_spot_alias false def
/AGMCORE_inverting false def
/AGMCORE_feature_dictCount nd
/AGMCORE_feature_opCount nd
/AGMCORE_feature_ctm nd
/AGMCORE_ConvertToProcess false def
/AGMCORE_Default_CTM matrix def
/AGMCORE_Default_PageSize nd
/AGMCORE_currentbg nd
/AGMCORE_currentucr nd
/AGMCORE_in_pattern false def
/AGMCORE_currentpagedevice nd
/knockout_unitsq nd
currentglobal true setglobal
[/CSA /Gradient /Procedure]
{
	/Generic /Category findresource dup length dict copy /Category defineresource pop
} forall
setglobal
/AGMCORE_key_known
{
	where{
		/Adobe_AGM_Core_Id known
	}{
		false
	}ifelse
}ndf
/flushinput
{
	save
	2 dict begin
	/CompareBuffer 3 -1 roll def
	/readbuffer 256 string def
	mark
	{
	currentfile readbuffer {readline} stopped
		{cleartomark mark}
		{
		not
			{pop exit}
		if
		CompareBuffer eq
			{exit}
		if
		}ifelse
	}loop
	cleartomark
	end
	restore
}bdf
/getspotfunction
{
	AGMCORE_screen exch pop exch pop
	dup type /dicttype eq{
		dup /HalftoneType get 1 eq{
			/SpotFunction get
		}{
			dup /HalftoneType get 2 eq{
				/GraySpotFunction get
			}{ 
				pop
				{
					abs exch abs 2 copy add 1 gt{
						1 sub dup mul exch 1 sub dup mul add 1 sub
					}{
						dup mul exch dup mul add 1 exch sub
					}ifelse
				}bind
			}ifelse
		}ifelse
	}if
} def
/clp_npth
{
	clip newpath
} def
/eoclp_npth
{
	eoclip newpath
} def
/npth_clp
{
	newpath clip
} def
/graphic_setup
{
	/AGMCORE_graphicsave save def
	concat
	0 setgray
	0 setlinecap
	0 setlinejoin
	1 setlinewidth
	[] 0 setdash
	10 setmiterlimit
	newpath
	false setoverprint
	false setstrokeadjust
	//Adobe_AGM_Core/spot_alias get exec
	/Adobe_AGM_Image where {
		pop
		Adobe_AGM_Image/spot_alias 2 copy known{
			get exec
		}{
			pop pop
		}ifelse
	} if
	100 dict begin
	/dictstackcount countdictstack def
	/showpage {} def
	mark
} def
/graphic_cleanup
{
	cleartomark
	dictstackcount 1 countdictstack 1 sub {end}for
	end
	AGMCORE_graphicsave restore
} def
/compose_error_msg
{
	grestoreall initgraphics	
	/Helvetica findfont 10 scalefont setfont
	/AGMCORE_deltaY 100 def
	/AGMCORE_deltaX 310 def
	clippath pathbbox newpath pop pop 36 add exch 36 add exch moveto
	0 AGMCORE_deltaY rlineto AGMCORE_deltaX 0 rlineto
	0 AGMCORE_deltaY neg rlineto AGMCORE_deltaX neg 0 rlineto closepath
	0 AGMCORE_&setgray
	gsave 1 AGMCORE_&setgray fill grestore 
	1 setlinewidth gsave stroke grestore
	currentpoint AGMCORE_deltaY 15 sub add exch 8 add exch moveto
	/AGMCORE_deltaY 12 def
	/AGMCORE_tmp 0 def
	AGMCORE_err_strings exch get
		{
		dup 32 eq
			{
			pop
			AGMCORE_str256 0 AGMCORE_tmp getinterval
			stringwidth pop currentpoint pop add AGMCORE_deltaX 28 add gt
				{
				currentpoint AGMCORE_deltaY sub exch pop
				clippath pathbbox pop pop pop 44 add exch moveto
				} if
			AGMCORE_str256 0 AGMCORE_tmp getinterval show ( ) show
			0 1 AGMCORE_str256 length 1 sub
				{
				AGMCORE_str256 exch 0 put
				}for
			/AGMCORE_tmp 0 def
			}
			{
				AGMCORE_str256 exch AGMCORE_tmp xpt
				/AGMCORE_tmp AGMCORE_tmp 1 add def
			} ifelse
		} forall
} bdf
/doc_setup{
	Adobe_AGM_Core begin
	/AGMCORE_ps_version xdf
	/AGMCORE_ps_level xdf
	errordict /AGM_handleerror known not{
		errordict /AGM_handleerror errordict /handleerror get put
		errordict /handleerror {
			Adobe_AGM_Core begin
			$error /newerror get AGMCORE_cur_err null ne and{
				$error /newerror false put
				AGMCORE_cur_err compose_error_msg
			}if
			$error /newerror true put
			end
			errordict /AGM_handleerror get exec
			} bind put
		}if
	/AGMCORE_environ_ok 
		ps_level AGMCORE_ps_level ge
		ps_version AGMCORE_ps_version ge and 
		AGMCORE_ps_level -1 eq or
	def
	AGMCORE_environ_ok not
		{/AGMCORE_cur_err /AGMCORE_bad_environ def} if
	/AGMCORE_&setgray systemdict/setgray get def
	level2{
		/AGMCORE_&setcolor systemdict/setcolor get def
		/AGMCORE_&setcolorspace systemdict/setcolorspace get def
	}if
	/AGMCORE_currentbg currentblackgeneration def
	/AGMCORE_currentucr currentundercolorremoval def
	/AGMCORE_distilling
		/product where{
			pop systemdict/setdistillerparams known product (Adobe PostScript Parser) ne and
		}{
			false
		}ifelse
	def
	/AGMCORE_GSTATE AGMCORE_key_known not{
		/AGMCORE_GSTATE 21 dict def
		/AGMCORE_tmpmatrix matrix def
		/AGMCORE_gstack 32 array def
		/AGMCORE_gstackptr 0 def
		/AGMCORE_gstacksaveptr 0 def
		/AGMCORE_gstackframekeys 10 def
		/AGMCORE_&gsave /gsave ldf
		/AGMCORE_&grestore /grestore ldf
		/AGMCORE_&grestoreall /grestoreall ldf
		/AGMCORE_&save /save ldf
		/AGMCORE_&setoverprint /setoverprint ldf
		/AGMCORE_gdictcopy {
			begin
			{ def } forall
			end
		}def
		/AGMCORE_gput {
			AGMCORE_gstack AGMCORE_gstackptr get
			3 1 roll
			put
		}def
		/AGMCORE_gget {
			AGMCORE_gstack AGMCORE_gstackptr get
			exch
			get
		}def
		/gsave {
			AGMCORE_&gsave
			AGMCORE_gstack AGMCORE_gstackptr get
			AGMCORE_gstackptr 1 add
			dup 32 ge {limitcheck} if
			/AGMCORE_gstackptr exch store
			AGMCORE_gstack AGMCORE_gstackptr get
			AGMCORE_gdictcopy
		}def
		/grestore {
			AGMCORE_&grestore
			AGMCORE_gstackptr 1 sub
			dup AGMCORE_gstacksaveptr lt {1 add} if
			dup AGMCORE_gstack exch get dup /AGMCORE_currentoverprint known
				{/AGMCORE_currentoverprint get setoverprint}{pop}ifelse
			/AGMCORE_gstackptr exch store
		}def
		/grestoreall {
			AGMCORE_&grestoreall
			/AGMCORE_gstackptr AGMCORE_gstacksaveptr store 
		}def
		/save {
			AGMCORE_&save
			AGMCORE_gstack AGMCORE_gstackptr get
			AGMCORE_gstackptr 1 add
			dup 32 ge {limitcheck} if
			/AGMCORE_gstackptr exch store
			/AGMCORE_gstacksaveptr AGMCORE_gstackptr store
			AGMCORE_gstack AGMCORE_gstackptr get
			AGMCORE_gdictcopy
		}def
		/setoverprint{
			dup /AGMCORE_currentoverprint exch AGMCORE_gput AGMCORE_&setoverprint
		}def	
		0 1 AGMCORE_gstack length 1 sub {
				AGMCORE_gstack exch AGMCORE_gstackframekeys dict put
		} for
	}if
	level3 /AGMCORE_&sysshfill AGMCORE_key_known not and
	{
		/AGMCORE_&sysshfill systemdict/shfill get def
		/AGMCORE_&sysmakepattern systemdict/makepattern get def
		/AGMCORE_&usrmakepattern /makepattern load def
	}if
	/currentcmykcolor [0 0 0 0] AGMCORE_gput
	/currentstrokeadjust false AGMCORE_gput
	/currentcolorspace [/DeviceGray] AGMCORE_gput
	/sep_tint 0 AGMCORE_gput
	/devicen_tints [0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0] AGMCORE_gput
	/sep_colorspace_dict null AGMCORE_gput
	/devicen_colorspace_dict null AGMCORE_gput
	/indexed_colorspace_dict null AGMCORE_gput
	/currentcolor_intent () AGMCORE_gput
	/customcolor_tint 1 AGMCORE_gput
	<<
	/MaxPatternItem currentsystemparams /MaxPatternCache get
	>>
	setuserparams
	end
}def
/page_setup
{
	/setcmykcolor where{
		pop
		Adobe_AGM_Core/AGMCORE_&setcmykcolor /setcmykcolor load put
	}if
	Adobe_AGM_Core begin
	/setcmykcolor
	{
		4 copy AGMCORE_cmykbuf astore /currentcmykcolor exch AGMCORE_gput
		1 sub 4 1 roll
		3 {
			3 index add neg dup 0 lt {
				pop 0
			} if
			3 1 roll
		} repeat
		setrgbcolor pop
	}ndf
	/currentcmykcolor
	{
		/currentcmykcolor AGMCORE_gget aload pop
	}ndf
	/setoverprint
	{
		pop
	}ndf
	/currentoverprint
	{
		false
	}ndf
	/AGMCORE_cyan_plate 1 0 0 0 test_cmyk_color_plate def
	/AGMCORE_magenta_plate 0 1 0 0 test_cmyk_color_plate def
	/AGMCORE_yellow_plate 0 0 1 0 test_cmyk_color_plate def
	/AGMCORE_black_plate 0 0 0 1 test_cmyk_color_plate def
	/AGMCORE_plate_ndx 
		AGMCORE_cyan_plate{ 
			0
		}{
			AGMCORE_magenta_plate{
				1
			}{
				AGMCORE_yellow_plate{
					2
				}{
					AGMCORE_black_plate{
						3
					}{
						4
					}ifelse
				}ifelse
			}ifelse
		}ifelse
		def
	/AGMCORE_have_reported_unsupported_color_space false def
	/AGMCORE_report_unsupported_color_space
	{
		AGMCORE_have_reported_unsupported_color_space false eq
		{
			(Warning: Job contains content that cannot be separated with on-host methods. This content appears on the black plate, and knocks out all other plates.) ==
			Adobe_AGM_Core /AGMCORE_have_reported_unsupported_color_space true ddf
		} if
	}def
	/AGMCORE_composite_job
		AGMCORE_cyan_plate AGMCORE_magenta_plate and AGMCORE_yellow_plate and AGMCORE_black_plate and def
	/AGMCORE_in_rip_sep
		/AGMCORE_in_rip_sep where{
			pop AGMCORE_in_rip_sep
		}{
			AGMCORE_distilling 
			{
				false
			}{
				userdict/Adobe_AGM_OnHost_Seps known{
					false
				}{
					level2{
						currentpagedevice/Separations 2 copy known{
							get
						}{
							pop pop false
						}ifelse
					}{
						false
					}ifelse
				}ifelse
			}ifelse
		}ifelse
	def
	/AGMCORE_producing_seps AGMCORE_composite_job not AGMCORE_in_rip_sep or def
	/AGMCORE_host_sep AGMCORE_producing_seps AGMCORE_in_rip_sep not and def
	/AGM_preserve_spots 
		/AGM_preserve_spots where{
			pop AGM_preserve_spots
		}{
			AGMCORE_distilling AGMCORE_producing_seps or
		}ifelse
	def
	/AGM_is_distiller_preserving_spotimages
	{
		currentdistillerparams/PreserveOverprintSettings known
		{
			currentdistillerparams/PreserveOverprintSettings get
				{
					currentdistillerparams/ColorConversionStrategy known
					{
						currentdistillerparams/ColorConversionStrategy get
						/sRGB ne
					}{
						true
					}ifelse
				}{
					false
				}ifelse
		}{
			false
		}ifelse
	}def
	/convert_spot_to_process where {pop}{
		/convert_spot_to_process
		{
			//Adobe_AGM_Core begin
			dup map_alias {
				/Name get exch pop
			} if
			dup dup (None) eq exch (All) eq or
				{
				pop false
				}{
				AGMCORE_host_sep
				{ 
					gsave
					1 0 0 0 setcmykcolor currentgray 1 exch sub
					0 1 0 0 setcmykcolor currentgray 1 exch sub
					0 0 1 0 setcmykcolor currentgray 1 exch sub
					0 0 0 1 setcmykcolor currentgray 1 exch sub
					add add add 0 eq
					{
						pop false
					}{
						false setoverprint
						current_spot_alias false set_spot_alias
						1 1 1 1 6 -1 roll findcmykcustomcolor 1 setcustomcolor
						set_spot_alias
						currentgray 1 ne
					}ifelse
					grestore
				}{
					AGMCORE_distilling
					{
						pop AGM_is_distiller_preserving_spotimages not
					}{
						//Adobe_AGM_Core/AGMCORE_name xddf
						false
						//Adobe_AGM_Core/AGMCORE_in_pattern known {//Adobe_AGM_Core/AGMCORE_in_pattern get}{false} ifelse
						not AGMCORE_currentpagedevice/OverrideSeparations known and
						{
							AGMCORE_currentpagedevice/OverrideSeparations get
							{
								/HqnSpots /ProcSet resourcestatus
								{
									pop pop pop true
								}if
							}if
						}if					
						{
							AGMCORE_name /HqnSpots /ProcSet findresource /TestSpot get exec not
						}{
							gsave
							[/Separation AGMCORE_name /DeviceGray {}]AGMCORE_&setcolorspace
							false
							AGMCORE_currentpagedevice/SeparationColorNames 2 copy known
							{
								get
								{ AGMCORE_name eq or}forall
								not
							}{
								pop pop pop true
							}ifelse
							grestore
						}ifelse
					}ifelse
				}ifelse
			}ifelse
			end
		}def
	}ifelse
	/convert_to_process where {pop}{
		/convert_to_process
		{
			dup length 0 eq
				{
				pop false
				}{
				AGMCORE_host_sep
				{ 
				dup true exch
					{
					dup (Cyan) eq exch
					dup (Magenta) eq 3 -1 roll or exch
					dup (Yellow) eq 3 -1 roll or exch
					dup (Black) eq 3 -1 roll or
						{pop}
						{convert_spot_to_process and}ifelse
					}
				forall
					{
					true exch
						{
						dup (Cyan) eq exch
						dup (Magenta) eq 3 -1 roll or exch
						dup (Yellow) eq 3 -1 roll or exch
						(Black) eq or and
						}forall
						not
					}{pop false}ifelse
				}{
				false exch
					{
					dup (Cyan) eq exch
					dup (Magenta) eq 3 -1 roll or exch
					dup (Yellow) eq 3 -1 roll or exch
					dup (Black) eq 3 -1 roll or
					{pop}
					{convert_spot_to_process or}ifelse
					}
				forall
				}ifelse
			}ifelse
		}def
	}ifelse	
	/AGMCORE_avoid_L2_sep_space  
		version cvr 2012 lt 
		level2 and 
		AGMCORE_producing_seps not and
	def
	/AGMCORE_is_cmyk_sep
		AGMCORE_cyan_plate AGMCORE_magenta_plate or AGMCORE_yellow_plate or AGMCORE_black_plate or
	def
	/AGM_avoid_0_cmyk where{
		pop AGM_avoid_0_cmyk
	}{
		AGM_preserve_spots 
		userdict/Adobe_AGM_OnHost_Seps known 
		userdict/Adobe_AGM_InRip_Seps known or
		not and
	}ifelse
	{
		/setcmykcolor[
			{
				4 copy add add add 0 eq currentoverprint and{
					pop 0.0005
				}if
			}/exec cvx
			/AGMCORE_&setcmykcolor load dup type/operatortype ne{
				/exec cvx
			}if
		]cvx def
	}if
	/AGMCORE_IsSeparationAProcessColor
		{
		dup (Cyan) eq exch dup (Magenta) eq exch dup (Yellow) eq exch (Black) eq or or or
		}def
	AGMCORE_host_sep{
		/setcolortransfer
		{ 
			AGMCORE_cyan_plate{
				pop pop pop
			}{
			  	AGMCORE_magenta_plate{
			  		4 3 roll pop pop pop
			  	}{
			  		AGMCORE_yellow_plate{
			  			4 2 roll pop pop pop
			  		}{
			  			4 1 roll pop pop pop
			  		}ifelse
			  	}ifelse
			}ifelse
			settransfer  
		}	
		def
		/AGMCORE_get_ink_data
			AGMCORE_cyan_plate{
				{pop pop pop}
			}{
			  	AGMCORE_magenta_plate{
			  		{4 3 roll pop pop pop}
			  	}{
			  		AGMCORE_yellow_plate{
			  			{4 2 roll pop pop pop}
			  		}{
			  			{4 1 roll pop pop pop}
			  		}ifelse
			  	}ifelse
			}ifelse
		def
		/AGMCORE_RemoveProcessColorNames
			{
			1 dict begin
			/filtername
				{
				dup /Cyan eq 1 index (Cyan) eq or
					{pop (_cyan_)}if
				dup /Magenta eq 1 index (Magenta) eq or
					{pop (_magenta_)}if
				dup /Yellow eq 1 index (Yellow) eq or
					{pop (_yellow_)}if
				dup /Black eq 1 index (Black) eq or
					{pop (_black_)}if
				}def
			dup type /arraytype eq
				{[exch {filtername}forall]}
				{filtername}ifelse
			end
			}def
		level3 {
			/AGMCORE_IsCurrentColor
				{
				dup AGMCORE_IsSeparationAProcessColor
					{
					AGMCORE_plate_ndx 0 eq
						{dup (Cyan) eq exch /Cyan eq or}if
					AGMCORE_plate_ndx 1 eq
						{dup (Magenta) eq exch /Magenta eq or}if
					AGMCORE_plate_ndx 2 eq
						{dup (Yellow) eq exch /Yellow eq or}if
					AGMCORE_plate_ndx 3 eq
						{dup (Black) eq exch /Black eq or}if
					AGMCORE_plate_ndx 4 eq
						{pop false}if
					}{
					gsave
					false setoverprint
					current_spot_alias false set_spot_alias
					1 1 1 1 6 -1 roll findcmykcustomcolor 1 setcustomcolor
					set_spot_alias
					currentgray 1 ne
					grestore
					}ifelse
				}def
			/AGMCORE_filter_functiondatasource
				{	
				5 dict begin
				/data_in xdf
				data_in type /stringtype eq
					{
					/ncomp xdf
					/comp xdf
					/string_out data_in length ncomp idiv string def
					0 ncomp data_in length 1 sub
						{
						string_out exch dup ncomp idiv exch data_in exch ncomp getinterval comp get 255 exch sub put
						}for
					string_out
					}{
					string /string_in xdf
					/string_out 1 string def
					/component xdf
					[
					data_in string_in /readstring cvx
						[component /get cvx 255 /exch cvx /sub cvx string_out /exch cvx 0 /exch cvx /put cvx string_out]cvx
						[/pop cvx ()]cvx /ifelse cvx
					]cvx /ReusableStreamDecode filter
				}ifelse
				end
				}def
			/AGMCORE_separateShadingFunction
				{
				2 dict begin
				/paint? xdf
				/channel xdf
				dup type /dicttype eq
					{
					begin
					FunctionType 0 eq
						{
						/DataSource channel Range length 2 idiv DataSource AGMCORE_filter_functiondatasource def
						currentdict /Decode known
							{/Decode Decode channel 2 mul 2 getinterval def}if
						paint? not
							{/Decode [1 1]def}if
						}if
					FunctionType 2 eq
						{
						paint?
							{
							/C0 [C0 channel get 1 exch sub] def
							/C1 [C1 channel get 1 exch sub] def
							}{
							/C0 [1] def
							/C1 [1] def
							}ifelse			
						}if
					FunctionType 3 eq
						{
						/Functions [Functions {channel paint? AGMCORE_separateShadingFunction} forall] def			
						}if
					currentdict /Range known
						{/Range [0 1] def}if
					currentdict
					end}{
					channel get 0 paint? AGMCORE_separateShadingFunction
					}ifelse
				end
				}def
			/AGMCORE_separateShading
				{
				3 -1 roll begin
				currentdict /Function known
					{
					currentdict /Background known
						{[1 index{Background 3 index get 1 exch sub}{1}ifelse]/Background xdf}if
					Function 3 1 roll AGMCORE_separateShadingFunction /Function xdf
					/ColorSpace [/DeviceGray] def
					}{
					ColorSpace dup type /arraytype eq {0 get}if /DeviceCMYK eq
						{
						/ColorSpace [/DeviceN [/_cyan_ /_magenta_ /_yellow_ /_black_] /DeviceCMYK {}] def
						}{
						ColorSpace dup 1 get AGMCORE_RemoveProcessColorNames 1 exch put
						}ifelse
					ColorSpace 0 get /Separation eq
						{
							{
								[1 /exch cvx /sub cvx]cvx
							}{
								[/pop cvx 1]cvx
							}ifelse
							ColorSpace 3 3 -1 roll put
							pop
						}{
							{
								[exch ColorSpace 1 get length 1 sub exch sub /index cvx 1 /exch cvx /sub cvx ColorSpace 1 get length 1 add 1 /roll cvx ColorSpace 1 get length{/pop cvx} repeat]cvx
							}{
								pop [ColorSpace 1 get length {/pop cvx} repeat cvx 1]cvx
							}ifelse
							ColorSpace 3 3 -1 roll bind put
						}ifelse
					ColorSpace 2 /DeviceGray put																		
					}ifelse
				end
				}def
			/AGMCORE_separateShadingDict
				{
				dup /ColorSpace get
				dup type /arraytype ne
					{[exch]}if
				dup 0 get /DeviceCMYK eq
					{
					exch begin 
					currentdict
					AGMCORE_cyan_plate
						{0 true}if
					AGMCORE_magenta_plate
						{1 true}if
					AGMCORE_yellow_plate
						{2 true}if
					AGMCORE_black_plate
						{3 true}if
					AGMCORE_plate_ndx 4 eq
						{0 false}if		
					dup not currentoverprint and
						{/AGMCORE_ignoreshade true def}if
					AGMCORE_separateShading
					currentdict
					end exch
					}if
				dup 0 get /Separation eq
					{
					exch begin
					ColorSpace 1 get dup /None ne exch /All ne and
						{
						ColorSpace 1 get AGMCORE_IsCurrentColor AGMCORE_plate_ndx 4 lt and ColorSpace 1 get AGMCORE_IsSeparationAProcessColor not and
							{
							ColorSpace 2 get dup type /arraytype eq {0 get}if /DeviceCMYK eq 
								{
								/ColorSpace
									[
									/Separation
									ColorSpace 1 get
									/DeviceGray
										[
										ColorSpace 3 get /exec cvx
										4 AGMCORE_plate_ndx sub -1 /roll cvx
										4 1 /roll cvx
										3 [/pop cvx]cvx /repeat cvx
										1 /exch cvx /sub cvx
										]cvx									
									]def
								}{
								AGMCORE_report_unsupported_color_space
								AGMCORE_black_plate not
									{
									currentdict 0 false AGMCORE_separateShading
									}if
								}ifelse
							}{
							currentdict ColorSpace 1 get AGMCORE_IsCurrentColor
							0 exch 
							dup not currentoverprint and
								{/AGMCORE_ignoreshade true def}if
							AGMCORE_separateShading
							}ifelse	
						}if			
					currentdict
					end exch
					}if
				dup 0 get /DeviceN eq
					{
					exch begin
					ColorSpace 1 get convert_to_process
						{
						ColorSpace 2 get dup type /arraytype eq {0 get}if /DeviceCMYK eq 
							{
							/ColorSpace
								[
								/DeviceN
								ColorSpace 1 get
								/DeviceGray
									[
									ColorSpace 3 get /exec cvx
									4 AGMCORE_plate_ndx sub -1 /roll cvx
									4 1 /roll cvx
									3 [/pop cvx]cvx /repeat cvx
									1 /exch cvx /sub cvx
									]cvx									
								]def
							}{
							AGMCORE_report_unsupported_color_space
							AGMCORE_black_plate not
								{
								currentdict 0 false AGMCORE_separateShading
								/ColorSpace [/DeviceGray] def
								}if
							}ifelse
						}{
						currentdict
						false -1 ColorSpace 1 get
							{
							AGMCORE_IsCurrentColor
								{
								1 add
								exch pop true exch exit
								}if
							1 add
							}forall
						exch 
						dup not currentoverprint and
							{/AGMCORE_ignoreshade true def}if
						AGMCORE_separateShading
						}ifelse
					currentdict
					end exch
					}if
				dup 0 get dup /DeviceCMYK eq exch dup /Separation eq exch /DeviceN eq or or not
					{
					exch begin
					ColorSpace dup type /arraytype eq
						{0 get}if
					/DeviceGray ne
						{
						AGMCORE_report_unsupported_color_space
						AGMCORE_black_plate not
							{
							ColorSpace 0 get /CIEBasedA eq
								{
								/ColorSpace [/Separation /_ciebaseda_ /DeviceGray {}] def
								}if
							ColorSpace 0 get dup /CIEBasedABC eq exch dup /CIEBasedDEF eq exch /DeviceRGB eq or or
								{
								/ColorSpace [/DeviceN [/_red_ /_green_ /_blue_] /DeviceRGB {}] def
								}if
							ColorSpace 0 get /CIEBasedDEFG eq
								{
								/ColorSpace [/DeviceN [/_cyan_ /_magenta_ /_yellow_ /_black_] /DeviceCMYK {}] def
								}if
							currentdict 0 false AGMCORE_separateShading
							}if
						}if
					currentdict
					end exch
					}if
				pop
				dup /AGMCORE_ignoreshade known
					{
					begin
					/ColorSpace [/Separation (None) /DeviceGray {}] def
					currentdict end
					}if
				}def
			/shfill
				{
				AGMCORE_separateShadingDict 
				dup /AGMCORE_ignoreshade known
					{pop}
					{AGMCORE_&sysshfill}ifelse
				}def
			/makepattern
				{
				exch
				dup /PatternType get 2 eq
					{
					clonedict
					begin
					/Shading Shading AGMCORE_separateShadingDict def
					Shading /AGMCORE_ignoreshade known
					currentdict end exch
					{pop <</PatternType 1/PaintProc{pop}/BBox[0 0 1 1]/XStep 1/YStep 1/PaintType 1/TilingType 3>>}if
					exch AGMCORE_&sysmakepattern
					}{
					exch AGMCORE_&usrmakepattern
					}ifelse
				}def
		}if
	}if
	AGMCORE_in_rip_sep{
		/setcustomcolor
		{
			exch aload pop
			dup 7 1 roll inRip_spot_has_ink not	{ 
				4 {4 index mul 4 1 roll}
				repeat
				/DeviceCMYK setcolorspace
				6 -2 roll pop pop
			}{ 
				//Adobe_AGM_Core begin
					/AGMCORE_k xdf /AGMCORE_y xdf /AGMCORE_m xdf /AGMCORE_c xdf
				end
				[/Separation 4 -1 roll /DeviceCMYK
				{dup AGMCORE_c mul exch dup AGMCORE_m mul exch dup AGMCORE_y mul exch AGMCORE_k mul}
				]
				setcolorspace
			}ifelse
			setcolor
		}ndf
		/setseparationgray
		{
			[/Separation (All) /DeviceGray {}] setcolorspace_opt
			1 exch sub setcolor
		}ndf
	}{
		/setseparationgray
		{
			AGMCORE_&setgray
		}ndf
	}ifelse
	/findcmykcustomcolor
	{
		5 makereadonlyarray
	}ndf
	/setcustomcolor
	{
		exch aload pop pop
		4 {4 index mul 4 1 roll} repeat
		setcmykcolor pop
	}ndf
	/has_color
		/colorimage where{
			AGMCORE_producing_seps{
				pop true
			}{
				systemdict eq
			}ifelse
		}{
			false
		}ifelse
	def
	/map_index
	{
		1 index mul exch getinterval {255 div} forall
	} bdf
	/map_indexed_devn
	{
		Lookup Names length 3 -1 roll cvi map_index
	} bdf
	/n_color_components
	{
		base_colorspace_type
		dup /DeviceGray eq{
			pop 1
		}{
			/DeviceCMYK eq{
				4
			}{
				3
			}ifelse
		}ifelse
	}bdf
	level2{
		/mo /moveto ldf
		/li /lineto ldf
		/cv /curveto ldf
		/knockout_unitsq
		{
			1 setgray
			0 0 1 1 rectfill
		}def
		level2 /setcolorspace AGMCORE_key_known not and{
			/AGMCORE_&&&setcolorspace /setcolorspace ldf
			/AGMCORE_ReplaceMappedColor
			{
				dup type dup /arraytype eq exch /packedarraytype eq or
				{
					/AGMCORE_SpotAliasAry2 where {
						begin
						dup 0 get dup /Separation eq
						{
							pop
							dup length array copy
							dup dup 1 get
							current_spot_alias
							{
								dup map_alias
								{
									false set_spot_alias
									dup 1 exch setsepcolorspace
									true set_spot_alias
									begin
									/sep_colorspace_dict currentdict AGMCORE_gput
									pop pop	pop
									[ 
										/Separation Name 
										CSA map_csa
										MappedCSA 
										/sep_colorspace_proc load
									]
									dup Name
									end
								}if
							}if
							map_reserved_ink_name 1 xpt
						}{
							/DeviceN eq 
							{
								dup length array copy
								dup dup 1 get [ 
									exch {
										current_spot_alias{
											dup map_alias{
												/Name get exch pop
											}if
										}if
										map_reserved_ink_name
									} forall 
								] 1 xpt
							}if
						}ifelse
						end
					} if
				}if
			}def
			/setcolorspace
			{
				dup type dup /arraytype eq exch /packedarraytype eq or
				{
					dup 0 get /Indexed eq
					{
						AGMCORE_distilling
						{
							/PhotoshopDuotoneList where
							{
								pop false
							}{
								true
							}ifelse
						}{
							true
						}ifelse
						{
							aload pop 3 -1 roll
							AGMCORE_ReplaceMappedColor
							3 1 roll 4 array astore
						}if
					}{
						AGMCORE_ReplaceMappedColor
					}ifelse
				}if
				DeviceN_PS2_inRip_seps {AGMCORE_&&&setcolorspace} if
			}def
		}if	
	}{
		/adj
		{
			currentstrokeadjust{
				transform
				0.25 sub round 0.25 add exch
				0.25 sub round 0.25 add exch
				itransform
			}if
		}def
		/mo{
			adj moveto
		}def
		/li{
			adj lineto
		}def
		/cv{
			6 2 roll adj
			6 2 roll adj
			6 2 roll adj curveto
		}def
		/knockout_unitsq
		{
			1 setgray
			8 8 1 [8 0 0 8 0 0] {<ffffffffffffffff>} image
		}def
		/currentstrokeadjust{
			/currentstrokeadjust AGMCORE_gget
		}def
		/setstrokeadjust{
			/currentstrokeadjust exch AGMCORE_gput
		}def
		/setcolorspace
		{
			/currentcolorspace exch AGMCORE_gput
		} def
		/currentcolorspace
		{
			/currentcolorspace AGMCORE_gget
		} def
		/setcolor_devicecolor
		{
			base_colorspace_type
			dup /DeviceGray eq{
				pop setgray
			}{
				/DeviceCMYK eq{
					setcmykcolor
				}{
					setrgbcolor
				}ifelse
			}ifelse
		}def
		/setcolor
		{
			currentcolorspace 0 get
			dup /DeviceGray ne{
				dup /DeviceCMYK ne{
					dup /DeviceRGB ne{
						dup /Separation eq{
							pop
							currentcolorspace 3 get exec
							currentcolorspace 2 get
						}{
							dup /Indexed eq{
								pop
								currentcolorspace 3 get dup type /stringtype eq{
									currentcolorspace 1 get n_color_components
									3 -1 roll map_index
								}{
									exec
								}ifelse
								currentcolorspace 1 get
							}{
								/AGMCORE_cur_err /AGMCORE_invalid_color_space def
								AGMCORE_invalid_color_space
							}ifelse
						}ifelse
					}if
				}if
			}if
			setcolor_devicecolor
		} def
	}ifelse
	/sop /setoverprint ldf
	/lw /setlinewidth ldf
	/lc /setlinecap ldf
	/lj /setlinejoin ldf
	/ml /setmiterlimit ldf
	/dsh /setdash ldf
	/sadj /setstrokeadjust ldf
	/gry /setgray ldf
	/rgb /setrgbcolor ldf
	/cmyk /setcmykcolor ldf
	/sep /setsepcolor ldf
	/devn /setdevicencolor ldf
	/idx /setindexedcolor ldf
	/colr /setcolor ldf
	/csacrd /set_csa_crd ldf
	/sepcs /setsepcolorspace ldf
	/devncs /setdevicencolorspace ldf
	/idxcs /setindexedcolorspace ldf
	/cp /closepath ldf
	/clp /clp_npth ldf
	/eclp /eoclp_npth ldf
	/f /fill ldf
	/ef /eofill ldf
	/@ /stroke ldf
	/nclp /npth_clp ldf
	/gset /graphic_setup ldf
	/gcln /graphic_cleanup ldf
	/AGMCORE_def_ht currenthalftone def
	/clonedict Adobe_AGM_Utils begin /clonedict load end def
	/clonearray Adobe_AGM_Utils begin /clonearray load end def
	currentdict{
		dup xcheck 1 index type dup /arraytype eq exch /packedarraytype eq or and {
			bind
		}if
		def
	}forall
	/getrampcolor
	{ 
		/indx exch def
		0 1 NumComp 1 sub
		{
			dup
			Samples exch get
			dup type /stringtype eq {indx get} if
			exch
			Scaling exch get aload pop
			3 1 roll
			mul add
		} for
		ColorSpaceFamily /Separation eq 
		{sep}
		{
			ColorSpaceFamily /DeviceN eq
			{devn} {setcolor}ifelse
		}ifelse
	} bdf
	/sssetbackground {aload pop setcolor} bdf
	/RadialShade
	{
		40 dict begin
		/ColorSpaceFamily xdf
		/background xdf
		/ext1 xdf
		/ext0 xdf
		/BBox xdf
		/r2 xdf
		/c2y xdf
		/c2x xdf
		/r1 xdf
		/c1y xdf
		/c1x xdf
		/rampdict xdf
		/setinkoverprint where {pop /setinkoverprint{pop}def}if
		gsave
		BBox length 0 gt
		{
			newpath
			BBox 0 get BBox 1 get moveto
			BBox 2 get BBox 0 get sub 0 rlineto
			0 BBox 3 get BBox 1 get sub rlineto
			BBox 2 get BBox 0 get sub neg 0 rlineto
			closepath
			clip
			newpath
		} if
		c1x c2x eq
		{
			c1y c2y lt {/theta 90 def}{/theta 270 def} ifelse
		}
		{
			/slope c2y c1y sub c2x c1x sub div def
			/theta slope 1 atan def
			c2x c1x lt c2y c1y ge and { /theta theta 180 sub def} if
			c2x c1x lt c2y c1y lt and { /theta theta 180 add def} if
		} ifelse
		gsave
		clippath
		c1x c1y translate
		theta rotate
		-90 rotate
		{ pathbbox } stopped
		{ 0 0 0 0 } if
		/yMax xdf
		/xMax xdf
		/yMin xdf
		/xMin xdf
		grestore
		xMax xMin eq yMax yMin eq or
		{
			grestore
			end
		}
		{
			/max { 2 copy gt { pop } {exch pop} ifelse } bdf
			/min { 2 copy lt { pop } {exch pop} ifelse } bdf
			rampdict begin
			40 dict begin
			background length 0 gt { background sssetbackground gsave clippath fill grestore } if
			gsave
			c1x c1y translate
			theta rotate
			-90 rotate
			/c2y c1x c2x sub dup mul c1y c2y sub dup mul add sqrt def
			/c1y 0 def
			/c1x 0 def
			/c2x 0 def
			ext0
			{
				0 getrampcolor
				c2y r2 add r1 sub 0.0001 lt
				{
					c1x c1y r1 360 0 arcn
					pathbbox
					/aymax exch def
					/axmax exch def
					/aymin exch def
					/axmin exch def
					/bxMin xMin axmin min def
					/byMin yMin aymin min def
					/bxMax xMax axmax max def
					/byMax yMax aymax max def
					bxMin byMin moveto
					bxMax byMin lineto
					bxMax byMax lineto
					bxMin byMax lineto
					bxMin byMin lineto
					eofill
				}
				{
					c2y r1 add r2 le
					{
						c1x c1y r1 0 360 arc
						fill
					}
					{
						c2x c2y r2 0 360 arc fill
						r1 r2 eq
						{
							/p1x r1 neg def
							/p1y c1y def
							/p2x r1 def
							/p2y c1y def
							p1x p1y moveto p2x p2y lineto p2x yMin lineto p1x yMin lineto
							fill
						}
						{
							/AA r2 r1 sub c2y div def
							AA -1 eq
							{ /theta 89.99 def}
							{ /theta AA 1 AA dup mul sub sqrt div 1 atan def}
							ifelse
							/SS1 90 theta add dup sin exch cos div def
							/p1x r1 SS1 SS1 mul SS1 SS1 mul 1 add div sqrt mul neg def
							/p1y p1x SS1 div neg def
							/SS2 90 theta sub dup sin exch cos div def
							/p2x r1 SS2 SS2 mul SS2 SS2 mul 1 add div sqrt mul def
							/p2y p2x SS2 div neg def
							r1 r2 gt
							{
								/L1maxX p1x yMin p1y sub SS1 div add def
								/L2maxX p2x yMin p2y sub SS2 div add def
							}
							{
								/L1maxX 0 def
								/L2maxX 0 def
							} ifelse
							p1x p1y moveto p2x p2y lineto L2maxX L2maxX p2x sub SS2 mul p2y add lineto
							L1maxX L1maxX p1x sub SS1 mul p1y add lineto
							fill
						} ifelse
					} ifelse
				} ifelse
			} if
		c1x c2x sub dup mul
		c1y c2y sub dup mul
		add 0.5 exp
		0 dtransform
		dup mul exch dup mul add 0.5 exp 72 div
		0 72 matrix defaultmatrix dtransform dup mul exch dup mul add sqrt
		72 0 matrix defaultmatrix dtransform dup mul exch dup mul add sqrt
		1 index 1 index lt { exch } if pop
		/hires xdf
		hires mul
		/numpix xdf
		/numsteps NumSamples def
		/rampIndxInc 1 def
		/subsampling false def
		numpix 0 ne
		{
			NumSamples numpix div 0.5 gt
			{
				/numsteps numpix 2 div round cvi dup 1 le { pop 2 } if def
				/rampIndxInc NumSamples 1 sub numsteps div def
				/subsampling true def
			} if
		} if
		/xInc c2x c1x sub numsteps div def
		/yInc c2y c1y sub numsteps div def
		/rInc r2 r1 sub numsteps div def
		/cx c1x def
		/cy c1y def
		/radius r1 def
		newpath
		xInc 0 eq yInc 0 eq rInc 0 eq and and
		{
			0 getrampcolor
			cx cy radius 0 360 arc
			stroke
			NumSamples 1 sub getrampcolor
			cx cy radius 72 hires div add 0 360 arc
			0 setlinewidth
			stroke
		}
		{
			0
			numsteps
			{
				dup
				subsampling { round cvi } if
				getrampcolor
				cx cy radius 0 360 arc
				/cx cx xInc add def
				/cy cy yInc add def
				/radius radius rInc add def
				cx cy radius 360 0 arcn
				eofill
				rampIndxInc add
			} repeat
			pop
		} ifelse
		ext1
		{
			c2y r2 add r1 lt
			{
				c2x c2y r2 0 360 arc
				fill
			}
			{
				c2y r1 add r2 sub 0.0001 le
				{
					c2x c2y r2 360 0 arcn
					pathbbox
					/aymax exch def
					/axmax exch def
					/aymin exch def
					/axmin exch def
					/bxMin xMin axmin min def
					/byMin yMin aymin min def
					/bxMax xMax axmax max def
					/byMax yMax aymax max def
					bxMin byMin moveto
					bxMax byMin lineto
					bxMax byMax lineto
					bxMin byMax lineto
					bxMin byMin lineto
					eofill
				}
				{
					c2x c2y r2 0 360 arc fill
					r1 r2 eq
					{
						/p1x r2 neg def
						/p1y c2y def
						/p2x r2 def
						/p2y c2y def
						p1x p1y moveto p2x p2y lineto p2x yMax lineto p1x yMax lineto
						fill
					}
					{
						/AA r2 r1 sub c2y div def
						AA -1 eq
						{ /theta 89.99 def}
						{ /theta AA 1 AA dup mul sub sqrt div 1 atan def}
						ifelse
						/SS1 90 theta add dup sin exch cos div def
						/p1x r2 SS1 SS1 mul SS1 SS1 mul 1 add div sqrt mul neg def
						/p1y c2y p1x SS1 div sub def
						/SS2 90 theta sub dup sin exch cos div def
						/p2x r2 SS2 SS2 mul SS2 SS2 mul 1 add div sqrt mul def
						/p2y c2y p2x SS2 div sub def
						r1 r2 lt
						{
							/L1maxX p1x yMax p1y sub SS1 div add def
							/L2maxX p2x yMax p2y sub SS2 div add def
						}
						{
							/L1maxX 0 def
							/L2maxX 0 def
						}ifelse
						p1x p1y moveto p2x p2y lineto L2maxX L2maxX p2x sub SS2 mul p2y add lineto
						L1maxX L1maxX p1x sub SS1 mul p1y add lineto
						fill
					} ifelse
				} ifelse
			} ifelse
		} if
		grestore
		grestore
		end
		end
		end
		} ifelse
	} bdf
	/GenStrips
	{
		40 dict begin
		/ColorSpaceFamily xdf
		/background xdf
		/ext1 xdf
		/ext0 xdf
		/BBox xdf
		/y2 xdf
		/x2 xdf
		/y1 xdf
		/x1 xdf
		/rampdict xdf
		/setinkoverprint where {pop /setinkoverprint{pop}def}if
		gsave
		BBox length 0 gt
		{
			newpath
			BBox 0 get BBox 1 get moveto
			BBox 2 get BBox 0 get sub 0 rlineto
			0 BBox 3 get BBox 1 get sub rlineto
			BBox 2 get BBox 0 get sub neg 0 rlineto
			closepath
			clip
			newpath
		} if
		x1 x2 eq
		{
			y1 y2 lt {/theta 90 def}{/theta 270 def} ifelse
		}
		{
			/slope y2 y1 sub x2 x1 sub div def
			/theta slope 1 atan def
			x2 x1 lt y2 y1 ge and { /theta theta 180 sub def} if
			x2 x1 lt y2 y1 lt and { /theta theta 180 add def} if
		}
		ifelse
		gsave
		clippath
		x1 y1 translate
		theta rotate
		{ pathbbox } stopped
		{ 0 0 0 0 } if
		/yMax exch def
		/xMax exch def
		/yMin exch def
		/xMin exch def
		grestore
		xMax xMin eq yMax yMin eq or
		{
			grestore
			end
		}
		{
			rampdict begin
			20 dict begin
			background length 0 gt { background sssetbackground gsave clippath fill grestore } if
			gsave
			x1 y1 translate
			theta rotate
			/xStart 0 def
			/xEnd x2 x1 sub dup mul y2 y1 sub dup mul add 0.5 exp def
			/ySpan yMax yMin sub def
			/numsteps NumSamples def
			/rampIndxInc 1 def
			/subsampling false def
			xStart 0 transform
			xEnd 0 transform
			3 -1 roll
			sub dup mul
			3 1 roll
			sub dup mul
			add 0.5 exp 72 div
			0 72 matrix defaultmatrix dtransform dup mul exch dup mul add sqrt
			72 0 matrix defaultmatrix dtransform dup mul exch dup mul add sqrt
			1 index 1 index lt { exch } if pop
			mul
			/numpix xdf
			numpix 0 ne
			{
				NumSamples numpix div 0.5 gt
				{
					/numsteps numpix 2 div round cvi dup 1 le { pop 2 } if def
					/rampIndxInc NumSamples 1 sub numsteps div def
					/subsampling true def
				} if
			} if
			ext0
			{
				0 getrampcolor
				xMin xStart lt
				{
					xMin yMin xMin neg ySpan rectfill
				} if
			} if
			/xInc xEnd xStart sub numsteps div def
			/x xStart def
			0
			numsteps
			{
				dup
				subsampling { round cvi } if
				getrampcolor
				x yMin xInc ySpan rectfill
				/x x xInc add def
				rampIndxInc add
			} repeat
			pop
			ext1 {
				xMax xEnd gt
				{
					xEnd yMin xMax xEnd sub ySpan rectfill
				} if
			} if
			grestore
			grestore
			end
			end
			end
		} ifelse
	} bdf
}def
/page_trailer
{
	end
}def
/doc_trailer{
}def
/capture_currentpagedevice {
	//Adobe_AGM_Core/AGMCORE_currentpagedevice currentpagedevice ddf
} def
systemdict /findcolorrendering known{
	/findcolorrendering systemdict /findcolorrendering get def
}if
systemdict /setcolorrendering known{
	/setcolorrendering systemdict /setcolorrendering get def
}if
/test_cmyk_color_plate
{
	gsave
	setcmykcolor currentgray 1 ne
	grestore
}def
/inRip_spot_has_ink
{
	dup //Adobe_AGM_Core/AGMCORE_name xddf
	convert_spot_to_process not
}def
/map255_to_range
{
	1 index sub
	3 -1 roll 255 div mul add
}def
/set_csa_crd
{
	/sep_colorspace_dict null AGMCORE_gput
	begin
		CSA get_csa_by_name setcolorspace_opt
		set_crd
	end
}
def
/map_csa
{
	currentdict/MappedCSA known{MappedCSA null ne}{false}ifelse
	{pop}{get_csa_by_name /MappedCSA xdf}ifelse
} def
/setsepcolor
{ 
	/sep_colorspace_dict AGMCORE_gget begin
		dup /sep_tint exch AGMCORE_gput
		TintProc
	end
} def
/setdevicencolor
{ 
	/devicen_colorspace_dict AGMCORE_gget begin
		Names length copy
		Names length 1 sub -1 0
		{
			/devicen_tints AGMCORE_gget 3 1 roll xpt
		} for
		TintProc
	end
} def
/sep_colorspace_proc
{
	/AGMCORE_tmp exch store
	/sep_colorspace_dict AGMCORE_gget begin
	currentdict/Components known{
		Components aload pop 
		TintMethod/Lab eq{
			2 {AGMCORE_tmp mul NComponents 1 roll} repeat
			LMax sub AGMCORE_tmp mul LMax add  NComponents 1 roll
		}{
			TintMethod/Subtractive eq{
				NComponents{
					AGMCORE_tmp mul NComponents 1 roll
				}repeat
			}{
				NComponents{
					1 sub AGMCORE_tmp mul 1 add  NComponents 1 roll
				} repeat
			}ifelse
		}ifelse
	}{
		ColorLookup AGMCORE_tmp ColorLookup length 1 sub mul round cvi get
		aload pop
	}ifelse
	end
} def
/sep_colorspace_gray_proc
{
	/AGMCORE_tmp exch store
	/sep_colorspace_dict AGMCORE_gget begin
	GrayLookup AGMCORE_tmp GrayLookup length 1 sub mul round cvi get
	end
} def
/sep_proc_name
{
	dup 0 get 
	dup /DeviceRGB eq exch /DeviceCMYK eq or level2 not and has_color not and{
		pop [/DeviceGray]
		/sep_colorspace_gray_proc
	}{
		/sep_colorspace_proc
	}ifelse
} def
/setsepcolorspace
{ 
	current_spot_alias{
		dup begin
			Name map_alias{
				exch pop
			}if
		end
	}if
	dup /sep_colorspace_dict exch AGMCORE_gput
	begin
	CSA map_csa
	/AGMCORE_sep_special Name dup () eq exch (All) eq or store
	AGMCORE_avoid_L2_sep_space{
		[/Indexed MappedCSA sep_proc_name 255 exch 
			{ 255 div } /exec cvx 3 -1 roll [ 4 1 roll load /exec cvx ] cvx 
		] setcolorspace_opt
		/TintProc {
			255 mul round cvi setcolor
		}bdf
	}{
		MappedCSA 0 get /DeviceCMYK eq 
		currentdict/Components known and 
		AGMCORE_sep_special not and{
			/TintProc [
				Components aload pop Name findcmykcustomcolor 
				/exch cvx /setcustomcolor cvx
			] cvx bdf
		}{
 			AGMCORE_host_sep Name (All) eq and{
 				/TintProc { 
					1 exch sub setseparationgray 
				}bdf
 			}{
				AGMCORE_in_rip_sep MappedCSA 0 get /DeviceCMYK eq and 
				AGMCORE_host_sep or
				Name () eq and{
					/TintProc [
						MappedCSA sep_proc_name exch 0 get /DeviceCMYK eq{
							cvx /setcmykcolor cvx
						}{
							cvx /setgray cvx
						}ifelse
					] cvx bdf
				}{
					AGMCORE_producing_seps MappedCSA 0 get dup /DeviceCMYK eq exch /DeviceGray eq or and AGMCORE_sep_special not and{
	 					/TintProc [
							/dup cvx
							MappedCSA sep_proc_name cvx exch
							0 get /DeviceGray eq{
								1 /exch cvx /sub cvx 0 0 0 4 -1 /roll cvx
							}if
							/Name cvx /findcmykcustomcolor cvx /exch cvx
							AGMCORE_host_sep{
								AGMCORE_is_cmyk_sep
								/Name cvx 
								/AGMCORE_IsSeparationAProcessColor load /exec cvx
								/not cvx /and cvx 
							}{
								Name inRip_spot_has_ink not
							}ifelse
							[
		 						/pop cvx 1
							] cvx /if cvx
							/setcustomcolor cvx
						] cvx bdf
 					}{ 
						/TintProc {setcolor} bdf
						[/Separation Name MappedCSA sep_proc_name load ] setcolorspace_opt
					}ifelse
				}ifelse
			}ifelse
		}ifelse
	}ifelse
	set_crd
	setsepcolor
	end
} def
/additive_blend
{
  	3 dict begin
  	/numarrays xdf
  	/numcolors xdf
  	0 1 numcolors 1 sub
  		{
  		/c1 xdf
  		1
  		0 1 numarrays 1 sub
  			{
			1 exch add /index cvx
  			c1 /get cvx /mul cvx
  			}for
 		numarrays 1 add 1 /roll cvx 
  		}for
 	numarrays [/pop cvx] cvx /repeat cvx
  	end
}def
/subtractive_blend
{
	3 dict begin
	/numarrays xdf
	/numcolors xdf
	0 1 numcolors 1 sub
		{
		/c1 xdf
		1 1
		0 1 numarrays 1 sub
			{
			1 3 3 -1 roll add /index cvx  
			c1 /get cvx /sub cvx /mul cvx
			}for
		/sub cvx
		numarrays 1 add 1 /roll cvx
		}for
	numarrays [/pop cvx] cvx /repeat cvx
	end
}def
/exec_tint_transform
{
	/TintProc [
		/TintTransform cvx /setcolor cvx
	] cvx bdf
	MappedCSA setcolorspace_opt
} bdf
/devn_makecustomcolor
{
	2 dict begin
	/names_index xdf
	/Names xdf
	1 1 1 1 Names names_index get findcmykcustomcolor
	/devicen_tints AGMCORE_gget names_index get setcustomcolor
	Names length {pop} repeat
	end
} bdf
/setdevicencolorspace
{ 
	dup /AliasedColorants known {false}{true}ifelse 
	current_spot_alias and {
		7 dict begin
		/names_index 0 def
		dup /names_len exch /Names get length def
		/new_names names_len array def
		/new_LookupTables names_len array def
		/alias_cnt 0 def
		dup /Names get
		{
			dup map_alias {
				exch pop
				dup /ColorLookup known {
					dup begin
					new_LookupTables names_index ColorLookup put
					end
				}{
					dup /Components known {
						dup begin
						new_LookupTables names_index Components put
						end
					}{
						dup begin
						new_LookupTables names_index [null null null null] put
						end
					} ifelse
				} ifelse
				new_names names_index 3 -1 roll /Name get put
				/alias_cnt alias_cnt 1 add def 
			}{
				/name xdf				
				new_names names_index name put
				dup /LookupTables known {
					dup begin
					new_LookupTables names_index LookupTables names_index get put
					end
				}{
					dup begin
					new_LookupTables names_index [null null null null] put
					end
				} ifelse
			} ifelse
			/names_index names_index 1 add def 
		} forall
		alias_cnt 0 gt {
			/AliasedColorants true def
			/lut_entry_len new_LookupTables 0 get dup length 256 ge {0 get length}{length}ifelse def
			0 1 names_len 1 sub {
				/names_index xdf
				new_LookupTables names_index get dup length 256 ge {0 get length}{length}ifelse lut_entry_len ne {
					/AliasedColorants false def
					exit
				}
				{
					new_LookupTables names_index get 0 get null eq {
						dup /Names get names_index get /name xdf
						name (Cyan) eq name (Magenta) eq name (Yellow) eq name (Black) eq
						or or or not {
							/AliasedColorants false def
							exit
						} if
					} if
				} ifelse
			} for
			lut_entry_len 1 eq {
				/AliasedColorants false def
			} if
			AliasedColorants {
				dup begin
				/Names new_names def
				/LookupTables new_LookupTables def
				/AliasedColorants true def
				/NComponents lut_entry_len def
				/TintMethod NComponents 4 eq {/Subtractive}{/Additive}ifelse def
				/MappedCSA TintMethod /Additive eq {/DeviceRGB}{/DeviceCMYK}ifelse def
				currentdict /TTTablesIdx known not {
					/TTTablesIdx -1 def
				} if
				end
			} if
		}if
		end
	} if
	dup /devicen_colorspace_dict exch AGMCORE_gput
	begin
	currentdict /AliasedColorants known {
		AliasedColorants
	}{
		false
	} ifelse
	dup not {
		CSA map_csa
	} if
	/TintTransform load type /nulltype eq or {
		/TintTransform [
			0 1 Names length 1 sub
				{
				/TTTablesIdx TTTablesIdx 1 add def
				dup LookupTables exch get dup 0 get null eq
					{
					1 index
					Names exch get
					dup (Cyan) eq
						{
						pop exch
						LookupTables length exch sub
						/index cvx
						0 0 0
						}
						{
						dup (Magenta) eq
							{
							pop exch
							LookupTables length exch sub
							/index cvx
							0 /exch cvx 0 0
							}
							{
							(Yellow) eq
								{
								exch
								LookupTables length exch sub
								/index cvx
								0 0 3 -1 /roll cvx 0
								}
								{
								exch
								LookupTables length exch sub
								/index cvx
								0 0 0 4 -1 /roll cvx
								} ifelse
							} ifelse
						} ifelse
					5 -1 /roll cvx /astore cvx
					}
					{
					dup length 1 sub
					LookupTables length 4 -1 roll sub 1 add
					/index cvx /mul cvx /round cvx /cvi cvx /get cvx
					} ifelse
					Names length TTTablesIdx add 1 add 1 /roll cvx
				} for
			Names length [/pop cvx] cvx /repeat cvx
			NComponents Names length
  			TintMethod /Subtractive eq
  				{
  				subtractive_blend
  				}
  				{
  				additive_blend
  				} ifelse
		] cvx bdf
	} if
	AGMCORE_host_sep {
		Names convert_to_process {
			exec_tint_transform
		}
		{	
			currentdict /AliasedColorants known {
				AliasedColorants not
			}{
				false
			} ifelse
			5 dict begin
			/AvoidAliasedColorants xdf
			/painted? false def
			/names_index 0 def
			/names_len Names length def
			AvoidAliasedColorants {
				/currentspotalias current_spot_alias def
				false set_spot_alias
			} if
			Names {
				AGMCORE_is_cmyk_sep {
					dup (Cyan) eq AGMCORE_cyan_plate and exch
					dup (Magenta) eq AGMCORE_magenta_plate and exch
					dup (Yellow) eq AGMCORE_yellow_plate and exch
					(Black) eq AGMCORE_black_plate and or or or {
						/devicen_colorspace_dict AGMCORE_gget /TintProc [
							Names names_index /devn_makecustomcolor cvx
						] cvx ddf
						/painted? true def
					} if
					painted? {exit} if
				}{
					0 0 0 0 5 -1 roll findcmykcustomcolor 1 setcustomcolor currentgray 0 eq {
					/devicen_colorspace_dict AGMCORE_gget /TintProc [
						Names names_index /devn_makecustomcolor cvx
					] cvx ddf
					/painted? true def
					exit
					} if
				} ifelse
				/names_index names_index 1 add def
			} forall
			AvoidAliasedColorants {
				currentspotalias set_spot_alias
			} if
			painted? {
				/devicen_colorspace_dict AGMCORE_gget /names_index names_index put
			}{
				/devicen_colorspace_dict AGMCORE_gget /TintProc [
					names_len [/pop cvx] cvx /repeat cvx 1 /setseparationgray cvx
 					0 0 0 0 /setcmykcolor cvx
				] cvx ddf
			} ifelse
			end
		} ifelse
	}
	{
		AGMCORE_in_rip_sep {
			Names convert_to_process not
		}{
			level3
		} ifelse
		{
			[/DeviceN Names MappedCSA /TintTransform load] setcolorspace_opt
			/TintProc level3 not AGMCORE_in_rip_sep and {
				[
					Names /length cvx [/pop cvx] cvx /repeat cvx
				] cvx bdf
			}{
				{setcolor} bdf
			} ifelse
		}{
			exec_tint_transform
		} ifelse
	} ifelse
	set_crd
	/AliasedColorants false def
	end
} def
/setindexedcolorspace
{
	dup /indexed_colorspace_dict exch AGMCORE_gput
	begin
		currentdict /CSDBase known {
			CSDBase /CSD get_res begin
			currentdict /Names known {
				currentdict devncs
			}{
				1 currentdict sepcs
			} ifelse
			AGMCORE_host_sep{
				4 dict begin
				/compCnt /Names where {pop Names length}{1}ifelse def
				/NewLookup HiVal 1 add string def
				0 1 HiVal {
					/tableIndex xdf
					Lookup dup type /stringtype eq {
						compCnt tableIndex map_index
					}{
						exec
					} ifelse
					/Names where {
						pop setdevicencolor
					}{
						setsepcolor
					} ifelse
					currentgray
					tableIndex exch
					HiVal mul cvi 
					NewLookup 3 1 roll put
				} for
				[/Indexed currentcolorspace HiVal NewLookup] setcolorspace_opt
				end
			}{
				level3
				{
					currentdict /Names known {
						[/Indexed [/DeviceN Names MappedCSA /TintTransform load] HiVal Lookup] setcolorspace_opt
					}{
						[/Indexed [/Separation Name MappedCSA sep_proc_name load] HiVal Lookup] setcolorspace_opt
					} ifelse
				}{
				[/Indexed MappedCSA HiVal
					[
					currentdict /Names known {
						Lookup dup type /stringtype eq
							{/exch cvx CSDBase /CSD get_res /Names get length dup /mul cvx exch /getinterval cvx {255 div} /forall cvx}
							{/exec cvx}ifelse
							/TintTransform load /exec cvx
					}{
						Lookup dup type /stringtype eq
							{/exch cvx /get cvx 255 /div cvx}
							{/exec cvx}ifelse
							CSDBase /CSD get_res /MappedCSA get sep_proc_name exch pop /load cvx /exec cvx
					} ifelse
					]cvx
				]setcolorspace_opt
				}ifelse
			} ifelse
			end
			set_crd
		}
		{
			CSA map_csa
			AGMCORE_host_sep level2 not and{
				0 0 0 0 setcmykcolor
			}{
				[/Indexed MappedCSA 
				level2 not has_color not and{
					dup 0 get dup /DeviceRGB eq exch /DeviceCMYK eq or{
						pop [/DeviceGray]
					}if
					HiVal GrayLookup
				}{
					HiVal 
					currentdict/RangeArray known{
						{ 
							/indexed_colorspace_dict AGMCORE_gget begin
							Lookup exch 
							dup HiVal gt{
								pop HiVal
							}if
							NComponents mul NComponents getinterval {} forall
							NComponents 1 sub -1 0{
								RangeArray exch 2 mul 2 getinterval aload pop map255_to_range
								NComponents 1 roll
							}for
							end
						} bind
					}{
						Lookup
					}ifelse
				}ifelse
				] setcolorspace_opt
				set_crd
			}ifelse
		}ifelse
	end
}def
/setindexedcolor
{
	AGMCORE_host_sep {
		/indexed_colorspace_dict AGMCORE_gget dup /CSDBase known { 
			begin
			CSDBase /CSD get_res begin
			currentdict /Names known{
				map_indexed_devn
				devn
			}
			{
				Lookup 1 3 -1 roll map_index
				sep
			}ifelse
			end
			end
		}{
			/Lookup get 4 3 -1 roll map_index setcmykcolor
		} ifelse
	}{
		level3 not AGMCORE_in_rip_sep and /indexed_colorspace_dict AGMCORE_gget /CSDBase known and {
			/indexed_colorspace_dict AGMCORE_gget /CSDBase get /CSD get_res begin
			map_indexed_devn
			devn
			end
		}
		{
			setcolor
		} ifelse
	}ifelse
} def
/ignoreimagedata
{
	currentoverprint not{
		gsave
		dup clonedict begin
		1 setgray
		/Decode [0 1] def
		/DataSource <FF> def
		/MultipleDataSources false def
		/BitsPerComponent 8 def
		currentdict end
		systemdict /image get exec
		grestore
		}if
	consumeimagedata
}def
/add_res
{
	dup /CSD eq {
		pop 
		//Adobe_AGM_Core begin
		/AGMCORE_CSD_cache load 3 1 roll put
		end
	}{
		defineresource pop
	} ifelse
}def
/del_res
{
	{
		aload pop exch
		dup /CSD eq {
			pop 
			{
				//Adobe_AGM_Core/AGMCORE_CSD_cache get exch undef
			}forall
		}{
			exch
			{
				1 index undefineresource
			}forall
			pop
		} ifelse
	} forall
}def
/get_res
{
	dup /CSD eq {
		pop
		dup type dup /nametype eq exch /stringtype eq or {
			AGMCORE_CSD_cache exch get
		} if
	}{
		findresource
	} ifelse
}def
/get_csa_by_name
{
	dup type dup /nametype eq exch /stringtype eq or{
		/CSA get_res
	} if
}def
/pattern_buf_init
{
	/count get 0 0 put
} def
/pattern_buf_next
{
	dup /count get dup 0 get
	dup 3 1 roll
	1 add 0 xpt
	get				
} def
/cachepattern_compress
{
	5 dict begin
	currentfile exch 0 exch /SubFileDecode filter /ReadFilter exch def
	/patarray 20 dict def
	/string_size 16000 def
	/readbuffer string_size string def
	currentglobal true setglobal 
	patarray 1 array dup 0 1 put /count xpt
	setglobal
	/LZWFilter 
	{
		exch
		dup length 0 eq {
			pop
		}{
			patarray dup length 1 sub 3 -1 roll put
		} ifelse
		{string_size}{0}ifelse string
	} /LZWEncode filter def
	{ 		
		ReadFilter readbuffer readstring
		exch LZWFilter exch writestring
		not {exit} if
	} loop
	LZWFilter closefile
	patarray				
	end
}def
/cachepattern
{
	2 dict begin
	currentfile exch 0 exch /SubFileDecode filter /ReadFilter exch def
	/patarray 20 dict def
	currentglobal true setglobal 
	patarray 1 array dup 0 1 put /count xpt
	setglobal
	{
		ReadFilter 16000 string readstring exch
		patarray dup length 1 sub 3 -1 roll put
		not {exit} if
	} loop
	patarray dup dup length 1 sub () put					
	end	
}def
/wrap_paintproc
{ 
  statusdict /currentfilenameextend known{
	clonedict
	begin
	/OldPaintProc /PaintProc load def
	/PaintProc
	{
		mark exch
		dup /OldPaintProc get stopped
		{closefile restore end} if
		cleartomark
	}  def
	end
  } {pop} ifelse
} def
/make_pattern
{
	exch clonedict exch
	dup matrix currentmatrix matrix concatmatrix 0 0 3 2 roll itransform
	exch 3 index /XStep get 1 index exch 2 copy div cvi mul sub sub
	exch 3 index /YStep get 1 index exch 2 copy div cvi mul sub sub
	matrix translate exch matrix concatmatrix
			  1 index begin
		BBox 0 get XStep div cvi XStep mul /xshift exch neg def
		BBox 1 get YStep div cvi YStep mul /yshift exch neg def
		BBox 0 get xshift add
		BBox 1 get yshift add
		BBox 2 get xshift add
		BBox 3 get yshift add
		4 array astore
		/BBox exch def
		[ xshift yshift /translate load null /exec load ] dup
		3 /PaintProc load put cvx /PaintProc exch def
		end
	1 index dup /ID get exch /Pattern add_res
	gsave 0 setgray
	makepattern
	grestore
}def
/set_pattern
{
	dup /PatternType get 1 eq{
		dup /PaintType get 1 eq{
			currentoverprint sop [/DeviceGray] setcolorspace 0 setgray
		}if
	}if
	setpattern
}def
/setcolorspace_opt
{
	dup currentcolorspace eq{
		pop
	}{
		setcolorspace
	}ifelse
}def
/updatecolorrendering
{
	currentcolorrendering/RenderingIntent known{
		currentcolorrendering/RenderingIntent get
	}{null}ifelse
	Intent ne {
		Intent /ColorRendering {findresource} stopped
		{
			pop pop systemdict /findcolorrendering known
			{
				Intent findcolorrendering pop
				/ColorRendering findresource 
				true
			}
			{false} ifelse
		}
		{true} ifelse
		{
			dup begin
			currentdict /TransformPQR known {
				currentdict /TransformPQR get aload pop
				3 {{} eq 3 1 roll} repeat or or
			}
			{true} ifelse
			currentdict /MatrixPQR known {
				currentdict /MatrixPQR get aload pop
				1.0 eq 9 1 roll 0.0 eq 9 1 roll 0.0 eq 9 1 roll
				0.0 eq 9 1 roll 1.0 eq 9 1 roll 0.0 eq 9 1 roll
				0.0 eq 9 1 roll 0.0 eq 9 1 roll 1.0 eq
				and and and and and and and and
			}
			{true} ifelse
			end
			or
			{
				clonedict begin
				/TransformPQR [
					{4 -1 roll 3 get dup 3 1 roll sub 5 -1 roll 3 get 3 -1 roll sub div
					3 -1 roll 3 get 3 -1 roll 3 get dup 4 1 roll sub mul add} bind
					{4 -1 roll 4 get dup 3 1 roll sub 5 -1 roll 4 get 3 -1 roll sub div
					3 -1 roll 4 get 3 -1 roll 4 get dup 4 1 roll sub mul add} bind
					{4 -1 roll 5 get dup 3 1 roll sub 5 -1 roll 5 get 3 -1 roll sub div
					3 -1 roll 5 get 3 -1 roll 5 get dup 4 1 roll sub mul add} bind
				] def
				/MatrixPQR [ 0.8951 -0.7502 0.0389 0.2664 1.7135 -0.0685 -0.1614 0.0367 1.0296 ] def
				/RangePQR [-0.3227950745 2.3229645538 -1.5003771057 3.5003465881 -0.1369979095 2.136967392] def
				currentdict end
			} if
			setcolorrendering_opt
		} if		
	}if
} def
/set_crd
{
	AGMCORE_host_sep not level2 and{
		currentdict /ColorRendering known{
			ColorRendering /ColorRendering {findresource} stopped not {setcolorrendering_opt} if
		}{
			currentdict/Intent known{
				updatecolorrendering
			}if
		}ifelse
		currentcolorspace dup type /arraytype eq
			{0 get}if
		/DeviceRGB eq
			{
			currentdict/UCR known
				{/UCR}{/AGMCORE_currentucr}ifelse
			load setundercolorremoval
			currentdict/BG known 
				{/BG}{/AGMCORE_currentbg}ifelse
			load setblackgeneration
			}if
	}if
}def
/setcolorrendering_opt
{
	dup currentcolorrendering eq{
		pop
	}{
		clonedict
		begin
			/Intent Intent def
			currentdict
		end
		setcolorrendering
	}ifelse
}def
/cpaint_gcomp
{
	convert_to_process //Adobe_AGM_Core/AGMCORE_ConvertToProcess xddf
	//Adobe_AGM_Core/AGMCORE_ConvertToProcess get not
	{
		(%end_cpaint_gcomp) flushinput
	}if
}def
/cpaint_gsep
{
	//Adobe_AGM_Core/AGMCORE_ConvertToProcess get
	{	
		(%end_cpaint_gsep) flushinput
	}if
}def
/cpaint_gend
{
	newpath
}def
/set_spot_alias_ary
{
	dup inherit_aliases
	//Adobe_AGM_Core/AGMCORE_SpotAliasAry xddf
}def
/set_spot_normalization_ary
{
	dup inherit_aliases
	dup length
	/AGMCORE_SpotAliasAry where{pop AGMCORE_SpotAliasAry length add} if
	array
	//Adobe_AGM_Core/AGMCORE_SpotAliasAry2 xddf
	/AGMCORE_SpotAliasAry where{
		pop
		AGMCORE_SpotAliasAry2 0 AGMCORE_SpotAliasAry putinterval
		AGMCORE_SpotAliasAry length
	}{0} ifelse
	AGMCORE_SpotAliasAry2 3 1 roll exch putinterval
	true set_spot_alias
}def
/inherit_aliases
{
	{dup /Name get map_alias {/CSD put}{pop} ifelse} forall
}def
/set_spot_alias
{
	/AGMCORE_SpotAliasAry2 where{
		/AGMCORE_current_spot_alias 3 -1 roll put
	}{
		pop
	}ifelse
}def
/current_spot_alias
{
	/AGMCORE_SpotAliasAry2 where{
		/AGMCORE_current_spot_alias get
	}{
		false
	}ifelse
}def
/map_alias
{
	/AGMCORE_SpotAliasAry2 where{
		begin
			/AGMCORE_name xdf
			false	
			AGMCORE_SpotAliasAry2{
				dup/Name get AGMCORE_name eq{
					/CSD get /CSD get_res
					exch pop true
					exit
				}{
					pop
				}ifelse
			}forall
		end
	}{
		pop false
	}ifelse
}bdf
/spot_alias
{
	true set_spot_alias
	/AGMCORE_&setcustomcolor AGMCORE_key_known not {
		//Adobe_AGM_Core/AGMCORE_&setcustomcolor /setcustomcolor load put
	} if
	/customcolor_tint 1 AGMCORE_gput
	//Adobe_AGM_Core begin
	/setcustomcolor
	{
		currentdict/TintProc known currentdict/CSA known and 3 1 roll
		//Adobe_AGM_Core begin
		dup /customcolor_tint exch AGMCORE_gput
		1 index aload pop pop 1 eq exch 1 eq and exch 1 eq and exch 1 eq and not
		current_spot_alias and{1 index 4 get map_alias}{false}ifelse
		{
			false set_spot_alias
			4 -1 roll{
				exch pop /sep_tint AGMCORE_gget exch
			}if
			mark 3 1 roll
			setsepcolorspace
			counttomark 0 ne{
				setsepcolor
			}if
			pop
			pop
			true set_spot_alias
		}{
			AGMCORE_&setcustomcolor
			pop
		}ifelse
		end
	}bdf
	end
}def
/begin_feature
{
	Adobe_AGM_Core/AGMCORE_feature_dictCount countdictstack put
	count Adobe_AGM_Core/AGMCORE_feature_opCount 3 -1 roll put
	{Adobe_AGM_Core/AGMCORE_feature_ctm matrix currentmatrix put}if
}def
/end_feature
{
	2 dict begin
	/spd /setpagedevice load def
	/setpagedevice { get_gstate spd set_gstate } def
	stopped{$error/newerror false put}if
	end
	count Adobe_AGM_Core/AGMCORE_feature_opCount get sub dup 0 gt{{pop}repeat}{pop}ifelse
	countdictstack Adobe_AGM_Core/AGMCORE_feature_dictCount get sub dup 0 gt{{end}repeat}{pop}ifelse
	{Adobe_AGM_Core/AGMCORE_feature_ctm get setmatrix}if
}def
/set_negative
{
	//Adobe_AGM_Core begin
	/AGMCORE_inverting exch def
	level2{
		currentpagedevice/NegativePrint known{
			currentpagedevice/NegativePrint get //Adobe_AGM_Core/AGMCORE_inverting get ne{
				true begin_feature true{
						<< /NegativePrint //Adobe_AGM_Core/AGMCORE_inverting get >> setpagedevice
				}end_feature
			}if
			/AGMCORE_inverting false def
		}if
	}if
	AGMCORE_inverting{
		[{1 exch sub}/exec load dup currenttransfer exch]cvx bind settransfer
		gsave newpath clippath 1 /setseparationgray where{pop setseparationgray}{setgray}ifelse 
		/AGMIRS_&fill where {pop AGMIRS_&fill}{fill} ifelse grestore
	}if
	end
}def
/lw_save_restore_override {
	/md where {
		pop
		md begin
		initializepage
		/initializepage{}def
		/pmSVsetup{} def
		/endp{}def
		/pse{}def
		/psb{}def
		/orig_showpage where
			{pop}
			{/orig_showpage /showpage load def}
		ifelse
		/showpage {orig_showpage gR} def
		end
	}if
}def
/pscript_showpage_override {
	/NTPSOct95 where
	{
		begin
		showpage
		save
		/showpage /restore load def
		/restore {exch pop}def
		end
	}if
}def
/driver_media_override
{
	/md where {
		pop
		md /initializepage known {
			md /initializepage {} put
		} if
		md /rC known {
			md /rC {4{pop}repeat} put
		} if
	}if
	/mysetup where {
		/mysetup [1 0 0 1 0 0] put
	}if
	Adobe_AGM_Core /AGMCORE_Default_CTM matrix currentmatrix put
	level2
		{Adobe_AGM_Core /AGMCORE_Default_PageSize currentpagedevice/PageSize get put}if
}def
/driver_check_media_override
{
	/PrepsDict where
		{pop}
		{
		Adobe_AGM_Core /AGMCORE_Default_CTM get matrix currentmatrix ne
		Adobe_AGM_Core /AGMCORE_Default_PageSize get type /arraytype eq
			{
			Adobe_AGM_Core /AGMCORE_Default_PageSize get 0 get currentpagedevice/PageSize get 0 get eq and
			Adobe_AGM_Core /AGMCORE_Default_PageSize get 1 get currentpagedevice/PageSize get 1 get eq and
			}if
			{
			Adobe_AGM_Core /AGMCORE_Default_CTM get setmatrix
			}if
		}ifelse
}def
AGMCORE_err_strings begin
	/AGMCORE_bad_environ (Environment not satisfactory for this job. Ensure that the PPD is correct or that the PostScript level requested is supported by this printer. ) def
	/AGMCORE_color_space_onhost_seps (This job contains colors that will not separate with on-host methods. ) def
	/AGMCORE_invalid_color_space (This job contains an invalid color space. ) def
end
/set_def_ht
{
	AGMCORE_def_ht sethalftone
} def
end
systemdict /setpacking known
{
	setpacking
} if
%%EndResource
%%BeginResource: procset Adobe_CoolType_Core 2.25 0
%%Copyright: Copyright 1997-2005 Adobe Systems Incorporated.  All Rights Reserved.
%%Version: 2.25 0
10 dict begin
/Adobe_CoolType_Passthru currentdict def
/Adobe_CoolType_Core_Defined userdict /Adobe_CoolType_Core known def
Adobe_CoolType_Core_Defined
	{ /Adobe_CoolType_Core userdict /Adobe_CoolType_Core get def }
if
userdict /Adobe_CoolType_Core 60 dict dup begin put
/Adobe_CoolType_Version 2.25 def
/Level2?
	systemdict /languagelevel known dup
		{ pop systemdict /languagelevel get 2 ge }
	if def
Level2? not
	{
	/currentglobal false def
	/setglobal /pop load def
	/gcheck { pop false } bind def
	/currentpacking false def
	/setpacking /pop load def
	/SharedFontDirectory 0 dict def
	}
if
currentpacking
true setpacking
currentglobal false setglobal
userdict /Adobe_CoolType_Data 2 copy known not
	 { 2 copy 10 dict put }
if
get
	 begin
	 /@opStackCountByLevel 32 dict def
	 /@opStackLevel 0 def
	 /@dictStackCountByLevel 32 dict def
	 /@dictStackLevel 0 def
	 end
setglobal
/@_SaveStackLevels
	{
	Adobe_CoolType_Data
		begin
		/@vmState currentglobal def false setglobal
		@opStackCountByLevel
		@opStackLevel
		2 copy known not
			{
			2 copy
			3 dict dup /args
			7 index
			5 add array put
			put get
			}
			{
			get dup /args get dup length 3 index lt
				{
				dup length 5 add array exch
				1 index exch 0 exch putinterval
				1 index exch /args exch put
				}
				{ pop }
			ifelse
			}
		ifelse
			begin
			count 1 sub
			1 index lt
				{ pop count }
			if
			dup /argCount exch def
			dup 0 gt
				{
				args exch 0 exch getinterval 
			astore pop
				}
				{ pop }
			ifelse
			count
			/restCount exch def
			end
		/@opStackLevel @opStackLevel 1 add def
		countdictstack 1 sub
		@dictStackCountByLevel exch @dictStackLevel exch put
		/@dictStackLevel @dictStackLevel 1 add def
		@vmState setglobal
		end
	} bind def
/@_RestoreStackLevels
	{
	Adobe_CoolType_Data
		begin
		/@opStackLevel @opStackLevel 1 sub def
		@opStackCountByLevel @opStackLevel get
			begin
			count restCount sub dup 0 gt
				{ { pop } repeat }
				{ pop }
			ifelse
			args 0 argCount getinterval {} forall
			end
		/@dictStackLevel @dictStackLevel 1 sub def
		@dictStackCountByLevel @dictStackLevel get
		end
	countdictstack exch sub dup 0 gt
		{ { end } repeat }
		{ pop }
	ifelse
	} bind def
/@_PopStackLevels
	{
	Adobe_CoolType_Data
		begin
		/@opStackLevel @opStackLevel 1 sub def
		/@dictStackLevel @dictStackLevel 1 sub def
		end
	} bind def
/@Raise
	{
	exch cvx exch errordict exch get exec
	stop
	} bind def
/@ReRaise
	{
	cvx $error /errorname get errordict exch get exec
	stop
	} bind def
/@Stopped
	{
	0 @#Stopped
	} bind def
/@#Stopped
	{
	@_SaveStackLevels
	stopped
		{ @_RestoreStackLevels true }
		{ @_PopStackLevels false }
	ifelse
	} bind def
/@Arg
	{
	Adobe_CoolType_Data
		begin
		@opStackCountByLevel @opStackLevel 1 sub get
		begin
		args exch
		argCount 1 sub exch sub get
		end
		end
	} bind def
currentglobal true setglobal
/CTHasResourceForAllBug
	Level2?
		{
		1 dict dup
				/@shouldNotDisappearDictValue true def
				Adobe_CoolType_Data exch /@shouldNotDisappearDict exch put
				begin
				count @_SaveStackLevels
					 { (*) { pop stop } 128 string /Category resourceforall }
				stopped pop
				@_RestoreStackLevels
				currentdict Adobe_CoolType_Data /@shouldNotDisappearDict get ne dup
					 {
						  /@shouldNotDisappearDictValue known
								{
										  {
												end
												currentdict 1 index eq
													 { pop exit }
												if
										  }
									 loop
								}
						  if
					 }
				if
				end
		}
		{ false }
	ifelse
	def
true setglobal
/CTHasResourceStatusBug
	Level2?
		{
		mark
			{ /steveamerige /Category resourcestatus }
		stopped
			{ cleartomark true }
			{ cleartomark currentglobal not }
		ifelse
		}
		{ false }
	ifelse
	def
setglobal
/CTResourceStatus
		{
		mark 3 1 roll
		/Category findresource
			begin
			({ResourceStatus} stopped) 0 () /SubFileDecode filter cvx exec
				{ cleartomark false }
				{ { 3 2 roll pop true } { cleartomark false } ifelse }
			ifelse
			end
		} bind def
/CTWorkAroundBugs
	{
	Level2?
		{
		/cid_PreLoad /ProcSet resourcestatus
			{
			pop pop
			currentglobal
			mark
				{
				(*)
					{
					dup /CMap CTHasResourceStatusBug
						{ CTResourceStatus }
						{ resourcestatus }
					ifelse
						{
						pop dup 0 eq exch 1 eq or
							{
							dup /CMap findresource gcheck setglobal
							/CMap undefineresource
							}
							{
							pop CTHasResourceForAllBug
								{ exit }
								{ stop }
							ifelse
							}
						ifelse
						}
						{ pop }
					ifelse
					}
				128 string /CMap resourceforall
				}
			stopped
				{ cleartomark }
			stopped pop
			setglobal
			}
		if
		}
	if
	} bind def
/doc_setup
	{
	Adobe_CoolType_Core
		begin
		CTWorkAroundBugs
		/mov /moveto load def
		/nfnt /newencodedfont load def
		/mfnt /makefont load def
		/sfnt /setfont load def
		/ufnt /undefinefont load def
		/chp /charpath load def
		/awsh /awidthshow load def
		/wsh /widthshow load def
		/ash /ashow load def
		/sh /show load def
		end
		currentglobal false setglobal
	  userdict /Adobe_CoolType_Data 2 copy known not
		  { 2 copy 10 dict put }
		if
		get
		begin
		/AddWidths? false def
		/CC 0 def
		/charcode 2 string def
		/@opStackCountByLevel 32 dict def
		/@opStackLevel 0 def
		/@dictStackCountByLevel 32 dict def
		/@dictStackLevel 0 def
		/InVMFontsByCMap 10 dict def
		/InVMDeepCopiedFonts 10 dict def
		end
		setglobal
	} bind def
/doc_trailer
	{
	currentdict Adobe_CoolType_Core eq
		{ end }
	if
	} bind def
/page_setup
	{
	Adobe_CoolType_Core begin
	} bind def
/page_trailer
	{
	end
	} bind def
/unload
	{
	systemdict /languagelevel known
		{
		systemdict/languagelevel get 2 ge
			{
			userdict/Adobe_CoolType_Core 2 copy known
				{ undef }
				{ pop pop }
			ifelse
			}
		if
		}
	if
	} bind def
/ndf
	{
	1 index where
		{ pop pop pop }
		{ dup xcheck { bind } if def }
	ifelse
	} def
/findfont systemdict
	begin
	userdict
		begin
		/globaldict where { /globaldict get begin } if
			dup where pop exch get
		/globaldict where { pop end } if
		end
	end
Adobe_CoolType_Core_Defined
	{ /systemfindfont exch def }
	{
	/findfont 1 index def
	/systemfindfont exch def
	}
ifelse
/undefinefont
	{ pop } ndf
/copyfont
	{
	currentglobal 3 1 roll
	1 index gcheck setglobal
	dup null eq { 0 } { dup length } ifelse
	2 index length add 1 add dict
		begin
		exch
			{
			1 index /FID eq
				{ pop pop }
				{ def }
			ifelse
			}
		forall
		dup null eq
			{ pop }
			{ { def } forall }
		ifelse
		currentdict
		end
	exch setglobal
	} bind def
/copyarray
	{
	currentglobal exch
	dup gcheck setglobal
	dup length array copy
	exch setglobal
	} bind def
/newencodedfont
	{
	currentglobal
		{
		SharedFontDirectory 3 index  known
			{ SharedFontDirectory 3 index get /FontReferenced known }
			{ false }
		ifelse
		}
		{
		FontDirectory 3 index known
			{ FontDirectory 3 index get /FontReferenced known }
			{
			SharedFontDirectory 3 index known
				{ SharedFontDirectory 3 index get /FontReferenced known }
				{ false }
			ifelse
			}
		ifelse
		}
	ifelse
	dup
		{
		3 index findfont /FontReferenced get
		2 index dup type /nametype eq
			{findfont}
		if ne
			{ pop false }
		if
		}
	if
		{
		pop
		1 index findfont
		/Encoding get exch
		0 1 255
			{ 2 copy get 3 index 3 1 roll put }
		for
		pop pop pop
		}
		{
		dup type /nametype eq
		  { findfont }
	  if
		dup dup maxlength 2 add dict
			begin
			exch
				{
				1 index /FID ne
					{def}
					{pop pop}
				ifelse
				}
			forall
			/FontReferenced exch def
			/Encoding exch dup length array copy def
			/FontName 1 index dup type /stringtype eq { cvn } if def dup
			currentdict
			end
		definefont def
		}
	ifelse
	} bind def
/SetSubstituteStrategy
	{
	$SubstituteFont
		begin
		dup type /dicttype ne
			{ 0 dict }
		if
		currentdict /$Strategies known
			{
			exch $Strategies exch 
			2 copy known
				{
				get
				2 copy maxlength exch maxlength add dict
					begin
					{ def } forall
					{ def } forall
					currentdict
					dup /$Init known
						{ dup /$Init get exec }
					if
					end
				/$Strategy exch def
				}
				{ pop pop pop }
			ifelse
			}
			{ pop pop }
		ifelse
		end
	} bind def
/scff
	{
	$SubstituteFont
		begin
		dup type /stringtype eq
			{ dup length exch }
			{ null }
		ifelse
		/$sname exch def
		/$slen exch def
		/$inVMIndex
			$sname null eq
				{
				1 index $str cvs
				dup length $slen sub $slen getinterval cvn
				}
				{ $sname }
			ifelse def
		end
		{ findfont }
	@Stopped
		{
		dup length 8 add string exch
		1 index 0 (BadFont:) putinterval
		1 index exch 8 exch dup length string cvs putinterval cvn
			{ findfont }
		@Stopped
			{ pop /Courier findfont }
		if
		}
	if
	$SubstituteFont
		begin
		/$sname null def
		/$slen 0 def
		/$inVMIndex null def
		end
	} bind def
/isWidthsOnlyFont
	{
	dup /WidthsOnly known
		{ pop pop true }
		{
		dup /FDepVector known
			{ /FDepVector get { isWidthsOnlyFont dup { exit } if } forall }
			{
			dup /FDArray known
				{ /FDArray get { isWidthsOnlyFont dup { exit } if } forall }
				{ pop }
			ifelse
			}
		ifelse
		}
	ifelse
	} bind def
/?str1 256 string def
/?set
	{
	$SubstituteFont
		begin
		/$substituteFound false def
		/$fontname 4 index def
		/$doSmartSub false def
		end
	3 index
	currentglobal false setglobal exch
	/CompatibleFonts /ProcSet resourcestatus
		{
		pop pop
		/CompatibleFonts /ProcSet findresource
			begin
			dup /CompatibleFont currentexception
			1 index /CompatibleFont true setexception
			1 index /Font resourcestatus
				{
				pop pop
				3 2 roll setglobal
				end
				exch
				dup findfont
				/CompatibleFonts /ProcSet findresource
					begin
					3 1 roll exch /CompatibleFont exch setexception
					end
				}
				{
				3 2 roll setglobal
				1 index exch /CompatibleFont exch setexception
				end
				findfont
				$SubstituteFont /$substituteFound true put
				}
			ifelse
		}
		{ exch setglobal findfont }
	ifelse
	$SubstituteFont
		begin
		$substituteFound
			{
		 false
		 (%%[Using embedded font ) print
		 5 index ?str1 cvs print
		 ( to avoid the font substitution problem noted earlier.]%%\n) print
		 }
			{
			dup /FontName known
				{
				dup /FontName get $fontname eq
				1 index /DistillerFauxFont known not and
				/currentdistillerparams where
					{ pop false 2 index isWidthsOnlyFont not and }
				if
				}
				{ false }
			ifelse
			}
		ifelse
		exch pop
		/$doSmartSub true def
		end
		{
		exch pop exch pop exch
		2 dict dup /Found 3 index put
		exch findfont exch
		}
		{
		exch exec
		exch dup findfont
		dup /FontType get 3 eq
	  {
		  exch ?str1 cvs
		  dup length 1 sub
		  -1 0
		{
			  exch dup 2 index get 42 eq
			{
				 exch 0 exch getinterval cvn 4 1 roll 3 2 roll pop
				 exit
			  }
			  {exch pop} ifelse
		  }for
		}
		{
		 exch pop
	  } ifelse
		2 dict dup /Downloaded 6 5 roll put
		}
	ifelse
	dup /FontName 4 index put copyfont definefont pop
	} bind def
/?str2 256 string def
/?add
	{
	1 index type /integertype eq
		{ exch true 4 2 }
		{ false 3 1 }
	ifelse
	roll
	1 index findfont
	dup /Widths known
		{
		Adobe_CoolType_Data /AddWidths? true put
		gsave dup 1000 scalefont setfont
		}
	if
	/Downloaded known
		{
		exec
		exch
			{
			exch ?str2 cvs exch
			findfont /Downloaded get 1 dict begin /Downloaded 1 index def ?str1 cvs length
			?str1 1 index 1 add 3 index putinterval
			exch length 1 add 1 index add
			?str1 2 index (*) putinterval
			?str1 0 2 index getinterval cvn findfont 
			?str1 3 index (+) putinterval
			2 dict dup /FontName ?str1 0 6 index getinterval cvn put
			dup /Downloaded Downloaded put end copyfont
			dup /FontName get exch definefont pop pop pop
			}
			{
			pop
			}
		ifelse
		}
		{
		pop
		exch
			{
			findfont
			dup /Found get
			dup length exch ?str1 cvs pop
			?str1 1 index (+) putinterval
			?str1 1 index 1 add 4 index ?str2 cvs putinterval
			?str1 exch 0 exch 5 4 roll ?str2 cvs length 1 add add getinterval cvn
			1 dict exch 1 index exch /FontName exch put copyfont
			dup /FontName get exch definefont pop
			}
			{
			pop
			}
		ifelse
		}
	ifelse
	Adobe_CoolType_Data /AddWidths? get
		{ grestore Adobe_CoolType_Data /AddWidths? false put }
	if
	} bind def
/?sh
	{
	currentfont /Downloaded known { exch } if pop
	} bind def
/?chp
	{
	currentfont /Downloaded known { pop } { false chp } ifelse
	} bind def
/?mv 
	{
	currentfont /Downloaded known { moveto pop pop } { pop pop moveto } ifelse
	} bind def
setpacking
userdict /$SubstituteFont 25 dict put
1 dict
	begin
	/SubstituteFont
		dup $error exch 2 copy known
			{ get }
			{ pop pop { pop /Courier } bind }
		ifelse def
	/currentdistillerparams where dup
		{
		pop pop
		currentdistillerparams /CannotEmbedFontPolicy 2 copy known
			{ get /Error eq }
			{ pop pop false }
		ifelse
		}
	if not
		{
		countdictstack array dictstack 0 get
			begin
			userdict
				begin
				$SubstituteFont
					begin
					/$str 128 string def
					/$fontpat 128 string def
					/$slen 0 def
					/$sname null def
					/$match false def
					/$fontname null def
					/$substituteFound false def
					/$inVMIndex null def
					/$doSmartSub true def
					/$depth 0 def
					/$fontname null def
					/$italicangle 26.5 def
					/$dstack null def
					/$Strategies 10 dict dup
						begin
						/$Type3Underprint
							{
							currentglobal exch false setglobal
							11 dict
								begin
								/UseFont exch
									$WMode 0 ne
										{
										dup length dict copy
										dup /WMode $WMode put
										/UseFont exch definefont
										}
									if def
								/FontName $fontname dup type /stringtype eq { cvn } if def
								/FontType 3 def
								/FontMatrix [ .001 0 0 .001 0 0 ] def
								/Encoding 256 array dup 0 1 255 { /.notdef put dup } for pop def
								/FontBBox [ 0 0 0 0 ] def
								/CCInfo 7 dict dup
									begin
									/cc null def
									/x 0 def
									/y 0 def
									end def
								/BuildChar
									{
									exch
										begin
										CCInfo
											begin
											1 string dup 0 3 index put exch pop
											/cc exch def
											UseFont 1000 scalefont setfont
											cc stringwidth /y exch def /x exch def
											x y setcharwidth
											$SubstituteFont /$Strategy get /$Underprint get exec
											0 0 moveto cc show
											x y moveto
											end
										end
									} bind def
								currentdict
								end
							exch setglobal
							} bind def
						/$GetaTint
							2 dict dup
								begin
								/$BuildFont
									{
									dup /WMode known
										{ dup /WMode get }
										{ 0 }
									ifelse
									/$WMode exch def
									$fontname exch
									dup /FontName known
										{
										dup /FontName get
										dup type /stringtype eq { cvn } if
										}
										{ /unnamedfont }
									ifelse
									exch
									Adobe_CoolType_Data /InVMDeepCopiedFonts get
									1 index /FontName get known
										{
										pop
										Adobe_CoolType_Data /InVMDeepCopiedFonts get
										1 index get
										null copyfont
										}
										{ $deepcopyfont }
									ifelse
									exch 1 index exch /FontBasedOn exch put
									dup /FontName $fontname dup type /stringtype eq { cvn } if put
									definefont
									Adobe_CoolType_Data /InVMDeepCopiedFonts get
										begin
										dup /FontBasedOn get 1 index def
										end
									} bind def
								/$Underprint
									{
									gsave
									x abs y abs gt
										{ /y 1000 def }
										{ /x -1000 def 500 120 translate }
									ifelse
									Level2?
										{
										[ /Separation (All) /DeviceCMYK { 0 0 0 1 pop } ]
										setcolorspace
										}
										{ 0 setgray }
									ifelse
									10 setlinewidth
									x .8 mul
									[ 7 3 ]
										{
										y mul 8 div 120 sub x 10 div exch moveto
										0 y 4 div neg rlineto
										dup 0 rlineto
										0 y 4 div rlineto
										closepath
										gsave
										Level2?
											{ .2 setcolor }
											{ .8 setgray }
										ifelse
										fill grestore
										stroke
										}
									forall
									pop
									grestore
									} bind def
								end def
						/$Oblique
							1 dict dup
								begin
								/$BuildFont
									{
									currentglobal exch dup gcheck setglobal
									null copyfont
										begin
										/FontBasedOn
										currentdict /FontName known
											{
											FontName
											dup type /stringtype eq { cvn } if
											}
											{ /unnamedfont }
										ifelse
										def
										/FontName $fontname dup type /stringtype eq { cvn } if def
										/currentdistillerparams where
											{ pop }
											{
											/FontInfo currentdict /FontInfo known
												{ FontInfo null copyfont }
												{ 2 dict }
											ifelse
											dup
												begin
												/ItalicAngle $italicangle def
												/FontMatrix FontMatrix
												[ 1 0 ItalicAngle dup sin exch cos div 1 0 0 ]
												matrix concatmatrix readonly
												end
											4 2 roll def
											def
											}
										ifelse
										FontName currentdict
										end
									definefont
									exch setglobal
									} bind def
								end def
						/$None
							1 dict dup
								begin
								/$BuildFont {} bind def
								end def
						end def
					/$Oblique SetSubstituteStrategy
					/$findfontByEnum
						{
						dup type /stringtype eq { cvn } if
						dup /$fontname exch def
						$sname null eq
							{ $str cvs dup length $slen sub $slen getinterval }
							{ pop $sname }
						ifelse
						$fontpat dup 0 (fonts/*) putinterval exch 7 exch putinterval
						/$match false def
						$SubstituteFont /$dstack countdictstack array dictstack put
						mark
							{
							$fontpat 0 $slen 7 add getinterval
								{ /$match exch def exit }
							$str filenameforall
							}
						stopped
							{
							cleardictstack
							currentdict
							true
							$SubstituteFont /$dstack get
								{
								exch
									{
									1 index eq
										{ pop false }
										{ true }
									ifelse
									}
									{ begin false }
								ifelse
								}
							forall
							pop
							}
						if
						cleartomark
						/$slen 0 def
						$match false ne
							{ $match (fonts/) anchorsearch pop pop cvn }
							{ /Courier }
						ifelse
						} bind def
					/$ROS 1 dict dup
						begin
						/Adobe 4 dict dup
							begin
							/Japan1  [ /Ryumin-Light /HeiseiMin-W3
										  /GothicBBB-Medium /HeiseiKakuGo-W5
										  /HeiseiMaruGo-W4 /Jun101-Light ] def
							/Korea1  [ /HYSMyeongJo-Medium /HYGoThic-Medium ] def
							/GB1	  [ /STSong-Light /STHeiti-Regular ] def
							/CNS1	 [ /MKai-Medium /MHei-Medium ] def
							end def
						end def
					/$cmapname null def
					/$deepcopyfont
						{
						dup /FontType get 0 eq
							{
							1 dict dup /FontName /copied put copyfont
								begin
								/FDepVector FDepVector copyarray
								0 1 2 index length 1 sub
									{
									2 copy get $deepcopyfont
									dup /FontName /copied put
									/copied exch definefont
									3 copy put pop pop
									}
								for
								def
								currentdict
								end
							}
							{ $Strategies /$Type3Underprint get exec }
						ifelse
						} bind def
					/$buildfontname
						{
						dup /CIDFont findresource /CIDSystemInfo get
							begin
							Registry length Ordering length Supplement 8 string cvs
							3 copy length 2 add add add string
							dup 5 1 roll dup 0 Registry putinterval
							dup 4 index (-) putinterval
							dup 4 index 1 add Ordering putinterval
							4 2 roll add 1 add 2 copy (-) putinterval
							end
						1 add 2 copy 0 exch getinterval $cmapname $fontpat cvs exch
						anchorsearch
							{ pop pop 3 2 roll putinterval cvn /$cmapname exch def }
							{ pop pop pop pop pop }
						ifelse
						length
						$str 1 index (-) putinterval 1 add
						$str 1 index $cmapname $fontpat cvs putinterval
						$cmapname length add
						$str exch 0 exch getinterval cvn
						} bind def
					/$findfontByROS
						{
						/$fontname exch def
						$ROS Registry 2 copy known
							{
							get Ordering 2 copy known
								{ get }
								{ pop pop [] }
							ifelse
							}
							{ pop pop [] }
						ifelse
						false exch
							{
							dup /CIDFont resourcestatus
								{
								pop pop
								save
								1 index /CIDFont findresource
								dup /WidthsOnly known
									{ dup /WidthsOnly get }
									{ false }
								ifelse
								exch pop
								exch restore
									{ pop }
									{ exch pop true exit }
								ifelse
								}
								{ pop }
							ifelse
							}
						forall
							{ $str cvs $buildfontname }
							{
							false (*)
								{
								save exch
								dup /CIDFont findresource
								dup /WidthsOnly known
									{ dup /WidthsOnly get not }
									{ true }
								ifelse
								exch /CIDSystemInfo get
								dup /Registry get Registry eq
								exch /Ordering get Ordering eq and and
									{ exch restore exch pop true exit }
									{ pop restore }
								ifelse
								}
							$str /CIDFont resourceforall
								{ $buildfontname }
								{ $fontname $findfontByEnum }
							ifelse
							}
						ifelse
						} bind def
					end
				end
				currentdict /$error known currentdict /languagelevel known and dup
					{ pop $error /SubstituteFont known }
				if
				dup
					{ $error }
					{ Adobe_CoolType_Core }
				ifelse
				begin
					{
					/SubstituteFont
					/CMap /Category resourcestatus
						{
						pop pop
						{
						$SubstituteFont
							begin
							/$substituteFound true def
							dup length $slen gt
							$sname null ne or
							$slen 0 gt and
								{
								$sname null eq
									{ dup $str cvs dup length $slen sub $slen getinterval cvn }
									{ $sname }
								ifelse
								Adobe_CoolType_Data /InVMFontsByCMap get
								1 index 2 copy known
									{
									get
									false exch
										{
										pop
										currentglobal
											{
											GlobalFontDirectory 1 index known
												{ exch pop true exit }
												{ pop }
											ifelse
											}
											{
											FontDirectory 1 index known
												{ exch pop true exit }
												{
												GlobalFontDirectory 1 index known
													{ exch pop true exit }
													{ pop }
												ifelse
												}
											ifelse
											}
										ifelse
										}
									forall
									}
									{ pop pop false }
								ifelse
									{
									exch pop exch pop
									}
									{
									dup /CMap resourcestatus
										{
										pop pop
										dup /$cmapname exch def
										/CMap findresource /CIDSystemInfo get { def } forall
										$findfontByROS
										}
										{
										128 string cvs
										dup (-) search
											{
											3 1 roll search
												{
												3 1 roll pop
													{ dup cvi }
												stopped
													{ pop pop pop pop pop $findfontByEnum }
													{
													4 2 roll pop pop
													exch length
													exch
													2 index length
													2 index
													sub
													exch 1 sub -1 0
														{
														$str cvs dup length
														4 index
														0
														4 index
														4 3 roll add
														getinterval
														exch 1 index exch 3 index exch
														putinterval
														dup /CMap resourcestatus
															{
															pop pop
															4 1 roll pop pop pop
															dup /$cmapname exch def
															/CMap findresource /CIDSystemInfo get { def } forall
															$findfontByROS
															true exit
															}
															{ pop }
														ifelse
														}
													for
													dup type /booleantype eq
														{ pop }
														{ pop pop pop $findfontByEnum }
													ifelse
													}
												ifelse
												}
												{ pop pop pop $findfontByEnum }
											ifelse
											}
											{ pop pop $findfontByEnum }
										ifelse
										}
									ifelse
									}
								ifelse
								}
								{ //SubstituteFont exec }
							ifelse
							/$slen 0 def
							end
						}
						}
						{
						{
						$SubstituteFont
							begin
							/$substituteFound true def
							dup length $slen gt
							$sname null ne or
							$slen 0 gt and
								{ $findfontByEnum }
								{ //SubstituteFont exec }
							ifelse
							end
						}
						}
					ifelse
					bind readonly def
					Adobe_CoolType_Core /scfindfont /systemfindfont load put
					}
					{
					/scfindfont
						{
						$SubstituteFont
							begin
							dup systemfindfont
							dup /FontName known
								{ dup /FontName get dup 3 index ne }
								{ /noname true }
							ifelse
							dup
								{
								/$origfontnamefound 2 index def
								/$origfontname 4 index def /$substituteFound true def
								}
							if
							exch pop
								{
								$slen 0 gt
								$sname null ne
								3 index length $slen gt or and
									{
									pop dup $findfontByEnum findfont
									dup maxlength 1 add dict
										begin
											{ 1 index /FID eq { pop pop } { def } ifelse }
										forall
										currentdict
										end
									definefont
									dup /FontName known { dup /FontName get } { null } ifelse
									$origfontnamefound ne
										{
										$origfontname $str cvs print
										( substitution revised, using ) print
										dup /FontName known
											{ dup /FontName get } { (unspecified font) }
										ifelse
										$str cvs print (.\n) print
										}
									if
									}
									{ exch pop }
								ifelse
								}
								{ exch pop }
							ifelse
							end
						} bind def
					}
				ifelse
				end
			end
		Adobe_CoolType_Core_Defined not
			{
			Adobe_CoolType_Core /findfont
				{
				$SubstituteFont
					begin
					$depth 0 eq
						{
						/$fontname 1 index dup type /stringtype ne { $str cvs } if def
						/$substituteFound false def
						}
					if
					/$depth $depth 1 add def
					end
				scfindfont
				$SubstituteFont
					begin
					/$depth $depth 1 sub def
					$substituteFound $depth 0 eq and
						{
						$inVMIndex null ne
							{ dup $inVMIndex $AddInVMFont }
						if
						$doSmartSub
							{
							currentdict /$Strategy known
								{ $Strategy /$BuildFont get exec }
							if
							}
						if
						}
					if
					end
				} bind put
			}
		if
		}
	if
	end
/$AddInVMFont
	{
	exch /FontName 2 copy known
		{
		get
		1 dict dup begin exch 1 index gcheck def end exch
		Adobe_CoolType_Data /InVMFontsByCMap get exch
		$DictAdd
		}
		{ pop pop pop }
	ifelse
	} bind def
/$DictAdd
	{
	2 copy known not
		{ 2 copy 4 index length dict put }
	if
	Level2? not
		{
		2 copy get dup maxlength exch length 4 index length add lt
		2 copy get dup length 4 index length add exch maxlength 1 index lt
			{
			2 mul dict
				begin
				2 copy get { forall } def
				2 copy currentdict put
				end
			}
			{ pop }
		ifelse
		}
	if
	get
		begin
			{ def }
		forall
		end
	} bind def
end
end
%%EndResource
%%BeginResource: procset Adobe_CoolType_Utility_MAKEOCF 1.21 0
%%Copyright: Copyright 1987-2005 Adobe Systems Incorporated.
%%Version: 1.21 0
systemdict /languagelevel known dup
	{ currentglobal false setglobal }
	{ false }
ifelse
exch
userdict /Adobe_CoolType_Utility 2 copy known
	{ 2 copy get dup maxlength 27 add dict copy }
	{ 27 dict }
ifelse put
Adobe_CoolType_Utility
	begin
	/@eexecStartData
		  <BAB431EA07F209EB8C4348311481D9D3F76E3D15246555577D87BC510ED54E
		 118C39697FA9F6DB58128E60EB8A12FA24D7CDD2FA94D221FA9EC8DA3E5E6A1C
		 4ACECC8C2D39C54E7C946031DD156C3A6B4A09AD29E1867A> def
	/@recognizeCIDFont null def
	/ct_Level2? exch def
	/ct_Clone? 1183615869 internaldict dup
			/CCRun known not
			exch /eCCRun known not
			ct_Level2? and or def
ct_Level2?
	{ globaldict begin currentglobal true setglobal }
if
	/ct_AddStdCIDMap
		ct_Level2?
			{ {
				mark
				Adobe_CoolType_Utility /@recognizeCIDFont currentdict put
					 {
					 ((Hex) 57 StartData
					 0615 1e27 2c39 1c60 d8a8 cc31 fe2b f6e0
					 7aa3 e541 e21c 60d8 a8c9 c3d0 6d9e 1c60
					 d8a8 c9c2 02d7 9a1c 60d8 a849 1c60 d8a8
					 cc36 74f4 1144 b13b 77) 0 () /SubFileDecode filter cvx exec
					 }
				stopped
					 {
					 cleartomark
					 Adobe_CoolType_Utility /@recognizeCIDFont get
					 countdictstack dup array dictstack
					 exch 1 sub -1 0
						  {
						  2 copy get 3 index eq
								{ 1 index length exch sub 1 sub { end } repeat exit }
								{ pop }
						  ifelse
						  }
					 for
					 pop pop
					 Adobe_CoolType_Utility /@eexecStartData get eexec
					 }
					 { cleartomark }
				ifelse
			} }
			{ {
				Adobe_CoolType_Utility /@eexecStartData get eexec
			} }
		ifelse bind def
userdict /cid_extensions known
dup { cid_extensions /cid_UpdateDB known and } if
	 {
	 cid_extensions
	 begin
	 /cid_GetCIDSystemInfo
		 {
		 1 index type /stringtype eq
			 { exch cvn exch }
		 if
		 cid_extensions
			 begin
			 dup load 2 index known
				 {
				 2 copy
				 cid_GetStatusInfo
				 dup null ne
					 {
					 1 index load
					 3 index get
					 dup null eq
						  { pop pop cid_UpdateDB }
						  {
						  exch
						  1 index /Created get eq
							  { exch pop exch pop }
							  { pop cid_UpdateDB }
						  ifelse
						  }
					 ifelse
					 }
					 { pop cid_UpdateDB }
				 ifelse
				 }
				 { cid_UpdateDB }
			 ifelse
			 end
		 } bind def
	 end
	 }
if
ct_Level2?
	{ end setglobal }
if
	/ct_UseNativeCapability?  systemdict /composefont known def
	/ct_MakeOCF 35 dict def
	/ct_Vars 25 dict def
	/ct_GlyphDirProcs 6 dict def
	/ct_BuildCharDict 15 dict dup
		begin
		/charcode 2 string def
		/dst_string 1500 string def
		/nullstring () def
		/usewidths? true def
		end def
	ct_Level2? { setglobal } { pop } ifelse
	ct_GlyphDirProcs
		begin
		/GetGlyphDirectory
			{
			systemdict /languagelevel known
				{ pop /CIDFont findresource /GlyphDirectory get }
				{
				1 index /CIDFont findresource /GlyphDirectory
				get dup type /dicttype eq
					{
					dup dup maxlength exch length sub 2 index lt
						{
						dup length 2 index add dict copy 2 index
						/CIDFont findresource/GlyphDirectory 2 index put
						}
					if
					}
				if
				exch pop exch pop
				}
			ifelse
			+
			} def
		/+
			{
			systemdict /languagelevel known
				{
				currentglobal false setglobal
				3 dict begin
					/vm exch def
				}
				{ 1 dict begin }
			ifelse
			/$ exch def
			systemdict /languagelevel known
				{
				vm setglobal
				/gvm currentglobal def
				$ gcheck setglobal
				}
			if
			? { $ begin } if
			} def
		/? { $ type /dicttype eq } def
		/| {
			userdict /Adobe_CoolType_Data known
				{
			Adobe_CoolType_Data /AddWidths? known
				{
				 currentdict Adobe_CoolType_Data
					begin
					  begin
						AddWidths?
								{
								Adobe_CoolType_Data /CC 3 index put
								? { def } { $ 3 1 roll put } ifelse
								CC charcode exch 1 index 0 2 index 256 idiv put
								1 index exch 1 exch 256 mod put
								stringwidth 2 array astore
								currentfont /Widths get exch CC exch put
								}
								{ ? { def } { $ 3 1 roll put } ifelse }
							ifelse
					end
				end
				}
				{ ? { def } { $ 3 1 roll put } ifelse }	ifelse
				}
				{ ? { def } { $ 3 1 roll put } ifelse }
			ifelse
			} def
		/!
			{
			? { end } if
			systemdict /languagelevel known
				{ gvm setglobal }
			if
			end
			} def
		/: { string currentfile exch readstring pop } executeonly def
		end
	ct_MakeOCF
		begin
		/ct_cHexEncoding
		[/c00/c01/c02/c03/c04/c05/c06/c07/c08/c09/c0A/c0B/c0C/c0D/c0E/c0F/c10/c11/c12
		 /c13/c14/c15/c16/c17/c18/c19/c1A/c1B/c1C/c1D/c1E/c1F/c20/c21/c22/c23/c24/c25
		 /c26/c27/c28/c29/c2A/c2B/c2C/c2D/c2E/c2F/c30/c31/c32/c33/c34/c35/c36/c37/c38
		 /c39/c3A/c3B/c3C/c3D/c3E/c3F/c40/c41/c42/c43/c44/c45/c46/c47/c48/c49/c4A/c4B
		 /c4C/c4D/c4E/c4F/c50/c51/c52/c53/c54/c55/c56/c57/c58/c59/c5A/c5B/c5C/c5D/c5E
		 /c5F/c60/c61/c62/c63/c64/c65/c66/c67/c68/c69/c6A/c6B/c6C/c6D/c6E/c6F/c70/c71
		 /c72/c73/c74/c75/c76/c77/c78/c79/c7A/c7B/c7C/c7D/c7E/c7F/c80/c81/c82/c83/c84
		 /c85/c86/c87/c88/c89/c8A/c8B/c8C/c8D/c8E/c8F/c90/c91/c92/c93/c94/c95/c96/c97
		 /c98/c99/c9A/c9B/c9C/c9D/c9E/c9F/cA0/cA1/cA2/cA3/cA4/cA5/cA6/cA7/cA8/cA9/cAA
		 /cAB/cAC/cAD/cAE/cAF/cB0/cB1/cB2/cB3/cB4/cB5/cB6/cB7/cB8/cB9/cBA/cBB/cBC/cBD
		 /cBE/cBF/cC0/cC1/cC2/cC3/cC4/cC5/cC6/cC7/cC8/cC9/cCA/cCB/cCC/cCD/cCE/cCF/cD0
		 /cD1/cD2/cD3/cD4/cD5/cD6/cD7/cD8/cD9/cDA/cDB/cDC/cDD/cDE/cDF/cE0/cE1/cE2/cE3
		 /cE4/cE5/cE6/cE7/cE8/cE9/cEA/cEB/cEC/cED/cEE/cEF/cF0/cF1/cF2/cF3/cF4/cF5/cF6
		 /cF7/cF8/cF9/cFA/cFB/cFC/cFD/cFE/cFF] def
		/ct_CID_STR_SIZE 8000 def
		/ct_mkocfStr100 100 string def
		/ct_defaultFontMtx [.001 0 0 .001 0 0] def
		/ct_1000Mtx [1000 0 0 1000 0 0] def
		/ct_raise {exch cvx exch errordict exch get exec stop} bind def
		/ct_reraise
			{ cvx $error /errorname get (Error: ) print dup (						  ) cvs print
					errordict exch get exec stop
			} bind def
		/ct_cvnsi
			{
			1 index add 1 sub 1 exch 0 4 1 roll
				{
				2 index exch get
				exch 8 bitshift
				add
				}
			for
			exch pop
			} bind def
		/ct_GetInterval
			{
			Adobe_CoolType_Utility /ct_BuildCharDict get
				begin
				/dst_index 0 def
				dup dst_string length gt
					{ dup string /dst_string exch def }
				if
				1 index ct_CID_STR_SIZE idiv
				/arrayIndex exch def
				2 index arrayIndex  get
				2 index
				arrayIndex ct_CID_STR_SIZE mul
				sub
					{
					dup 3 index add 2 index length le
						{
						2 index getinterval
						dst_string  dst_index 2 index putinterval
						length dst_index add /dst_index exch def
						exit
						}
						{
						1 index length 1 index sub
						dup 4 1 roll
						getinterval
						dst_string  dst_index 2 index putinterval
						pop dup dst_index add /dst_index exch def
						sub
						/arrayIndex arrayIndex 1 add def
						2 index dup length arrayIndex gt
							  { arrayIndex get }
							  {
							  pop
							  exit
							  }
						ifelse
						0
						}
					ifelse
					}
				loop
				pop pop pop
				dst_string 0 dst_index getinterval
				end
			} bind def
		ct_Level2?
			{
			/ct_resourcestatus
			currentglobal mark true setglobal
				{ /unknowninstancename /Category resourcestatus }
			stopped
				{ cleartomark setglobal true }
				{ cleartomark currentglobal not exch setglobal }
			ifelse
				{
					{
					mark 3 1 roll /Category findresource
						begin
						ct_Vars /vm currentglobal put
						({ResourceStatus} stopped) 0 () /SubFileDecode filter cvx exec
							{ cleartomark false }
							{ { 3 2 roll pop true } { cleartomark false } ifelse }
						ifelse
						ct_Vars /vm get setglobal
						end
					}
				}
				{ { resourcestatus } }
			ifelse bind def
			/CIDFont /Category ct_resourcestatus
				{ pop pop }
				{
				currentglobal  true setglobal
				/Generic /Category findresource
				dup length dict copy
				dup /InstanceType /dicttype put
				/CIDFont exch /Category defineresource pop
				setglobal
				}
			ifelse
			ct_UseNativeCapability?
				{
				/CIDInit /ProcSet findresource begin
				12 dict begin
				begincmap
				/CIDSystemInfo 3 dict dup begin
				  /Registry (Adobe) def
				  /Ordering (Identity) def
				  /Supplement 0 def
				end def
				/CMapName /Identity-H def
				/CMapVersion 1.000 def
				/CMapType 1 def
				1 begincodespacerange
				<0000> <FFFF>
				endcodespacerange
				1 begincidrange
				<0000> <FFFF> 0
				endcidrange
				endcmap
				CMapName currentdict /CMap defineresource pop
				end
				end
				}
			if
			}
			{
			/ct_Category 2 dict begin
			/CIDFont  10 dict def
			/ProcSet	2 dict def
			currentdict
			end
			def
			/defineresource
				{
				ct_Category 1 index 2 copy known
					{
					get
					dup dup maxlength exch length eq
						{
						dup length 10 add dict copy
						ct_Category 2 index 2 index put
						}
					if
					3 index 3 index put
					pop exch pop
					}
					{ pop pop /defineresource /undefined ct_raise }
				ifelse
				} bind def
			/findresource
				{
				ct_Category 1 index 2 copy known
					{
					get
					2 index 2 copy known
						{ get 3 1 roll pop pop}
						{ pop pop /findresource /undefinedresource ct_raise }
					ifelse
					}
					{ pop pop /findresource /undefined ct_raise }
				ifelse
				} bind def
			/resourcestatus
				{
				ct_Category 1 index 2 copy known
					{
					get
					2 index known
					exch pop exch pop
						{
						0 -1 true
						}
						{
						false
						}
					ifelse
					}
					{ pop pop /findresource /undefined ct_raise }
				ifelse
				} bind def
			/ct_resourcestatus /resourcestatus load def
			}
		ifelse
		/ct_CIDInit 2 dict
			begin
			/ct_cidfont_stream_init
				{
					{
					dup (Binary) eq
						{
						pop
						null
						currentfile
						ct_Level2?
							{
								{ cid_BYTE_COUNT () /SubFileDecode filter }
							stopped
								{ pop pop pop }
							if
							}
						if
						/readstring load
						exit
						}
					if
					dup (Hex) eq
						{
						pop
						currentfile
						ct_Level2?
							{
								{ null exch /ASCIIHexDecode filter /readstring }
							stopped
								{ pop exch pop (>) exch /readhexstring }
							if
							}
							{ (>) exch /readhexstring }
						ifelse
						load
						exit
						}
					if
					/StartData /typecheck ct_raise
					}
				loop
				cid_BYTE_COUNT ct_CID_STR_SIZE le
					{
					2 copy cid_BYTE_COUNT string exch exec
					pop
					1 array dup
					3 -1 roll
					0 exch put
					}
					{
					cid_BYTE_COUNT ct_CID_STR_SIZE div ceiling cvi
					dup array exch 2 sub 0 exch 1 exch
						{
						2 copy
						5 index
						ct_CID_STR_SIZE
						string
						6 index exec
						pop
						put
						pop
						}
					for
					2 index
					cid_BYTE_COUNT ct_CID_STR_SIZE mod string
					3 index exec
					pop
					1 index exch
					1 index length 1 sub
					exch put
					}
				ifelse
				cid_CIDFONT exch /GlyphData exch put
				2 index null eq
					{
					pop pop pop
					}
					{
					pop /readstring load
					1 string exch
						{
						3 copy exec
						pop
						dup length 0 eq
							{
							pop pop pop pop pop
							true exit
							}
						if
						4 index
						eq
							{
							pop pop pop pop
							false exit
							}
						if
						}
					loop
					pop
					}
				ifelse
				} bind def
			/StartData
				{
				mark
					{
					currentdict
					dup /FDArray get 0 get /FontMatrix get
					0 get 0.001 eq
						{
						dup /CDevProc known not
							{
							/CDevProc 1183615869 internaldict /stdCDevProc 2 copy known
								{ get }
								{
								pop pop
								{ pop pop pop pop pop 0 -1000 7 index 2 div 880 }
								}
							ifelse
							def
							}
						if
						}
						{
						 /CDevProc
							 {
							 pop pop pop pop pop
							 0
							 1 cid_temp /cid_CIDFONT get
							 /FDArray get 0 get
							 /FontMatrix get 0 get div
							 7 index 2 div
							 1 index 0.88 mul
							 } def
						}
					ifelse
					/cid_temp 15 dict def
					cid_temp
						begin
						/cid_CIDFONT exch def
						3 copy pop
						dup /cid_BYTE_COUNT exch def 0 gt
							{
							ct_cidfont_stream_init
							FDArray
								{
								/Private get
								dup /SubrMapOffset known
									{
									begin
									/Subrs SubrCount array def
									Subrs
									SubrMapOffset
									SubrCount
									SDBytes
									ct_Level2?
										{
										currentdict dup /SubrMapOffset undef
										dup /SubrCount undef
										/SDBytes undef
										}
									if
									end
									/cid_SD_BYTES exch def
									/cid_SUBR_COUNT exch def
									/cid_SUBR_MAP_OFFSET exch def
									/cid_SUBRS exch def
									cid_SUBR_COUNT 0 gt
										{
										GlyphData cid_SUBR_MAP_OFFSET cid_SD_BYTES ct_GetInterval
										0 cid_SD_BYTES ct_cvnsi
										0 1 cid_SUBR_COUNT 1 sub
											{
											exch 1 index
											1 add
											cid_SD_BYTES mul cid_SUBR_MAP_OFFSET add
											GlyphData exch cid_SD_BYTES ct_GetInterval
											0 cid_SD_BYTES ct_cvnsi
											cid_SUBRS 4 2 roll
											GlyphData exch
											4 index
											1 index
											sub
											ct_GetInterval
											dup length string copy put
											}
										for
										pop
										}
									if
									}
									{ pop }
								ifelse
								}
							forall
							}
						if
						cleartomark pop pop
						end
					CIDFontName currentdict /CIDFont defineresource pop
					end end
					}
				stopped
					{ cleartomark /StartData ct_reraise }
				if
				} bind def
			currentdict
			end def
		/ct_saveCIDInit
			{
			/CIDInit /ProcSet ct_resourcestatus
				{ true }
				{ /CIDInitC /ProcSet ct_resourcestatus }
			ifelse
				{
				pop pop
				/CIDInit /ProcSet findresource
				ct_UseNativeCapability?
					{ pop null }
					{ /CIDInit ct_CIDInit /ProcSet defineresource pop }
				ifelse
				}
				{ /CIDInit ct_CIDInit /ProcSet defineresource pop null }
			ifelse
			ct_Vars exch /ct_oldCIDInit exch put
			} bind def
		/ct_restoreCIDInit
			{
			ct_Vars /ct_oldCIDInit get dup null ne
				{ /CIDInit exch /ProcSet defineresource pop }
				{ pop }
			ifelse
			} bind def
		/ct_BuildCharSetUp
			{
			1 index
				begin
				CIDFont
					begin
					Adobe_CoolType_Utility /ct_BuildCharDict get
						begin
						/ct_dfCharCode exch def
						/ct_dfDict exch def
						CIDFirstByte ct_dfCharCode add
						dup CIDCount ge
							{ pop 0 }
						if
						/cid exch def
							{
							GlyphDirectory cid 2 copy known
								{ get }
								{ pop pop nullstring }
							ifelse
							dup length FDBytes sub 0 gt
								{
								dup
								FDBytes 0 ne
									{ 0 FDBytes ct_cvnsi }
									{ pop 0 }
								ifelse
								/fdIndex exch def
								dup length FDBytes sub FDBytes exch getinterval
								/charstring exch def
								exit
								}
								{
								pop
								cid 0 eq
									{ /charstring nullstring def exit }
								if
								/cid 0 def
								}
							ifelse
							}
						loop
			} def
		/ct_SetCacheDevice
			{
			0 0 moveto
			dup stringwidth
			3 -1 roll
			true charpath
			pathbbox
			0 -1000
			7 index 2 div 880
			setcachedevice2
			0 0 moveto
			} def
		/ct_CloneSetCacheProc
			{
			1 eq
				{
				stringwidth
				pop -2 div -880
				0 -1000 setcharwidth
				moveto
				}
				{
				usewidths?
					{
					currentfont /Widths get cid
					2 copy known
						{ get exch pop aload pop }
						{ pop pop stringwidth }
					ifelse
					}
					{ stringwidth }
				ifelse
				setcharwidth
				0 0 moveto
				}
			ifelse
			} def
		/ct_Type3ShowCharString
			{
			ct_FDDict fdIndex 2 copy known
				{ get }
				{
				currentglobal 3 1 roll
				1 index gcheck setglobal
				ct_Type1FontTemplate dup maxlength dict copy
					begin
					FDArray fdIndex get
					dup /FontMatrix 2 copy known
						{ get }
						{ pop pop ct_defaultFontMtx }
					ifelse
					/FontMatrix exch dup length array copy def
					/Private get
					/Private exch def
					/Widths rootfont /Widths get def
					/CharStrings 1 dict dup /.notdef
						<d841272cf18f54fc13> dup length string copy put def
					currentdict
					end
				/ct_Type1Font exch definefont
				dup 5 1 roll put
				setglobal
				}
			ifelse
			dup /CharStrings get 1 index /Encoding get
			ct_dfCharCode get charstring put
			rootfont /WMode 2 copy known
				{ get }
				{ pop pop 0 }
			ifelse
			exch
			1000 scalefont setfont
			ct_str1 0 ct_dfCharCode put
			ct_str1 exch ct_dfSetCacheProc
			ct_SyntheticBold
				{
				currentpoint
				ct_str1 show
				newpath
				moveto
				ct_str1 true charpath
				ct_StrokeWidth setlinewidth
				stroke
				}
				{ ct_str1 show }
			ifelse
			} def
		/ct_Type4ShowCharString
			{
			ct_dfDict ct_dfCharCode charstring
			FDArray fdIndex get
			dup /FontMatrix get dup ct_defaultFontMtx ct_matrixeq not
				{ ct_1000Mtx matrix concatmatrix concat }
				{ pop }
			ifelse
			/Private get
			Adobe_CoolType_Utility /ct_Level2? get not
				{
				ct_dfDict /Private
				3 -1 roll
					{ put }
				1183615869 internaldict /superexec get exec
				}
			if
			1183615869 internaldict
			Adobe_CoolType_Utility /ct_Level2? get
				{ 1 index }
				{ 3 index /Private get mark 6 1 roll }
			ifelse
			dup /RunInt known
				{ /RunInt get }
				{ pop /CCRun }
			ifelse
			get exec
			Adobe_CoolType_Utility /ct_Level2? get not
				{ cleartomark }
			if
			} bind def
		/ct_BuildCharIncremental
			{
				{
				Adobe_CoolType_Utility /ct_MakeOCF get begin
				ct_BuildCharSetUp
				ct_ShowCharString
				}
			stopped
				{ stop }
			if
			end
			end
			end
			end
			} bind def
		/BaseFontNameStr (BF00) def
		/ct_Type1FontTemplate 14 dict
			begin
			/FontType 1 def
			/FontMatrix  [0.001 0 0 0.001 0 0] def
			/FontBBox  [-250 -250 1250 1250] def
			/Encoding ct_cHexEncoding def
			/PaintType 0 def
			currentdict
			end def
		/BaseFontTemplate 11 dict
			begin
			/FontMatrix  [0.001 0 0 0.001 0 0] def
			/FontBBox  [-250 -250 1250 1250] def
			/Encoding ct_cHexEncoding def
			/BuildChar /ct_BuildCharIncremental load def
			ct_Clone?
				{
				/FontType 3 def
				/ct_ShowCharString /ct_Type3ShowCharString load def
				/ct_dfSetCacheProc /ct_CloneSetCacheProc load def
				/ct_SyntheticBold false def
				/ct_StrokeWidth 1 def
				}
				{
				/FontType 4 def
				/Private 1 dict dup /lenIV 4 put def
				/CharStrings 1 dict dup /.notdef <d841272cf18f54fc13> put def
				/PaintType 0 def
				/ct_ShowCharString /ct_Type4ShowCharString load def
				}
			ifelse
			/ct_str1 1 string def
			currentdict
			end def
		/BaseFontDictSize BaseFontTemplate length 5 add def
		/ct_matrixeq
			{
			true 0 1 5
				{
				dup 4 index exch get exch 3 index exch get eq and
				dup not
					{ exit }
				if
				}
			for
			exch pop exch pop
			} bind def
		/ct_makeocf
			{
			15 dict
				begin
				exch /WMode exch def
				exch /FontName exch def
				/FontType 0 def
				/FMapType 2 def
			dup /FontMatrix known
				{ dup /FontMatrix get /FontMatrix exch def }
				{ /FontMatrix matrix def }
			ifelse
				/bfCount 1 index /CIDCount get 256 idiv 1 add
					dup 256 gt { pop 256} if def
				/Encoding
					256 array 0 1 bfCount 1 sub { 2 copy dup put pop } for
					bfCount 1 255 { 2 copy bfCount put pop } for
					def
				/FDepVector bfCount dup 256 lt { 1 add } if array def
				BaseFontTemplate BaseFontDictSize dict copy
					begin
					/CIDFont exch def
					CIDFont /FontBBox known
						{ CIDFont /FontBBox get /FontBBox exch def }
					if
					CIDFont /CDevProc known
						{ CIDFont /CDevProc get /CDevProc exch def }
					if
					currentdict
					end
				BaseFontNameStr 3 (0) putinterval
				0 1 bfCount dup 256 eq { 1 sub } if
					{
					FDepVector exch
					2 index BaseFontDictSize dict copy
						begin
						dup /CIDFirstByte exch 256 mul def
						FontType 3 eq
							{ /ct_FDDict 2 dict def }
						if
						currentdict
						end
					1 index  16
					BaseFontNameStr  2 2 getinterval cvrs pop
					BaseFontNameStr exch definefont
					put
					}
				for
				ct_Clone?
					{ /Widths 1 index /CIDFont get /GlyphDirectory get length dict def }
				if
				FontName
				currentdict
				end
			definefont
			ct_Clone?
				{
				gsave
				dup 1000 scalefont setfont
				ct_BuildCharDict
					begin
					/usewidths? false def
					currentfont /Widths get
						begin
						exch /CIDFont get /GlyphDirectory get
							{
							pop
							dup charcode exch 1 index 0 2 index 256 idiv put
							1 index exch 1 exch 256 mod put
							stringwidth 2 array astore def
							}
						forall
						end
					/usewidths? true def
					end
				grestore
				}
				{ exch pop }
			ifelse
			} bind def
		/ct_ComposeFont
			{
			ct_UseNativeCapability?
				{
				2 index /CMap ct_resourcestatus
					{ pop pop exch pop }
					{
					/CIDInit /ProcSet findresource
						begin
						12 dict
							begin
							begincmap
							/CMapName 3 index def
							/CMapVersion 1.000 def
							/CMapType 1 def
							exch /WMode exch def
							/CIDSystemInfo 3 dict dup
								begin
								/Registry (Adobe) def
								/Ordering
								CMapName ct_mkocfStr100 cvs
								(Adobe-) search
									{
									pop pop
									(-) search
										{
										dup length string copy
										exch pop exch pop
										}
										{ pop (Identity)}
									ifelse
									}
									{ pop  (Identity)  }
								ifelse
								def
								/Supplement 0 def
								end def
							1 begincodespacerange
							<0000> <FFFF>
							endcodespacerange
							1 begincidrange
							<0000> <FFFF> 0
							endcidrange
							endcmap
							CMapName currentdict /CMap defineresource pop
							end
						end
					}
				ifelse
				composefont
				}
				{
				3 2 roll pop
				0 get /CIDFont findresource
				ct_makeocf
				}
			ifelse
			} bind def
		/ct_MakeIdentity
			{
			ct_UseNativeCapability?
				{
				1 index /CMap ct_resourcestatus
					{ pop pop }
					{
					/CIDInit /ProcSet findresource begin
					12 dict begin
					begincmap
					/CMapName 2 index def
					/CMapVersion 1.000 def
					/CMapType 1 def
					/CIDSystemInfo 3 dict dup
						begin
						/Registry (Adobe) def
						/Ordering
						CMapName ct_mkocfStr100 cvs
						(Adobe-) search
							{
							pop pop
							(-) search
								{ dup length string copy exch pop exch pop }
								{ pop (Identity) }
							ifelse
							}
							{ pop (Identity) }
						ifelse
						def
						/Supplement 0 def
						end def
					1 begincodespacerange
					<0000> <FFFF>
					endcodespacerange
					1 begincidrange
					<0000> <FFFF> 0
					endcidrange
					endcmap
					CMapName currentdict /CMap defineresource pop
					end
					end
					}
				ifelse
				composefont
				}
				{
				exch pop
				0 get /CIDFont findresource
				ct_makeocf
				}
			ifelse
			} bind def
		currentdict readonly pop
		end
	end
%%EndResource
%%BeginResource: procset Adobe_CoolType_Utility_T42 1.0 0
%%Copyright: Copyright 1987-2004 Adobe Systems Incorporated.
%%Version: 1.0 0
userdict /ct_T42Dict 15 dict put
ct_T42Dict begin
/Is2015?
{
  version
  cvi
  2015
  ge
} bind def
/AllocGlyphStorage
{
  Is2015?
  {	
		pop
  } 
  { 
		{string} forall
  } ifelse
} bind def
/Type42DictBegin
{
	25 dict begin
  /FontName exch def
  /CharStrings 256 dict 
	begin
		  /.notdef 0 def
		  currentdict 
	end def
  /Encoding exch def
  /PaintType 0 def
  /FontType 42 def
  /FontMatrix [1 0 0 1 0 0] def
  4 array  astore cvx /FontBBox exch def
  /sfnts
} bind def
/Type42DictEnd  
{
	 currentdict dup /FontName get exch definefont end
	ct_T42Dict exch
	dup /FontName get exch put
} bind def
/RD {string currentfile exch readstring pop} executeonly def
/PrepFor2015
{
	Is2015?
	{		  
		 /GlyphDirectory 
		 16
		 dict def
		 sfnts 0 get
		 dup
		 2 index
		 (glyx)
		 putinterval
		 2 index  
		 (locx)
		 putinterval
		 pop
		 pop
	}
	{
		 pop
		 pop
	} ifelse			
} bind def
/AddT42Char
{
	Is2015?
	{
		/GlyphDirectory get 
		begin
		def
		end
		pop
		pop
	}
	{
		/sfnts get
		4 index
		get
		3 index
	  2 index
		putinterval
		pop
		pop
		pop
		pop
	} ifelse
} bind def
/T0AddT42Mtx2
{
	/CIDFont findresource /Metrics2 get begin def end
}bind def
end
%%EndResource
Adobe_CoolType_Core begin /$Oblique SetSubstituteStrategy end
%%BeginResource: procset Adobe_AGM_Image 1.0 0
%%Version: 1.0 0
%%Copyright: Copyright (C) 2000-2003 Adobe Systems, Inc.  All Rights Reserved.
systemdict /setpacking known
{
	currentpacking
	true setpacking
} if
userdict /Adobe_AGM_Image 75 dict dup begin put
/Adobe_AGM_Image_Id /Adobe_AGM_Image_1.0_0 def
/nd{
	null def
}bind def
/AGMIMG_&image nd
/AGMIMG_&colorimage nd
/AGMIMG_&imagemask nd
/AGMIMG_mbuf () def
/AGMIMG_ybuf () def
/AGMIMG_kbuf () def
/AGMIMG_c 0 def
/AGMIMG_m 0 def
/AGMIMG_y 0 def
/AGMIMG_k 0 def
/AGMIMG_tmp nd
/AGMIMG_imagestring0 nd
/AGMIMG_imagestring1 nd
/AGMIMG_imagestring2 nd
/AGMIMG_imagestring3 nd
/AGMIMG_imagestring4 nd
/AGMIMG_imagestring5 nd
/AGMIMG_cnt nd
/AGMIMG_fsave nd
/AGMIMG_colorAry nd
/AGMIMG_override nd
/AGMIMG_name nd
/AGMIMG_maskSource nd
/AGMIMG_flushfilters nd
/invert_image_samples nd
/knockout_image_samples	nd
/img nd
/sepimg nd
/devnimg nd
/idximg nd
/doc_setup
{ 
	Adobe_AGM_Core begin
	Adobe_AGM_Image begin
	/AGMIMG_&image systemdict/image get def
	/AGMIMG_&imagemask systemdict/imagemask get def
	/colorimage where{
		pop
		/AGMIMG_&colorimage /colorimage ldf
	}if
	end
	end
}def
/page_setup
{
	Adobe_AGM_Image begin
	/AGMIMG_ccimage_exists {/customcolorimage where 
		{
			pop
			/Adobe_AGM_OnHost_Seps where
			{
			pop false
			}{
			/Adobe_AGM_InRip_Seps where
				{
				pop false
				}{
					true
				 }ifelse
			 }ifelse
			}{
			false
		}ifelse 
	}bdf
	level2{
		/invert_image_samples
		{
			Adobe_AGM_Image/AGMIMG_tmp Decode length ddf
			/Decode [ Decode 1 get Decode 0 get] def
		}def
		/knockout_image_samples
		{
			Operator/imagemask ne{
				/Decode [1 1] def
			}if
		}def
	}{	
		/invert_image_samples
		{
			{1 exch sub} currenttransfer addprocs settransfer
		}def
		/knockout_image_samples
		{
			{ pop 1 } currenttransfer addprocs settransfer
		}def
	}ifelse
	/img /imageormask ldf
	/sepimg /sep_imageormask ldf
	/devnimg /devn_imageormask ldf
	/idximg /indexed_imageormask ldf
	/_ctype 7 def
	currentdict{
		dup xcheck 1 index type dup /arraytype eq exch /packedarraytype eq or and{
			bind
		}if
		def
	}forall
}def
/page_trailer
{
	end
}def
/doc_trailer
{
}def
/AGMIMG_flushfilters
{
	dup type /arraytype ne
		{1 array astore}if
	aload length
		{
		dup type /filetype eq
			{
			dup status 1 index currentfile ne and
				{dup flushfile closefile}
				{pop}
			ifelse
			}{pop}ifelse
		} repeat
}def
/imageormask_sys
{
	begin
		save mark
		level2{
			currentdict
			Operator /imagemask eq{
				AGMIMG_&imagemask
			}{
				use_mask {
					level3 {process_mask_L3 AGMIMG_&image}{masked_image_simulation}ifelse
				}{
					AGMIMG_&image
				}ifelse
			}ifelse
		}{
			Width Height
			Operator /imagemask eq{
				Decode 0 get 1 eq Decode 1 get 0 eq	and
				ImageMatrix /DataSource load
				AGMIMG_&imagemask
			}{
				BitsPerComponent ImageMatrix /DataSource load
				AGMIMG_&image
			}ifelse
		}ifelse
		currentdict /_Filters known {_Filters AGMIMG_flushfilters} if
		cleartomark restore
	end
}def
/overprint_plate
{
	currentoverprint {
		0 get dup type /nametype eq {
			dup /DeviceGray eq{
				pop AGMCORE_black_plate not
			}{
				/DeviceCMYK eq{
					AGMCORE_is_cmyk_sep not
				}if
			}ifelse
		}{
			false exch
			{
				 AGMOHS_sepink eq or
			} forall
			not
		} ifelse
	}{
		pop false
	}ifelse
}def
/process_mask_L3
{
	dup begin
	/ImageType 1 def
	end
	4 dict begin
		/DataDict exch def
		/ImageType 3 def
		/InterleaveType 3 def
		/MaskDict 9 dict begin
			/ImageType 1 def
			/Width DataDict dup /MaskWidth known {/MaskWidth}{/Width} ifelse get def
			/Height DataDict dup /MaskHeight known {/MaskHeight}{/Height} ifelse get def
			/ImageMatrix [Width 0 0 Height neg 0 Height] def
			/NComponents 1 def
			/BitsPerComponent 1 def
			/Decode [0 1] def
			/DataSource AGMIMG_maskSource def
		currentdict end def
	currentdict end
}def
/use_mask
{
	dup type /dicttype eq
	{
		dup /Mask known	{
			dup /Mask get {
				level3
				{true}
				{
					dup /MaskWidth known {dup /MaskWidth get 1 index /Width get eq}{true}ifelse exch
					dup /MaskHeight known {dup /MaskHeight get 1 index /Height get eq}{true}ifelse
					3 -1 roll and
				} ifelse
			}
			{false} ifelse
		}
		{false} ifelse
	}
	{false} ifelse
}def
/make_line_source
{
	begin
	MultipleDataSources {
		[
		Decode length 2 div cvi {Width string} repeat
		]
	}{
		Width Decode length 2 div mul cvi string
	}ifelse
	end
}def
/datasource_to_str
{
	exch dup type
	dup /filetype eq {
		pop exch readstring
	}{
		/arraytype eq {
			exec exch copy
		}{
			pop
		}ifelse
	}ifelse
	pop
}def
/masked_image_simulation
{
	3 dict begin
	dup make_line_source /line_source xdf
	/mask_source AGMIMG_maskSource /LZWDecode filter def
	dup /Width get 8 div ceiling cvi string /mask_str xdf
	begin
	gsave
	0 1 translate 1 -1 Height div scale
	1 1 Height {
		pop
		gsave
		MultipleDataSources {
			0 1 DataSource length 1 sub {
				dup DataSource exch get
				exch line_source exch get
				datasource_to_str
			} for
		}{
			DataSource line_source datasource_to_str
		} ifelse
		<<
			/PatternType 1
			/PaintProc [
				/pop cvx
				<<
					/ImageType 1
					/Width Width
					/Height 1
					/ImageMatrix Width 1.0 sub 1 matrix scale 0.5 0 matrix translate matrix concatmatrix
					/MultipleDataSources MultipleDataSources
					/DataSource line_source
					/BitsPerComponent BitsPerComponent
					/Decode Decode
				>>
				/image cvx
			] cvx
			/BBox [0 0 Width 1]
			/XStep Width
			/YStep 1
			/PaintType 1
			/TilingType 2
		>>
		matrix makepattern set_pattern
		<<
			/ImageType 1
			/Width Width
			/Height 1
			/ImageMatrix Width 1 matrix scale
			/MultipleDataSources false
			/DataSource mask_source mask_str readstring pop
			/BitsPerComponent 1
			/Decode [0 1]
		>>
		imagemask
		grestore
		0 1 translate
	} for
	grestore
	end
	end
}def
/imageormask
{
	begin
		SkipImageProc {
			currentdict consumeimagedata
		}
		{
			save mark
			level2 AGMCORE_host_sep not and{
				currentdict
				Operator /imagemask eq DeviceN_PS2 not and {
					imagemask
				}{
					AGMCORE_in_rip_sep currentoverprint and currentcolorspace 0 get /DeviceGray eq and{
						[/Separation /Black /DeviceGray {}] setcolorspace
						/Decode [ Decode 1 get Decode 0 get ] def
					}if
					use_mask {
						level3 {process_mask_L3 image}{masked_image_simulation}ifelse
					}{
						DeviceN_NoneName DeviceN_PS2 Indexed_DeviceN level3 not and or or AGMCORE_in_rip_sep and 
						{
							Names convert_to_process not {
								2 dict begin
								/imageDict xdf
								/names_index 0 def
								gsave
								imageDict write_image_file {
									Names {
										dup (None) ne {
											[/Separation 3 -1 roll /DeviceGray {1 exch sub}] setcolorspace
											Operator imageDict read_image_file
											names_index 0 eq {true setoverprint} if
											/names_index names_index 1 add def
										}{
											pop
										} ifelse
									} forall
									close_image_file
								} if
								grestore
								end
							}{
								Operator /imagemask eq {
									imagemask
								}{
									image
								} ifelse
							} ifelse
						}{
							Operator /imagemask eq {
								imagemask
							}{
								image
							} ifelse
						} ifelse
					}ifelse
				}ifelse
			}{
				Width Height
				Operator /imagemask eq{
					Decode 0 get 1 eq Decode 1 get 0 eq	and
					ImageMatrix /DataSource load
					/Adobe_AGM_OnHost_Seps where {
						pop imagemask
					}{
						currentgray 1 ne{
							currentdict imageormask_sys
						}{
							currentoverprint not{
								1 AGMCORE_&setgray
								currentdict imageormask_sys
							}{
								currentdict ignoreimagedata
							}ifelse				 		
						}ifelse
					}ifelse
				}{
					BitsPerComponent ImageMatrix 
					MultipleDataSources{
						0 1 NComponents 1 sub{
							DataSource exch get
						}for
					}{
						/DataSource load
					}ifelse
					Operator /colorimage eq{
						AGMCORE_host_sep{
							MultipleDataSources level2 or NComponents 4 eq and{
								AGMCORE_is_cmyk_sep{
									MultipleDataSources{
										/DataSource [
											DataSource 0 get /exec cvx
											DataSource 1 get /exec cvx
											DataSource 2 get /exec cvx
											DataSource 3 get /exec cvx
											/AGMCORE_get_ink_data cvx
										] cvx def
									}{
										/DataSource 
										Width BitsPerComponent mul 7 add 8 idiv Height mul 4 mul 
										/DataSource load
										filter_cmyk 0 () /SubFileDecode filter def
									}ifelse
									/Decode [ Decode 0 get Decode 1 get ] def
									/MultipleDataSources false def
									/NComponents 1 def
									/Operator /image def
									invert_image_samples
						 			1 AGMCORE_&setgray
									currentdict imageormask_sys
								}{
									currentoverprint not Operator/imagemask eq and{
  			 							1 AGMCORE_&setgray
  			 							currentdict imageormask_sys
  			 						}{
  			 							currentdict ignoreimagedata
  			 						}ifelse
								}ifelse
							}{	
								MultipleDataSources NComponents AGMIMG_&colorimage						
							}ifelse
						}{
							true NComponents colorimage
						}ifelse
					}{
						Operator /image eq{
							AGMCORE_host_sep{
								/DoImage true def
								HostSepColorImage{
									invert_image_samples
								}{
									AGMCORE_black_plate not Operator/imagemask ne and{
										/DoImage false def
										currentdict ignoreimagedata
					 				}if
								}ifelse
						 		1 AGMCORE_&setgray
								DoImage
									{currentdict imageormask_sys} if
							}{
								use_mask {
									level3 {process_mask_L3 image}{masked_image_simulation}ifelse
								}{
									image
								}ifelse
							}ifelse
						}{
							Operator/knockout eq{
								pop pop pop pop pop
								currentcolorspace overprint_plate not{
									knockout_unitsq
								}if
							}if
						}ifelse
					}ifelse
				}ifelse
			}ifelse
			cleartomark restore
		}ifelse
		currentdict /_Filters known {_Filters AGMIMG_flushfilters} if
	end
}def
/sep_imageormask
{
 	/sep_colorspace_dict AGMCORE_gget begin
	CSA map_csa
	begin
	SkipImageProc {
		currentdict consumeimagedata
	}
	{
		save mark 
		AGMCORE_avoid_L2_sep_space{
			/Decode [ Decode 0 get 255 mul Decode 1 get 255 mul ] def
		}if
 		AGMIMG_ccimage_exists 
		MappedCSA 0 get /DeviceCMYK eq and
		currentdict/Components known and 
		Name () ne and 
		Name (All) ne and 
		Operator /image eq and
		AGMCORE_producing_seps not and
		level2 not and
		{
			Width Height BitsPerComponent ImageMatrix 
			[
			/DataSource load /exec cvx
			{
				0 1 2 index length 1 sub{
					1 index exch
					2 copy get 255 xor put
				}for
			} /exec cvx
			] cvx bind
			MappedCSA 0 get /DeviceCMYK eq{
				Components aload pop
			}{
				0 0 0 Components aload pop 1 exch sub
			}ifelse
			Name findcmykcustomcolor
			customcolorimage
		}{
			AGMCORE_producing_seps not{
				level2{
					AGMCORE_avoid_L2_sep_space not currentcolorspace 0 get /Separation ne and{
						[/Separation Name MappedCSA sep_proc_name exch 0 get exch load ] setcolorspace_opt
						/sep_tint AGMCORE_gget setcolor
					}if
					currentdict imageormask
				}{ 
					currentdict
					Operator /imagemask eq{
						imageormask
					}{
						sep_imageormask_lev1
					}ifelse
				}ifelse
 			}{
				AGMCORE_host_sep{
					Operator/knockout eq{
						currentdict/ImageMatrix get concat
						knockout_unitsq
					}{
						currentgray 1 ne{
 							AGMCORE_is_cmyk_sep Name (All) ne and{
 								level2{
 									Name AGMCORE_IsSeparationAProcessColor 
 									{
 										Operator /imagemask eq{
 											/sep_tint AGMCORE_gget 1 exch sub AGMCORE_&setcolor
 										}{
											invert_image_samples
 										}ifelse
	 								}{
	 									[ /Separation Name [/DeviceGray]
	 									{ 
	 										sep_colorspace_proc AGMCORE_get_ink_data
											1 exch sub
	 									} bind
										] AGMCORE_&setcolorspace
										/sep_tint AGMCORE_gget AGMCORE_&setcolor
 									}ifelse
 									currentdict imageormask_sys
	 							}{
	 								currentdict
									Operator /imagemask eq{
										imageormask_sys
									}{
										sep_image_lev1_sep
									}ifelse
	 							}ifelse
 							}{
 								Operator/imagemask ne{
									invert_image_samples
 								}if
		 						currentdict imageormask_sys
 							}ifelse
 						}{
 							currentoverprint not Name (All) eq or Operator/imagemask eq and{
								currentdict imageormask_sys 
								}{
								currentoverprint not
									{
 									gsave 
 									knockout_unitsq
 									grestore
									}if
								currentdict consumeimagedata 
		 					}ifelse
 						}ifelse
		 			}ifelse
 				}{
					currentcolorspace 0 get /Separation ne{
						[/Separation Name MappedCSA sep_proc_name exch 0 get exch load ] setcolorspace_opt
						/sep_tint AGMCORE_gget setcolor
					}if
					currentoverprint 
					MappedCSA 0 get /DeviceCMYK eq and 
					Name AGMCORE_IsSeparationAProcessColor not and
					Name inRip_spot_has_ink not and 
					Name (All) ne and {
						imageormask_l2_overprint
					}{
						currentdict imageormask
 					}ifelse
				}ifelse
			}ifelse
		}ifelse
		cleartomark restore
	}ifelse
	currentdict /_Filters known {_Filters AGMIMG_flushfilters} if
	end
	end
}def
/decode_image_sample
{
	4 1 roll exch dup 5 1 roll
	sub 2 4 -1 roll exp 1 sub div mul add
} bdf
/colorSpaceElemCnt
{
	mark currentcolor counttomark dup 2 add 1 roll cleartomark
} bdf
/devn_sep_datasource
{
	1 dict begin
	/dataSource xdf
	[
		0 1 dataSource length 1 sub {
			dup currentdict /dataSource get /exch cvx /get cvx /exec cvx
			/exch cvx names_index /ne cvx [ /pop cvx ] cvx /if cvx
		} for
	] cvx bind
	end
} bdf		
/devn_alt_datasource
{
	11 dict begin
	/convProc xdf
	/origcolorSpaceElemCnt xdf
	/origMultipleDataSources xdf
	/origBitsPerComponent xdf
	/origDecode xdf
	/origDataSource xdf
	/dsCnt origMultipleDataSources {origDataSource length}{1}ifelse def
	/DataSource origMultipleDataSources
		{
			[
			BitsPerComponent 8 idiv origDecode length 2 idiv mul string
			0 1 origDecode length 2 idiv 1 sub
				{
				dup 7 mul 1 add index exch dup BitsPerComponent 8 idiv mul exch
				origDataSource exch get 0 () /SubFileDecode filter
				BitsPerComponent 8 idiv string /readstring cvx /pop cvx /putinterval cvx
				}for 
			]bind cvx
		}{origDataSource}ifelse 0 () /SubFileDecode filter def		
	[
		origcolorSpaceElemCnt string
		0 2 origDecode length 2 sub
			{
			dup origDecode exch get dup 3 -1 roll 1 add origDecode exch get exch sub 2 BitsPerComponent exp 1 sub div
			1 BitsPerComponent 8 idiv {DataSource /read cvx /not cvx{0}/if cvx /mul cvx}repeat /mul cvx /add cvx
			}for
		/convProc load /exec cvx
		origcolorSpaceElemCnt 1 sub -1 0
			{
			/dup cvx 2 /add cvx /index cvx
			3 1 /roll cvx /exch cvx 255 /mul cvx /cvi cvx /put cvx
			}for
	]bind cvx 0 () /SubFileDecode filter
	end
} bdf
/devn_imageormask
{
 	/devicen_colorspace_dict AGMCORE_gget begin
	CSA map_csa
	2 dict begin
	dup
	/srcDataStrs [ 3 -1 roll begin
		currentdict /MultipleDataSources known {MultipleDataSources {DataSource length}{1}ifelse}{1} ifelse
		{
			Width Decode length 2 div mul cvi
			{
				dup 65535 gt {1 add 2 div cvi}{exit}ifelse
			} loop
			string
		} repeat
		end ] def
	/dstDataStr srcDataStrs 0 get length string def
	begin
	SkipImageProc {
		currentdict consumeimagedata
	}
	{
		save mark 
		AGMCORE_producing_seps not {
			level3 not {
				Operator /imagemask ne {
					/DataSource [ [
						DataSource Decode BitsPerComponent currentdict /MultipleDataSources known {MultipleDataSources}{false} ifelse
						colorSpaceElemCnt /devicen_colorspace_dict AGMCORE_gget /TintTransform get 
						devn_alt_datasource 1 /string cvx /readstring cvx /pop cvx] cvx colorSpaceElemCnt 1 sub{dup}repeat] def				
					/MultipleDataSources true def
					/Decode colorSpaceElemCnt [ exch {0 1} repeat ] def
				} if
			}if
			currentdict imageormask
 		}{
			AGMCORE_host_sep{
				Names convert_to_process {
					CSA get_csa_by_name 0 get /DeviceCMYK eq {
						/DataSource
							Width BitsPerComponent mul 7 add 8 idiv Height mul 4 mul 
							DataSource Decode BitsPerComponent currentdict /MultipleDataSources known {MultipleDataSources}{false} ifelse
							4 /devicen_colorspace_dict AGMCORE_gget /TintTransform get 
							devn_alt_datasource
						filter_cmyk 0 () /SubFileDecode filter def
						/MultipleDataSources false def
						/Decode [1 0] def
						/DeviceGray setcolorspace
			 			currentdict imageormask_sys
 					}{
						AGMCORE_report_unsupported_color_space
						AGMCORE_black_plate {
							/DataSource
								DataSource Decode BitsPerComponent currentdict /MultipleDataSources known {MultipleDataSources}{false} ifelse
								CSA get_csa_by_name 0 get /DeviceRGB eq{3}{1}ifelse /devicen_colorspace_dict AGMCORE_gget /TintTransform get
								devn_alt_datasource
							/MultipleDataSources false def
							/Decode colorSpaceElemCnt [ exch {0 1} repeat ] def
				 			currentdict imageormask_sys
				 		}
						{
	 						gsave 
	 						knockout_unitsq
	 						grestore
							currentdict consumeimagedata 
						} ifelse
 					} ifelse
				}
				{	
					/devicen_colorspace_dict AGMCORE_gget /names_index known {
	 					Operator/imagemask ne{
	 						MultipleDataSources {
		 						/DataSource [ DataSource devn_sep_datasource /exec cvx ] cvx def
								/MultipleDataSources false def
	 						}{
								/DataSource /DataSource load dstDataStr srcDataStrs 0 get filter_devn def
	 						} ifelse
							invert_image_samples
	 					} if
			 			currentdict imageormask_sys
	 				}{
	 					currentoverprint not Operator/imagemask eq and{
							currentdict imageormask_sys 
							}{
							currentoverprint not
								{
	 							gsave 
	 							knockout_unitsq
	 							grestore
								}if
							currentdict consumeimagedata 
			 			}ifelse
	 				}ifelse
	 			}ifelse
 			}{
				currentdict imageormask
			}ifelse
		}ifelse
		cleartomark restore
	}ifelse
	currentdict /_Filters known {_Filters AGMIMG_flushfilters} if
	end
	end
	end
}def
/imageormask_l2_overprint
{
	currentdict
	currentcmykcolor add add add 0 eq{
		currentdict consumeimagedata
	}{
		level3{ 			
			currentcmykcolor 
			/AGMIMG_k xdf 
			/AGMIMG_y xdf 
			/AGMIMG_m xdf 
			/AGMIMG_c xdf
			Operator/imagemask eq{
				[/DeviceN [
				AGMIMG_c 0 ne {/Cyan} if
				AGMIMG_m 0 ne {/Magenta} if
				AGMIMG_y 0 ne {/Yellow} if
				AGMIMG_k 0 ne {/Black} if
				] /DeviceCMYK {}] setcolorspace
				AGMIMG_c 0 ne {AGMIMG_c} if
				AGMIMG_m 0 ne {AGMIMG_m} if
				AGMIMG_y 0 ne {AGMIMG_y} if
				AGMIMG_k 0 ne {AGMIMG_k} if
				setcolor			
			}{	
				/Decode [ Decode 0 get 255 mul Decode 1 get 255 mul ] def
				[/Indexed 				
					[
						/DeviceN [
							AGMIMG_c 0 ne {/Cyan} if
							AGMIMG_m 0 ne {/Magenta} if
							AGMIMG_y 0 ne {/Yellow} if
							AGMIMG_k 0 ne {/Black} if
						] 
						/DeviceCMYK {
							AGMIMG_k 0 eq {0} if
							AGMIMG_y 0 eq {0 exch} if
							AGMIMG_m 0 eq {0 3 1 roll} if
							AGMIMG_c 0 eq {0 4 1 roll} if						
						}
					]
					255
					{
						255 div 
						mark exch
						dup	dup dup
						AGMIMG_k 0 ne{
							/sep_tint AGMCORE_gget mul MappedCSA sep_proc_name exch pop load exec 4 1 roll pop pop pop		
							counttomark 1 roll
						}{
							pop
						}ifelse
						AGMIMG_y 0 ne{
							/sep_tint AGMCORE_gget mul MappedCSA sep_proc_name exch pop load exec 4 2 roll pop pop pop		
							counttomark 1 roll
						}{
							pop
						}ifelse
						AGMIMG_m 0 ne{
							/sep_tint AGMCORE_gget mul MappedCSA sep_proc_name exch pop load exec 4 3 roll pop pop pop		
							counttomark 1 roll
						}{
							pop
						}ifelse
						AGMIMG_c 0 ne{
							/sep_tint AGMCORE_gget mul MappedCSA sep_proc_name exch pop load exec pop pop pop		
							counttomark 1 roll
						}{
							pop
						}ifelse
						counttomark 1 add -1 roll pop
					}
				] setcolorspace
			}ifelse
			imageormask_sys
		}{
	write_image_file{
		currentcmykcolor
		0 ne{
			[/Separation /Black /DeviceGray {}] setcolorspace
			gsave
			/Black
			[{1 exch sub /sep_tint AGMCORE_gget mul} /exec cvx MappedCSA sep_proc_name cvx exch pop {4 1 roll pop pop pop 1 exch sub} /exec cvx]
			cvx modify_halftone_xfer
			Operator currentdict read_image_file
			grestore
		}if
		0 ne{
			[/Separation /Yellow /DeviceGray {}] setcolorspace
			gsave
			/Yellow
			[{1 exch sub /sep_tint AGMCORE_gget mul} /exec cvx MappedCSA sep_proc_name cvx exch pop {4 2 roll pop pop pop 1 exch sub} /exec cvx]
			cvx modify_halftone_xfer
			Operator currentdict read_image_file
			grestore
		}if
		0 ne{
			[/Separation /Magenta /DeviceGray {}] setcolorspace
			gsave
			/Magenta
			[{1 exch sub /sep_tint AGMCORE_gget mul} /exec cvx MappedCSA sep_proc_name cvx exch pop {4 3 roll pop pop pop 1 exch sub} /exec cvx]
			cvx modify_halftone_xfer
			Operator currentdict read_image_file
			grestore
		}if
		0 ne{
			[/Separation /Cyan /DeviceGray {}] setcolorspace
			gsave
			/Cyan 
			[{1 exch sub /sep_tint AGMCORE_gget mul} /exec cvx MappedCSA sep_proc_name cvx exch pop {pop pop pop 1 exch sub} /exec cvx]
			cvx modify_halftone_xfer
			Operator currentdict read_image_file
			grestore
		} if
				close_image_file
			}{
				imageormask
			}ifelse
		}ifelse
	}ifelse
} def
/indexed_imageormask
{
	begin
		save mark 
 		currentdict
 		AGMCORE_host_sep{
			Operator/knockout eq{
				/indexed_colorspace_dict AGMCORE_gget dup /CSA known {
					/CSA get get_csa_by_name
				}{
					/Names get
				} ifelse
				overprint_plate not{
					knockout_unitsq
				}if
			}{
				Indexed_DeviceN {
					/devicen_colorspace_dict AGMCORE_gget /names_index known {
			 			indexed_image_lev2_sep
					}{
						currentoverprint not{
							knockout_unitsq
			 			}if
			 			currentdict consumeimagedata
					} ifelse
				}{
		 			AGMCORE_is_cmyk_sep{
						Operator /imagemask eq{
							imageormask_sys
						}{
							level2{
								indexed_image_lev2_sep
							}{
								indexed_image_lev1_sep
							}ifelse
						}ifelse
					}{
						currentoverprint not{
							knockout_unitsq
			 			}if
			 			currentdict consumeimagedata
					}ifelse
				}ifelse
			}ifelse
 		}{
			level2{
				Indexed_DeviceN {
					/indexed_colorspace_dict AGMCORE_gget begin
				}{
					/indexed_colorspace_dict AGMCORE_gget begin
					CSA get_csa_by_name 0 get /DeviceCMYK eq ps_level 3 ge and ps_version 3015.007 lt and {
						[/Indexed [/DeviceN [/Cyan /Magenta /Yellow /Black] /DeviceCMYK {}] HiVal Lookup]
						setcolorspace
					} if
					end
				} ifelse
				imageormask
				Indexed_DeviceN {
					end
				} if
			}{ 
				Operator /imagemask eq{
					imageormask
				}{
					indexed_imageormask_lev1
				}ifelse
			}ifelse
 		}ifelse
		cleartomark restore
	currentdict /_Filters known {_Filters AGMIMG_flushfilters} if
	end
}def
/indexed_image_lev2_sep
{
	/indexed_colorspace_dict AGMCORE_gget begin
	begin
		Indexed_DeviceN not {
			currentcolorspace 
			dup 1 /DeviceGray put
			dup 3
			currentcolorspace 2 get 1 add string
			0 1 2 3 AGMCORE_get_ink_data 4 currentcolorspace 3 get length 1 sub
			{
			dup 4 idiv exch currentcolorspace 3 get exch get 255 exch sub 2 index 3 1 roll put
			}for 
			put	setcolorspace
		} if
		currentdict 
		Operator /imagemask eq{
			AGMIMG_&imagemask
		}{
			use_mask {
				level3 {process_mask_L3 AGMIMG_&image}{masked_image_simulation}ifelse
			}{
				AGMIMG_&image
			}ifelse
		}ifelse
	end end
}def
  /OPIimage
  {
  	dup type /dicttype ne{
  		10 dict begin
  			/DataSource xdf
  			/ImageMatrix xdf
  			/BitsPerComponent xdf
  			/Height xdf
  			/Width xdf
  			/ImageType 1 def
  			/Decode [0 1 def]
  			currentdict
  		end
  	}if
  	dup begin
  		/NComponents 1 cdndf
  		/MultipleDataSources false cdndf
  		/SkipImageProc {false} cdndf
  		/HostSepColorImage false cdndf
  		/Decode [
  				0 
  				currentcolorspace 0 get /Indexed eq{
  					2 BitsPerComponent exp 1 sub
  				}{
  					1
  				}ifelse
  		] cdndf
  		/Operator /image cdndf
  	end
  	/sep_colorspace_dict AGMCORE_gget null eq{
  		imageormask
  	}{
  		gsave
  		dup begin invert_image_samples end
  		sep_imageormask
  		grestore
  	}ifelse
  }def
/cachemask_level2
{
	3 dict begin
	/LZWEncode filter /WriteFilter xdf
	/readBuffer 256 string def
	/ReadFilter
		currentfile
		0 (%EndMask) /SubFileDecode filter
		/ASCII85Decode filter
		/RunLengthDecode filter
	def
	{
		ReadFilter readBuffer readstring exch
		WriteFilter exch writestring
		not {exit} if
	}loop
	WriteFilter closefile
	end
}def
/cachemask_level3
{
	currentfile
	<<
		/Filter [ /SubFileDecode /ASCII85Decode /RunLengthDecode ]
		/DecodeParms [ << /EODCount 0 /EODString (%EndMask) >> null null ]
		/Intent 1
	>>
	/ReusableStreamDecode filter
}def
/spot_alias
{
	/mapto_sep_imageormask 
	{
		dup type /dicttype ne{
			12 dict begin
				/ImageType 1 def
				/DataSource xdf
				/ImageMatrix xdf
				/BitsPerComponent xdf
				/Height xdf
				/Width xdf
				/MultipleDataSources false def
		}{
			begin
		}ifelse
				/Decode [/customcolor_tint AGMCORE_gget 0] def
				/Operator /image def
				/HostSepColorImage false def
				/SkipImageProc {false} def
				currentdict 
			end
		sep_imageormask
	}bdf
	/customcolorimage
	{
		Adobe_AGM_Image/AGMIMG_colorAry xddf
		/customcolor_tint AGMCORE_gget
		<<
			/Name AGMIMG_colorAry 4 get
			/CSA [ /DeviceCMYK ] 
			/TintMethod /Subtractive
			/TintProc null
			/MappedCSA null
			/NComponents 4 
			/Components [ AGMIMG_colorAry aload pop pop ] 
		>>
		setsepcolorspace
		mapto_sep_imageormask
	}ndf
	Adobe_AGM_Image/AGMIMG_&customcolorimage /customcolorimage load put
	/customcolorimage
	{
		Adobe_AGM_Image/AGMIMG_override false put
		current_spot_alias{dup 4 get map_alias}{false}ifelse
		{
			false set_spot_alias
			/customcolor_tint AGMCORE_gget exch setsepcolorspace
			pop
			mapto_sep_imageormask
			true set_spot_alias
		}{
			AGMIMG_&customcolorimage
		}ifelse			
	}bdf
}def
/snap_to_device
{
	6 dict begin
	matrix currentmatrix
	dup 0 get 0 eq 1 index 3 get 0 eq and
	1 index 1 get 0 eq 2 index 2 get 0 eq and or exch pop
	{
		1 1 dtransform 0 gt exch 0 gt /AGMIMG_xSign? exch def /AGMIMG_ySign? exch def
		0 0 transform
		AGMIMG_ySign? {floor 0.1 sub}{ceiling 0.1 add} ifelse exch
		AGMIMG_xSign? {floor 0.1 sub}{ceiling 0.1 add} ifelse exch
		itransform /AGMIMG_llY exch def /AGMIMG_llX exch def
		1 1 transform
		AGMIMG_ySign? {ceiling 0.1 add}{floor 0.1 sub} ifelse exch
		AGMIMG_xSign? {ceiling 0.1 add}{floor 0.1 sub} ifelse exch
		itransform /AGMIMG_urY exch def /AGMIMG_urX exch def			
		[AGMIMG_urX AGMIMG_llX sub 0 0 AGMIMG_urY AGMIMG_llY sub  AGMIMG_llX AGMIMG_llY] concat
	}{
	}ifelse
	end
} def
level2 not{
	/colorbuf
	{
		0 1 2 index length 1 sub{
			dup 2 index exch get 
			255 exch sub 
			2 index 
			3 1 roll 
			put
		}for
	}def
	/tint_image_to_color
	{
		begin
			Width Height BitsPerComponent ImageMatrix 
			/DataSource load
		end
		Adobe_AGM_Image begin
			/AGMIMG_mbuf 0 string def
			/AGMIMG_ybuf 0 string def
			/AGMIMG_kbuf 0 string def
			{
				colorbuf dup length AGMIMG_mbuf length ne
					{
					dup length dup dup
					/AGMIMG_mbuf exch string def
					/AGMIMG_ybuf exch string def
					/AGMIMG_kbuf exch string def
					} if
				dup AGMIMG_mbuf copy AGMIMG_ybuf copy AGMIMG_kbuf copy pop
			}
			addprocs
			{AGMIMG_mbuf}{AGMIMG_ybuf}{AGMIMG_kbuf} true 4 colorimage	
		end
	} def			
	/sep_imageormask_lev1
	{
		begin
			MappedCSA 0 get dup /DeviceRGB eq exch /DeviceCMYK eq or has_color not and{
				{
					255 mul round cvi GrayLookup exch get
				} currenttransfer addprocs settransfer
				currentdict imageormask
			}{
				/sep_colorspace_dict AGMCORE_gget/Components known{
					MappedCSA 0 get /DeviceCMYK eq{
						Components aload pop
					}{
						0 0 0 Components aload pop 1 exch sub
					}ifelse
					Adobe_AGM_Image/AGMIMG_k xddf 
					Adobe_AGM_Image/AGMIMG_y xddf 
					Adobe_AGM_Image/AGMIMG_m xddf 
					Adobe_AGM_Image/AGMIMG_c xddf 
					AGMIMG_y 0.0 eq AGMIMG_m 0.0 eq and AGMIMG_c 0.0 eq and{
						{AGMIMG_k mul 1 exch sub} currenttransfer addprocs settransfer
						currentdict imageormask
					}{ 
						currentcolortransfer
						{AGMIMG_k mul 1 exch sub} exch addprocs 4 1 roll
						{AGMIMG_y mul 1 exch sub} exch addprocs 4 1 roll
						{AGMIMG_m mul 1 exch sub} exch addprocs 4 1 roll
						{AGMIMG_c mul 1 exch sub} exch addprocs 4 1 roll
						setcolortransfer
						currentdict tint_image_to_color
					}ifelse
				}{
					MappedCSA 0 get /DeviceGray eq {
						{255 mul round cvi ColorLookup exch get 0 get} currenttransfer addprocs settransfer
						currentdict imageormask
					}{
						MappedCSA 0 get /DeviceCMYK eq {
							currentcolortransfer
							{255 mul round cvi ColorLookup exch get 3 get 1 exch sub} exch addprocs 4 1 roll
							{255 mul round cvi ColorLookup exch get 2 get 1 exch sub} exch addprocs 4 1 roll
							{255 mul round cvi ColorLookup exch get 1 get 1 exch sub} exch addprocs 4 1 roll
							{255 mul round cvi ColorLookup exch get 0 get 1 exch sub} exch addprocs 4 1 roll
							setcolortransfer 
							currentdict tint_image_to_color
						}{ 
							currentcolortransfer
							{pop 1} exch addprocs 4 1 roll
							{255 mul round cvi ColorLookup exch get 2 get} exch addprocs 4 1 roll
							{255 mul round cvi ColorLookup exch get 1 get} exch addprocs 4 1 roll
							{255 mul round cvi ColorLookup exch get 0 get} exch addprocs 4 1 roll
							setcolortransfer 
							currentdict tint_image_to_color
						}ifelse
					}ifelse
				}ifelse
			}ifelse
		end
	}def
	/sep_image_lev1_sep
	{
		begin
			/sep_colorspace_dict AGMCORE_gget/Components known{
				Components aload pop
				Adobe_AGM_Image/AGMIMG_k xddf 
				Adobe_AGM_Image/AGMIMG_y xddf 
				Adobe_AGM_Image/AGMIMG_m xddf 
				Adobe_AGM_Image/AGMIMG_c xddf 
				{AGMIMG_c mul 1 exch sub}
				{AGMIMG_m mul 1 exch sub}
				{AGMIMG_y mul 1 exch sub}
				{AGMIMG_k mul 1 exch sub}
			}{ 
				{255 mul round cvi ColorLookup exch get 0 get 1 exch sub}
				{255 mul round cvi ColorLookup exch get 1 get 1 exch sub}
				{255 mul round cvi ColorLookup exch get 2 get 1 exch sub}
				{255 mul round cvi ColorLookup exch get 3 get 1 exch sub}
			}ifelse
			AGMCORE_get_ink_data currenttransfer addprocs settransfer
			currentdict imageormask_sys
		end
	}def
	/indexed_imageormask_lev1
	{
		/indexed_colorspace_dict AGMCORE_gget begin
		begin
			currentdict
			MappedCSA 0 get dup /DeviceRGB eq exch /DeviceCMYK eq or has_color not and{
				{HiVal mul round cvi GrayLookup exch get HiVal div} currenttransfer addprocs settransfer
				imageormask
			}{
				MappedCSA 0 get /DeviceGray eq {
					{HiVal mul round cvi Lookup exch get HiVal div} currenttransfer addprocs settransfer
					imageormask
				}{
					MappedCSA 0 get /DeviceCMYK eq {
						currentcolortransfer
						{4 mul HiVal mul round cvi 3 add Lookup exch get HiVal div 1 exch sub} exch addprocs 4 1 roll
						{4 mul HiVal mul round cvi 2 add Lookup exch get HiVal div 1 exch sub} exch addprocs 4 1 roll
						{4 mul HiVal mul round cvi 1 add Lookup exch get HiVal div 1 exch sub} exch addprocs 4 1 roll
						{4 mul HiVal mul round cvi		 Lookup exch get HiVal div 1 exch sub} exch addprocs 4 1 roll
						setcolortransfer 
						tint_image_to_color
					}{ 
						currentcolortransfer
						{pop 1} exch addprocs 4 1 roll
						{3 mul HiVal mul round cvi 2 add Lookup exch get HiVal div} exch addprocs 4 1 roll
						{3 mul HiVal mul round cvi 1 add Lookup exch get HiVal div} exch addprocs 4 1 roll
						{3 mul HiVal mul round cvi 		Lookup exch get HiVal div} exch addprocs 4 1 roll
						setcolortransfer 
						tint_image_to_color
					}ifelse
				}ifelse
			}ifelse
		end end
	}def
	/indexed_image_lev1_sep
	{
		/indexed_colorspace_dict AGMCORE_gget begin
		begin
			{4 mul HiVal mul round cvi		 Lookup exch get HiVal div 1 exch sub}
			{4 mul HiVal mul round cvi 1 add Lookup exch get HiVal div 1 exch sub}
			{4 mul HiVal mul round cvi 2 add Lookup exch get HiVal div 1 exch sub}
			{4 mul HiVal mul round cvi 3 add Lookup exch get HiVal div 1 exch sub}
			AGMCORE_get_ink_data currenttransfer addprocs settransfer
			currentdict imageormask_sys
		end end
	}def
}if
end
systemdict /setpacking known
{
	setpacking
} if
%%EndResource
currentdict Adobe_AGM_Utils eq {end} if
%%EndProlog
%%BeginSetup
Adobe_AGM_Utils begin
2 2010 Adobe_AGM_Core/doc_setup get exec
Adobe_CoolType_Core/doc_setup get exec
Adobe_AGM_Image/doc_setup get exec
currentdict Adobe_AGM_Utils eq {end} if
%%EndSetup
%%Page: (Page 1) 1
%%EndPageComments
%%BeginPageSetup
/currentdistillerparams where
{pop currentdistillerparams /CoreDistVersion get 5000 lt} {true} ifelse
{ userdict /AI11_PDFMark5 /cleartomark load put
userdict /AI11_ReadMetadata_PDFMark5 {flushfile cleartomark } bind put}
{ userdict /AI11_PDFMark5 /pdfmark load put
userdict /AI11_ReadMetadata_PDFMark5 {/PUT pdfmark} bind put } ifelse
[/NamespacePush AI11_PDFMark5
[/_objdef {ai_metadata_stream_123} /type /stream /OBJ AI11_PDFMark5
[{ai_metadata_stream_123}
currentfile 0 (%  &&end XMP packet marker&&)
/SubFileDecode filter AI11_ReadMetadata_PDFMark5
<?xpacket begin="" id="W5M0MpCehiHzreSzNTczkc9d"?>
<x:xmpmeta xmlns:x="adobe:ns:meta/" x:xmptk="3.1.1-111">
   <rdf:RDF xmlns:rdf="http://www.w3.org/1999/02/22-rdf-syntax-ns#">
      <rdf:Description rdf:about=""
            xmlns:dc="http://purl.org/dc/elements/1.1/">
         <dc:format>application/postscript</dc:format>
         <dc:creator>
            <rdf:Seq>
               <rdf:li>andy</rdf:li>
            </rdf:Seq>
         </dc:creator>
         <dc:title>
            <rdf:Alt>
               <rdf:li xml:lang="x-default">Untitled</rdf:li>
            </rdf:Alt>
         </dc:title>
      </rdf:Description>
      <rdf:Description rdf:about=""
            xmlns:xap="http://ns.adobe.com/xap/1.0/"
            xmlns:xapGImg="http://ns.adobe.com/xap/1.0/g/img/">
         <xap:CreatorTool>Adobe Illustrator CS2</xap:CreatorTool>
         <xap:CreateDate>2007-05-26T13:58:21-04:00</xap:CreateDate>
         <xap:ModifyDate>2007-05-26T13:58:21-04:00</xap:ModifyDate>
         <xap:MetadataDate>2007-05-26T13:58:21-04:00</xap:MetadataDate>
         <xap:Thumbnails>
            <rdf:Alt>
               <rdf:li rdf:parseType="Resource">
                  <xapGImg:width>256</xapGImg:width>
                  <xapGImg:height>248</xapGImg:height>
                  <xapGImg:format>JPEG</xapGImg:format>
                  <xapGImg:image>/9j/4AAQSkZJRgABAgEASABIAAD/7QAsUGhvdG9zaG9wIDMuMAA4QklNA+0AAAAAABAASAAAAAEA&#xA;AQBIAAAAAQAB/+4ADkFkb2JlAGTAAAAAAf/bAIQABgQEBAUEBgUFBgkGBQYJCwgGBggLDAoKCwoK&#xA;DBAMDAwMDAwQDA4PEA8ODBMTFBQTExwbGxscHx8fHx8fHx8fHwEHBwcNDA0YEBAYGhURFRofHx8f&#xA;Hx8fHx8fHx8fHx8fHx8fHx8fHx8fHx8fHx8fHx8fHx8fHx8fHx8fHx8fHx8f/8AAEQgA+AEAAwER&#xA;AAIRAQMRAf/EAaIAAAAHAQEBAQEAAAAAAAAAAAQFAwIGAQAHCAkKCwEAAgIDAQEBAQEAAAAAAAAA&#xA;AQACAwQFBgcICQoLEAACAQMDAgQCBgcDBAIGAnMBAgMRBAAFIRIxQVEGE2EicYEUMpGhBxWxQiPB&#xA;UtHhMxZi8CRygvElQzRTkqKyY3PCNUQnk6OzNhdUZHTD0uIIJoMJChgZhJRFRqS0VtNVKBry4/PE&#xA;1OT0ZXWFlaW1xdXl9WZ2hpamtsbW5vY3R1dnd4eXp7fH1+f3OEhYaHiImKi4yNjo+Ck5SVlpeYmZ&#xA;qbnJ2en5KjpKWmp6ipqqusra6voRAAICAQIDBQUEBQYECAMDbQEAAhEDBCESMUEFURNhIgZxgZEy&#xA;obHwFMHR4SNCFVJicvEzJDRDghaSUyWiY7LCB3PSNeJEgxdUkwgJChgZJjZFGidkdFU38qOzwygp&#xA;0+PzhJSktMTU5PRldYWVpbXF1eX1RlZmdoaWprbG1ub2R1dnd4eXp7fH1+f3OEhYaHiImKi4yNjo&#xA;+DlJWWl5iZmpucnZ6fkqOkpaanqKmqq6ytrq+v/aAAwDAQACEQMRAD8A9U4q7FXYq7FXYq7FXYq7&#xA;FXYq7FXYq7FXYq7FXYq7FXYq7FXYq7FXYq7FXYq7FXYq7FXYq7FXYq7FXYq7FXYq7FXYq7FXYq7F&#xA;XYq7FXYq7FXYq7FXYq7FXYq7FXYq7FXYq7FXYq7FXYq7FXYq7FXYq7FXYq7FXYq7FXYq7FXYqlOs&#xA;tevf6dZ295JZpcGUyyQrEzkRpUD98kq0qfDFVEeXdXE3qHzRqZWpPpGPTONPDay5U+nFVf8AQ2o/&#xA;9X6+/wCAsf8AsmxV36G1H/q/X3/AWP8A2TYq79Daj/1fr7/gLH/smxV36G1H/q/X3/AWP/ZNirv0&#xA;NqP/AFfr7/gLH/smxV36G1H/AKv19/wFj/2TYq79Daj/ANX6+/4Cx/7JsVd+htR/6v19/wABY/8A&#xA;ZNirv0NqP/V+vv8AgLH/ALJsVd+htR/6v19/wFj/ANk2Ku/Q2o/9X6+/4Cx/7JsVYvd6hrT+f9P8&#xA;s6frt28UVtNe63IYrJmjQgJbRqRb0Vnclmr0AX+bFWUfobUf+r9ff8BY/wDZNirv0NqP/V+vv+As&#xA;f+ybFXfobUf+r9ff8BY/9k2Ku/Q2o/8AV+vv+Asf+ybFXfobUf8Aq/X3/AWP/ZNirv0NqP8A1fr7&#xA;/gLH/smxV36G1H/q/X3/AAFj/wBk2Ku/Q2o/9X6+/wCAsf8AsmxV36G1H/q/X3/AWP8A2TYq79Da&#xA;j/1fr7/gLH/smxV36G1H/q/X3/AWP/ZNirv0NqP/AFfr7/gLH/smxVQli1Kw1LSwdUuLuK7uHgmh&#xA;nS2C8RbTSggxQxNXlEO+Kp5irsVdirsVdiqVaj/x3tI/6OP+TYxVNcVdirsVdirsVdirsVdirsVd&#xA;irsVQmq6lDpunzXsqs6xAcIkFXkkYhI40Hd5HYKo8TirCfIWnz/p39MXTLLqGpQXlxdTp0Mck8Ed&#xA;uI2PxGE/V5Hi5bqjAYq9BxV2KuxV2KuxV2KuxV2KuxV2KuxV2KpVrP8Ax0dB/wCY5/8AqBucVTXF&#xA;XYq7FXYqtmmihheaZxHFEpeSRjRVVRUkk9ABirAPL35j6N5qNjrlirtYQ3l7ZxNbg3juI4kKyFLZ&#xA;ZCnNXDcTuv7VDtirP4ZVliSVQwWRQyh1ZGoRX4lYBlPsRXFV2KuxV2KuxV2KuxV2KuxV2KuxVhnm&#xA;e4n1W9S0tHKxQziytZFp8eoTIfUkX/mBtvUk8DJt9pMVTnSreCLX9QS1QJaWtnY2SIuyo0Rnk4Ad&#xA;uMc6ffiqdYq7FXYq7FXYq7FXYq7FXYq7FXYq7FUq1n/jo6D/AMxz/wDUDc4qmuKuxV2KuxVTnt4J&#xA;0CTRrIgdJArCoDxuHRvmrqCPfFUoubO1tte036vCkPrSXU03BQvOR4xydqdWNNziqd4q7FXYq7FX&#xA;Yq7FXYq7FXYq7FUq8wanc20UNnp/FtX1BjFZKw5KlBWSeQbfBCvxHccjxStWGKpd5b0+E6lLLByO&#xA;naSr6fYO+7y3Bfnf3Lt+0zSgRliK81kPRsVR/l0+q2q3o2W71CbivcfVVSyNfm1qW+nFU3xV2Kux&#xA;V2KuxV2KuxV2KuxV2KuxV2KpVrP/AB0dB/5jn/6gbnFU1xV2KuxV2KuxVKtR/wCO9pH/AEcf8mxi&#xA;qa4q7FXYq7FXYq7FXYq7FXYqh9Q1C00+ylvLuT07eEVZqFiSTRVVVqzMzEKqqKsSAN8VYxIdURhM&#xA;49HzRrw9G0jPGQafZRkF2oKqfSD8pDuHmZU5cOFFU9max8veX3aKM/VNMtyY4QauwiXZQWPxO9Kb&#xA;7knFVTQrCTT9Hs7OZg9xFEouJF6PMRWV/wDZuS304qjsVdirsVdirsVdirsVdirsVdirsVdiqVaz&#xA;/wAdHQf+Y5/+oG5xVNcVdirsVdiqncNcLCzW8ayzCnFHbgp33qwV6be2KvOvLHk/VdH1AxSzDS11&#xA;PUru/trey9CQwK9rDG6FmgSJuUkbNX0uRrydmdmOKvR4UZIkRpGlZVCtK/EMxApybiFWp9gBiq7F&#xA;XYq7FXYq7FXYq7FVk88FvBJPPIsUESl5ZXIVERRVmZjsABuScVYzPepPTX9Ujkj0u0cfofT+BM08&#xA;znhHO0ezeo5bjDEfs15N8RAjVTTRNOukebU9Sp+lb4L6sankkEKVMdvGe4TkSzftOSdl4qqqjqR/&#xA;SesW+lJ8VrZNHe6mw6c0YPawf6xkUSmh2CAEUcYqneKuxV2KuxV2KuxV2KuxV2KuxV2KuxV2KpVr&#xA;P/HR0H/mOf8A6gbnFU1xV2KuxV2KuxVKtR/472kf9HH/ACbGKprirsVdirsVdirUkiRo0kjBI0BZ&#xA;3Y0AA3JJPbFUsj81+V5NIfWo9YsX0eMlZNSW5hNsrBuJBmDemDyNOvXFUfNd2sFq93NMkVrGhlkn&#xA;dgsaoBUuWJoFA3rirFdRuI9S46jrXK28twSIdP01wfWv5yQYnli+0Ry/uYKcifiYVoqqplpOmajd&#xA;Xy63ra+ndKGXT9MDBks43FCWKkrJcONncVCj4E25M6qrq2s3AnOlaOEn1l15EyBjBbRnb1rgr/wk&#xA;YIaQ9KKGdVVa1ttM0DTJHnuRHCpae91C6dVLyPTlLNIeK1Ow7BRRVAUAYqpQ6n+mUlgtYLqLT5on&#xA;X9KGtsasKA26uBMTvUPxC91JxV5Nq95+Zh/KrypYWcesjzJHYJNqsyR3P1o3LWFytokspG9NQSH6&#xA;wrmoUgv8BbFXtsHrejH63EzcR6pSvHlT4qV7VxVfirsVdirsVdirsVdirsVdirsVSrWf+OjoP/Mc&#xA;/wD1A3OKprirsVdirsVWySCONpCCQgLEKCzGgrsoqSfYYqxCHzbaajeadevZXtm1tcXdpcWcsBln&#xA;SVI1P2bU3KsKMDVWIHQ0YEBVl8MqyxJKoYLIoZQ6sjUIr8SsAyn2Iriq7FXYq7FXYqp3QlNtKIkS&#xA;WUowjilJWNmpsrsFchSep4n5Yq8c1TyX5ztvLoudX/REN/8ApeXWr8rdXU0F3dzwfUooEiFmjhBF&#xA;LSONVdi0ce7FmYKsk0eyudN0TQtK1hZL+4sLS3t9J0BSrTTtaRon1y+apjHFkDfEeEbEbvIUoqye&#xA;104Wsj655guomvYkYiQtwtLOIj4lh50pt9uVvib/ACVoiqoW/wBduruAyxTDRNE6SazdgRTSV2C2&#xA;sMw+Gp6SSr/qowIYKu003og+qeXtO+o2RJd9T1ESc5Hb7UnoMVuZnanxNO0ZPX4sVTC08t2cVwl5&#xA;eyy6nfxnlFc3ZVvTPSsMShIYjTaqIGPcnFU2xV2KuxV2KuxV2KuxV2KuxV2KuxV2KuxVKtZ/46Og&#xA;/wDMc/8A1A3OKprirsVdirsVUrq2S5hMTvIgLK3KJ2jaqMGHxIQaGm47jY7YqxrTPLen+Xr3SdPs&#xA;JLiSAyXcpa6uJbl+Txry+OZnahIrTxqepOKsqxV2KuxV2KuxVLNV12KylWzt4je6rKvOGxjIBCVI&#xA;9WZztFECN3b5KGailVjtgNQ1a8W+tJY7y8Xkn6aZSbG0VhR006M/38lPhaWtDvVtvSxVedc0TRIp&#xA;hpNNSvp5OF3qk8lElnUGiy3KqxlkFCqwW6Oy7KERaYqlU97c3d4rXkpk1CM+rAtxbvNJECfhktdH&#xA;hZ3j26T3Tc0PbiaYqnVlpOrvcLeR2Kx3oB46rrUi3V2hIIb07a2IhjVu4iljr3XFU2Gj61IC0+u3&#xA;CSt1W1htY4h/qrNFcv8A8E5xVDXk+s6EBeXF2dT0ZDW+eZI0ubeM1rOrQrHG8cf7S8AwWrcjTiVW&#xA;QYq7FXYq7FXYq7FXYq7FXYq7FXYq7FXYqlWs/wDHR0H/AJjn/wCoG5xVNcVdirsVdirsVSrUf+O9&#xA;pH/Rx/ybGKprirsVdiriQoJJoBuSegGKsQ1Xzk1y6WmiFm9evp3kcfqyygbE2ULUWQb0+sSEQISD&#xA;V91xVj99qGgaRHJb6y4upZmJm0K1drjnKoBZtSuj8Vw/GhMVKcNljkCg4qsS984ebVX6vb8NKb+6&#xA;jjPp2ZQ7LylIpOvEn4qSJ2e3UjFWSaR5AjgYT6hdvJN6Yi4WxaGkYAonrA+uFH8kTxxf8VjFU2i1&#xA;Lyfoq/UI7vT9OCkk2wlhh+LuSlV323xVUXzX5WZlVdYsSzGiqLmEkk9gOWKpoCCKjcHocVadEdGR&#xA;1DIwIZSKgg7EEHFUp8qlk0kWMjEyaZLJYnlUv6cDlYGcmtWeD03J98VTfFXYq7FXYq7FXYq7FXYq&#xA;7FXYq7FXYqlWs/8AHR0H/mOf/qBucVTXFXYq7FXYqo3QlKBI4UmV2CTJI3EemdmP2X5f6uKsK8ve&#xA;XtU0zQ/KGiXU5sL6xt5YZXszHIB6cQHFTNGy8af5GKs5hRkiRGkaVlUK0r8QzECnJuIVan2AGKrs&#xA;VSrzB5o0bQYBLqE4WRwTDbqR6j0IBIDFVVQWALuQi1HJhirzDzZ57W4cLrU5s7ZmUW+hwqst1LVg&#xA;FLW8gUMxDVU3QVB2hloshVUxH5wv7dxcNF5K0i9Pxz3krNqV2yjbmXK3ErowoI/3Y4HiNtsVZDoH&#xA;k7R7BFbTtEuNVnjChL7WD9Utl4HmFEMitMvpsT6bG3YitA9MVTp9bE8jJceZrWGRCf8AQtISOa4D&#xA;d0YyfWmkp/kwoa/diqlO3kyK2knv7S+vookMsr6pb30sSKoJaQm+UQRUAJNOOKuf8xfIui6Pa38k&#xA;kWmaLdsFtLs+jFbSkgkCJlfjIeK9EqdsVTmTzT5e4Mt7K1pC1VLahBNaRN7BrlIkb5VxVS/wvYRq&#xA;Lry/KNImb94htQDaS8hWstsCsUgbarLxenRxiqK0jWJLmaawvoPqmq2oBlhryjkjPSaB9ucZO24D&#xA;KdiOlVVmm/ufMOs23X1vq1/y36yxm24+G31Kv04qm+KuxV2KuxV2KuxV2KuxV2KuxV2KuxVKtZ/4&#xA;6Og/8xz/APUDc4qmuKuxV2KuxV2KpVqP/He0j/o4/wCTYxVNHdERndgqKCWYmgAG5JJxV5J52/Pz&#xA;SLOVtN8sEajegVlu0UyIqAkMYEH96aK1HNIgaVYjFWDadD5n1rVWuLu8lt7uVhI7WtbnUXB3VxKo&#xA;mWGLixKPaRzlFJTlx2xV6D5X8h6hYRltM0waczqfUupJFhuJFfZg12y3d2a7Gix22Kst0/ydcW8r&#xA;ztfrb3Eo4yz2MCJNKnXjPcXZvbiT2IdcVTAeUvL7GtzafX2H2Wv3kvSv+p9ZaXh/saYqmyIkaBI1&#xA;CIooqqKADwAGKpF558vXXmDyzc6XayrFctLbXEJkJEbNaXMdyI5CoY8JPS4NQHYnbFWDTflt5zfQ&#xA;o9PieztdQjv7vU7LVra/vIW06fUbieaf0II4VS4jiScRpHKyq/xFuPTFXq+KpLN5XtY5DcaPK2kX&#xA;dSx+rAfV5GPX1rb+6fl+0wCvTo4xVLtRnvJ5YLe7jjsPMtqS+jXtW+qXT8fjiV/tBZVFJIX+IfaT&#xA;lwDhVFaZqUF7rtrfW4ZF1LT5RPE4AeKSwuFQxPSoDxvdSIwrsR3xVkOKuxV2KuxV2KuxV2KuxV2K&#xA;uxV2KuxVKtZ/46Og/wDMc/8A1A3OKprirsVdirzb83/M+h2w03RXvhba491DcWqm5jseCOk8fqm4&#xA;nhuEWvF0UqvJXKmq05BSE78q6va6V5CfU7+5kkttPF1JN6jGaWJIZH/cGRpbkylAOKt6rctiDQjF&#xA;CC17zzBDa6drlrpWoajNDPeWjaPZwrPefWYj6MkZCO0QCMpLPz406E1AKrzrVtG/Nr8yHU+aLuTy&#xA;h5ak+JfL1laX1zckA/CLqRIo0kJ/yXoNjxrirLPKv5Wflr5ejjCWmo30yMH9W4tbwAvSjErFDGG5&#xA;U/b5Yqzuy1DQrC3W2sbGe0tlqVhg066jQE7mirCBiqv/AIgsP99Xn/SDef8AVLFXf4gsP99Xn/SD&#xA;ef8AVLFXf4gsP99Xn/SDef8AVLFXf4gsP99Xn/SDef8AVLFXf4gsP99Xn/SDef8AVLFXf4gsP99X&#xA;n/SDef8AVLFXf4gsP99Xn/SDef8AVLFXf4gsP99Xn/SDef8AVLFUPqGo6Jf2klpeWt3LbyU5L9Sv&#xA;QQQaqyssQZWVgCrKQVO4NcVYJBq8/lvz7Zm/N1NoupiW2tL+S1uEcXMkaN6UiNGC8swtUoYx8XEk&#xA;jkxJVegf4m07/fN9/wBw++/6o4q7/E2nf75vv+4fff8AVHFXf4m07/fN9/3D77/qjirv8Tad/vm+&#xA;/wC4fff9UcVd/ibTv9833/cPvv8Aqjirv8Tad/vm+/7h99/1RxV3+JtO/wB833/cPvv+qOKu/wAT&#xA;ad/vm+/7h99/1RxV3+JtO/3zff8AcPvv+qOKu/xNp3++b7/uH33/AFRxV3+JtO/3zff9w++/6o4q&#xA;03mjTFUs0V8AOp/R99t/yRxVjFr+Z3kfzL5p0nR9C1L9IX9rdvJdJDBcGOIfU7paSTGMRIxINEZu&#xA;R8MVZ7irsVSvzF5k03y/pz6hqImFrGGLvDDJNTiKgNwDceXQFqCu1cVYHrPmoecdJj0610zUdOur&#xA;xhKlncmG1OpW0SuzRW16hurcupIk4FhUKQaKWYKWV+WfL0R8kpoWq6alvayxzwS6eVt0PoSu9BIL&#xA;MLAJGRquYtuVSMUKkWkWOk6jo9nZIVi53krszF3eWYepLI7tUszuxYnFWQ4q7FXYq7FXYq7FXYq7&#xA;FXYq7FXYq7FWL/mBolvrGn2FrcELD9dX42AYJJJDLDAxU7NxmkQ8T9rp3piqH0DXrvTtOj/SpkfT&#xA;oiYJruRjLNZTRHjJDeOfieNT/d3FPiSjP/O6rL1ZWUMpDKwqrDcEHuMVbxVpmVVLMQqqKsx2AA7n&#xA;FUnuPOvk220mLWbjXtOh0ieT0YdRku4Ftnk3PBZi4Rm+Btga7HFU5BDAMpqDuCOhGKuxV2KqN5fW&#xA;VjbtcXtxHa26fammdY0HzZiBirHNV/MbQLEIIluL6SRS8SW8ZHqIP24mlMYnX/jDzPtiry7zP/zk&#xA;FrMhktvLttbiTl6Prxk3QDsAyFZSEiDGu8ZRnG/w4qo6L+T/AOYHn+SPUvzO1i7h0dmWaPy9HI0b&#xA;P+1SRF4rCO2yhjvsp3xV61D5d0Ly8vlzStDsYdO0+G+f07eBAi1+o3NWNN2Y03Ztz3xVk2KuxVQ1&#xA;Cxtr+xnsrlS1vco0coUlW4sKVVlIZSOxBqD0xV5vB+WXnO31ZFg161i0qOZLj61HbOl7K0Tc0FxC&#xA;jrZStzA5TekHI8K4pel2y3C28a3LrLcBQJZI0MaM4HxFULOVBPbkfnihLtR/472kf9HH/JsYqmuK&#xA;uxV2KuxV2KuxV2KuxV2KuxV2KuxVKfNVV0Zpv2LWe1upev8Ad21zHNJ0/wAiM/xxVD6rFNpV++uW&#xA;0TzWsyrHrNpGCzFF2S6jQfaeIbOo+J4+lSiqVVtvo5ghju/K19FDZTKJEsmHr2Eiv8XKHgytDy7G&#xA;NuG/LgxxVEDXNQt9tS0i4iC/buLQreQ1PZQnG5b/AJEDFUo853OleYvKOtaB9auNOk1SyntI7ia1&#xA;uoeJmjZAwEkaFlBPxAdvnirz+78v67c6bqMcJgTUr3UTq+n3mmy6uBpN5LaGxMkK21p++VYlDCOX&#xA;gsheQNQDdV6unmCRowLXTdQvmUUd/QW1qR1NLxrX8MVQmo6/q1qiPcrp+kQzGkUt9dF5qgVoLeNV&#xA;WRv8lJ8VSnUNT1aS2a5nu7iOxqBLcS8NDsaE0Cl51n1BWJpulAexxVgd75ntpr2VNCtpNY1CBC1x&#xA;qCVsoLePixLXOo3byX3FGSlfVhB7Yql9v5P13zNdS2Ukv14SOGvYLcPaabETVg8zUWe4ko1VaY89&#xA;wwWWMk4q9X8nflp5f8tFbpY1utUAp9aZFRIhQ1W2hX4IVq7bLv8AERWm2KsuxVKtZ/46Og/8xz/9&#xA;QNziqa4q7FXYq7FUDfLrn1y1lsZbb6mhYXtrNE5lkDEBWinWQLF6e7ENE/PpVeuKsQ0Ly3qWlw6b&#xA;pksv6OkOpa3dQGyMbhYLy8muoUAliZBSOZVI47U2xVncKMkSI0jSsqhWlfiGYgU5NxCrU+wAxVdi&#xA;rsVdirsVdirsVdirsVdirsVdiqE1iw/SOkX2n8uP1y3lt+Xh6qFK/jirWi351HR7HUCvA3dvFOU/&#xA;lMiBiO/SuKoGTQrqzlkuNBuVszKzPNYTIZLSR2NSyqrI0LserIeNSWZGbfFV66pr0Xw3WiPI5/as&#xA;biCaP6WuDZv/AMJirZ1nUzsug3vI9C0lkFr/AJRFwxp8gcVW+r5unPFbexsUO4meWW7YezQrHbLX&#xA;5S4ql+qm3tOI1/X5y0gLCwsh9XLherRJbh72i9TSU++KsS/xgxvDbeTdCVby5A5XjqJbqeMk0cyg&#xA;uvBqfDO8kiBvhkCk4qlt75aaWeW5836gdbvoQFmsElMNrAZfhpdXPxrB6gdP3ECl+W8YYHFWTaN5&#xA;LutSiga/U6dpkT+pb2UEf1Vq9Q8cIJNuT19R2a4ruGh3XFWdWNhZWFqlpZQJb20deEUahVFTU7Du&#xA;TuT3xVXxV2KpVrP/AB0dB/5jn/6gbnFU1xV2KuxV2KuxVKtR/wCO9pH/AEcf8mxiqa4q7FXYq7FX&#xA;Yq7FXYq7FXYq7FXYq7FXYqkehSCxv73Q5PhZJJL2wrsJLa4fm/Ht+5mdkKj7K8K/aGKp5iqyaaGC&#xA;J5ppFiijHJ5HIVVA6kk7DFUkn846cbd59NjfUoUUu13Fxjs1UD7bXkpjgKg/a4MzD+XFWNap5o1u&#xA;9SMRTiKC4r6EdkJFE6j7QhlMbXV18J5creGNaf7uFK4qh4/JcUcJv/MdwNPsmdTJbVDTTyNsgdVa&#xA;ZTIWNEq08/ThMD8OKpg7zLx0vS7WSwSb98NLt34X9wHJHr311VjaRNxNXJMz9iHBQqp5oXlO2sPR&#xA;nuvTmuoK/VYYk9O1teVeQt4d6ManlK1ZGqdwp4hVP8VdirsVdiqVaz/x0dB/5jn/AOoG5xVNcVdi&#xA;rsVdiqAv9asbC6trW5MiSXfP0ZfRmNupSm01yqNDCWLAJ6jAsdlqdsVYV5c86Pqs9ve3l1Z6itpf&#xA;XdpFdaLHNPHIgt42qYUNzIhV3ZKk0dQJBQOAFXoUMqyxJKoYLIoZQ6sjUIr8SsAyn2Iriq7FXYq7&#xA;FXYq7FXYq7FXYq7FXYq7FXYqhNS0qy1GNEuUJaJucE0bNFLG9Kco5EKuhIJBodxsdjiqW3WnvZWz&#xA;T33mS7gs4h+9kmayiQLX9qX6urDwryr71xVJpLewlBu7XTw9tbj1f095hklkhhp+3BFcsZtuv+6k&#xA;I3VzirrbStQ1mZblZJniDB49W1KNag7Uaw08hYoiu/GaZOftIpriqZ1sNHupLPSLVtR8wXKq9w8k&#xA;haTjUhJLy5YOY4614LQ9xGlFNFUBbW17f6iz2tyL3UYS0dxr0kY+rWhPwyQafASy+p2ZiWp+2zle&#xA;GKsm0vSbLTIGhtlNZGMk88jF5ZZCADJLI1WdqADfoAANgBiqMxV2KuxV2KuxVKtZ/wCOjoP/ADHP&#xA;/wBQNziqa4q7FXYq7FXEAihFRsd/EbjFUmure3g1rSEgiSJK3J4ooUV9Mb0GKpzirsVdirsVdirs&#xA;VdirsVdirsVdiqU6x5jtdK1PRbC4gnkbXLl7K2niCGKOVLeS5pKWZWAaOB+PFTuMVSiz/M3y1ca1&#xA;e6XL6tktoZ1hv7n0kt7prOdba6W3IkaQtDcSLGwdFqx+HliqY/pPXNSUjSrT6jAagahqUbqfnHZ1&#xA;jlbp/u1o6dQGxVDXlppWky21xeCbXNelYjT1l4STs6j4jAlI4LdQCObqEHTkSSKqoyz0S4uJo7/X&#xA;XS5vI2ElvZx1NpauNwYwwBkkX/fzivdVQEriq291K9v7qXTdHb0hCeN/qpUMkHjHCGqsk/zBROrV&#xA;2RlWL6wXXyvfS6JdxaJoNv8AvrnWLxJriTUG+HnIpjmgnkRwOAf1A8poEovEuqlcn5ma9ph0Kw/R&#xA;FrpzxWeiyaxpIVmkR9WvFsfqloEZFR7X+8ZWVvhKjbrir1fFXYq7FXYq7FXYqlWs/wDHR0H/AJjn&#xA;/wCoG5xVNcVdirsVdirsVY+uraVquq6RdaZeQX9sHu4zPbSpNHzjQK68kLDkp2I7YqyDFXYq7FXY&#xA;q7FXYq7FXYq7FXYq7FUFqei6Zqb2b3sRkfT5jc2bB3QxzNDJblwUZd/Sndd/GvUDFUr0LyB5S0LU&#xA;JNR02xMd7Igj9aSaecqAKMYxM8gjaTrIyAGQ/E/I74qmur6nFpti906NK9Vjgt0pzlmkIWOJORA5&#xA;OxA3NB1O2KqGi6VNbB7y/dZ9XuqG6nWvFVBJSCGoFIo60XYV3Y/ETiqF1K6udVu5tE06V4I4qLqu&#xA;oxEBoeQDC3ibtPIjA1H2FIbqy4qgbKwtNbt7a2sVFv5PtQVigi+EX/E069fqoNa/7+PX93/eqp9q&#xA;2iaLrNibDV7C21GxYqzWl3DHPESpqpMcgZajttiqFtPJ3lGze2e00TT7d7Nudo0VrChhbgsfKMqo&#xA;4Hgirt2AHbFU3xV2KuxV2KuxV2KpVrP/AB0dB/5jn/6gbnFU1xV2KuxV2KoC/sdQmu7W4tdQktkg&#xA;5Cay4Qvb3CvQH1eSGYFFrw9OVBX7XIbYqxHR/JtzpN5b29zfu0+o313fyNbGRFiZ7eKMxRtK00nD&#xA;91yAZjSvEUUABVncMfpxJHyZ+ChebmrGgpVj3JxVdirsVdirsVdirsVdirsVdirsVdirsVSUA6h5&#xA;nJO9roqDh4G9uEPIn3it2FPaU+GKquu6lcxehp2nkfpbUOS27EclhjSnq3Lr3WMMKD9pyq7cqhVK&#xA;otNt7wf4esOS6FYsV1e45EvdTMeb2/MULF2Yvcv3rw3JfiqylVVVCqAqqKKo2AA7DFW8VdirsVdi&#xA;rsVdirsVdiqVaz/x0dB/5jn/AOoG5xVNcVdirsVdirsVSrUf+O9pH/Rx/wAmxiqa4q7FXYq7FXYq&#xA;7FXYq7FXYq7FXYq7FXYqknluSBNFl1WZ1SO/kn1GS4c0HoSMWgZyenG2WNfkMVSmO5v53E8HKDXf&#xA;MIrbc0+Kx0yE/DI6N0cCTlxYH97IFNUXZVlOn6fa6fZRWdqnCCFeKgksxJNWZmNWZmYlmY7k7nfF&#xA;URirsVdirsVdirsVdirsVdiqVaz/AMdHQf8AmOf/AKgbnFU1xV2KuxV2KoC91/QrG5NpeahbW92I&#xA;JLv6tJKiy/V4v7yYRk8yiftNSgxVh3l78wtO81w6Vr+n27yWou9QtY44GS4dlh+BZDwPEc1AfjXa&#xA;vfFWfQyepEknFk5qG4OKMKitGHYjFV2KuxV2KuxV2KuxV2KuxV2KuxV2KoDzBeS2Og6lew/31raz&#xA;zR9/ijjZh+IxVJdeFlY6bYaEW4abBB62ovQsBp9gq80IFS3qtwj4/tKX8MVTLy/Y3CrNql/Hw1TU&#xA;eLzRmhMEK19C2qCw/dKx5UNC5dhscVTfFXYq7FXYq7FXYq7FXYq7FXYqlWs/8dHQf+Y5/wDqBucV&#xA;TXFXYq7FXYqpzW8E6qs0ayKjrIoYVo6MGVh7hhUYqlE9naWmt6WltCkKySXk0gjUKGklXnI5p1Zm&#xA;JJOKp3irsVdirsVdirsVdirsVdirsVdirsVSjzUOWkCP9ma6soZPdJbyKNx0PVWOKsf01f8AEXme&#xA;7uWXlp1vNG0hNaOLRm+pQ/ykeqZLsnrRoeoxVm+KuxV2KuxV2KuxV2KuxV2KuxV2KpVrP/HR0H/m&#xA;Of8A6gbnFU1xV2KuxV2KuxVj+tR3DebfLjpX0U+u+tQ0G8I41HffFWQYq7FVOC5gn9T0n5+k5ik6&#xA;7OvUb4qqYqp3FzBbRiSZ+CM8cQJr9uVxGg28XYDFVTFXYqprcwNcyWyvWeJElkTeoSQsqH6TG33Y&#xA;qqYq7FVO1uYLq2iubd/UgnRZYnFQGRxyU7+IOKqmKsL/ADV1ubSdF09rZWe9vL9LSwiTiXa7kgmN&#xA;sF5fDtMqMa9hiqfeVPL8Og6FbadGF9SNQbh0rxaUgcuNd+K04oD0UAdsVTbFVOC5gn9T0n5+k5ik&#xA;67OvUb4qqYqp3FzBbRiSZ+CM8cQJr9uVxGg28XYDFVTFXYqprcwNcyWyvWeJElkTeoSQsqH6TG33&#xA;YqqYq7FVO1uYLq2iubd/UgnRZYnFQGRxyU7+IOKqmKpH5iWVtX8rlK8V1OQy0NPh/Rl6N/8AZEYq&#xA;nmKuxV2KuxV2KoLUdJgv3gkeWWGW3LGKWByjDmOLD3BGKpYvk+lz6/6b1Y/EW9I3Xwb9uPHpiqLO&#xA;gGm2o31e37//AJtxVJPJ1kmq+X7fVRPeWUl80ks9ul0ZlEgco1JDHHyrw/lHyxVO/wBAf9rK+/5H&#xA;f824qx/zxa3Ol6Gb2AXmq+jLFK9q18Ldj6TiRBEfTf1JmkVVij2DOQCyjfFWQfoD/tZX3/I7/m3F&#xA;XfoD/tZX3/I7/m3FWM2DCTz9qWhTPe29xHYwXMF79akJngWR1oUaGOMcHkP93I/2vi4mgxVk36A/&#xA;7WV9/wAjv+bcVY758vT5Z8u3moQXOpX2oRxM9rZRNLMzFSqmR0gjklEMRdTI4X4R7kYqj/K+jx3H&#xA;lnSJ472+hjmsreRIRK6BA0SkKFkHMU6UbfxxVM/0B/2sr7/kd/zbirB9dsxd/mL5Z0/9JPdadA9x&#xA;OOFx69zFfJBcRqzosiejGsayr6jRvVzw+BqEqs4/QH/ayvv+R3/NuKu/QH/ayvv+R3/NuKsU8nah&#xA;put6rrFnZXN/bRWkrOjyTyCS4pNLbyzhGiCCP1bZlUrIxNNwu1VWV/oD/tZX3/I7/m3FUk856fLp&#xA;3lq91KOee8/R6i9eK6vmtYVW1InMjzJDcMvD0+QpGanbpviqYaRpV1eaTZXd3c31nd3EEUtxZ/We&#xA;foyOgZ4+fBOXBjxrxFfDFUX+gP8AtZX3/I7/AJtxViK6hCn5mv5YDXommsEnbUjeirLGzssQi4Uq&#xA;vqMac+e9ePD4sVZd+gP+1lff8jv+bcVSvzNDJoujTajHcaheNE0S+is7AASypE0jsscjLHEH9SQh&#xA;SQqk0OKqXky0tNV8qaVqFndX9ra3FtG0Fv8AWOYVAvFQjlRzSg+BqDktDQYqnP6A/wC1lff8jv8A&#xA;m3FV0OgQR3UFzJdXNy9sxkhWaUsquyNGWpQb8HYfTiqZ4q7FXYq7FXYq7FXYqpzW8E6qs0ayKjrI&#xA;oYVo6MGVh7hhUYqpabpun6ZZR2On26WtnDy9KCIBUXkxZqAeLMTiqJxVKtc8qeW9eQJrOm2+oKCp&#xA;C3EYcVTmF6+HqN9+KpqAFAVRQDYAdAMVdiqX6b5d0LS5pJ9OsILWaZVSSSJFViiABVqOwA6YqmGK&#xA;tFVJqQCaEVPgeoxVBa3rWm6Fo93q2oyiCwsYjLM9K0VeygdWJ2UDqdsVYVoH5ja1qPnW00vUtIbS&#xA;rC/hul09DMk0zz2whmkFygRfSaOKULxR2AYsrHkPhUvQRDCJPUCKJKEcwBWhNSK/PfFC7FVk8MU8&#xA;MkEyCSGVSkkbCoZWFCCPAjFUNYaLpGnz3M9hZQWs143O7khjVGkYEmrlQK7sx+ZJ6k4qjMVQt7pe&#xA;m36lb21iuVMbwlZUDgxyFWdCD+yxjUkewxVFYq7FUvg8vaFb6j+k4NPt49Q4NH9bWNRLwdy7LzAr&#xA;QsxOKphiqD1PRtJ1WH0NStIryGhHpzIHWjUqKN2NNxiqLjjSNFjjUJGgCoiigAGwAA7Yq3irsVdi&#xA;rsVdirsVdirsVdirsVdirsVdirsVdirsVdirsVY9+YPl+bzB5Qv9Lty4upBFNacCoPr28yTw8uZC&#xA;8PUjXl/k174qwnUvLGueV00+/N5eanqs7vZ3Gsabp/ry2lq/qXc31a0P1sCa9uQBJNLyUE1PFQBi&#xA;lht3o3mPzf5ssdP8wanO1801vpFwsMVi0McdpZLfaqyc7aXrOYIXp8LsWU1jogVfQ8UccUaRRqEj&#xA;QBUVQAAAKAADYYoXYq7FXYq7FXYq7FXYq7FXYq7FXYq7FXYq7FXYq7FXYq7FXYq7FXYq7FXYq7FX&#xA;Yq7FXYq7FXYq4gEUO4OKpXpXlXyvpE3r6To9jp03p+h6tpbRQN6XLn6fKNVPHl8XHpXfFU0xV2Ku&#xA;xV2KuxV2KuxV2KuxV2KuxV2KuxV2KuxV/9k=</xapGImg:image>
               </rdf:li>
            </rdf:Alt>
         </xap:Thumbnails>
      </rdf:Description>
      <rdf:Description rdf:about=""
            xmlns:xapMM="http://ns.adobe.com/xap/1.0/mm/"
            xmlns:stRef="http://ns.adobe.com/xap/1.0/sType/ResourceRef#">
         <xapMM:DocumentID>uuid:3D6E67A20D2111DC8D49D8E9C5CD65A5</xapMM:DocumentID>
         <xapMM:InstanceID>uuid:3D6E67A30D2111DC8D49D8E9C5CD65A5</xapMM:InstanceID>
         <xapMM:DerivedFrom rdf:parseType="Resource">
            <stRef:instanceID>uuid:ce0f558e-75b4-11db-800b-0014510f6ec4</stRef:instanceID>
            <stRef:documentID>uuid:212B792B011511DB81EFA2629B138587</stRef:documentID>
         </xapMM:DerivedFrom>
      </rdf:Description>
   </rdf:RDF>
</x:xmpmeta>
                                                                                                    
                                                                                                    
                                                                                                    
                                                                                                    
                                                                                                    
                                                                                                    
                                                                                                    
                                                                                                    
                                                                                                    
                                                                                                    
                                                                                                    
                                                                                                    
                                                                                                    
                                                                                                    
                                                                                                    
                                                                                                    
                                                                                                    
                                                                                                    
                                                                                                    
                                                                                                    
                           
<?xpacket end="w"?>
%  &&end XMP packet marker&&
[{ai_metadata_stream_123}
<</Type /Metadata /Subtype /XML>>
/PUT AI11_PDFMark5
[/Document
1 dict begin /Metadata {ai_metadata_stream_123} def
currentdict end /BDC AI11_PDFMark5
%AI12_RMC_Transparency: Balance=75 RasterRes=300 GradRes=150 Text=0 Stroke=1 Clip=1 OP=0
Adobe_AGM_Utils begin
Adobe_AGM_Core/page_setup get exec
Adobe_AGM_Core/capture_currentpagedevice get exec
Adobe_CoolType_Core/page_setup get exec
Adobe_AGM_Image/page_setup get exec
%%EndPageSetup
Adobe_AGM_Core/AGMCORE_save save ddf
1 -1 scale 0 -486.052 translate
[1 0 0 1 0 0 ]  concat
% page clip
gsave
newpath
gsave % PSGState
0 0 mo
0 486.052 li
508.6 486.052 li
508.6 0 li
cp
clp
[1 0 0 1 0 0 ] concat
gsave % PSGState
288.193 0 mo
20.5947 0 li
clp
20.5947 0 mo
288.193 0 li
false sop
/0 
[/DeviceRGB] /CSA add_res
1 1 1 rgb
f
grestore % PSGState
gsave % PSGState
50.1152 243.48 mo
273.075 243.48 li
273.075 29.5205 li
50.1152 29.5205 li
50.1152 243.48 li
cp
clp
1 lw
1 lc
1 lj
10 ml
[] 0 dsh
true sadj
58.3721 235.556 mo
60.4375 234.513 li
62.501 233.47 li
64.5654 232.427 li
66.6309 231.384 li
68.6943 230.341 li
70.7588 229.298 li
72.8242 228.255 li
74.8877 227.212 li
76.9521 226.168 li
79.0176 225.124 li
81.0811 224.08 li
83.1455 223.035 li
85.2109 221.991 li
87.2744 220.946 li
89.3389 219.9 li
91.4043 218.854 li
93.4678 217.808 li
95.5322 216.762 li
97.5977 215.714 li
99.6611 214.666 li
101.726 213.617 li
103.791 212.568 li
105.854 211.519 li
107.919 210.469 li
109.984 209.417 li
112.048 208.365 li
114.112 207.313 li
116.178 206.259 li
118.241 205.204 li
120.306 204.148 li
122.371 203.092 li
124.435 202.033 li
126.499 200.975 li
128.564 199.914 li
130.628 198.853 li
132.692 197.79 li
134.758 196.726 li
136.821 195.659 li
138.886 194.592 li
140.951 193.523 li
143.015 192.452 li
145.079 191.379 li
147.145 190.304 li
149.208 189.227 li
151.272 188.147 li
153.337 187.066 li
155.401 185.982 li
157.466 184.895 li
159.531 183.805 li
161.595 182.711 li
163.659 181.615 li
165.725 180.516 li
167.788 179.412 li
169.853 178.305 li
171.918 177.194 li
173.981 176.077 li
176.046 174.957 li
178.111 173.831 li
180.175 172.699 li
182.239 171.563 li
184.303 170.418 li
186.368 169.267 li
188.433 168.108 li
190.496 166.942 li
192.562 165.767 li
194.626 164.581 li
196.689 163.386 li
198.755 162.179 li
200.819 160.959 li
202.883 159.726 li
204.948 158.477 li
207.013 157.211 li
209.076 155.927 li
211.142 154.622 li
213.206 153.294 li
215.27 151.939 li
217.335 150.555 li
219.399 149.139 li
221.463 147.683 li
223.528 146.184 li
225.593 144.636 li
227.656 143.028 li
229.722 141.354 li
231.786 139.6 li
233.85 137.749 li
235.915 135.785 li
237.979 133.683 li
240.043 131.41 li
242.108 128.926 li
244.173 126.174 li
246.236 123.078 li
248.302 119.531 li
250.366 115.381 li
252.43 110.406 li
254.495 104.282 li
256.56 96.5313 li
258.623 86.4883 li
260.688 73.3701 li
262.753 56.7266 li
264.816 37.4443 li
false sop
0 0 0 rgb
@
grestore % PSGState
gsave % PSGState
288.193 0 mo
20.5947 0 li
clp
1 lw
1 lc
1 lj
10 ml
[] 0 dsh
true sadj
58.3721 243.48 mo
255.512 243.48 li
false sop
0 0 0 rgb
@
58.3721 243.48 mo
58.3721 247.08 li
@
91.2295 243.48 mo
91.2295 247.08 li
@
124.086 243.48 mo
124.086 247.08 li
@
156.942 243.48 mo
156.942 247.08 li
@
189.799 243.48 mo
189.799 247.08 li
@
222.656 243.48 mo
222.656 247.08 li
@
255.512 243.48 mo
255.512 247.08 li
@
50.1152 235.556 mo
50.1152 46.373 li
@
50.1152 243.48 mo
273.075 243.48 li
273.075 29.5205 li
50.1152 29.5205 li
50.1152 243.48 li
@
grestore % PSGState
gsave % PSGState
50.1152 243.48 mo
273.075 243.48 li
273.075 29.5205 li
50.1152 29.5205 li
50.1152 243.48 li
cp
clp
1 lw
1 lc
1 lj
10 ml
[] 0 dsh
true sadj
58.3721 235.556 mo
60.4375 234.361 li
62.501 233.169 li
64.5654 231.975 li
66.6309 230.78 li
68.6943 229.586 li
70.7588 228.391 li
72.8242 227.195 li
74.8877 225.999 li
76.9521 224.803 li
79.0176 223.605 li
81.0811 222.406 li
83.1455 221.206 li
85.2109 220.005 li
87.2744 218.803 li
89.3389 217.6 li
91.4043 216.394 li
93.4678 215.187 li
95.5322 213.977 li
97.5977 212.767 li
99.6611 211.554 li
101.726 210.338 li
103.791 209.122 li
105.854 207.902 li
107.919 206.68 li
109.984 205.454 li
112.048 204.226 li
114.112 202.995 li
116.178 201.762 li
118.241 200.522 li
120.306 199.281 li
122.371 198.036 li
124.435 196.787 li
126.499 195.533 li
128.564 194.275 li
130.628 193.012 li
132.692 191.744 li
134.758 190.472 li
136.821 189.193 li
138.886 187.908 li
140.951 186.617 li
143.015 185.32 li
145.079 184.017 li
147.145 182.705 li
149.208 181.387 li
151.272 180.06 li
153.337 178.725 li
155.401 177.38 li
157.466 176.025 li
159.531 174.662 li
161.595 173.288 li
163.659 171.902 li
165.725 170.505 li
167.788 169.094 li
169.853 167.67 li
171.918 166.232 li
173.981 164.779 li
176.046 163.31 li
178.111 161.824 li
180.175 160.319 li
182.239 158.795 li
184.303 157.249 li
186.368 155.682 li
188.433 154.09 li
190.496 152.474 li
192.562 150.828 li
194.626 149.154 li
196.689 147.448 li
198.755 145.708 li
200.819 143.931 li
202.883 142.114 li
204.948 140.254 li
207.013 138.347 li
209.076 136.39 li
211.142 134.377 li
213.206 132.306 li
215.27 130.168 li
217.335 127.96 li
219.399 125.675 li
221.463 123.305 li
223.528 120.842 li
225.593 118.279 li
227.656 115.606 li
229.722 112.813 li
231.786 109.887 li
233.85 106.817 li
235.915 103.592 li
237.979 100.197 li
240.043 96.6182 li
242.108 92.8438 li
244.173 88.8594 li
246.236 84.6543 li
248.302 80.2207 li
250.366 75.5537 li
252.43 70.6543 li
254.495 65.5313 li
256.56 60.2002 li
258.623 54.6865 li
260.688 49.0264 li
262.753 43.2617 li
264.816 37.4443 li
false sop
0 0 0 rgb
@
grestore % PSGState
gsave % PSGState
50.1152 243.48 mo
273.075 243.48 li
273.075 29.5205 li
50.1152 29.5205 li
50.1152 243.48 li
cp
clp
1 lw
1 lc
1 lj
10 ml
[] 0 dsh
true sadj
58.3721 235.556 mo
60.4375 234.235 li
62.501 232.913 li
64.5654 231.593 li
66.6309 230.271 li
68.6943 228.949 li
70.7588 227.626 li
72.8242 226.302 li
74.8877 224.978 li
76.9521 223.65 li
79.0176 222.324 li
81.0811 220.995 li
83.1455 219.664 li
85.2109 218.332 li
87.2744 216.998 li
89.3389 215.661 li
91.4043 214.322 li
93.4678 212.98 li
95.5322 211.638 li
97.5977 210.29 li
99.6611 208.941 li
101.726 207.588 li
103.791 206.232 li
105.854 204.871 li
107.919 203.508 li
109.984 202.14 li
112.048 200.768 li
114.112 199.391 li
116.178 198.009 li
118.241 196.621 li
120.306 195.229 li
122.371 193.832 li
124.435 192.429 li
126.499 191.019 li
128.564 189.604 li
130.628 188.18 li
132.692 186.75 li
134.758 185.312 li
136.821 183.866 li
138.886 182.412 li
140.951 180.95 li
143.015 179.479 li
145.079 177.997 li
147.145 176.505 li
149.208 175.003 li
151.272 173.49 li
153.337 171.965 li
155.401 170.429 li
157.466 168.879 li
159.531 167.315 li
161.595 165.738 li
163.659 164.146 li
165.725 162.537 li
167.788 160.912 li
169.853 159.271 li
171.918 157.609 li
173.981 155.931 li
176.046 154.23 li
178.111 152.509 li
180.175 150.765 li
182.239 148.997 li
184.303 147.204 li
186.368 145.385 li
188.433 143.538 li
190.496 141.661 li
192.562 139.753 li
194.626 137.813 li
196.689 135.838 li
198.755 133.825 li
200.819 131.775 li
202.883 129.684 li
204.948 127.55 li
207.013 125.37 li
209.076 123.142 li
211.142 120.864 li
213.206 118.532 li
215.27 116.146 li
217.335 113.698 li
219.399 111.19 li
221.463 108.618 li
223.528 105.977 li
225.593 103.267 li
227.656 100.482 li
229.722 97.6211 li
231.786 94.6826 li
233.85 91.6641 li
235.915 88.5625 li
237.979 85.3779 li
240.043 82.1094 li
242.108 78.7568 li
244.173 75.3223 li
246.236 71.8066 li
248.302 68.2129 li
250.366 64.5469 li
252.43 60.8125 li
254.495 57.0186 li
256.56 53.1709 li
258.623 49.2783 li
260.688 45.3535 li
262.753 41.4043 li
264.816 37.4443 li
false sop
0 0 0 rgb
@
grestore % PSGState
gsave % PSGState
50.1152 243.48 mo
273.075 243.48 li
273.075 29.5205 li
50.1152 29.5205 li
50.1152 243.48 li
cp
clp
1 lw
1 lc
1 lj
10 ml
[] 0 dsh
true sadj
58.3721 235.556 mo
60.4375 234.564 li
62.501 233.574 li
64.5654 232.584 li
66.6309 231.594 li
68.6943 230.603 li
70.7588 229.612 li
72.8242 228.622 li
74.8877 227.631 li
76.9521 226.641 li
79.0176 225.65 li
81.0811 224.66 li
83.1455 223.668 li
85.2109 222.678 li
87.2744 221.688 li
89.3389 220.697 li
91.4043 219.706 li
93.4678 218.716 li
95.5322 217.726 li
97.5977 216.734 li
99.6611 215.744 li
101.726 214.754 li
103.791 213.764 li
105.854 212.772 li
107.919 211.782 li
109.984 210.792 li
112.048 209.802 li
114.112 208.811 li
116.178 207.82 li
118.241 206.83 li
120.306 205.838 li
122.371 204.848 li
124.435 203.857 li
126.499 202.867 li
128.564 201.876 li
130.628 200.886 li
132.692 199.896 li
134.758 198.905 li
136.821 197.914 li
138.886 196.924 li
140.951 195.934 li
143.015 194.942 li
145.079 193.952 li
147.145 192.962 li
149.208 191.972 li
151.272 190.98 li
153.337 189.99 li
155.401 189 li
157.466 188.008 li
159.531 187.018 li
161.595 186.027 li
163.659 185.037 li
165.725 184.047 li
167.788 183.056 li
169.853 182.065 li
171.918 181.075 li
173.981 180.084 li
176.046 179.094 li
178.111 178.104 li
180.175 177.112 li
182.239 176.122 li
184.303 175.132 li
186.368 174.142 li
188.433 173.15 li
190.496 172.16 li
192.562 171.17 li
194.626 170.179 li
196.689 169.188 li
198.755 168.197 li
200.819 167.207 li
202.883 166.217 li
204.948 165.226 li
207.013 164.235 li
209.076 163.245 li
211.142 162.254 li
213.206 161.264 li
215.27 160.273 li
217.335 159.282 li
219.399 158.292 li
221.463 157.302 li
223.528 156.312 li
225.593 155.32 li
227.656 154.33 li
229.722 153.34 li
231.786 152.35 li
233.85 151.357 li
235.915 150.367 li
237.979 149.377 li
240.043 148.387 li
242.108 147.396 li
244.173 146.405 li
246.236 145.415 li
248.302 144.425 li
250.366 143.434 li
252.43 142.443 li
254.495 141.453 li
256.56 140.462 li
258.623 139.472 li
260.688 138.481 li
262.753 137.49 li
264.816 136.5 li
false sop
0 0 0 rgb
@
grestore % PSGState
gsave % PSGState
50.1152 243.48 mo
273.075 243.48 li
273.075 29.5205 li
50.1152 29.5205 li
50.1152 243.48 li
cp
clp
1 lw
1 lc
1 lj
10 ml
[] 0 dsh
true sadj
58.3721 235.556 mo
60.4375 234.612 li
62.501 233.669 li
64.5654 232.726 li
66.6309 231.782 li
68.6943 230.839 li
70.7588 229.896 li
72.8242 228.953 li
74.8877 228.01 li
76.9521 227.068 li
79.0176 226.126 li
81.0811 225.184 li
83.1455 224.241 li
85.2109 223.301 li
87.2744 222.359 li
89.3389 221.418 li
91.4043 220.478 li
93.4678 219.537 li
95.5322 218.598 li
97.5977 217.659 li
99.6611 216.721 li
101.726 215.781 li
103.791 214.844 li
105.854 213.908 li
107.919 212.972 li
109.984 212.035 li
112.048 211.1 li
114.112 210.166 li
116.178 209.233 li
118.241 208.301 li
120.306 207.369 li
122.371 206.438 li
124.435 205.508 li
126.499 204.58 li
128.564 203.651 li
130.628 202.726 li
132.692 201.8 li
134.758 200.877 li
136.821 199.954 li
138.886 199.033 li
140.951 198.114 li
143.015 197.197 li
145.079 196.28 li
147.145 195.366 li
149.208 194.453 li
151.272 193.544 li
153.337 192.636 li
155.401 191.73 li
157.466 190.826 li
159.531 189.927 li
161.595 189.027 li
163.659 188.134 li
165.725 187.242 li
167.788 186.354 li
169.853 185.469 li
171.918 184.588 li
173.981 183.71 li
176.046 182.838 li
178.111 181.97 li
180.175 181.107 li
182.239 180.249 li
184.303 179.397 li
186.368 178.553 li
188.433 177.714 li
190.496 176.883 li
192.562 176.06 li
194.626 175.245 li
196.689 174.44 li
198.755 173.646 li
200.819 172.863 li
202.883 172.093 li
204.948 171.337 li
207.013 170.596 li
209.076 169.871 li
211.142 169.166 li
213.206 168.481 li
215.27 167.821 li
217.335 167.188 li
219.399 166.585 li
221.463 166.017 li
223.528 165.487 li
225.593 165.004 li
227.656 164.575 li
229.722 164.207 li
231.786 163.913 li
233.85 163.706 li
235.915 163.604 li
237.979 163.63 li
240.043 163.813 li
242.108 164.193 li
244.173 164.822 li
246.236 165.776 li
248.302 167.156 li
250.366 169.113 li
252.43 171.87 li
254.495 175.766 li
256.56 181.318 li
258.623 189.306 li
260.688 200.751 li
262.753 216.452 li
264.816 235.556 li
false sop
0 0 0 rgb
@
grestore % PSGState
1 lw
1 lc
1 lj
10 ml
[] 0 dsh
true sadj
58.3721 235.556 mo
60.4375 234.763 li
62.501 233.971 li
64.5654 233.178 li
66.6309 232.387 li
68.6943 231.595 li
70.7588 230.804 li
72.8242 230.014 li
74.8877 229.225 li
76.9521 228.435 li
79.0176 227.646 li
81.0811 226.859 li
83.1455 226.073 li
85.2109 225.289 li
87.2744 224.505 li
89.3389 223.723 li
91.4043 222.941 li
93.4678 222.162 li
95.5322 221.386 li
97.5977 220.609 li
99.6611 219.836 li
101.726 219.065 li
103.791 218.297 li
105.854 217.529 li
107.919 216.765 li
109.984 216.004 li
112.048 215.245 li
114.112 214.489 li
116.178 213.736 li
118.241 212.988 li
120.306 212.242 li
122.371 211.501 li
124.435 210.764 li
126.499 210.03 li
128.564 209.301 li
130.628 208.577 li
132.692 207.856 li
134.758 207.143 li
136.821 206.434 li
138.886 205.73 li
140.951 205.033 li
143.015 204.342 li
145.079 203.657 li
147.145 202.98 li
149.208 202.311 li
151.272 201.648 li
153.337 200.996 li
155.401 200.352 li
157.466 199.717 li
159.531 199.091 li
161.595 198.476 li
163.659 197.872 li
165.725 197.279 li
167.788 196.7 li
169.853 196.133 li
171.918 195.581 li
173.981 195.043 li
176.046 194.521 li
178.111 194.017 li
180.175 193.529 li
182.239 193.062 li
184.303 192.615 li
186.368 192.189 li
188.433 191.789 li
190.496 191.412 li
192.562 191.063 li
194.626 190.743 li
196.689 190.455 li
198.755 190.201 li
200.819 189.982 li
202.883 189.804 li
204.948 189.669 li
207.013 189.578 li
209.076 189.54 li
211.142 189.555 li
213.206 189.63 li
215.27 189.77 li
217.335 189.98 li
219.399 190.269 li
221.463 190.642 li
223.528 191.105 li
225.593 191.672 li
227.656 192.349 li
229.722 193.148 li
231.786 194.081 li
233.85 195.159 li
235.915 196.396 li
237.979 197.807 li
240.043 199.404 li
242.108 201.206 li
244.173 203.223 li
246.236 205.469 li
248.302 207.953 li
250.366 210.683 li
252.43 213.656 li
254.495 216.867 li
256.56 220.298 li
258.623 223.925 li
260.688 227.708 li
262.753 231.604 li
264.816 235.556 li
false sop
0 0 0 rgb
@
58.3721 235.556 mo
60.4375 234.895 li
62.501 234.235 li
64.5654 233.575 li
66.6309 232.916 li
68.6943 232.257 li
70.7588 231.599 li
72.8242 230.941 li
74.8877 230.285 li
76.9521 229.63 li
79.0176 228.976 li
81.0811 228.324 li
83.1455 227.673 li
85.2109 227.024 li
87.2744 226.378 li
89.3389 225.733 li
91.4043 225.091 li
93.4678 224.451 li
95.5322 223.813 li
97.5977 223.179 li
99.6611 222.548 li
101.726 221.92 li
103.791 221.295 li
105.854 220.674 li
107.919 220.057 li
109.984 219.443 li
112.048 218.836 li
114.112 218.23 li
116.178 217.631 li
118.241 217.037 li
120.306 216.448 li
122.371 215.865 li
124.435 215.287 li
126.499 214.715 li
128.564 214.15 li
130.628 213.593 li
132.692 213.042 li
134.758 212.498 li
136.821 211.963 li
138.886 211.436 li
140.951 210.917 li
143.015 210.407 li
145.079 209.908 li
147.145 209.418 li
149.208 208.939 li
151.272 208.471 li
153.337 208.015 li
155.401 207.57 li
157.466 207.139 li
159.531 206.721 li
161.595 206.317 li
163.659 205.929 li
165.725 205.556 li
167.788 205.199 li
169.853 204.861 li
171.918 204.54 li
173.981 204.238 li
176.046 203.957 li
178.111 203.697 li
180.175 203.461 li
182.239 203.247 li
184.303 203.059 li
186.368 202.896 li
188.433 202.764 li
190.496 202.659 li
192.562 202.585 li
194.626 202.545 li
196.689 202.539 li
198.755 202.57 li
200.819 202.639 li
202.883 202.749 li
204.948 202.902 li
207.013 203.101 li
209.076 203.348 li
211.142 203.645 li
213.206 203.995 li
215.27 204.401 li
217.335 204.867 li
219.399 205.395 li
221.463 205.986 li
223.528 206.645 li
225.593 207.375 li
227.656 208.178 li
229.722 209.058 li
231.786 210.015 li
233.85 211.053 li
235.915 212.172 li
237.979 213.377 li
240.043 214.664 li
242.108 216.035 li
244.173 217.489 li
246.236 219.023 li
248.302 220.636 li
250.366 222.32 li
252.43 224.074 li
254.495 225.887 li
256.56 227.754 li
258.623 229.665 li
260.688 231.609 li
262.753 233.576 li
264.816 235.556 li
@
gsave % PSGState
241 470.758 mo
508.6 470.758 li
clp
508.6 470.758 mo
241 470.758 li
1 1 1 rgb
f
grestore % PSGState
gsave % PSGState
479.078 227.277 mo
256.119 227.277 li
256.119 441.236 li
479.078 441.236 li
479.078 227.277 li
cp
clp
470.822 235.202 mo
468.756 236.245 li
466.691 237.288 li
464.629 238.331 li
462.563 239.374 li
460.498 240.417 li
458.436 241.46 li
456.369 242.503 li
454.305 243.546 li
452.242 244.59 li
450.176 245.634 li
448.111 246.678 li
446.049 247.723 li
443.982 248.767 li
441.918 249.812 li
439.855 250.857 li
437.789 251.903 li
435.725 252.95 li
433.662 253.996 li
431.596 255.044 li
429.531 256.092 li
427.469 257.141 li
425.402 258.189 li
423.338 259.239 li
421.275 260.289 li
419.209 261.341 li
417.145 262.393 li
415.082 263.445 li
413.016 264.499 li
410.951 265.554 li
408.889 266.609 li
406.822 267.666 li
404.76 268.725 li
402.695 269.783 li
400.629 270.844 li
398.566 271.905 li
396.502 272.968 li
394.436 274.032 li
392.373 275.099 li
390.309 276.166 li
388.242 277.234 li
386.18 278.306 li
384.115 279.379 li
382.049 280.454 li
379.986 281.531 li
377.922 282.61 li
375.855 283.691 li
373.793 284.775 li
371.729 285.863 li
369.662 286.953 li
367.6 288.047 li
365.535 289.143 li
363.469 290.241 li
361.406 291.346 li
359.342 292.453 li
357.275 293.563 li
355.213 294.681 li
353.148 295.801 li
351.082 296.927 li
349.02 298.058 li
346.955 299.195 li
344.891 300.34 li
342.826 301.491 li
340.762 302.649 li
338.697 303.816 li
336.633 304.99 li
334.568 306.177 li
332.504 307.372 li
330.439 308.579 li
328.375 309.799 li
326.311 311.033 li
324.246 312.281 li
322.182 313.547 li
320.117 314.831 li
318.053 316.135 li
315.988 317.464 li
313.924 318.818 li
311.859 320.203 li
309.795 321.619 li
307.73 323.075 li
305.666 324.574 li
303.602 326.122 li
301.537 327.729 li
299.473 329.404 li
297.408 331.158 li
295.344 333.009 li
293.279 334.973 li
291.215 337.075 li
289.15 339.348 li
287.086 341.832 li
285.021 344.584 li
282.957 347.68 li
280.893 351.227 li
278.828 355.377 li
276.764 360.353 li
274.699 366.476 li
272.635 374.227 li
270.57 384.27 li
268.506 397.389 li
266.441 414.031 li
264.377 433.313 li
@
grestore % PSGState
gsave % PSGState
241 470.758 mo
508.6 470.758 li
clp
470.822 227.277 mo
273.682 227.277 li
@
470.822 227.277 mo
470.822 223.678 li
@
437.965 227.277 mo
437.965 223.678 li
@
405.107 227.277 mo
405.107 223.678 li
@
372.252 227.277 mo
372.252 223.678 li
@
339.395 227.277 mo
339.395 223.678 li
@
306.537 227.277 mo
306.537 223.678 li
@
273.682 227.277 mo
273.682 223.678 li
@
479.078 235.202 mo
479.078 424.385 li
@
479.078 227.277 mo
256.119 227.277 li
256.119 441.236 li
479.078 441.236 li
479.078 227.277 li
@
grestore % PSGState
gsave % PSGState
479.078 227.277 mo
256.119 227.277 li
256.119 441.236 li
479.078 441.236 li
479.078 227.277 li
cp
clp
470.822 235.202 mo
468.756 236.396 li
466.691 237.589 li
464.629 238.783 li
462.563 239.978 li
460.498 241.172 li
458.436 242.367 li
456.369 243.563 li
454.305 244.759 li
452.242 245.955 li
450.176 247.152 li
448.111 248.352 li
446.049 249.552 li
443.982 250.753 li
441.918 251.955 li
439.855 253.158 li
437.789 254.364 li
435.725 255.571 li
433.662 256.781 li
431.596 257.991 li
429.531 259.204 li
427.469 260.42 li
425.402 261.636 li
423.338 262.855 li
421.275 264.078 li
419.209 265.304 li
417.145 266.532 li
415.082 267.763 li
413.016 268.996 li
410.951 270.235 li
408.889 271.477 li
406.822 272.722 li
404.76 273.971 li
402.695 275.225 li
400.629 276.482 li
398.566 277.746 li
396.502 279.014 li
394.436 280.286 li
392.373 281.564 li
390.309 282.85 li
388.242 284.141 li
386.18 285.438 li
384.115 286.741 li
382.049 288.053 li
379.986 289.372 li
377.922 290.698 li
375.855 292.033 li
373.793 293.377 li
371.729 294.732 li
369.662 296.096 li
367.6 297.47 li
365.535 298.855 li
363.469 300.254 li
361.406 301.664 li
359.342 303.088 li
357.275 304.525 li
355.213 305.979 li
353.148 307.448 li
351.082 308.934 li
349.02 310.438 li
346.955 311.963 li
344.891 313.509 li
342.826 315.076 li
340.762 316.667 li
338.697 318.284 li
336.633 319.93 li
334.568 321.604 li
332.504 323.31 li
330.439 325.05 li
328.375 326.827 li
326.311 328.644 li
324.246 330.504 li
322.182 332.41 li
320.117 334.368 li
318.053 336.381 li
315.988 338.452 li
313.924 340.59 li
311.859 342.798 li
309.795 345.083 li
307.73 347.453 li
305.666 349.916 li
303.602 352.479 li
301.537 355.151 li
299.473 357.945 li
297.408 360.87 li
295.344 363.94 li
293.279 367.166 li
291.215 370.561 li
289.15 374.14 li
287.086 377.914 li
285.021 381.898 li
282.957 386.104 li
280.893 390.537 li
278.828 395.204 li
276.764 400.104 li
274.699 405.227 li
272.635 410.557 li
270.57 416.07 li
268.506 421.73 li
266.441 427.496 li
264.377 433.313 li
@
grestore % PSGState
gsave % PSGState
479.078 227.277 mo
256.119 227.277 li
256.119 441.236 li
479.078 441.236 li
479.078 227.277 li
cp
clp
470.822 235.202 mo
468.756 236.522 li
466.691 237.845 li
464.629 239.165 li
462.563 240.487 li
460.498 241.809 li
458.436 243.132 li
456.369 244.456 li
454.305 245.78 li
452.242 247.107 li
450.176 248.434 li
448.111 249.763 li
446.049 251.094 li
443.982 252.426 li
441.918 253.76 li
439.855 255.097 li
437.789 256.436 li
435.725 257.777 li
433.662 259.12 li
431.596 260.468 li
429.531 261.816 li
427.469 263.17 li
425.402 264.525 li
423.338 265.887 li
421.275 267.25 li
419.209 268.618 li
417.145 269.99 li
415.082 271.367 li
413.016 272.749 li
410.951 274.137 li
408.889 275.528 li
406.822 276.926 li
404.76 278.329 li
402.695 279.739 li
400.629 281.154 li
398.566 282.578 li
396.502 284.008 li
394.436 285.446 li
392.373 286.893 li
390.309 288.346 li
388.242 289.808 li
386.18 291.279 li
384.115 292.761 li
382.049 294.253 li
379.986 295.754 li
377.922 297.268 li
375.855 298.793 li
373.793 300.329 li
371.729 301.879 li
369.662 303.442 li
367.6 305.02 li
365.535 306.612 li
363.469 308.221 li
361.406 309.846 li
359.342 311.487 li
357.275 313.148 li
355.213 314.827 li
353.148 316.527 li
351.082 318.249 li
349.02 319.993 li
346.955 321.76 li
344.891 323.553 li
342.826 325.373 li
340.762 327.22 li
338.697 329.096 li
336.633 331.004 li
334.568 332.944 li
332.504 334.92 li
330.439 336.933 li
328.375 338.982 li
326.311 341.074 li
324.246 343.208 li
322.182 345.388 li
320.117 347.616 li
318.053 349.895 li
315.988 352.226 li
313.924 354.612 li
311.859 357.06 li
309.795 359.567 li
307.73 362.141 li
305.666 364.781 li
303.602 367.491 li
301.537 370.275 li
299.473 373.137 li
297.408 376.074 li
295.344 379.094 li
293.279 382.195 li
291.215 385.38 li
289.15 388.648 li
287.086 392.001 li
285.021 395.436 li
282.957 398.951 li
280.893 402.545 li
278.828 406.209 li
276.764 409.945 li
274.699 413.738 li
272.635 417.586 li
270.57 421.479 li
268.506 425.404 li
266.441 429.354 li
264.377 433.313 li
@
grestore % PSGState
gsave % PSGState
479.078 227.277 mo
256.119 227.277 li
256.119 441.236 li
479.078 441.236 li
479.078 227.277 li
cp
clp
470.822 235.202 mo
468.756 236.193 li
466.691 237.184 li
464.629 238.174 li
462.563 239.164 li
460.498 240.155 li
458.436 241.146 li
456.369 242.136 li
454.305 243.127 li
452.242 244.117 li
450.176 245.107 li
448.111 246.098 li
446.049 247.09 li
443.982 248.08 li
441.918 249.07 li
439.855 250.061 li
437.789 251.052 li
435.725 252.042 li
433.662 253.032 li
431.596 254.023 li
429.531 255.014 li
427.469 256.004 li
425.402 256.994 li
423.338 257.985 li
421.275 258.976 li
419.209 259.966 li
417.145 260.956 li
415.082 261.947 li
413.016 262.938 li
410.951 263.928 li
408.889 264.92 li
406.822 265.91 li
404.76 266.9 li
402.695 267.891 li
400.629 268.882 li
398.566 269.872 li
396.502 270.862 li
394.436 271.853 li
392.373 272.844 li
390.309 273.834 li
388.242 274.824 li
386.18 275.815 li
384.115 276.806 li
382.049 277.796 li
379.986 278.786 li
377.922 279.777 li
375.855 280.768 li
373.793 281.758 li
371.729 282.75 li
369.662 283.74 li
367.6 284.73 li
365.535 285.721 li
363.469 286.712 li
361.406 287.702 li
359.342 288.692 li
357.275 289.684 li
355.213 290.674 li
353.148 291.664 li
351.082 292.654 li
349.02 293.645 li
346.955 294.636 li
344.891 295.626 li
342.826 296.616 li
340.762 297.607 li
338.697 298.598 li
336.633 299.588 li
334.568 300.58 li
332.504 301.57 li
330.439 302.561 li
328.375 303.551 li
326.311 304.541 li
324.246 305.532 li
322.182 306.522 li
320.117 307.513 li
318.053 308.504 li
315.988 309.494 li
313.924 310.484 li
311.859 311.476 li
309.795 312.466 li
307.73 313.456 li
305.666 314.446 li
303.602 315.437 li
301.537 316.428 li
299.473 317.418 li
297.408 318.408 li
295.344 319.4 li
293.279 320.391 li
291.215 321.381 li
289.15 322.372 li
287.086 323.362 li
285.021 324.353 li
282.957 325.343 li
280.893 326.333 li
278.828 327.324 li
276.764 328.314 li
274.699 329.305 li
272.635 330.296 li
270.57 331.286 li
268.506 332.276 li
266.441 333.268 li
264.377 334.258 li
@
grestore % PSGState
gsave % PSGState
479.078 227.277 mo
256.119 227.277 li
256.119 441.236 li
479.078 441.236 li
479.078 227.277 li
cp
clp
grestore % PSGState
470.822 235.202 mo
468.756 235.995 li
466.691 236.787 li
464.629 237.58 li
462.563 238.371 li
460.498 239.163 li
458.436 239.954 li
456.369 240.744 li
454.305 241.533 li
452.242 242.323 li
450.176 243.111 li
448.111 243.898 li
446.049 244.685 li
443.982 245.469 li
441.918 246.253 li
439.855 247.035 li
437.789 247.816 li
435.725 248.596 li
433.662 249.372 li
431.596 250.148 li
429.531 250.922 li
427.469 251.692 li
425.402 252.461 li
423.338 253.229 li
421.275 253.993 li
419.209 254.754 li
417.145 255.513 li
415.082 256.269 li
413.016 257.021 li
410.951 257.77 li
408.889 258.516 li
406.822 259.257 li
404.76 259.994 li
402.695 260.728 li
400.629 261.457 li
398.566 262.181 li
396.502 262.901 li
394.436 263.615 li
392.373 264.324 li
390.309 265.027 li
388.242 265.725 li
386.18 266.416 li
384.115 267.101 li
382.049 267.777 li
379.986 268.447 li
377.922 269.109 li
375.855 269.762 li
373.793 270.406 li
371.729 271.041 li
369.662 271.667 li
367.6 272.282 li
365.535 272.886 li
363.469 273.479 li
361.406 274.058 li
359.342 274.625 li
357.275 275.177 li
355.213 275.715 li
353.148 276.236 li
351.082 276.741 li
349.02 277.229 li
346.955 277.696 li
344.891 278.143 li
342.826 278.568 li
340.762 278.969 li
338.697 279.346 li
336.633 279.694 li
334.568 280.015 li
332.504 280.303 li
330.439 280.557 li
328.375 280.775 li
326.311 280.954 li
324.246 281.089 li
322.182 281.18 li
320.117 281.218 li
318.053 281.203 li
315.988 281.128 li
313.924 280.988 li
311.859 280.777 li
309.795 280.489 li
307.73 280.116 li
305.666 279.652 li
303.602 279.086 li
301.537 278.409 li
299.473 277.609 li
297.408 276.677 li
295.344 275.599 li
293.279 274.361 li
291.215 272.951 li
289.15 271.354 li
287.086 269.552 li
285.021 267.535 li
282.957 265.289 li
280.893 262.805 li
278.828 260.075 li
276.764 257.102 li
274.699 253.891 li
272.635 250.46 li
270.57 246.833 li
268.506 243.05 li
266.441 239.154 li
264.377 235.202 li
@
470.822 235.202 mo
468.756 235.863 li
466.691 236.522 li
464.629 237.183 li
462.563 237.842 li
460.498 238.501 li
458.436 239.159 li
456.369 239.816 li
454.305 240.473 li
452.242 241.128 li
450.176 241.782 li
448.111 242.434 li
446.049 243.085 li
443.982 243.733 li
441.918 244.38 li
439.855 245.024 li
437.789 245.667 li
435.725 246.307 li
433.662 246.944 li
431.596 247.579 li
429.531 248.21 li
427.469 248.838 li
425.402 249.463 li
423.338 250.084 li
421.275 250.701 li
419.209 251.314 li
417.145 251.922 li
415.082 252.527 li
413.016 253.127 li
410.951 253.721 li
408.889 254.31 li
406.822 254.893 li
404.76 255.471 li
402.695 256.043 li
400.629 256.607 li
398.566 257.165 li
396.502 257.716 li
394.436 258.26 li
392.373 258.795 li
390.309 259.322 li
388.242 259.841 li
386.18 260.351 li
384.115 260.85 li
382.049 261.34 li
379.986 261.818 li
377.922 262.287 li
375.855 262.743 li
373.793 263.188 li
371.729 263.619 li
369.662 264.037 li
367.6 264.44 li
365.535 264.829 li
363.469 265.202 li
361.406 265.559 li
359.342 265.896 li
357.275 266.218 li
355.213 266.52 li
353.148 266.801 li
351.082 267.061 li
349.02 267.297 li
346.955 267.511 li
344.891 267.699 li
342.826 267.861 li
340.762 267.994 li
338.697 268.099 li
336.633 268.173 li
334.568 268.213 li
332.504 268.219 li
330.439 268.188 li
328.375 268.119 li
326.311 268.009 li
324.246 267.855 li
322.182 267.657 li
320.117 267.41 li
318.053 267.113 li
315.988 266.763 li
313.924 266.356 li
311.859 265.891 li
309.795 265.363 li
307.73 264.771 li
305.666 264.113 li
303.602 263.383 li
301.537 262.58 li
299.473 261.7 li
297.408 260.743 li
295.344 259.705 li
293.279 258.586 li
291.215 257.381 li
289.15 256.094 li
287.086 254.723 li
285.021 253.269 li
282.957 251.734 li
280.893 250.122 li
278.828 248.438 li
276.764 246.684 li
274.699 244.871 li
272.635 243.004 li
270.57 241.093 li
268.506 239.148 li
266.441 237.182 li
264.377 235.202 li
@
0 lc
0 lj
4 ml
471.314 433.143 mo
57.8149 433.143 li
57.8149 36.6426 li
471.314 36.6426 li
471.314 433.143 li
cp
@
470.814 235.143 mo
57.8721 236.143 li
@
65.7534 433.143 mo
76.4639 433.143 li
@
76.4639 36.6426 mo
65.7534 36.6426 li
@
58.3999 76.3325 mo
65.2549 76.3325 li
@
58.3999 116.02 mo
65.2549 116.02 li
@
58.3999 155.514 mo
65.2549 155.514 li
@
58.3999 195.202 mo
65.2549 195.202 li
@
58.3999 234.894 mo
65.2549 234.894 li
@
58.3999 274.581 mo
65.2549 274.581 li
@
58.3999 314.269 mo
65.2549 314.269 li
@
58.3999 353.763 mo
65.2549 353.763 li
@
58.3999 393.456 mo
65.2549 393.456 li
@
471.314 425.645 mo
471.314 414.934 li
@
57.8149 414.934 mo
57.8149 425.645 li
@
99.2065 432.998 mo
99.2065 426.143 li
@
140.595 432.998 mo
140.595 426.143 li
@
181.783 432.998 mo
181.783 426.143 li
@
223.172 432.998 mo
223.172 426.143 li
@
264.566 432.998 mo
264.566 426.143 li
@
305.955 432.998 mo
305.955 426.143 li
@
347.344 432.998 mo
347.344 426.143 li
@
388.533 432.998 mo
388.533 426.143 li
@
429.926 432.998 mo
429.926 426.143 li
@
%ADOBeginSubsetFont: TimesNewRomanPSMT Initial
%ADOt1write: (1.0.24)
%%Copyright: Copyright 2007 Adobe System Incorporated. All rights reserved.
12 dict dup begin
/FontType 1 def
/FontName /TimesNewRomanPSMT def
/FontInfo 5 dict dup begin
/ItalicAngle 0 def
/FSType 0 def
end def
/PaintType 0 def
/FontMatrix [0.001 0 0 0.001 0 0] def
/Encoding 256 array
0 1 255 {1 index exch /.notdef put} for
dup 45 /hyphen put
dup 46 /period put
dup 48 /zero put
dup 49 /one put
dup 50 /two put
dup 51 /three put
dup 52 /four put
dup 53 /five put
dup 54 /six put
dup 55 /seven put
dup 56 /eight put
dup 57 /nine put
def
/FontBBox {-167 -216 1009 913} def
end
systemdict begin
dup /Private
7 dict dup begin
/|- {def} def
/| {put} def
/BlueValues [0 0] def
/password 5839 def
/MinFeature {16 16} def
/OtherSubrs[{}{}{}{systemdict/internaldict known not{pop 3}{1183615869
systemdict/internaldict get exec dup/startlock known{/startlock get exec}{dup
/strtlck known{/strtlck get exec}{pop 3}ifelse}ifelse}ifelse}executeonly]def
/Subrs 5 array
dup 0 <1C60D8A8CC31FE2BF6E07AA3E541E2> |
dup 1 <1C60D8A8C9C3D06D9E> |
dup 2 <1C60D8A8C9C202D79A> |
dup 3 <1C60D8A849> |
dup 4 <1C60D8A8CC3674F41144B13B77> |
def
put
dup /CharStrings
13 dict dup begin
/.notdef <1C60D8A8C9B6FF86FBD66B095379F45880CA28D0F0C4629F99B72E
FEDBB222483BD74F8B> |-
/hyphen <1C60D8A8C9B81F2C797FA61189B8881D0DB497EEC4F8> |-
/period <1C60D8A8C9B8707CC95A9B5DFDE3A4AF8C8BB7D0C82C30C322ED949
85BC6C2F162CD480F8280AD954FE8DC511B40B423DB4A6012D9C419E4DF4F375
C6ADD098717CA70F621> |-
/zero <1C60D8A8C9B7A73DAAFDCA97EBBC8D8E35A41D9404C5638B059E1CA50
B5366543C3D584AD9E19987218AC5999BB0F2477597AB6F8DD868788C8440CBF
4A338EF64ACD9BF2268656755741DB71FD86387D4A7AA1CFD19937BFD209E4FB
CD1952717C8CF8C0555CB2D0238DC43B2A6A2DE4D7366DB210D2673870D0B0C5
8344E6AEF91B916BAAEAEF37B22F065E870AFE6638E56D0B4AE01785D59EE234
02242D396440157FC51> |-
/one <1C60D8A8C9B7A73DB92A3F8C4B412A6756A4F8D8439622AB29A83C93F5
89D112DBEAB54F9ACF0D9BFA06C28638F8F8CA9EE7AFD734575522301B5C0272
0FA00A934493EC3D856AF45EEE1D7462FF2375B7250579D34D9C249B6BEBF8EF
41DB28C0847307B8DCBC66> |-
/two <1C60D8A8C9B7A73DB6F198797B24E7DF20E340C763AB9A17095FFDDA6B
4B0E4D4AC4BE83AF302018AACAF29AB5FCEB98A93FCCD2C9A968B7CB1B433E25
003CA8A63287F6BD1729C8188A209A7171C9BFB11D2FACEF2FADF63141D976A0
F90EDDE709834FFBF963952A5213F00F39F098C30D0F91D40A57CAEF920CE11E
C41D90433CE0F55F0A42A96AF852FD50FA> |-
/three <1C60D8A8C9B7A73D83638F79AE86E17D4CE334FAA90E146D21CDA0FE
B71815E9499D6C6A6E581E78F34038D792771470EBF894DABD777E9B4FDE68E7
E1544BCF1EFB2DCE59357B716B4D2ADF3EAC3A9FF8BD07EC79AF5536B9B74185
F8F7489AD909079119E88D2BB755D6F6AC02C01BDFADB347EC55DAC49C8BB047
661CC7AAA3BDC1DB8E01EC56137B53ED31B24F4502353853D049BB0515CA4217
D33D10484933F30AD1EAA43CFDF00AFA5462EE9B1772CE60A3392B8D9C1A3598
CF2273E36A1FF3A58B2E24B1EACE5E34650257902678998DAAFF235764CCCA14
3A> |-
/four <1C60D8A8C9B7A73DB6B62B7A95EE6C20B94EAC94CA9AB50BFD020369D
6A63C8EA15A0D9A89B2ED9293078F8D3EE629592E255C65B246> |-
/five <1C60D8A8C9B7A73DB97C1FD4849B14157B765BEEE66B9438731A1E1DB
F6D904609867EBF49E3E19DC6BA786F7382AB36C8CFA3690DF4F8E7A258691DF
DD71792965BBA1DCE407BE309901C1513A762BED3C73A852D4EDA1BE20A2B364
C59E2224D36D9C8BEE5DE8D6C54C49D0F66DB7448A8FCE0E63D5DEE7BBBA026A
808CDA9AD5556005639017FF42B963FB833B4B64B6445B350600BDCDD563F> |-
/six <1C60D8A8C9B7A73DB682174C160AB8115D90A4524BD5B352C23110F23E
E4E20266716093AE0643A076F6C57BA527F49BB819243E28C4CA7F711F41FA01
318856C15674E51D546E83D25FE9DB7A4B9EDFDDE57E488CC507C2304526D6E8
0E07D1EEFCA86373B2F664DD3DA4646061C700F112AB44ED3896FA596FE81443
6AD1F1DC5FEDB207A575A17735F66E79BF0D0E423C92F1E9255D38F15B49459F
3693E95DCE92EBF25C243713EDA9138A49C42AA83683249878EEA825672AC6D9
9C32B9109B3D5797A7> |-
/seven <1C60D8A8C9B7A73DFE31854B8CA51F015562FECC80A8475F282F7722
52E10D05B7D43981266F60616595AB1BFBC47BFB03D1BE> |-
/eight <1C60D8A8C9B7A73DAB2BA6B835CAFB4C9A41096F555C470FE6294A70
7AE711C017C95446B200870C2B6A47FB931BCEBEB5BBC6B53605850C75701306
FD83F9DC906687C2B3A2C9C0DB9DB68E95D3478DEA01153491C8534F5AD89998
0F04C195BFB522EDEF282420AA1F12E08397ECA941D5934294BD451B3952E622
9D3E7987DD36FC8E43559904E0205D3416EDD1402AB05184D2018B2C7B816330
FD0C2740A24C74F80E34F93317BBB1D6B8C4D916C15B7FF1D533D7762324A101
7022A27246D93B9768262BFCC673CAD6781894C98679A5889F9338F377D1995A
EDF5695FBA7A65628522691535557B2045419DD63F87D7A64B6A962B> |-
/nine <1C60D8A8C9B7A73D92CE6A66BA49C70A16072730ADF99EB50B81EC870
A54394DDFE38FABEC18FB7B826889153F28664691169009324BD4E9661571BB9
1EC6E47B44C4894E182CDFFE1F715113C62DB236897358730FEA1D138847386A
CC90D129A1077A70DC9DAEA483EA5552EB360DE0397958942F0F1C3FE8C7E6CD
3CF99FAB1F16B30CA1A210BFF9DDE43DE5ED76615C174EEED6DAB9E5A77B1C62
FBE9CABC1B3A46D497C4D6EFFC96F4CC02C8A01382FD55BD7B4> |-
end put
end
dup /FontName get exch definefont pop
end
%ADOEndSubsetFont
/CNGOIN+TimesNewRomanPSMT /TimesNewRomanPSMT findfont def
/CNGOIN+TimesNewRomanPSMT*1 
[
45{/.notdef}repeat /hyphen /period /.notdef /zero /one /two /three 
/four /five /six /seven /eight /nine 198{/.notdef}repeat
] CNGOIN+TimesNewRomanPSMT nfnt
CNGOIN+TimesNewRomanPSMT*1  [14 0 -0 -14 0 0 ]mfnt sfnt
90.2065 448 mov
(.1) sh
341.431 447.236 mov
(.7) sh
300.042 447.236 mov
(.6) sh
256.207 446 mov
(.5) sh
214.207 446 mov
(.4) sh
174.207 447 mov
(.3) sh
133.207 448 mov
(.2) sh
45.2026 241.556 mov
(0) sh
421.5 446.706 mov
(.9) sh
382.207 447 mov
(.8) sh
39.2065 318 mov
(-.2) sh
39.2065 281 mov
(-.1) sh
43.2065 82 mov
(.4) sh
44.2026 121.02 mov
(.3) sh
42.2065 201 mov
(.1) sh
43.2065 162 mov
(.2) sh
38.2505 400.044 mov
(-.4) sh
39.2065 357 mov
(-.3) sh
gsave % PSGState
479.266 226.968 mo
256.306 226.968 li
256.306 440.928 li
479.266 440.928 li
479.266 226.968 li
cp
clp
1 lc
1 lj
10 ml
471.009 234.893 mo
468.943 235.836 li
466.88 236.779 li
464.815 237.723 li
462.75 238.666 li
460.687 239.609 li
458.622 240.553 li
456.557 241.495 li
454.493 242.438 li
452.429 243.38 li
450.363 244.322 li
448.3 245.265 li
446.235 246.207 li
444.17 247.147 li
442.106 248.089 li
440.042 249.03 li
437.977 249.971 li
435.913 250.911 li
433.849 251.851 li
431.783 252.789 li
429.72 253.728 li
427.655 254.667 li
425.59 255.604 li
423.526 256.54 li
421.462 257.477 li
419.396 258.413 li
417.333 259.349 li
415.269 260.282 li
413.203 261.215 li
411.14 262.147 li
409.075 263.079 li
407.01 264.01 li
404.946 264.94 li
402.882 265.868 li
400.816 266.797 li
398.753 267.723 li
396.688 268.648 li
394.623 269.571 li
392.56 270.494 li
390.495 271.415 li
388.43 272.334 li
386.366 273.251 li
384.302 274.168 li
382.236 275.082 li
380.173 275.995 li
378.108 276.904 li
376.044 277.813 li
373.979 278.718 li
371.915 279.622 li
369.85 280.521 li
367.786 281.421 li
365.722 282.314 li
363.656 283.206 li
361.593 284.095 li
359.528 284.979 li
357.463 285.86 li
355.399 286.738 li
353.335 287.61 li
351.27 288.479 li
349.206 289.341 li
347.142 290.199 li
345.078 291.051 li
343.013 291.896 li
340.948 292.734 li
338.885 293.565 li
336.819 294.389 li
334.755 295.203 li
332.691 296.008 li
330.626 296.802 li
328.562 297.585 li
326.498 298.355 li
324.433 299.111 li
322.368 299.853 li
320.305 300.577 li
318.239 301.282 li
316.175 301.967 li
314.111 302.627 li
312.046 303.261 li
309.981 303.863 li
307.918 304.432 li
305.853 304.961 li
303.788 305.444 li
301.725 305.873 li
299.659 306.241 li
297.595 306.535 li
295.531 306.742 li
293.466 306.845 li
291.401 306.818 li
289.338 306.635 li
287.272 306.255 li
285.208 305.626 li
283.145 304.672 li
281.079 303.292 li
279.015 301.335 li
276.951 298.578 li
274.886 294.683 li
272.821 289.13 li
270.758 281.143 li
268.692 269.697 li
266.628 253.996 li
264.564 234.893 li
@
grestore % PSGState
0 0 0 rgb
%ADOBeginSubsetFont: Myriad-Roman Initial
%ADOt1write: (1.0.24)
13 dict dup begin
/FontType 1 def
/FontName /Myriad-Roman def
/FontInfo 6 dict dup begin
/Notice (Copyright (c) 1992, 1994 Adobe Systems Incorporated.  All Rights Reserved.Myriad is a trademark of Adobe Systems Incorporated may be registered in certain jurisdictions.) def
/Weight (Regular) def
/ItalicAngle -0 def
end def
/PaintType 0 def
/FontMatrix [0.001 0 0 0.001 0 0] def
/Encoding 256 array
0 1 255 {1 index exch /.notdef put} for
dup 46 /period put
dup 48 /zero put
dup 49 /one put
dup 50 /two put
dup 53 /five put
def
/UniqueID 41987 def
/FontBBox {-46 -250 1126 831} def
end
systemdict begin
dup /Private
16 dict dup begin
/|- {def} def
/| {put} def
/BlueValues [-11 0 674 685 484 496 650 661 710 721] def
/OtherBlues [261 266 -200 -194 -221 -212] def
/FamilyBlues [-11 0 674 685 484 496 650 661 710 721] def
/FamilyOtherBlues [261 266 -200 -194 -221 -212] def
/BlueScale 0.0604583 def
/BlueShift 7.1 def
/StdHW [67] def
/StdVW [88] def
/StemSnapH [67 73] def
/StemSnapV [88 92] def
/password 5839 def
/MinFeature {16 16} def
/OtherSubrs[{}{}{}{systemdict/internaldict known not{pop 3}{1183615869
systemdict/internaldict get exec dup/startlock known{/startlock get exec}{dup
/strtlck known{/strtlck get exec}{pop 3}ifelse}ifelse}ifelse}executeonly]def
/Subrs 5 array
dup 0 <1C60D8A8CC31FE2BF6E07AA3E541E2> |
dup 1 <1C60D8A8C9C3D06D9E> |
dup 2 <1C60D8A8C9C202D79A> |
dup 3 <1C60D8A849> |
dup 4 <1C60D8A8CC3674F41144B13B77> |
def
put
dup /CharStrings
6 dict dup begin
/period <1C60D8A8C9B89DB75D5B8735E93D1994D05426F465DBCB298CF353A
B931749A92D5FCFB5070125EF1BF1> |-
/zero <1C60D8A8C9B7BA8F4DE47D81087F07C8C29DE694F434CEABCB7B06FEF
D718676E5BAAE98169477024EBF8F274B8E0BB63321B197E44D9F7019B79D36C
BA8E5BA13181F0C598767F1A47178F25668BBF84EF6C6C7BC5E2097565284A6> |-
/one <1C60D8A8C9B7BA8F155F998EB98B2861EA3AB552B4E45B53DBE462EFF6
0F5DAAAD9CF5ADECEB83D932466E1D32D6D58D0D419C6D3A463E094C> |-
/two <1C60D8A8C9B7BA8F1527B2EC394F787E2982FEC2798AFE55AD855A2728
5088468A0A696F4A6A31ABC383FEEAE11F0F42DB13927828F27CE59F66426680
A40736011A5385A0DA25CABE2121802EC1A430A3032563A259> |-
/five <1C60D8A8C9B7BA8F152667D966F5F55A8A15D7C582AF10A22CEE72103
E21FD7DABA158C5CF2A42B5D1ADD7FBA87D4589396F32F18B2936096BB7C8B74
6A7788AFCA95237325E82950C9152A4F6A75D1F50DD9178994AABD029C5559CD
2009F4DA7A3EC35CABFA24CB6632AC998> |-
/.notdef <1C60D8A8C9B896187A> |-
end put
end
dup /FontName get exch definefont pop
end
%ADOEndSubsetFont
/BNGOIN+Myriad-Roman /Myriad-Roman findfont def
/BNGOIN+Myriad-Roman*1 
[
46{/.notdef}repeat /period /.notdef /zero /one /two 2{/.notdef}repeat /five 
202{/.notdef}repeat
] BNGOIN+Myriad-Roman nfnt
BNGOIN+Myriad-Roman*1  [16 0 -0 -16 0 0 ]mfnt sfnt
267.463 140.683 mov
-0.000488281 -0 46 0.000244141 -0 (1.0) awsh
BNGOIN+Myriad-Roman*1  [15 0 -0 -15 0 0 ]mfnt sfnt
245.463 338.683 mov
(1) sh
BNGOIN+Myriad-Roman*1  [16 0 -0 -16 0 0 ]mfnt sfnt
253.157 338.683 mov
(.) sh
BNGOIN+Myriad-Roman*1  [15 0 -0 -15 0 0 ]mfnt sfnt
256.47 338.683 mov
(0) sh
BNGOIN+Myriad-Roman*1  [16 0 -0 -16 0 0 ]mfnt sfnt
331.463 264.683 mov
-0.000488281 -0 46 0.000244141 -0 (0.5) awsh
187.463 216.683 mov
-0.000488281 -0 46 0.000244141 -0 (0.5) awsh
344.463 335.683 mov
-0.000488281 -0 46 0.000244141 -0 (2.0) awsh
157.463 152.683 mov
-0.000488281 -0 46 0.000244141 -0 (2.0) awsh
256.463 467.683 mo
284.463 467.683 li
284.463 478.683 li
256.463 478.683 li
256.463 467.683 li
cp
1 1 1 rgb
f
267.6 235.758 mo
0 235.758 li
f
15.4629 232.683 mo
43.4629 232.683 li
43.4629 243.683 li
15.4629 243.683 li
15.4629 232.683 li
cp
f
0.13725 0.12157 0.12549 rgb
%ADOBeginSubsetFont: Times-Italic Initial
%ADOt1write: (1.0.24)
%%Copyright: Copyright 2007 Adobe System Incorporated. All rights reserved.
12 dict dup begin
/FontType 1 def
/FontName /Times-Italic def
/FontInfo 5 dict dup begin
/ItalicAngle 0 def
/OrigFontType /TrueType def
end def
/PaintType 0 def
/FontMatrix [0.001 0 0 0.001 0 0] def
/Encoding 256 array
0 1 255 {1 index exch /.notdef put} for
dup 98 /b put
dup 102 /f put
dup 111 /o put
dup 115 /s put
dup 191 /oslash put
def
/FontBBox {-296 -413 1661 1234} def
end
systemdict begin
dup /Private
7 dict dup begin
/|- {def} def
/| {put} def
/BlueValues [0 0] def
/password 5839 def
/MinFeature {16 16} def
/OtherSubrs[{}{}{}{systemdict/internaldict known not{pop 3}{1183615869
systemdict/internaldict get exec dup/startlock known{/startlock get exec}{dup
/strtlck known{/strtlck get exec}{pop 3}ifelse}ifelse}ifelse}executeonly]def
/Subrs 5 array
dup 0 <1C60D8A8CC31FE2BF6E07AA3E541E2> |
dup 1 <1C60D8A8C9C3D06D9E> |
dup 2 <1C60D8A8C9C202D79A> |
dup 3 <1C60D8A849> |
dup 4 <1C60D8A8CC3674F41144B13B77> |
def
put
dup /CharStrings
6 dict dup begin
/.notdef <1C60D8A8C9B7D8BE1853B203EFE351B1CDFA12DF07B00368C22E31
EFC3300D63209ED6> |-
/b <1C60D8A8C9B7A73DECFF5E6E3150EFE9360E675624A0A0F5E39A817FE833
7118E070A47B35A6DDDF6E18EF6E6EF41A9C1905D80BB7EF0FDC3B5698DA595A
E379FFFB849DB26F15367BE78E05015481142F09F9C75474F587888070D50BFA
CEB79578D0A28EADDF845C7209C8DC03A84040956AE14CB360D794DDFA971A03
C44F636490F38EDAA88827E91D7750E9A2CD63AAD839C98FC62789B6599CFEDE
36457D8B1A4BD9AAF08C6FD6E56FB8E79295FAED4FD5D9F4467220890AA9DA3C
55A4AD94845643FE2B0B5255435A818AEB62D1C6803E8E25B6801FCCB07A2665
EF> |-
/f <1C60D8A8C9B854D0FBE4FBD5D39A2379AF3B49B3E971A875DFEA072EA93D
4ECD44CDE1E055AEBBEC34FE56424EA93858CA688BB627B46150FAA78813F074
3F0E5C685D61EA483364C2E3B4D346331F362E96FB479BE465F2C1B7F49944CC
18431058F57E55B8816D06A7B92A4FBE80299B8D2D07BB238B99CFBB987A61E5
2070EF5862742556EEA8726E2B414CB1C0DF26C6FA2E0BDAB61FC1CF29A5D49E
CFC3A2CFB72618CAF056F4EB0ACB57717D468612597BD4D88690C20CE93DEA87
F1F30A14B928014ECCEB1A4F8153DD92E22BD7CDD8F683C812AAE00D9EDFCF4F
0885D79B3D61DA> |-
/o <1C60D8A8C9B7A73DB927A82707463565634BAD3AA45515B3CF87E47D4AB3
4C23DB9D832B50F7DA5B299F7F24FAE2465161E80D0D884EB708407D7090860C
C020BD213D4F18FCDE46EE0D6BD313E8F69BE781CF2EDA84BAB84E51C3339404
A327E48B013592D79A04668DE27B20D96A41137394FA584518AA9BE018055EC4
276ECB3C55AF> |-
/s <1C60D8A8C9B7361F6FE833EBC5233F08984389D77FB6B8A83F76643BC2F6
33983CDC51718BBB8C354566EC82EB0333F6910C1E2FF8386A90ED6FAD546E54
E6130794D6A3B06BE8AADA3099432325C0A84895D7A1797A5E133A09FBD72E34
0C7AD5EC3779F91D42CAC7DECA404663BDF32122BDEC1F78EEF4947AE6135A38
C1EDD44771BEF7191ACFC7ED05840C4673550E76EBFB9560CBC793DF675B9B90
9F7CC3B4E758C0E1E98A0611191EECC2B214E4FC7284093D88D157CC9BBBE2B4
0DA416E572C088B7AAFF58A9D9152D1BE1794E0BD308E3FD5558953D1414B9E6
8B20AB8EB0> |-
/oslash <1C60D8A8C9B7A73DB91CE4E470A57B4DB8C9657300C717C689BB38E
5147610C8070C636D6FE05B27459C943A01CC55B19FF59FEB68490DCA1E7E94D
C7D97B89DF81D07751204F4FB0DA7F80877A7F75FDAC3D315B022FCFCF8847BD
BF1E3C9D0D24DAF5C4A6119A0DE795AD5E3292C88D9C9B9F583FE3A6CA27281E
3441CC4876EE06CAA50C6CB0A7F4564A441A3BB785ED6D7DBDD40326691BCFA5
7C06684C9B39E1FBFC9081E70C7DE6763570ABDFE2EA22D84CAD067D90704898
2FEA5152912B5295E5994FEFC785B09ADD8EE184F050CA70C6F1FA2AE5A32C8D
059EF> |-
end put
end
dup /FontName get exch definefont pop
end
%ADOEndSubsetFont
/PMGOIN+Times-Italic /Times-Italic findfont def
/PMGOIN+Times-Italic*1 
[
98{/.notdef}repeat /b 3{/.notdef}repeat /f 8{/.notdef}repeat /o 3{/.notdef}repeat /s 
75{/.notdef}repeat /oslash 64{/.notdef}repeat
] PMGOIN+Times-Italic nfnt
PMGOIN+Times-Italic*1  [0 -34.56 -34.56 0 0 0 ]mfnt sfnt
29.4292 264.402 mov
(\277) sh
PMGOIN+Times-Italic*1  [0 -20.16 -20.16 0 0 0 ]mfnt sfnt
35.8086 250.723 mov
(obs) sh
PMGOIN+Times-Italic*1  [34.56 0 -0 -34.56 0 0 ]mfnt sfnt
233.555 468.941 mov
(\277) sh
PMGOIN+Times-Italic*1  [20.16 0 -0 -20.16 0 0 ]mfnt sfnt
247.234 475.32 mov
(off) sh
%ADOBeginClientInjection: EndPageContent "AI11EPS"
userdict /annotatepage 2 copy known {get exec}{pop pop} ifelse

%ADOEndClientInjection: EndPageContent "AI11EPS"
% page clip
grestore
grestore % PSGState
Adobe_AGM_Core/AGMCORE_save get restore
%%PageTrailer
[/EMC AI11_PDFMark5
[/NamespacePop AI11_PDFMark5
[
[/CSA [/0 ]]
] del_res
/CNGOIN+TimesNewRomanPSMT*1 ufnt
/BNGOIN+Myriad-Roman*1 ufnt
/PMGOIN+Times-Italic*1 ufnt
Adobe_AGM_Image/page_trailer get exec
Adobe_CoolType_Core/page_trailer get exec
Adobe_AGM_Core/page_trailer get exec
currentdict Adobe_AGM_Utils eq {end} if
%%Trailer
Adobe_AGM_Image/doc_trailer get exec
Adobe_CoolType_Core/doc_trailer get exec
Adobe_AGM_Core/doc_trailer get exec
%%EOF
%AI9_PrintingDataEnd

userdict /AI9_read_buffer 256 string put
userdict begin
/ai9_skip_data
{
	mark
	{
		currentfile AI9_read_buffer { readline } stopped
		{
		}
		{
			not
			{
				exit
			} if
			(%AI9_PrivateDataEnd) eq
			{
				exit
			} if
		} ifelse
	} loop
	cleartomark
} def
end
userdict /ai9_skip_data get exec
%AI9_PrivateDataBegin
%!PS-Adobe-3.0 EPSF-3.0
%%Creator: Adobe Illustrator(R) 12.0
%%AI8_CreatorVersion: 12.0.1
%%For: (Andy Cantrell) ()
%%Title: (f1.eps)
%%CreationDate: 5/26/07 1:58 PM
%AI9_DataStream
%Gb!R&GCT2)%PW4D!8dg?&0NgaF@&;MVM$cmH6EJ$+eaUq]?g<5rTmTAj,RtM3HrerTD^>BHU\of,`O(14Do@OZ5e&nj*kG-:YH\!
%S919E`Y,X7*_e]Nm`M1Gb]QWHFGu*7mANi*##,aS.Rp3,m%gs-$00"LCsipXoAX:?REa4+iZEX9]]As/LNboi_r9ZpB48l*IT0U_
%a`mh\0E96#HoK]FN;,-_ofJXqOY@;H(]87!;(c)[J)_k7GF)#=OLsUr3ZJF]?%D%;Ynf88$J]/MiYTmNLdK^,VH$_.L>AolW%H6A
%c58pfd.Kp;'6ueIl@;_'SQr=X42YW2\,e@=DKQ)kkNGC0KtlLOMZp=!`^n!,)Wa;*3F>HL\:<4(iW$Qo%A?"R04t,k0H%Y&#i):2
%RL].IJ7g)n`Bu@m,S`\=b'1*:&:n'5F=7bn7`E+kB:P\_nMj6)'1r*J:>.4^-i>h5rW`)dS\]P*R=>eeD\15+GOi)Zh;CL_DN(<[
%d0)n@2O6^=G!@#j`\ZgVMKHJ#FG1m8;s_[:GsjV8P#ab<K-ihK$O[NXa`*+#:-4Z(GRJb'kPkgo\Hje;\t08hk2ZQ(2TS]DB-Iog
%?o1;.c?M,,AE"GRg^0;R*ZF&O#D9U_c4\V0bf(%8cLl##+,n[bLbhRlP%<:hZU%Z\[05M`Oq0\I:f?t99)>0=&]e6/KX!LKOJCg3
%!XE>snr=i+IXu0lq#TIi")s[,'<+q3A73XP$Q^.ILf)HTn;jpFB7Zk8Jq&mgqM`JBB.AU!MaclF,_H"b,3WniK'l)Pj=\KHhP=48
%N`sE^kZ9m,>/fO#<BSQH'$O;^[7R2kRhYcf]i-B0.[<?&co:TR=quso<O%@+(5qBOZ&%+Q*4j=5nMogYETfU,OZm<oA@uG8"=(I8
%H:moV&Vh<RU/m'soSH`pRNtMI4[]nY6u<K(kS)>qEJ!gO1nd_;$W2R@&L>4@!Z=jg4qZW70=m$S69#91$%CA2d=jb])id;;V"m;$
%-Ti_\,[<[.UaMk+N1Q!!N/_48,F@O`C-him<ers3M'.ou,ZKtSAB)u'e-aSNbqS)`l&4amTBI)cNm'`a,U5f\cmNR^kX1tQ(5\7e
%^(U>LUEfqTjHBF3F%4/>\;j`)^.E\qP`sLiOcsbs]EGMs?_iDJ&%+^Q8Wnq/6bNfVj=[/;IA0b1^(GdH-_rEl6u<KX%_!_:P3rn,
%&I_(=,oN"Z7?TPcEZur#(*pSTk*5A+N/hkJi$Eb<,F<"1U5b*P[?@a-kbLGR:]?K='?qfN9]hl7L-X\d59dk"[Z`lb\"p-`Ak@AJ
%A=lE%,km2oU#(Y88Xcg+ZG^<c*mf]g:86SP2l*]Nj-B*H\>1KH;tqI29<9<hraQdc8,5gW7AJqQnsB8q\77767JTUU,nf:JnsB8I
%-HY^e;Snt=s5ik5Nq/P7.hp'CjY-GmE3h++UAQ>;8gX%4q+L]anipU0dG1Ek19]cJoS`VNqNtqN)WOp0n^HE[L6$^[q4H]3^T^Jt
%Y&*YFc0KO9GK.lggiT.J&o9b"@*sHD9?#9PHkQCem]XNF[jCkiA$jTAl`L2FkVg/-W1XfW^'KAjU+8c!:^adg=$(d=m`$+.Y.e8%
%_;?Ht$G(jod\Jh=AC-A]p]r2u:@skbB8lK7_j=Qb&JKCd4TpNZ[D:ET*J>9@0#;+$dRoa*&JE/'9B0r\C(*de^d;.gesJ'%5AjIf
%Ot-Ije5-nJ0N_DTW+pDeU]fpVg*Bek^Uf\j;['-8_'[H09ZO9J!_8AfdRqQfP^#oW.*e_3@Z!F8W$GVHTFsF%37']0br>Gma`Kp[
%,2FtA2qBP^5H]qIl%:tT\9\XI9Strn'!B?H^_lRN'?U`?*+p.GDK-(a<15Pi?Ju23HW6+aALpGXC`Oe(7*OB-haDoK-0Yp3QKF?-
%pQh`h+lP>8O"lA\8<PJqWe?q/qQ%0"N.c-XljJ1c0OVUtX^oj/U=%D*XjTT!8@#5[G1*<$D/*pc;j,./.jFP8o[\%Pd3<k5FlS?6
%ACcT#=3n:''To1p2^QX;+=afgZqpsgABU1',so6p=_'9;8^eE&OZ4[k</JNP3/EmI"[rVAIS,\IW>&oM_&nfMVW+Xed1oqem#'B^
%U\U3d<h>fAWZGs-2bE_!XKB]>>bcLPJ&5>'KY0(tZGoN^OQTuE6._UVp=A/_@(hRl4J?4p->?Yg>DVGlI#LZi37;#J__kIq=q*Fp
%VR.BU=X:SQGRVa[.ZGP/V@m(bMDWD\>uIe\(lK[&"?(jofD&=NNJOd>J_1;Q4]`no.VL,[k`HXH`+t2gP/jskDOK6Jom@Ej8:?;a
%MjBj]Na7breS:m_,;IdW`+C607JmZGY3.OUMeiLSQ\sreX0ClC:as7/_JOQF!Op9g4FRSlp<96<J!BV*4as[Ti6`l^D2Kg<dn"Y>
%ZljS?#k5oF3a5uMr\tc[iXVZ6fJO8LCr8Z%<OOb7Db'!X.24QE"ff)P;Mq?0\g;Z%PdpRJneb<O1kNUj,X7BI/)%,F:6hXJRs;]2
%]YJi[7(r2t%mt$X@MWf1Vbfk&YL3p2>cn"]4>oHpOad<Hit?VHTLrb>#3p3hMYKU'(0>#8W/2d<&g(p&=V)NFU]R?G,-dg%CP_R"
%(%%%FS%uKYM%3@/EUH6KLpnbVUb!U^m6gKjWOsOrcB.p\Q4O>]$6]4Q7%^='.c)M;-b(JE<chRuNuAP1J7`#ZO^]&4;6im$Fc%VK
%;->3P(0^95'WXWuLkR"I<ihm'.0qMYO2s)urJEuQTl8_B$B]P&ZE@T<`>-^e^m(p[ei$*%M52<\+g$>a(@eke6C1mUUi39C9!U$G
%,-=g1=lmT&inS5-#&-eqFA2(#9/3Nj;ph\^apP7qH\B!VhGASIPs(9.AX\p$Yd=Iqd40GcXd*G17<B-4'Ho7&aAm#1MJHrF3/K\1
%<L1X_HV<5&9$W^0*mH&NM0egB32MF'dQke"/"Vm1#0Ho*nIZd?F@>(0iJT1KQi&R-BrCahdWhV#8u*>]a\jBS6DEqg8UcSR0ri,>
%NaJt;P3aX&JV$VA9#P9i8n]M>j#b>$<IUfu?.(r47A&"7m5%<J9A[62E<%;]eIZFoT\iU<K4Ibao^aBROC>ANQ_=$''$;5\<h]hR
%[*qRF4:]eDnlD!?*qq4C'W>JS.4Wa7>d:XK:3L4*'+.2qV-:p(*!,RT7JqG5">KBr8QK7DkDJY(a1a#bM!YUW^%,p;5WXY8+Fc]J
%"4\!iRNI\]Q$c%UZH-fmK]/`W::-RT`5ZmD_BUED:erI)es+8^n2dJ,C*H4_]#FT$1k5)?-e.IL%_=-BUWUBkeZ1!a1#+h(.UagM
%.TmX7<0CNsieg],;P_`YSKoqi\5f*[P/a[n;G9tM)\J>?W5q!@?tm+k;^,$Ik*-c*Ne'&/Y1ue"1l[JnFAe@2K$KtPj>8%B#Bd8F
%9'e4oZ&7gld]I)N@KTSt,"C.gUrj#u;Hqi+B@XO+BcW,M'RFc"P)b/,Kl`Ug:?%e^F3.>l]fg7e9%a<an0i<Wafe-tkY&Rh=j^dK
%O5up)4-ErLmN[.<0`&NC.Ob9r^57#-F]\5.P/cmsXX,We:?X[=nc1MIYN?a+a/&aC4Z,$h]1,h<D=;VWoU,9ac#?8GYH4*bN'nG;
%IZfCM:PFV[dLeV1[$p11rhZFR#Sa.?N89Z^qk@*Ab^^>ZP28a=OPcf)aNGWkfIJ-@^PWPpN.C\\X0?RO&IOP:A6i9aOHf<n;?fUQ
%$,)"Kit<qD9_:3)N[;V7#K;#M=!EZ.,Q"Ck)\0o>A>PIU2Xihh`fUgR`(EdZ6pZZ_Cu=;)=[J.J8PI(-lI^kSd48+*V/hpB?*oZG
%Hn.r]BWo`eg0o"XRg^ZmE_l[pn(\5-jj`hcLnqo&bK3)<&'"RAi(V,-r>GX%J2XH]oA+sOK0/[DIKm:!`K&:c%#95?`-7LT+ag[7
%%(ek$>&*1*hoe0-dY,Zf_L,uMlRYQ>U$tjF=5&c849jZ)J.&lb,:nqZJuYjoG9%7a"4CeSC,:t+N%oQIGXC+Z8DB!$m6khR+[]Cq
%VG#?ZWAJaNQZCh5hsUrZE#/^,#iQ9_4$6jUZQZ&P/p,J6VJplB*"%VnPb0*/9Y\HkA&OG?m3-F_L,XV`Zu3B0RJrT`qHo0M@`EVG
%&O6.!P;1/B6K?1^/+g^S;YYQ%jQBk[q9jApS<!m7V:%p2qaVKY7n`ela%AGXmpt#:#ln]o(=;df5OU.Yk_IZ<L[-/Xhk`"s7!9r-
%O2Jh!SKU57?U;7-*I\87jBfOY"=A>8)#YaS[4n%#L-fgPr$%XBL;UhA;*LWC*?gq#PE?Z8:&Ios:QUNo].g%b0Z&=D+9RNV;!A49
%M16u+ai3]+Y5o7IR;"G&TB1")),FkO[%'k[8?o&5j2Shf3(LJ;!.mZ0!6jCNi0e\LJDdt=oW6<`"aPXn#;f_69pTi3&P"ga'%)m-
%H_*bt8KM,nYbk$q=4Q;6PoE^pUMJ<A=p7]rqjOn%-S=c:@.).=/t/d8Hk9?O-5/,n4#8/N1P%CC4'3Y^8e[2-KYNi55!N83LAZ&m
%H8lcM5N*(_r>a&phQn$![@6^K84YhGi$R-eLs8n5gmOg@WbH*=^$Sb1#P9mT\J`u*,T?lU0*E]U5ma>Chjq-.k+AV\HO/nrVV5=R
%0Eh(;Ybi`"'59:Vk%qTI#h1q?%JIA*@o6SAYBI9-W`M5VMg!B;-R)u\(ZBS[&)g#@4;dh.?7c)SX:UO,g]/*%JO`V!IQ6O:NJnGd
%_o7-JFpG]e)!Dsu%C"gUCslU4^f1dDiW:!G!1ur=Y=CpOG<4qe/.@gV)&=Tj8qd!hFSJ?G74K0eL#IW-13?LFB!=W%&]T78a[@T-
%GR40%])+9u:PPu*q5^2O7TeFIQJ[5>U(*WQX!tWDCu#MdE2u*j/>q$<DrU7qM/hDAM_A^O#e"C6F,JSj:FGB-=6kLR"EH*4&#MN`
%Gg.,[OkY(d\%cAEJBm-XjkJU3YRo@f]'H"PWAA0q[[_h-S!1rj*hW.l4A>9#^5CYEDrA.A*QH]@_Wb&o@KScjr+tmfLBUkN@t:'K
%bKu/0XMib>!@)3,^u2qcM;6hc))pVhK$kb@PlBAJ9<?g!q+-W;eWh(aGre=OmLQg5U\2u9Tf8C!<,BHR9B3d?iFJr,UjN?3D<E-.
%Rp(A4df^Gm$Q=Wi=^g?$1e#A#cFY`Y.cB8<^,Xp=cA!/Hq(Y*Tip/?jA:?dm_4G@8'"K=kN?PX32LWE7[8#Gd6]0Yb[0;IQYWOn^
%(LuqLnIK9diI(l1o?6+Ph<,2RnKYjfE.mZa,;@kM'?YUfT]EB[o\U;m(E*c5P_c1b`^tmDM.AG0j"F@_M)Xa!F=L%D]q4d)W?M@l
%r.,qIq!nl\rcUc%Qd43,b1VKL:CRO5%iuQrh5S9ulUqcf@S2/mKoWRb\D\S2J2d`V]kQ4CXhHt%PPt+qa%G1/9kOPDn.%*&rhP^r
%H1s84k^5B.%-+3-dio6HP8UL?OOVah_CF>K)pt?.Ef2>$!qZGJQN<39U'YdYXAT?5M3D.Pkr2-LqDH%u5!Sp3IQq,hY9mPknE-_!
%qp,NlS?<EV`F1Z<K>S*m5QE[dcY!+T2^%eo?e)1J"ciLS(m?k:1L(+/aEQ%PiX[e;kcXZ)4E(2;cfV-uYBLB8j_L@b`=J;5>BG:2
%dV]K):7@"aR;79M?cnooq!BsV1RrQ9KWZ?@81arD/m[iF/et1!cj%@,-S2DS&aS[[\),U+n&PghOqY:f+7SZk?q9_<cKbF(MOsgj
%[]6+"s0>$;niF9?oA?rds#iA9c["S@Tf!?[bcWr)fC]3bninsqs$(2]]_D1#n7qkSX200Ckks=UMc!?#\0:?/F#*dJRFjb([ag@7
%a\XORMQ`f;mm20fAVVJ7iP/#c1`==e8m"U6Q[kY?fHEn&q<u`X]b=ia=o[-[.K;:\TL":R`.EsAA-'t@?0El]CBEj![G'en@,]-A
%mr#G$FThW"O+2T>L\9oh*l:HMn6L!dFra(fa)N)B`QWrTku'Ci88u:8e'=GN0Ge>N$-oF;cb`iM%MjG=0H;W3)c):m`GO^Y#Cbh(
%XRkKOP4&e(S&lA@$j-^F(m/\-Pj`d,Qt-1AIf?)]dsO2ZkZ[MoJLL0t8N"-/5tJANig%f"30OZo=.T0K@cD4nki)<p58)RS088h%
%3H?Tf%s_7Hc\P!ZjW)-rn7gi\,"tVH7Z#+0T.rafPNB[7-[AZb?&XrVOKYOOQbrYn*ZIkkWCB:%6mtcjlfDR_+KbO>#*a.'q'c_u
%4r>l,][A&HMa_+GN2E-CCsejDZ`^Weds8;64eQ!_Vl"A48GRttCnkW@pt:haAg3n+)*a]gH'%^E*rn:a_D(s6B_?9Y\[\k";'p!@
%5R,S-3j?&lMO(YeB2WVX/VfPkXDKEh?1@nPf)&2Z<qlh(?@C8\LIf5CpqDleQePQg<e)[#DQ1A+6t$D=.^GUCkqV;da\k:>&f(=;
%kU^,_D19Qe3sP8XmK0\Rp2`20?n^lSS1eK<+)0i29cA51K.1aL7@O69dCtpgGYO6uA@X%:$*u'Qf?1o6W(pt\lO)HJp,g/nPD//m
%:+"7+>Zb.8_uECtPNc>M"1e]-aVa5D&8#(S"BNX7-UpGY@bMq&KOFY1m\JGBU&?9$X+?+P2:H855^-pV8+4KN%P0c+3Rr6oWsts]
%r6@]0/5rRqY,44RME";l>j@:bU$ck&__K2'g.Z.mM(CZ!c0!4C>i\YuTZM9cD#R'EWbf-VKsR2m@cMUIW+B>nd\u!'4.D"5V2)&<
%Y%cEjN]T#&<d@?lLl+&+H/Z0&;V[$LO/:sl`hY15;ql/%9&O/GaCWFNg27*t/SI%sD67Xt-g^r?)jX4<66DN[^FUWH)Bha66Q<#+
%,QtRq0CZ:NM`*p@6/rb2nMQt\*h%TK?*k?j&f<T"8<OZI16f9tOZ0+:,%dn_RO(PqeQ*rXUgVFV6>%!1XF^+0F;Js]$>jEq!kq@[
%q<#A;]Y8[_3WEQiV&mEGB9V1[-trQ#>oU0NBJ?lV":U&:?_,T:+'T1%M_AKc=^]e/DQD_kL-r8-<:O1P\2.J#6X9a*0;L?EC[e9l
%fNp<$G5=nEBJP<PgOkr<D$)/K+SRQ(e*1\N^n<S0G#A-N`__hlSLSuN8=?na-Y(5u(6&b11``655cTd"XlbLd-1>c2=uTO961I+!
%CHACgiL5$WSMU`R.bp&EETW81I'WeVk'&GZD>'fA[]4;F'b4ZrgO)fN+<0o<J';+MdAS3hOLCNA=kcba>:eP!oCcQHiht@%8K5?!
%Z"EQ'7r*%F1Rs0#I4Nf6EbHVj\"F_KPTBNWHKhJ!gK?HlR17MY@]fHd)YUs>rgM(1,=[21Xeq<X5Qf1pDD9XjaAPjR2Lh^c/`TlQ
%M"(TSf%P:s=joA!9S]0'(98Kodi$K6"<Q8J#"(D82l@0uBuj*%o0I2*0m;n?X`[ohX#\o1A'aA3k/=>O8n=h1#lJ/9OOYu%`(V17
%=:nA#X0l0O"33%TRPp_i`'T)rP:;mU_72F,dqko8d^9Q68l)hiRIY#d9E_)\C3ce`;jBLB-^Mac-/NeT`].L!3b1=m`]3QiX1Xl^
%grF8i-o4[61BS)/Aq8;g]bWC69f\TKPOg<\gt<\ZBl%]UV![H/f&R@#SQp"+5nm^8l<F$WW7h)]0Ejg)[P4MU)61$1blrcFB&+)F
%Oo.O"&sq=JNOFoe$]B1'maPC4KT\;>X[m1_r'1ll"guscae"[HA[IRAASKM7=cuOf8t_>BFYjH4Po4_]fku3c=uWBq?".MJ'%R[c
%Rb=Qu1uFN[dVC*(`8Rm4.&SkDRBS,)Q4b2$[AI\6JIjfEV[1Q&GpfM9_hEXeiq^2q[@3&Z!]%[WAi+j_r9DTjSp=*,Va)hSHlXd!
%B'%EA\j(Ag3*3o].1Z."r$[#$.E)hH\bksnAMfmZ^NhGQZXkN#Q'fajRuTrK.;I.WZi'lHPWSgLS`DPWkr^o>@)<Ctm^2DN8W@JC
%6GIPFcXiif?#ah,hI/bp:O`OJ^&&65&hN3@-XOq'pA;N7I0g,KUIfm*YMLkFr9*Uf--&K9*Xgjmc_JD&p8D0L&D0i(eOr$[^:r]u
%`R'5t;K]VDHS4p-^$!i8d)aN;ge5psme.W<bUi1gFhM=4muN=B0K4AOpBk8ci`G,nf!+3+R-i8nhcqMoGpI?:aReC]s'l,fNdo_s
%\*>FGPM\n+]AVY8N8]W^/fjB0\(BLdF^hi:i`EL0R`W/da8WqUi7";KHLA><YWOpqW#^>XFuoO3qDRi0HM&qCRARiK@Q$4B9Fj=%
%h87O0o`Sq,[q3:&GPmB=n&q9Q^<jKd:ESG7q/OG2nt03ZL(g>kZU#cIT(aH)=f4mhJ't\4Z,>/T&&>W,7n>a3W,?oX%.c0fo];K"
%(_@%l`6F*7n6C2#MUfr0@k!Lsc!aqYYOTO%6uheVcTH;VdnKZ.*J6Ks]7HXHprO\JP1TJ=r-"%oFC+b4`Ijmu5'6*)rI0"5LAB%J
%kOQC3&=,;enU[Cl-4Vub5,^s@GQ0[i&\hlu9,FCL0i7]l^mJc3$DRDcq9RA[!J\kmcU9aRB:76:pXKM?8U8)On%'&DYs>'N9ch*^
%1'$$Tej,4J.)$I<("a:62(QnWdJ-B4]9@0=hgW!M^A';M]]Z4)Dr9HLDVS%^q<MMKL@*e+IWN9ml+Y&@Ld!b%KUFL`mRsNJq]?0m
%Vu/EmIQt8uKC='[Zo<%"\RP#\"pUZK-5)=+7)>5&q]/u'YNmPP*:)os&Dfs:-F+/g^R0anrRhGTQOn6[:\)'Fk2IN@X=]a=V!0k>
%ie''":G\=?l4,Z6]!u^h9.sRpTD?]A=c.RL7Bd&.4u4/ddW#oh(FH*lrEO%sX.EF-,)G;j^ZJ25-(m]OVcpd(Dq/MP0cC#`oTSn?
%/jah5dsPSO7irU(&1p!'b=5+^]Z3rXnLNJk.J`9Q:6ALPJEI6E0R'?GP0b0se`[i@47j9b?_r&-Zub-G-XN01r>aTlL(>3T#N\i;
%cqYHQ8a8gU-p$/Zk%3-T(?R`u(@'417\dpS<UIrTM&n'>M4p;WoQ!rP(,qcPApDJ'YntE0?N(?og^7=P<N!m&fN=jZ%phJ.K+jt0
%%fqWR%=_,K$K$d0W%]2U9_-H3V]u1]E?YLPQ3*7#L-#kl?Ls05QNt*-*Tt$Jmf<!6JDdU4S8T#-@M>oMOjO!7ln6&N#d]umr`?CN
%m("[^H.e:V?2FkpdG+FLp%/S9r&dm.'[V:(52.*l^?0$_:CG-Rj!b"53p'H6d]>$!V9[EUZ,j#d#r.jFGJPU:\Ok-:rp7(6Q#AF;
%&2<nL,^"05GV4IEYW6`JENqL`>/S]2J%%NYPhOBF(PmHdB.p9f48EbrP2o'&X$`Wi]X1)V<\XQ@nn0'C+,NJ5dp[W(=,n^u$71EI
%;$H+2(!P]VFMM*S0l1ECcEp'4SEehk8Ygl`TXW;u/\<C+,?&X%MkoBG,ZSBb6MLcZ&UR.V#TNms;rJRrH.lXu-Q*[Y&K@'/#`CH#
%e4:#R@f`?t"/-XGgk5%-``Y&81*e\9$jDUkYRiQE6o6=[4b&6j&R^tUJd(huYt,b<%V`QTRN]=0n.<WXk?1f'A4YoZE0R1\\YHfp
%Po)[]HB])RGS.Pf=?uX!apbIA-k/sYiN0r!Rjc1Rh0:,cdi`.G]If>pU4JJCXdA:_a<qEY83>o\#):7=Qjq&C9T,Gj_%_uL&k'!o
%jsLoPo_*8<_(Z[`d)fp+7?o&H#0aqC!/hGq0Wg!A&j'&LUW/$^`Nl1HL;Z?6@lgVe*tb+R69?*NOqP/mp_9M@*^L-W&M;.ABkN_#
%%RJ%X&LWN:78uh-%4Qg"823prqrIarXBm8-R,qF,JM^NLjG?t7@!np5(1Kh36m<Fe$u7W8c)#g>i]#)16jB@W/>#6U]G^YW%J$ak
%"X`0)cb8l?qrh$D'cn]%$c\oI^!=k<hR?BqH'h![kV9/J[5+9af=P#JWGq`(*O4.0r"m57#04-!XtR/HSZr'c02!9Bd;^F,a[j&)
%C"i5AFW<alhbkOb"cj@A8\<"<<Il)pBF4LSfN0VIBBO2<.G:XJ"=6fMl<HL[=OL8-42A,R_jL]:FdROFGfqE5eYHD0Cn.']mM:OE
%4s,9%I8@2W1Y7aA1_Un2[m3CL_.jkJLHqX1X3eH;C_YTO<]DNc1kDA:5c8U#Ld!SlP'[s/J`nu_'Cqd(dpEFB>B7:-m-?j(^3n.6
%?T&c@bi1_]Z7*!Y@&O"1V3b\IFFgI2ddU,2#*ML4T'Yg645:_\NM"98mO=$,Iu%2'RID7AB51\C*jh^,mc`htb^naqX[EpS:gd]i
%O5DjVhN2ZdC&GDZoEKb"`+lQc6&>#.C/^N6<g_,5P]1\e.aOBG:R*m4U(I'LJG@i#lmX8cp./XGZ41>\D,:gD#(jMfQs.,@fshXU
%r8.As._q6ec'Ek7!][p')426$;,Y+"j$Z+.'W.C$kEB4l0H\4V81b7-?`um?N:HI[($nOT+ZAR,Hm&mh,[@S4Vb._Bh$,(D=-'iM
%rQ-dZpfY%DW;8r0$AL(PR-N3NPs,(6+\.[[V2A8mp6X+nr:REn6!0EVM@SFfjcK's"S;3\O\_NS"Q^T.YbN&GGp:$\rBsXohb"=4
%9]Sr%Se"*[^Kb64K\2ndBp@r]?+KjWAP-Sk-?noNO^L(d'Ri4:/fC?ZBcd#i%667>%R[Q0?:HWXA+O]8TYjI1;NH1^QlU'9,i]&Y
%o+mK$,e/p0P=)K0?@FZte0q<3:*r$p>2f0%GJj3I7ou]N\@oJ#^`k/_Gl3RmYo"-J:Pr.qp]T#b)pC7!p\-!5Zg[XT*hFjEi0P8A
%Qgj0ko3RXdB]<f,Xn5gcUPUDM)4&CNQU9eO-jJX(4FbS`UV\%;Yn`*e"j_NUXo>>Og!j>>"b]EoSc2ZACi+@d\R'V_"4>*UYZ;P)
%XY2-G=$\ARL@P8DU1d0=/R;k<?6*.Up'+kC1-_OA,8tX-A,_[::KaEDdoPEPpMdKA&E,^_B`>;G/eTLn5;['U@mXTuU@(oMFdCtg
%bU:'MZf-O1:nJbfEGQcc:X_ne($BqX=f>E'a)5!joVqZXA%p@_^Qh"CdfoUAXnH1Z`?qj:T<-YbYF[5Lae-87HL2JPqFdA`h\f%p
%n^+2)VBVp^a"2ES^;AJ/_kb>N6;Lsq]3L3c76jCb9susp%@m,Am=$\d(k+ku(q+pW:V?FM.T_<T..N6T2[cLKi+rfD;3MrTfKCSd
%K+ET5;?nUgQZm9A3S.ao/t-l*QklRO\WLtUHP4T`UH>W$Gl.TkR#e?nXY&4&UDqFRYJ,Kcb8ZnNp]3<+MYUQJ>!;Y-G?P&6]3U#I
%'e>&WeZDF*L6cJ`Y,ngOra8cTrF3P!Ds&>Qf*u[?(4oQ7eEs!0bSXsL\l#R,nnHGr<>^Hr@H;DjTNk;%AOp8qDX!f*NMV+NacS1!
%WYD/i%fX`R.8?\h%_k[HA-8>n&DW5:MVmKue"quXBjn%4%Rl4&#(3u1p\PoB+pTKrF-,sESD8MQ13(q3BfR&Fb"f0#M9/&707='%
%6WdkO6DY4lmO$iT)9NMl03IG$Z.\@dIc(jb`h1DmX5X5`Gi%H$qX,F:Mpqd[jCf;32Y##bHFJh659m^4co#CXf09ee^4M'd$Hnn?
%(7Jm:o&*qQBCUd%-$$k'-Qo'8&)!R[k'Y='#s1kI?97HiH*,##7/ZNSZq0ED&e"!0SH$0ZE\?7qX'q4QfBH4r^)tVuB=/Pp4aTp%
%j@daF,1Ynp@T<?P?T])V=0R4Z*58/(^FY>HcXZYs(#:u(PY[)sQm<E)A`Br.E&[#'Bqd)ngr%+[!,P4+%E((Y67L?W)T;I?#SaE0
%b5Gp6Jd/2eR8:8hI?grYF\U(4]h+!kln4hs<9ui]Lq'GLCH3WJPk4/7\]GRDCn2[*S]rp@k=d#kol`<+05A1mb1U!`dE;o=lQ,&)
%?I.NENnl:V9@6athbp:GkF=.5^Ul`$KI6;7_d#0NSa%S\Q_@J_R(TQbWkc=OOD5!(/O_q"MY`G0"ZZeq:G-_^dfep]-K@T$@<_#6
%QZ&Nsob.Ke!m\WJ(<9FA"SOX:^V6mjq8VKsQ&ep@g\?Vi2?5!RE4@\=[T1EDNnbXo%B8C_d:#,R(%^mBY*_A3X)q3ZKAnBD%Y4UI
%=blfG;#So<bk#A("Z73^#<-;Npte9V4ScqOEK0AI9AiD6>%an[3rI+?.dtpcbu*YmI31Qn)I^2Kk3o%HZ3c?I7K2_Z=NcaU-bio@
%lcea0W`JJk[58JC3VcDk'm(M'%r(14Sma;/Rh<q-\Y[i9;u%$JDBF_<M"kBJ*kVlf^')K-VB!"7SU`K>K5@slFG)u;+Y.(e%e@(V
%i<T"*i".n?FDMl.B9aO<E9=IcUC+otoTLOXA@GF#0jmZX`M`INCiqRJ,=g%SG%a=#EH39gj96DM"Ys+cY^u,t/rk`1*r9$^9`;u)
%JdT\@WH/W##Mj@D[.t1eK8JJXUQ-GXSb>On`t4Mba7C+nG@TH&bNo!NgImeu@%BYK_mND9'i#iDrbIS00MHisXkK=QElHnS&Ra`f
%7[V$TQZ,1O1.0?",jo]:=7LPl"OF-S=C**n*K%.)Wa;[0&61bt:'DW&;)O0+<OiKRbX^ONUbE4BL5#*bRiGZ"hCdHLf?5=sY3$do
%<?BC"QE_*_Gn@Y1Zm+8sH`"-e/dP!)!$^%[E5g+Y<ZB`GEa`]n*U\$YgM*Og52&Zto7In]K<l.mggBVrm:hV,BUCU7I`:5GRZ6;A
%4+BOH7,ddtLj`dDr,F<TW>%^7Xb>hTLTifUP$n0=/>cSc+A%kR$F[&qbr<Z$j0L[&4]0j$*ZX'L*g"tejn#2,:LD]_/:V1-(65<I
%f>m\tH+kD*%2qriS1+uh0NUKpY)7hPM:WPNhDUsUhtI/9[k-X?o@c_]09T>+MZMMUZ/=M(b6>YDJ1=AJ^Ef:eYX[[qfm`:4OIpo+
%T-tk<Cnr?R,TA(>bf#>di>KFhD=QpLo?666E^3:oEk\&W1S""10:cj^SKe*OSd`K,6mbeE8h[km8P\O/-?nCEgi6SZ>4D>u0Q_gH
%UpBWGoB%@Hr2bQ3G*s`(OhYgCC%9!/N:WCW>PAk]:,>2`_!*!8F$m;GG*SU:)R-[UKp[o/Qb$lHig8u7%).XlMW4NX6S@O6RPO@"
%Oa[(bTE"b:<-_-Tjg0Od;_J=2$SLYd-rWI"PmK#!#12b5`jVLm#&)Y7"h]cVf(9W&J?mUjE*f+UioU9(@&1;"oNX2qp,q#<i59J!
%4eu<NK(E%=$ukS4VAmMf_msK"*skboXgrc-C@`kpJ,&Eman"l&-dlV2Qe_+(J'@U5ms^eGOE)/KPdF&<MM5Yf)4H$804'#tAbPX4
%;!KSB5*FN_82Ctee5!PTi$#5=-UL,hI^:j3HPh.]$(;:c'4Q=6"3]FEB`oW04cPg"PM^Z<@,3Je)%#qT>WG#?fD(+oKml`Or"^:=
%9?pIZEtrXE=WY5`,e+N4a.j2Mo,l!%R"pTp;PtQ!U9&K<]J_f1G.>r<\(DbpP0kO]h@mHKO5LWS&1q!R]#V$?#Pn9C05u/\G]3d\
%`1&t[_,):0Xu:"f^&Q@h5>_RV$'@[UV@35Za8j&For#_KQg7R]s&$j[S9g"3CP.)K)16mA9!2PFr&*p58#cLJ%)uK@(5>/,/e2-i
%Ss',Lo?1$%_(j4Y45;PlnUuXi@g!D&o6n60&s7&mnpesHD33JbD_->l!8_iJ^/:*U`9j@6O7@l[e*i#k6Vo\3DGar%G4bmUQFN3f
%W@GeDh_9qBJ3)Z`3>V.FI8j-g1Dp[uDJQ[W9+]%.9)cB,/00gU_s!srBn*M3^b@Y:(<)7;6OMt,ShAmU?gS3\`Lo.dlDLZ"i=bUG
%T$3_Zf2?HB)H="*?JLY50boZ0(J'>q]sDnP,ril4,:<a+HMup[q=g40G0]ou&9NBf<"BrLEq49n=V3Wm;Es6TT4<uPW<N!.Z?/is
%ctP7Y$A^tJ)5/D8qYX`[2Kl,4"e:*:mQ)+K#T"-WU*DW&GS`@.*:eU+>7])=Z3ME@JqEg(o7_p#77#1k5?>Q2Ch%qX>f,\O4U(dl
%mTbd%d$n<.p36t<40ubFFd&k'A!-T;E<g1+M7JmD8MA3,G@m$s^SpaR"DRbG8\*n/Df%0pCL(pu7H<3U#6Qok="pQ3,)?97^/Ap0
%8?3VCeQmmT7Mj;hW8t6PKX]#uaZE-"<jen>C=!=#GJ0uUH*P4j7WZ?uK]^m,e/n46iEWd1gU%d*V_!WYH$Q"+=XWn^jQ06P57E4[
%f8i[^k@--R@8fU)038_B/pZQ<06&LKbkOE&IL7uf0e0D*G>lL`7Fd(ep-bp"N`n4/E\a5RpU0;>S..rSW%cs96O6E^R73g6L3j*7
%I`C)Zi8RiqMPfr*/7X#M/pFffOdf'70UBI$Z_+g6"M.aN`gWVnWFGso.5dqW,hhbD"]F*eAK)e\N#)r!\e^Rcp0TVMWdiCM:E/cE
%0pu!f0,?8lhH!8PTN&Z5a\";[)J)u+FR#nCD_%5EMUD6O#oAQMJ+Il+khJ\<:L)MZlbWF!^/ukpei;k@GWUE$Y1sgm--],"m0(=i
%+l'34b@j%9p8kRF\8$u.p#&YBmF[BT6"2-$HH&Hlof!S1/(>+VW,/c9m0$Ff.YWp1<LJ/Cs/7C_hooIDf"L=cZtIkYm3<O#X/k+g
%ZDObHJm4'@JNJt9r?*eJX$h)gEl]H\>6uR?'+)&7[R\]d47?#mR<6c+Z)XuEQ?W/NA*a^/d@]T$p\6@rJ"EPf8)MIK80JjB`a@`#
%QV?n4S)E!A<OYRn.*cF-f<Xmk\\--figoCS-(cc.WP_cMpg+?[*U__Wm&E@DjO4bJe:"gRH/o7uCh\[(YlBlCAo?(qO_f)9@!emD
%&)'FfZT[UL>e\DVcPl=,QZ"d?\cNBa<ECjl9Y1.md%/ASfh8&T-&:4iBQ[f;hr&/2ngt1N.X^sVo4PfR&J6HJ^YFpNF+.@85('hj
%[+fsl0W*_JmaE`cOCSm6b7\$\]Y+DIM=F>?H)Ahn=5`DVJdB4]]HUMrm`sprbQI(GF!sp^\btW';n%PdW&gRI1/f$1D'TUZD\U-.
%T=$5I,nurkIc9&;FJT;jkA\b2gpkIN;pRrfq_TY[=rH#[D;J%ik2as???R>>$j<fVEocc_YQmD96g4Ek8qbgZZe=U@AbLS!F%q@`
%G@$@c1g1&7oVLH>:LEdF+k$+6Tjim9c?tCQ7S"P;KXO&@#l>\ug(gDb"lJ;;FBCIg3^<Ou(X.tAc>OBV#E70k?D07AHh*ePXtPcr
%cBb):mtj-dqD:N2EE"i+K[erb[.2&/jCp8Ybi%^V)oXZB[t^+gE7;2kH>qOk6s;dEe1jjsqg)H+LRq[4H>,:<pTq==;aX*(X)iUV
%(idS3*p=B1-qF@HRFUrW\Oc%Ga.o-SBJWL,@\fYkm?/7Lqs=9Th(V-`DT2%Ur@jfZ2-PV(,M9Xa7@FMVmQAK[1LOqZC&_Fn'X/.U
%2i/&:ITMWV4m1.u$.@ImcVkCt`^ll=GCSase,V$hZlX16m-lsJ]JMrIE>Q(f';Y.cG:XWTlB!2@U+!DtDUN>>,:t".*S6"KHUFUj
%gZ3u)HRm-&=6L$q07^M'p;:S]I,LK@EWODBP80mYegU6=18Otb@]Dq%Y?no#8=tN@N)X'$0Wg16..gu-2#:+ClD**e1",@'10K+p
%,RolB%tt@(V&$1boHNoh%@A8doi$)-hk`'UMo\DZj0C9@WPbi)gT1mbVF^/.j3:@UUb)1(IADgaeq8_fGI-$b3AmW*iT"`lMY+_8
%[&.G+0<*!"[\+b^`T%<ZP5d8'S.uKq^''lHVF\H4Re;7=d^M2,niQm92l?95IdiPE?Ngk#IXF8c9T`)'XLGAU7B;dom3VF.WjB]9
%\U422BlR?769:TA"V4%tm>+Q91k6lp;Ml$mr5#,/[7]]:1/anZd_H4<lSJ"u8*MH-8C(m/V#L#I3?TOE8Y*Z0B[OD<Y6SSeB*ut,
%<P-[9W7'43)'KHlY,PL=UN,Ae#*9T:3i"G_V:'RDTZqdU!M(\3FT%q6MB&IN(Ks`cps5+)Y6\ie'kuHOE;!P9!7I;D5Pe6PFYSU9
%0+hpp2Pd,?HZE0`+\8s6ot$I&i'Mg@:%4SY0%<TmlWl3&Oc)elgICqrmdf!Fl&MX\GG@>uRe)nSG'=/-E&f&,hr+M*%9:PUQcRtt
%?f:%)WokQ7^:UtV]O\!f,9'YNl6Q0O:Y!&nEO4LjlI,?m1qQtdXuk0gd9X\qkY$iF/,h(nHG9Z_]8&b?g"d4ib[#P>m`)2Pf5F4@
%R)&i!c'GM#Ltl:D<#+]WhK;<UlI@H^>,*/8_5qZYa0F5Wolu_DS+XLi*oj)kg"dV4jY64BF;K#bop^8WH9!_ErKa,5^O$!f].*%*
%r\S)-2b1:8Xd$c/Q2@[$*BL`eRG?o;FR#(#1qD@)U^P3bS12M4GP&lA6-Z3LB0ou(0E[NN>p'%CI;s)CZ.R+,H(%mK)#%Y)2_L/p
%G(oB?So\g=HT1C#<H@9`Y28_(MkMX7XaQ*I,PR,4PD2+"o6-W&_IS*aljns!U4ENS8Hk2;TjSR29-H+Yc@m(+,1k$cSfM_BKmR^C
%0;V>JY#8N0&F'sfL%'e'*P[$6LM/LVJkq*r0]KpB+LZ;=c?WD@?hcB:p-:J4ZpYnW\6d!6p+gZaH5I]n[=+]8#Gl_:2LV>T\?c:W
%F*83Bb6WuH<9@5@2"lX_S;GrA;pZ^%p103UJEqqaOlA@@#cSXeTh'qtU(njMZp7e)VGp*ua2`rB;XF@_r3;'<_8uL<Q&q;eC8@7"
%Y8V-ImRTVNnK8i-67PGrf`.:PeKTtp,4GQV(hrX<eJ'I:GJn1m0eKN[q_ps$]`5,P;S`X<__$boea8PLK<\3\Ji$Ur5"3X'kq,B)
%=;WlqLZs=K!;qgMKIa_kqo8"u:"q\`lB]i,\h/_8h[O9iX9DO`CU6>G`T<CFX5J7T.Oc;&_\(oQnQ+'4*$)Pe"7jL53`m2>>uS-h
%IJUti5XWMq>6rlA-YR`n-0qHq?]2JNp]F7SUY>;T&R<MS@8ZC3i?iT(/7kI!;s!lqpj)3A5PQUka/hqV6/u%40"oTS.WSMk4tjIc
%O20kqi?m>'I_0-N'ad2-M])f"3F<&A$*5(oJ3[_GWp,TF$Q>8baCJ+u;Lj.Nr1o>#JXGOl,F0R7BpaoF7/Ck-D+NQDCH[+@UEO6P
%b\%Lbj@a%gNT[LQ4HThD@N$Kf-4XUMf?E1,q)e8=b,<-obUa-0J^&mSbZh6+HhhruZXdLTU3cIJZ^;ohRIeurlI^pae<ZDO`*up1
%'>j9=6Tq%(^f5qOVV[p/OYS2tmh-h>X9,)AKV:.a^1/^Z`k6X./<!&nek0c5nV>1IS2N7_?0UamAS/Bq[$$(p.tRuWk_o:tU]h8`
%BfJ1h_.lrhGtaeV(_,Q=Ho"r%eZhK;b?3Oa8sD%0H/*PFVT=dsf8,6fKdg@Kl[3j"1pLJ)$$=g19ZqgKVM)p:=Hje.P"C%1/BR#I
%Hj=%_XeVeOf&9:Ui_H!=h*pend;ULj<7T6hkjs^Rfii^;f=MI4<lo,$(-KXM0+/T^VA"C!OrQ?*Le-aY>!WV%5f"r\8Ne]@l+52^
%<3I-b2%eL,>9bfFC.b583^\]_p62"LgKM4d#H2s;)_F^5`LbDSb\pX&<V=P`lKkP%9'uP"b;=_0WU.HJqFS4;mWH`7CO=Zj>dqok
%?;`Z@+i-D`)\))ZF@aR()9nfIW@41NT-I"Lim@DsaUXl3JR:KkVTbb;^3+?G$kBap@,Ji=7ZsTu;J3+#@+kcq(F"3thl"/-%/G$m
%j&du%IG#R[F;A^L,/q3\P_WD3s5L7_jqn`j_UF:6);<S%mT4M(TJh,HKbDB5F9Og9WRu<r)^\`kGksGQMcNm*1QVu;)-[E3%<o!`
%mR3(10C%+sQ=CqZ2@00gr@$Su/%!SKX*b71>1OPp(l6)L;!^\(Aci&bZ5qSK-]I^`*4C*t7d]l2@JX'75fm?iid>XKhAO;npp$W<
%PEF?>Lkhe%Za$G#>m3=*Qg>qN8STsJo<D_%KD7,ik/0kY^8pSTNn#:5ga7YW*:CcG<3ZI++7Ir=!8gdl"(2]/RkfENpM=<DIAZ<<
%aMAd%5qfVmSp],40'JM92h%D6OeSYRL$EH56AesG$@GNVEeo"`DnfL39DrCS0Pa#j[pYLs_(F9]<G#rF4JYnq(sT"V<Ubgq_JG=c
%M]AQ(%W(2=PY;/#.;>W.<3qDP2@1k=1eA@^c]G5(aT?1`a-ni?Si@tC,2%b6jY#d,LHBO@qPA"]qNgB*)IRiXQkJJ!)pOZ\62EH]
%PIur%@p-COe6;Jr(k^HR>F4[)k<QBl)\%#8o/0"7^or`[[E`kPIC%9`",^XXh):FQH<8fk?`"W$kKI<jZs+CWGpXTcDBZYh4CKas
%+C<roKlD@3>mRpgQgF[=D^2;n1_BWFVkqPp[[)#4cI96TA`_[:+An;alpQ%T!#I/dSSET+LbZJpc>^?rI9G5Fdr7ghe<t9rQ7qP)
%b_I6+bEYbD&[$FsUq>66YYTI8*_gqN^2_H1Ho&(?g*s:o=hY4DgEbZkjEAW14oj>?q2j%O[VW7GXJ/khGrM(7c0dk(cH35XK;#4b
%?YY#g%H.HVNWqW[[t#.I/GF(gmM2uIo7_>fVG3!GI&m8/;\S?6=.V-_Q&g9,RP$NYHJL";H>6VIoJ(^4B?!U^$FAkde;F-;@aU!4
%H6@<dq/dA]f3Rd_U>;Sig%gIT\<YV\D3GAj!k+Xg>?tSIYWZ*qq+kN3\rRoNgU9Kc]"biR@GB04Fh,5'iN+aTG+QBV3+::?55[;.
%T1LeKljKbuenE5(<Y'm`Nt0&g082Y*2gU=\Jg-eMQ/"@1C1eaA5Cb?&NTt>>2nn-)H[=>caGTk&c%4R?lE-$s[`Jg-cFY1@cVr:p
%g>TKBc=ke9S!n.4KpC?K`O/c5d0=Z(fq.kU2@6=AZ_JA_])?VL0"DIV_nEfi[0N#RZ<t?^nd"hpLO1\TiM6'LBJ8@41"Iu1/FDdK
%@(Z:0$7KI;P]f?2+_^M!@ErH5<K'/PgqtTG;"RPb[Y;&C*CLai:5M"E]j`tn/ut[h_Le*LjNUcDZo=Z8i!e60DLf`1DR(1t5[G88
%[SFYo_pFIqNm'1"?"Kk,OQK?r+B[8pXr;r@lF*,B\"hc]R4V39^":tiA+?+B92Uj\/g'FMW[<JraY\,lmY8$P2btZ)%lP_#<%d6;
%==m3?iTWA$>F8H7:97`e9_VdT4^0L3G':$&idDZsQY@XIY?pN_V&5(,Z#Z>i[Kr8&V*tlcdCbi/]g9GW(LieBcNhK04WCVm8X%E.
%`m;RtPeB5hg3fre#i1T$SgNA])(1.tg8h7!_GOaEAa!c`F$O'OErAuZ54C0%mM.?sPl'C-k;O]`L<dA^:>'cr>7I-G"W_oeb!'S(
%<fh&GkfEV+HOZNg"Waa:h*VVl=^TB&kemnOc8B^p'm*omi6F3%7S&dO3hpH+D//:9/*Ood_4>B*e8r3)a$sf4GH[^HY+Ut/luoJ(
%Z`]tMB1TJ5U!jb4kZmNj%p$:cfqRh-P8>nZH8U'-bq"?o:#gb`L4lk`CGp';:2H1#C/[g[>qTYpT?U(//$&>mfC6m;dsL+pm>"J0
%MTK\,P$L99(AcR0AiS^HU0!7^0O+GE<.%jM--%Y=Cn5P!VJi;K:0%=gU<j*m)i:FljeMf`NX=0O<BdS/>ZpR<G0-8n4sbOWqbaZ(
%'u[AkJEkiFi3p<6KQs_trM5E-Bgr]:_(N,QUqIdd^(j&F'+u%l=`"AJ>O861(N5N%7E'.fT%5A?-H!FHP,6KCo77"J7G\A\Zm3F3
%&2=Bt[QY'>s(r*:=3o6*-9<LU-]>+ggnme`1J@$oYS$Mb0es0;ARc+El2e9FG#loP=glI"D\h*&*$f#QEMd^!,&rEdh1.CX;FZTo
%RCX%N4gF:</QObi.CVJs8*]jbleDg$FaP:S21+9Kf7@*$?=_BI.O,?h1>)cu3>5)E?oBPf[+kb5h(U8)1nVPUHf4;CnZ=Apgn9['
%QbhHG(`l#TFakcHk"j4_4n//rXf8e_N+;!G0/b/?fdFfa]5^N6pa*,"e809m=4[343!6qP_60jmg6IoYU`PJ*Xf^mMeq."BDuuj+
%O^>*ErQ:GBT#"@Q7FlY@Yd&IUA<5?U\Rd@Ko/X5@eL5HgT]Lu-1U=_ocGg:WSr=Mg0659H>2ltk>tp][Y"H#@`0gpfB`X4+Y>;XC
%R<U??T]d`U!*sJI\!>joc?+L\o02Ur2@)*5,oIKENRATNbMs!T$Z3Cg?4jS?j)+['hpl!h?K7(IT*uHXF$=;^&2@@lD^.I!9CJt,
%>\S!6lsq"cL*UAA<3pLI0(hS8YKV/?lo*#-R-m^..#Zi5:YLcOfg;$f5ocY8CL]Ce)4=@H1a?L[QWiGum60/Y,GX,u?e\dSAlRO&
%%O*#IlF!++0RY93WpQC?_*r$.oi+^#[Oad%HjIGaOh.tbDs*)'W.o'D[jo]Yif7_mN`M<[D;P`)3m5t[UH2@[`+LG:IBgsJG1ja.
%DqF>$ZQ!RGZM+ZRl)6d)DE"P9Z-gj"fnW]Z[.<UZHq[f9jRm*-\iP3,%25cGbm8@WUB]-egO8hSKoH]XLWp8PW4:,8$+`lY#qbGE
%H=.s\qBr7]D2g5O06BhaU99=,ITs:$4e+FVDgP:9L@oMOmiU:g4kq*%W7n2*ZaE/CkB]+-?_=JFD?m0MG6)VZ/\"54SDfZoikFa;
%`9aG*,&Z<2E1.d5efN\ZH8sGZ!n;#;T'P>T.u.R_2#pk2_\kZ226IbMGu[/RRu1h<H840$+p"),?<)u'\c.R(#akE$SIKb?TB,H!
%Hg-<:T\\AZ$+V+;`G7'l52jJ"Zl9plV+U-nDd1>+^X9YaV,Nf+eBn%4^c'=AjQFUi)OB7*:\8C(H7N/Td*Cb]]N=';]"8mS4;RBZ
%Ol+i'GAFMIf9YQ4Q-d1`b"fUZVUS#jfW^8mN_0NMnMXb`B,`_X5nRaZB/nJI[,#r^?oW>0_[RW5]nL`6H,\"=[nU#mD?0NP%VqnI
%bW;Q.),R(8UrIe+48-21MU][p<hqqIUE]BuG:s]1oKdFL'r_1G%i)&Lb!%:Q&Y+8KUn[]CH`quYY$TRP(s7o-^GL*3N[;@W[Uq%Z
%qqrAV!Fu^UBO(t#15[#NlYKQ.B9H3IF"*Ws]sg=0Mc)N=GtTa0[\tB*N[sj0$>6m:n%BE1fl^f*7XMaF\3mQ[@-t[5=?eAW_mOE9
%f<<9Aq@+'!eC?!$(,kp-lu)G^^j`C-s0s(m'?CI3@\X!M99/7C1;)_d"]E2a4i"=MS!MUZH''Nd>:b&g`PH)GU2Ef=GC=D<SJ;nF
%opI8m>62Ln_Z6>*`,KYT."P,%^N4t@<(D_;[p19sVmIti2BL7Sk]c7;n>>NIR?++]2\%c]=`ag#=tqN)oTKiQUU/('HH9"(8R(QD
%[5]f,-;8,tW+tVCk+8?)q>aK3Z(&4NeG(aIG4WCM<S/=2+54%l[Dd$;ppCFVpn=Q98mc$$@9I#?G/_[fQHQUI)6(=cbI$Pne6'Cg
%P^qTP)ChPo@^jhFrKR];f[i^_nRQB8@2F?@[OQId;l3)7m_*(0@H[Ur5IA]#c?K_mAL_PSF>iU>%P^lA$9Qko@Jo!C4?ci^MULdp
%DGH>*#'$77(u*r@</\6P)RWgaGC:mlBm4NEk0i[N1hesS[XR#3V%_7hieU3a$[i+`h/[9/0"(@VDKR#ec1+?>9ciCp[I7)J\rLB;
%RWd+AZV]aXbg3Q:=hguiHq=*to%'D[@]ra)pRWA"4]f7d,\N?IEpS1:SD>aONTX\6Hnp,.\CnU1XU^ILcGBT1j1*OW+`b$U6SCj9
%Hk3l<qEjN?`VuO]SMO_=,^!/(`qaWJLK'>KBqOqKg?uQ$!Hb?j)>7$([k82tT5$E^=uu<tq#+1@)3H97,1p*WSP^u0NTZQG<mqou
%A>A^8_eM6-Bu4!G>"rWDI#,1KH`X*NHpc!3Wp/*<aSVp51TI9-cWY6k9kT]'&Sjl0=A<FDDpQ_ZF@NfaAT,o/Wp,IWkmZFLY[]P]
%O_GO^bT<hLN/!!A=*q'H1\I"+>"rWdIqG,*mAoJPkO1_:f%E2cdi!_jn-Q:XC-!S9VY-3Y=48%;ddJ:46T*\k34>]QDB6dk;b^nR
%Eq)>ol&9BAoOjuf?;5'395!nBY2-,Be;^;.3m7BBXfCWE!16oVmAoJNU*A4;R@j;bD)Ik]/Y.admnc_k<(j^o/Ms?kfH^H%H,H>A
%TIm2.N/!"W]kTmLXTH<1>TWs?g*#43]Bp!j[)Z.7nm0sjAR>.B\+\B&RtI;ime=@Tb<4#*cDrb$`A2fj>$Z>eV*.#9;rPUem?fbF
%ld)7fEO]iqC<]UuejIlW0":6[>.]11/+]4=S6>>qmHLr<$Y(oip_G2T)\5At;EnUgks%%R7'sQ*aA->BGKem/]:h,Fjpk&T\qBE/
%g5fo`@;Hp*B7i&,A*t?!WA?DuG<G#Jbl4&`md(QsHH_r*>-=t]h!UOk[8r_;FD%p(_>KZ^F%NgJ$dn)kG?_`s%b??ONJ,,eIC\!7
%S]14&]A2^f7FsWW5h[8oGqNq#`NYM$`3Js:CWjDHg,V+LdB%f:\$hB9lb1'U>)@"XbVsOo<*XN#h:ekcH^i(fG7kj/YPs2(>t'm"
%2,Hc-Gag=--Mo@u^9s<EY3>>gG!f]1Ip]g]E:s7V1'[[5<Vc.(H_Vd.D-"J**.'QN$5B9#-\/P@frf'<P5ail:86Q:FrNNT&?tO0
%CZTeJ.BNI`]IS]Dhnkgp8N(U);WT,'ZfMSJ.JrrW:3=M"`^pi@XLoM,@\re2=3EbV&$(b5d5@CTW23&?[$3kkF(D>'XF6[JGe_Q<
%%.?,.A2$"mDqBWAnZcke1U6lr6O8_.63`@GeHF/]l8eh>[qBUea5Ud75f$*:6/*r%!!V&YOMU8i0DJkSC'`G".qDaBM,ec>h:@9c
%)C75m&Rf#UD4bc[j4ro_S8]k,^?r(XQ7(I)GZ*CaogGi.jmAh7;h)[?egKQrFMaS;DO^^]b6`C@H*:gmh!J?K.onn%@3Xof2'qM\
%h`H^GfrB``E-#(:4,SRUHqHHZ[W&TpXq+Mrg+084Ia8a`Z[6-J,;q,sc:M7OBAH$)LJ9bjmtJ)H`2(O)'j!?GCfB5o.UnRMeu5jh
%eU-Tcbbc;eAsW+TCWi)G.`1Ne0p2EElcPSWB5Q,8_<cjB3f\XAfIgj<Lrj`3@nS=h*5_AZ[tr-q>hPS!H4QQH&JKG">KC\"PFWj7
%jM-q\_WE_Ym?K'%pmQbDW-`<D]c,M>;g2q&-&1li[p5&RTq1o1l27g[HuCmF!6UtOeKCW#VoH,-[sQo**KG!&T!U[cY\!jj8LF<0
%Cq8WkWh.ho\AF>D8q_M1=P]mNkjNf`EbpP-S:gZc2IdLm@YnDCoo*Y_Rcl!ZnomDX<7Y-h[=&O/-rNh]acgqM)kQh!;joV6e*`W-
%5IK[Y*AH`BXr\(pR!9+qZ"Y*4D#"r(0>d<nR(iBQF80Q7Fad"g-2(efiZ.\eRj+]=hUS/,.CNa73G`f>eM0GF[5s)FE2Q%&/PV]V
%IL-H`oW#+n49%G^al`rplJ[-Q7<lW)1]</O38U!99i5N1J+:FO`eaFE/&JV@2a$$\;2q3LX8OOR4s*I\H3A0GbH(t&UdIa(;e37X
%O"&N1r;PJ_MU[o<%lQ:d.\n?^6;![EAAqVtl&JGAWnMkP8)q#EieP8jV5J*OT&6>Tlq<R)ELB3@12hH/dj\j=]VCagP?Z=S4&n*A
%8RC[U_^DRqC@F(DPuZDt>u*2enSfg(-Bejp`Mn)?[oSn,M*0[.2r%SJ?>[Y!^5Zc`P?D#:X];7_>gnMtQ/-7lQ0HdA-[/?dBd]do
%eYZ>\CX,"DiKFV5mTfr$f\1aW2X+/RQG_#96)tVWHb6X)l`4;ef5=)c4!a_\!=`drI9Mq(1>LM35-Ya@Z[1&Qem/#Oc.,>+7ZQ0I
%R44u'?Up#ds#I<fp0_`=,F.+,$tF#M)\-]f^nn_,j`q>R[\_!2a-sZlQME77"h;AnCU8HLW![LqKI3]"eF+F6OtjE2`R[I0V3Q8D
%D>99dWAZj78Zt>4Bf!NijP6>\iOOBUaR.'"d?%Dd#/'r72p)GEp9H22qdrtG@$^'#n85#gUn!>'O.H:rVtsn7oEiO>[sFC_DHepC
%D8S[q;nl$e1W=Mdi0sB[CfFophW-g)jsS+g=R7!9iJhW-oOYU65Gp][dT.fif%t=Cb,Ous\n0>hD`43%RK!$]DSXh'GN"`3D$!pg
%MN5ZcZl+)kCgF,OT1Bp/4SF?.HZHY/a4?i[ZO+Z'$IVttKh]6JI17<*?ad*=e>eaY%A:Oa82dCJ1j5_?G,K7_"h8<7NGAO'b9q4S
%U7QpS\Npt'aV\&n!3K!N1ZQU>-gDT!MJc5oBX\2mU<:K?*Li\"VmH:?<WUpV!ONLbRo]VoeGrq5C\IFh(EVr1:d1Wfg%KnDT=lf2
%Y(uSAI.A2NZ%k^BPS;aLRtpQ;4\=GdTmUJ8-11G'^5_!G[e6>AX/BP-2\+ruSR8qVTmYQ;#n(TN6/t+lnZ45M?9-W`qGb4hh@4%9
%Y2:Rk>hbn:Vra<F<52_q%Ac8?DsQ5f)kH;-3fnd&)bN<Gc^LMLmtS,pY+PBdIf"CL'IlV[WeGC_1VMhZIb%^=*GttGI>`1FX;uK7
%%\fN>oogo:$r>d/T(Tbp\UN-,R3:ADbIN(6V"o2[>@,t<W+^S\M#DDnXK1d_YX9.tlaMrOarLul0W7RuZ2D]8<'Rp&BZG2mUsU$O
%lF0Jfg?**Xe$B6:4P.noldX/be\(A2>ef*+bg*bJ[a4!gl!-FjMIH&<(?b3*T'L"uAYj!LbB*X+L(pq)/a].q\%;",:\?NEI,+@!
%5AQJAYZiE^k$1-g8!,S"X7NXQ\ULCpY48K?qKI."H`iu<WKa]clr97YL1\DcOIu"1Gcm\3K.bjJms)"-`,4O5rAHm$c[O]&C$'0r
%F8`19p"SRj55S*fGr<Y-\UL%!4fESZmcRh>Po:R2lA,;BI@TWd[li2ZZ`:AiL!cdc]KsN`<p0=IN@V<H2dWlgMIdainSP%U7d'=/
%iESV52g]@_*oGPR[-I#fX69=rF;1@tWIF]fe[FZ;Bf'Ja<'RE2,M'j'g2m49W(PfG0g*bQn)IZfF3@M\2L'#$jgfi0e@faLY+H2]
%/t99IH$l*7ee[H=m9U2STB`=WO\N:6fK%R0\eonp]@6/<lXud?>0Xj$GHRS2WI>&PfN.23RBTROe^*eL<u[[qB-"EB2@8.jcLnN/
%\(#G7Mf\hjAl:bAcX'jj@^r!\f@^UW&)'%qce:*An]O,Aos8fMj_&s&T'L$;Wh8_$aO]PN=[0/g=4`m(Za"SSTCmY@9m,h5kPA>R
%l=]fAC"%/%X>?DJDf47h>X)FmS3*A/VcauBrGtGe79EYC&)t1)js?m(mlhcC^K1cFd?YM7Q5f:8AW%IPRd+oq0KD'\of;K0Pa?m$
%AcaRuO@u8AK5jcLVZ]][ee3kHfm.(h$SO9C4Ipl4@m&oZXQYY=HE)k;H,Is5mPk0N$`/G[Sr_$\.s1KUpRe&WVYlk2`j<E?pmFsT
%dW_'.I0\48GB(f(ggj6Zb.">m<Nf`:W;<IEVlkfl(Njp>8Q!at!9+g[If@lm*iR&>HMBI(;NJX!0D,sfpJLDHK59c4j/GPV)Nb3r
%)0tdLT9nEhfka[rcfT/0e(Km*5KoFqUj)5u*$^63Ys=SFT&?8G\ZT26HF\h*QbLZ%4umdNh&I_:LB[Fs?+G.Vp#A4q8;47[LVo.a
%)GM5Z\%eQfb_]:+kZS1fdAp&*-)BlZcS_20l:C-U[@<#8"]=Ccf9aeGW1^Nc$5T5.WZrY*Es0qq'5")9^l7A.opPXFc":$C^Q)3I
%>>8n_pZ0Xg4?89L>SJThf;VX/l`8G2n0?dZQ)cMLht_34J!R`nV8?K\Kk_6=WR=/.Koc&)_Uh+>VbP+A:_ZHAB]#_3UuY`[Ua`@*
%RLb<dQS3CpFTo[S#?5]d\rPERfG3o;EXk%>>''LX&$Aafm1m3tFTqB!Xt+Je<,nK,*Wi29Dc2g6HktQnj%":aLd!99Vo8ZYV@ch1
%ghGS%_ir!'R*-b&]:76"IfCB\o#!*jl`'C"5m[4F*2Q+4MXlM=pa7hS?LcdZDur0P5&sn@ch$Hm5Q0TfZo<ei#0!5--inkT&oaIL
%PWD%D.4Q=<;Ye_950mRu5/)Xa=JWldSgSp.%5e=PB7AA?rht&gh'`Jm)lSAcjZY3NWeQdCi-Y.gdZ&$G^@;4;jrRFZo%Ak?9oZ\g
%%&e%dbRV+(Wu;%g#>SYUHh.?06Qbn`s'ER%#*"+%ZM-!HH';07\$1brf=1fqEWSG5:r'LB)8[ZOdWuPMd5<t;4+))i7_.U\??kGl
%4U-7"-7=34)@9d-rC!<&'A.f%3CJ)iJ06\C_U!@Y0qT)E:RLqP999VSRH&C=m(%>M\P+IKXYQ<_Um@WjeUab8]h5>D4XHN?'o5?K
%aI2^:+C_r461i]j\#Eo+bB\af>OA#m6u@7!U*]VP14D.>??4mp[EA9!X[@kJ'X).5.[//Y`N+D-6nAZF;\N[9Gomg@^AUIIm<[:f
%hd1$Vo7l!Ab^$52^g+;C#l^^SECZ=3AZ5b\;QIL4PoHZM#(<PGO0#/SJ`#_"Z.eM>bmba>d_'$'!JX`&j'"FY)@0"&h$Kr"eaO'r
%>K_XY#90ElLe.6E`,dNflNL2[&5lsj0e(!;#An:[S;94#++tLiq!&)I4psofJM\F<"LqJ@+fFCX7*tG^PFm]P\?KsF"RL[b+=OQ>
%V)LY<UL*#mK:7)!Bh<[#QjbWRqFG7pCUjFoQ?7pFM8h2Ri'N=h"0Ls__XLsWd=H"o@V_A<[;#jfi$MA-VLSk(i#J],o&Em%mN9?\
%$1_;cWBEJ8\eTE5Eg/a<)nQdIq>TnUkn6]^&?P!6R7QSqEtj1_MHO_s1QD!/#Ee%LZPkiQI(o_oY;"p$TNEP$Tn-]i"!@'Q#t>#E
%+f87^($Y;f1^`d-odRem*`_^\)ZrT1aV`U-?H[tm=.W?L0Aas0DkW;nb\NtR;h1aW2=j9--RVokFAdpI0"r+"MtB,DQtTN;\R9e6
%XLJa!OI7RkOb\0./bn70QDh;OIiUO%`IW6i7L>;r'!P"I>/`>:fd%#YhE[?9>/NBq#<mB?C9^tt%NdOjnr-m"q9NjXOVsqm5@jN6
%]f<=(k;uP]Zq7=iRn"",_UQCW+[gk96oL2]AbE-0h9ua6&p0PeGpC@l9[taG_jAV]0g$jk_h?G:#Rn&U+oj?]\!laf*uc8k5Lkm)
%MD3odW/dTR\f4d*/6h,W@esL+JO2T"gf&s-/K1]BAZ1Z187#u@'C;@EO;DqP3J_a2ionZb^P#X22]DE.e[oqVcj2^$Y.W:)Oa2u.
%/4BodSg\i!o/p#g=3n/=hNCG"I2Abq!Fn5@8OR1(8Am<R'BsIS-`_\W:qTOZ^<fa%<#69D"Q/e!jaf:@$,j'iZ)*A6R38SrUCq6&
%:P6LB$?W0XYM.G'D=EfT,@G;-`CU!%)l;<<=4RYLd0W`UiZ#mgT8d+:G]8m8q!sBIH4p$,lMd1qU^VT3!Z?pWB=HJNAoOgHCPGj#
%*sPm09@bo/$U-EELQrNU6GoZV\-kKU:-t#lq"ja(rSWn5-gNehr9gE)^Rcr\[go`J/Lmg?k40]gZDkbrT-rPVkHAc#Epk#XdE,OB
%nTCEefD81o)YTT_5eWeTh[cLPdL:N#@rS]717Y#8Mjr]NG)Th9M=1F<b3M(*FsAPYkTdm;f9/!Uom95EFSkg2aL#97d&R;@)6d(F
%R]8O6d*shULq=U:l#Q_['KL=?;+7`SKq`s^oBA@JN`5igS_6b*PBr\c,_@$(#1aF2*fI]le.DmLTj\Rdd5;rH\rGWP2cXJH(Z%.H
%V2[>&q?FhBg_")dWC.!>>m>F^_dC([E2#3S2sP([>Q9ZP\W?%>'JnP7j678(J)j0krstFs1Gh3a*D=c,Rt_*c*E>.<e.$emp67e<
%4!@Z3ji1f/,KkI(.^uo4a>A;Lf;9/.ER=]f0tq5nCnkn3q2<\+5;1BK:oXQTA!s(7I<=iH"*K;Y7Ub:^AI(<Q;lCoGh4DcOr7BFn
%2`*1B*Ci,WmVYV_3:3"K[c%84QU':0JS5gfpnQbj1sR5h\Z0(o+;*E\Lj0KW:cUX_"qqE.)FrY/nL4hfhaM4(b^_AA>nQ7mh`jUK
%nMgN\8$&SfOmIK7]F2<B6#YeBU(EB\C-Sm)$cp/,N^.$*F0L5+C`8;6,/+L'iN<1KlTA*,*J&>)Gl[PW<"jfdVr4[7W!WRfs%2Aj
%?R(Sb\/HFDgfLH.HkA7'L=XL)*FI8D$p,+a-<qP[\;)FL3#;*46#g8LW#MtHr*$![nR>DJ%:m\+a,^i-Ig`tWo*=Xg?-.B70Ql8a
%e1D;QG=Db5j=2EO[gVD#cUNpt&4=qVq3G6,m%-]Sa[$qA'1.1s%^nHQN<4+jZ&=ZT&j3\q7LAngWC:@hN`*?I%'0i]>HqE4*XU7O
%$?Me)1Ab7oo8IAYW?We<<Q,N3Ka$p[2U!A$-kOM^Okup"d*D3(clGWH4[sGC=b^@OYDBP5&>dG%)EOlLJX1CgNZr"ed#MUe()1@*
%LnNBTY!gh80?-IO_et`EV8dmH%N^Hi#F?_U!Q0><ALr39@<VPU%,cINFTbkMod]b(B*m%ICV(<2i!X(2\/Wcr5sPp_QEG3tVH#e=
%^to=d*.\"mdO^f-D9!*sAN6p9-.hNI=[>+=&ZiOGP7$R<m<:Q9&Z;QPkj2_49*b<+8_e<\DFhc<a#M8H3>Y1:H7(f#dfJnN"[Ul0
%'aSe67s?H7Bk0p<<Vj:W+bHXLcG:N]-a<OMLi`t)84E*1WA<\YCDi$;?7Yh&Ekp[bM?8R,lF@I'<KCOib^Ql8+qgn,aB/e;<XKh2
%$&Y(,+ZnM1(;l/h!_d)]F%I..:?*T1F$;lV*)=DA#HJ7p.O7m#$WsLY0I8C&UhMb3A!S,kARktNA.@b8;J7XB.cP>>X"jk(dWIe>
%<_&'X(-QW0Fkr.<g$T]4i9T^i;T<psHtKOa8N1Sf'thFe1I8UgdWiV'?5dP5%;Fo>*N:5'q"5aU4\#-&#E.;+T*A0'\jSkb^r".e
%Nh2-4(niES$k\-r@`.cM(]#\cdjS^YfCL7["FtuhaWNa-Y\6$K;AWY`$rEK;Re\GAmGK7<^p<W:\\R]BcD*)HTC5=@,C&$oI]Y>@
%jXe,C7s2:;"r63KQc*e30"C>1(W\4`6)IG<=<u"J+<DpJL`7D-65ZuTdA1!:UFo;)2g?WWHm$_->^VrY/-U+OAW_D`TT3D&DQ\'!
%i0ndngPo[YnZD!EOoVla.T;Z'NO#c*B.g>PW8&9%P&6^5eHMjt<2gOehL6]epi:@"m#_X4LF[&$UYphpJC4,K2(T.aWsL,3\PE5U
%%hbL)YfR_"/GUn6k56EW:r0`qm\<eY,R:83ZHS0+E.q/_ll$,gPsRr";FP:R(+g#h!$bP_\/;usW*i/D"[-i-KaYGsfH2%jn1qlU
%?9KSK@pgMbb?!s<<3odoQ6?;N^c<5fjFuQQ)g+Lh/FM_^E(FA>Ct<%6$C7K!/"?bBO9-NK>=T`7j?gOrg$=B+d<?"N_jbpcL`Jtt
%nDFPb-LM/:F]sX_#>I<@Fd.]a0I7g5Z0m?`Z=ug)6&Cq9E`*n-CE;AF"?_P;7o"r.,+$BO"h!bgj$qjD51rCq(J&66UeEhT=WVp2
%$'bE;,3+9Vr%[d7r>>[Zs&70pNVJ#-aqZSO*c.^*4M9u2[`!.brY2uci!E1fSa)MUGjtcFL\Tu;oR]eC'#6tF/ZAqa#T*e>8"+!m
%b=5+U%<9U(a7:mP=t)^'A=UPNGWaF]Qt]>^$BX7YkQY4G>uK/]C#p*N4^d27_2?n4"en(5+:A8fK7+#T7i>j[itWPqTlhGG&K>qY
%]".B>A:o$;FJ*M_&?f%>GCt0YJ3!IK0j'U4j.P5ATPE(sPhh?Mh58Z&&m'X_*'rNFb$<qD5`>XiG:EbmEA/<WI?=)Vd@#,IX)?g-
%fW9qc7ORD9oNM+ugP,hH7-'IQM]T'qTIIpg3aBP#UTJE@*Yq23QhZQhY_&*Ea;EDsfY*,/:bh&Uq9LCn7I^ard0jL(OumR2%BoZ3
%JeBsrV3?.Xm^QP);aCnF+6QPK'X-Q`)<8?2V`*gpZr6/@TB;5%(;u5qbl?GSH`tDn4F,db^cd2N'"4d>X=T"u7Nat;JTQQu"QIKF
%L\/m;5OZ!uHm@&Th9\E&G@u,kH1n^.8S=Hmb_T&^N8+DOZGo3fCi^YT+@Se`%!+6Z?$9^^XBilQ=^p2O]:s^SB)pqlcWJ:'E6@-#
%'/2`\i`j)jdr8g!lI\ffnl6^f%^(%l.sq0Y1La7_ZuTd@GJ(=P#lL-h!#4Rk-8_+C['gaG-&dj1VBXZXO.<UH<k`H'$IGpt>q@-i
%qUjTg!tCBtng?:4'b;BtDbjsfe8#m9l&=9dY+*t_h01\VKLfb(_[FT,i=j[Wq!@TM3r\RJN0kMQ7;J@*9:04ul:BaVk.K(E+7+S8
%3AaSY9a5)aeJoJ&4uO^Q`D&B_h2^_o7osn/\'^$94;Z<u9j`9VRCrq6UjW+HO>J>"lhZY/]03o2`Z3\Hm%A6c/>?[8jYS>!9r410
%VkrFOpIFl2+*Qt1*O"jR^?@-r7!Y"`a8H208@WoLC+Z?PUr;6.U3L5.N]6/+IkmNXl_`]99c]Q2j?`%J+2KOO"K>UhE7s!<BB,.:
%hP_C]+ru`tpLYt;GH:>),R%Q$F%?)rgU"g4kE&:nabY(+LIVU<dr)e&(2J";R!+cop24Mc'D0US3_);YelkiA%f@[^@MrM*%B!f[
%m'od93;uinRZ:o]cq*L:8'PEemOtcK.7j0e^ae<k1!b(go?i=4[%[d+8bF\BX)aMM$QeToj3d$Y14c$5Y],.J]9Ia]/89-BT4-,0
%kNlc^LAkEXO^GBK<:nF"dpLuB@SY7Nj3ATQWQ!\,`4GD^4Qe:DojDl\Stte0-dll,m.l7@S7XZee?>mka%'(`NR-^sH,nMmak$$D
%8#DaoV(&l-,M`o\=bN%CnW"a9a"b"R4q5fp]VFlf*3f^>`",*QqhrGt1K21-5I=gG9"6&_1iEa[\`!C#<JYWi-X0M^cm:bLg#Pb#
%^J'p"mMJ"L<b*e#QrdKU=^[GO`B1/9@\$<@fX[7Z4"AN"&BehN&^8U=HD.Y0U18sr7rrEbAn'G8>:iA^%\ANTGEOYo2*faTq]cC%
%R4SoCZ>nR&j0d\QaJ,5.'r)Qi[PP6b<q$+<GXaN/]L#'m/BiY_=r)1c9=.Y&jr5=ZcjfL]&doZ<Sg<F.ZpqgcOFa*D\\4GZ9L&+g
%K/p9BQ>RDk;r$n4h4S,Nj#3muf*Qg(8^>$(=G*f1BeCV3R$rSO"kK*p6(EfZ,i#8&G%3NJFds9M:6F@H*q[q,.N&<q$@7)W5!0]n
%j"CU^:@DXeccSYfZ5_ADkDmM"fi),0k!;6!4O2ep8(0Es"8hpUp.8;jObn/LAKn$g>:iQuf\sk<1i/`lc3-IWArih@&^Bb21#8uO
%]h;EI8!j#L=cLeHI^i(-r0fg5g7nD=Qe0k5:Q'tsA7U;R4^E!mb;([8Sb\ejbPVS*r@IA2bC2s`U`WphY]OJ5F'@A+'17DZ(eXI'
%SoJam@`\h0`i"?C$gEGkH-G@F9cn94DTjdnm5Y*O==:M!+APKjf-8>/9ob(^#_XeW8mR'B'#EYt_\H*W9AdCWm7*:ar:uC*d6?'>
%AD>:ua4q+fA?mQ-\#*]S?pK.s'\r/_j5k0RbG5M!f$%X<XOkR+9DAnFnFg[:_h\&8!Z`GBT$tjYr(UJQnZ$JZ1_.82`%Qts[l)It
%3dr=pa1b5AOVVG]S&a<PSIma-VIN]`IU(*\Spe;h1AO3>]kG+#C'/c3SMaLHZjIo:^`m+tklp'-8[_Y(kZsKM(@e7>o_PXhXRhLH
%=QdU34oR*^(M]punAJUP96*&WMBnfP7sEnc0ceBehEne]`>rmHNF]?Zpi)WjIUc%#aPsD*:#fV\X,k*3.i\\h2],f)%`WJs_>.9G
%r\K+r"4PIR(i/X.,M4PO4B1Yhqn+@17\Y4GV3`9I7>!-SGd:(h\fk-#jaXMS$&H)8ERt)BQ#pMFXmVo&EdQM_4SutB[nV-*lF93U
%B69\++tbcd_RJ=fr=S;?@]JYENPGIX*T'VnOZfDV1J'q%jVBrKd&f]@N-Or5%1^YY4bOXgM/2OY7Q6X!h0+1%'SrkSd3)*4)ZnR]
%H![X"Z>qlIfm,VCJQn,jlLEO9G=,X%(**Y<q=q4*hQM73_m(!A2LJ!#qr@2;Q?<#2pO!RR1AR6l]VF_7oOEG'-aeTI,QYVC<apLJ
%LI[X@@dNC1/EcYc0$oBG,ulk<:j1U`EjsA9SC@ZVPbB&.lSl?n>8C.J5\qN<RZ;_Ok8.20lDm!QdI"n?1,R:*Ya_pl*podMhLuLK
%*SI#d-A_LXLQ7;6&R(EPN&D]gl\7Oh+#l3q4Qp*4:!ADCIFOD'Mt7\YqGQSQBl88]Hh[<USF:]tDS0$biO5BO,:JcX*Tu?.h3<r;
%B,HIC`(dc%iTjK`r8+6=7''Y6cNpVdAk-E)Ml&$OD\F-'3h)gsMaW`Ud3TF[Xm,3.oZ9cCh-_J:m7<E1j7:U1H-jI7ik._nT(D83
%HCCA<?`;&i3a(DldYp_0l)cjJk'GpA'PM(=n6/U-c.Ij=8-5>=.jjBQ@fgsS,MVVs7)prf9d,E&0rM!^1E#Bo87X4JDB,gaJTW6(
%:!5=(;*>QX2<W=7.>i=*p*n):JuM.Zo`p*Q.lE=F-R5a@a:GHd(RsTIg?,HL5@-;..-_"t@b2W/Rf3*PN*d#kkXG@'%s,kOqt0mS
%O]f_lG:P$EIhuX+SSUQOAS8@AEjH$7eSJ;&8.e)iIqRJ1ak[\On^B6=MOm\Gcm:\Ql5XNC_+hHafp-)T0-;QRV7o/tA&?&U^/[Z_
%6=?U,4YaODHF$++&]oPobj7[iDWg%B90UY33a]?,g3q#Gg[[AX?)p'A7TW@!gnnLa@mWW0e\i6Uo'AkYFNOCMN5VKpn(=>gf`J-&
%[4@]!ki!+;S^E_Dani817_l22K*gkUb=:'+k]gsRj#N\4<`]niDN_-qJV:Rcs3pr[:'RGI:S46M'bOAM``uII-4eF)Gf!O1Zt/Y'
%J8o$CHaeV%_t*+26rd8a8!,C1?dEnPM.a9YMIU#EaMM9@S2?PUq]CJO7gl`nGb]-r96rcj!oRP*fOCo#C:^ZH91QEtBSmV[=S-oJ
%eUI,X]4$`qN`0Stcq;a2el,,G[c"C1\>!n*\45&ho>Gk\p"G!CFC*i6]!?1nA$Z'UH<34_/*E[`8t>LC<_2+PZO*0+P%oJB9--m,
%DDK88m.blBEOZ19lpA-DB:Ns#KZW@m675Ye`X1Wb^)qQ_*0Mp9,#\8H^ncR8$*rUDn1m'qCNbJ3g3eM=/!F]9P'CPjmM3;":OfD2
%h8$t/AFblt>Vhe\_^C4eZ30R,'9RkB5&I?hB:$'phg[B^LZU]m/me6#+FfrAlcG^.brOu#=L@8`iX2)ZmuOqcP7NjbJt-0)?SP`C
%#&A9_9Q+/O!Ql.X(U*%IUM_%fPE$!!b9\@FSaB&j8!iEDH5#h]Z-i>qh/m/KcQ+AEI(2*]qY]CFF8.?M+Y=L%@srX95gj[uQ8,%P
%fk=2P?p779d%INWIS`$L!lN`>g@2!(q!e7kfrXYH%OPEM:!6r29Wa$9,2-=\*-b\qlBfg*kC;;4@s3&'c6brsL25Rd``1:`Ej(15
%b_]m$p[BI.X4&Df`_#([l6[Hb[".%WUkWHc61XNo/7*`:@6:n"J3g6_.aL&9!/toJcl\mK,<[kL_W,LMgADg;pIArgnaR`766;\;
%#_t"=/HYc-:ZXCH>:$V)rU&N<S"$R2<gSn23.9UWQd=?6GrrV)DsM<K0gm*d4kX[n;eB!,?oq0Lb;Y.A^-B4:5/<'mO!WD(PNuHD
%D8Vj?kKELH+1@TM)`Nb3[rKlAGX_0n[gd90(uXVT_=2W:=aj]MrPb2dk7qGA]oZ2p$QT-u4ciWE$QLjM0-o)uEf+IL:F+K@Ef)[?
%HQ]<ADZkGHdPA?r#](VQp7D$:,63-h5lJA7Rp5pB_Z&thrR]nHqoqIdes?,Tl[^jIY?_`a'f__aE.shJ;T`8iE#NNlP+:i=b$?T<
%5i\!J\O,60>0>Cb>BZi4hOABY*imlkI-l_ioLNV1&4-ck>(G\+g8tqe=uPKpXqXrGq4UHhq<WU>^.79m[P.K3:uQ#[V7*Eh>[h='
%Jc<A!bZ/Pm\%Ht3(?N)O&KXJ]9&tqa(E!1Zg:.-+edp'0nrn&:U27>'<.903\)"YT2ntrS%"2@UokX9uBXjK!mHO2\]sY6kIt?\Q
%St9b'TPs&P?uOFuimVjCS;F;#8_&[NmpAV[9i%\me#u]58LrhW=\+B"DPLeAU*XYp0&E=9aZgTMGf8@o@$mUGe,>&"R:dj.HU;*9
%i"'Su]KsZ2H_t?"LY^"LD/g)93/kl&e/[GBmRLXa;X\JQU'9(+A4m^&In,7V?b`9>c.D2UBrb)\aqbOLI-'Ys-#6^@HVk6OnS^N@
%1l<ZE/E"#T;W#jZrcr\Ja-#eq5%\,7jl37dTmu(b*p`=N;eblCV,TCj*6Uj4Jhfe4X@n>-iN)Jpbi@*Y(LE+Ce$g6"UHc+4\0d:V
%Og"b`eR8?0W3=He+,(frlgpZB+(DP9LM2&>eme#1`5lV2M4p>gGP2ZURD6]0qn`5\3aEjFe@qWWT;'d\`c(JXoNa(V@cFPod:s(9
%H[9W()G,^f6-g,ADS5Rs2(%>XGaDKR%q"*6/GDYXpij)YcB?1bo^T<['t\e6n]]l_k.08^I;?B5U@dM[n5/#loU^K0oD%97L7@?Q
%7/o7bs(C&qbBWsVn^7+r-fY/b0/fEs;DZG:K7s]9/]/li0(%P/8Ni=,X?8f=*ig+7BA_1cjk$\4e`YI//U"eAe9DPX_/67,9Ht5A
%g$dbVam%_'$[CZX[D@:@;PgC6kBMGVHCLX+^9l5]LnmP%b[2VdV)4bh</)N\E,^@08M@2OR>_PT8bVTL3kq1di5D,2BA&&1n%Y#.
%j*B/r,k^/p<>\sol:!!K37r)^pMpo2"\\>RB,p$d>Tp00?kTYg^s8=e$e62OIo'U#E<NbSduABsMMiJEcL^N0pLf5B\A<1G3nYG.
%'n848bMc)S&>aC6kr7dD+5%9..po)=hPJiN':nPh_Wi&JFfeNS%HG-TGBkdp\0m"P,'j+F,73p*GdjrCCb8:6B*tdd)TmmYM=E,=
%Ibqp/]mj/]@QXTSE+lC#O4Ld#YG,PK)dF`FIl33jNBO(I:!3ase+ZcEn,"dST2(/I*N5+q\I7cciL4f0'hJ2[&].Pq]_n[NFU*/_
%V[n7T(f+21pG*f*bL8Jk1W#ZrTo4I\%p)GA-rZRmjQ?;on^s(.EeQJi*A?5pBJ592k[tF@Efi(X[S01k1uj1<NV1fWC-jYdlg$")
%Gu_>C`7%BV06Z?E5*9T0UPl\us'a)Mm^k\>bc0+u#:lst/GB(9?]^J4T+1<K_eiUK//p<4$LCAClhJpN5.7l-63r9jZgFaec>1-H
%SFJ;[)V[ZcrZJ+GY,1/k35XtZRh6l%k""%6PUNZ[a'<S!Kb6)COp!`:."\8I[A0sQD/Yd8N,5R=:A9$2*]Y*U]c(t"UWC*`I\QMs
%,nn!eO60m*/osPh)kRnAg=tlTdrSa00HZ-@A8e!5Di`.jl8Y]rr8D\0$_dV!JY@#DW3HtO3P"@<R78VHn/05_cqLX\0sM1l97A4f
%5=)VV^5K*qf$G>.Mf/0AX`Q##I3?T(%XH2g\[gqAj,l5@ZH^B(gVSOdQ\o(*NR;q75&%2&%_bUnrW$Y8XCUtFVT'OHN;i!W9<8S,
%Eu5'<en1!lZX\ZmRt4Y`F!fPsldndO^X*P0/_78;k=`4`T5q`$5&bUR/p2YTL&E&V1cBB0$+iE]NC_f`$*32qlthC;hhFoBZ^$6"
%*6013IJ[]<Za=tu3Oll/JNCK^qhM$ai5M%<iL"R%5`EgMF1TU<RWVE9c4u6&c5uC#mp7!6DM<?T;(b$4e39EWR`8Dinn5qpq*`]X
%Y+/@\\tZf'*T3qJ>FQ<G];G@/UmOn"n+Q/ii[tIC`\)c>Cn*?gHB2?54m1P@mVV#8VL(;UTDm-@Dt"??5Go+jB*)MB3B$5U)1RNK
%K_Iu$*kCQ$`%X$IT!*8kn`>^[CSs>I(d^!n!;:^"UO?CpCl1#srP[%=>^T-0nU3m8]5^/nF^a.ni>>kS6G:mm,U`(c_4+p\]+bY4
%]^^<m-QeP$)-o+bau0J@r(C@ZmEsS690O7MGF;XkC<ZJ:>gXJrpmls@T>-sa@Rl1da$Mr[.HN(Pr'^-CQk(V(=VQ+`quI9C(UTfc
%n48M!XhHdI=PPr.mMj^`:APGm>OMI]j47,"qR3F>a-&Zc(>!>jOkIa>_$2`(,QYPYl%^Y4ZOgi&O3@cT-\m>RF:Hi@!HI+f5U-ME
%j1,@USJI;uM/8l5]",>(CUS<Za%lVYS.BB"XZt^8-&+-7nfu4efUY9@Gh]p^4,<>Hf?:<K/etLT(u>'-CK2<u2g8Ek(29r6G@J`+
%Y>5ch="U8U.?thFq&)l5fZf2'5#[g+L-AAi:e/1_dO61(!ogcMFBbMbo]hTKY5%Nb_]JO&YeMr68'PLfI#[+MB:Cb`7EBWba+^cK
%kn>9d6DdXJQljn,1%4OrkAIs-kD(!tmBt+5P6YFk\C4(]^:`B&#EVJ.#6`Bq<Zd%U[/>4S\]@tf.![M1XLa@s3N"q;\Sf+=kMqo\
%bJpauJ1k:/K6YtbB^El=5B\&[]UUNuq+kkmA?ll@J:=d)oNgB;<b2:'loZ+,7X_hpbLUJ)j6kLaYVTaS3Nh@+o$kd^q*W2/iIjoa
%+&6=6EGahCf@K5o[IN#0$b3(Y@VEAG7^j.1!I5r\D0f\S@[N28QsEAtKcJ+uI%N(ShIXWjp5V:;l2JUp#HdR*"\P2=jrJed%UROD
%IfIS*`\r55`[O:kY+1!HB_!5iBX)sBBt_16=D>*JSi,aR@gC2oN8A5%G'AXfO8.t/rSN;hCS9:@h`uS'bAA@Dq0MWQ+hrU'I$YE8
%d6"lpj>WBV=;F&Tr!%j[dUKn@r!)/MZ^q3nWeZ\nB"e*GaD];tJ1e!Yr3^1Xh*QPmn\(R0Vi]e44C"lYh`nT)I-Q',6"h=E^B"'=
%`#"0m3TN+1^Mi>%OA@O:n?XA#2\;U`fA8lDA*gF+rW;-oiZF,+`-6@+HOKWY`4+<5pQ0:pGW53CpC19H+.;I=j>RYMP"b9Qj>RY-
%CU'HtIKT+O^XtrX+hrU'mFFo@+MUjnWY=GX(gB&4V7cQN?Mp,VjZT5eFpE<=Sn75u\rF@PJ'it_pX9$r?1^nKHYICn1q9$fkL6[t
%"KPYYS'r8Q/E3)LcBkNmT9%gs6IbU*2^U/,QYT!;HSi<3e2IO/-&/tDW'=?(]fBqN(%*^>)hPeBk^$+`2T_Z)TI_J["RjcC;1D0P
%r"W)d&G5t6oMj?#KVdH3HJZQoHVr[<^%>X\2["PN2S/SEA2j8G>j]cB:<g;45KBrXM+kqG*90o/hOcS*XYP4I8IV0&3?3D5JNr=4
%D[t(Tk_27aC2XThfJWYu07US&k?RE!\T5C=^n5\U2s73BS$)ZL06S7]hi@-Bq#5,`r`'gCT'kukHl[n>fH#YE=Sse$<Tpd1Qe`X2
%;<[oGP5_tjd!mud$_:6AQR+lA-mf%_,o0F?G^DKpEKo?cZ,Ka]AEBtgMX>KYk+oYNn(%Wk/cW?P`&eRX`kq;a4!uaJ>$g1H*"/A.
%QMsSk&!`j&/j,Xus!IC[l.3Tu-VN;SB;\u6VTc;_4Ik$u2m:H]ET\W:*_p&nW,3j`kmA&3HS<*UV%R*.E%Pa-8*FQ6rl*EE<EG^S
%)Wear\?AgAGBW]/f8%!<00B'uWk@_.pj?7gYnS*Z2f:?t4rs'bZepnn?Zl(3ZT.ujZQJ'Nbinjac@/\,n1Qm#gQPO=Sc*P5lu+o]
%STf1(n+M$reG!_@celi?DE<7Y8,c^14j=uY\'=.$f%JB[E.9=3VbK)!hf8?S+(Jd\<momJkjcXm[+HrcH5:B6j-$Ta-N<qmhX=bU
%G?NXh[K#uQ]=e-%\**2`GKm\K^!>PPQbVdj#QIhDpJPnT(%QfskM9F6rVS9t1UoM)T5IBYRe\\c>2;5hg<J^84+G+1,<\`_BfLUr
%72)hIrZ$C%\atTWS+]%6Va:(N0"p7kG5`Jh)U=so#Bp^>I0\pGk#g7+Id5pYQieE]G#/,IGsBk,p=ak=+%?o]AF/1$eA]&d^&?Wd
%Z$T,BQg;J2DsZ?/e?sI2pP\#'`6FL6=n;=:'A@=QpaAr6ldj;[Hg^(I9>OilGMB0@ohp<6^>i\d@O\N-I^d;3q];nH$Jp*Boj[,o
%.7dG1:5e(#41X5:dpgrO]j#)5OV$tMCQOY6@<\WfLG/>aeKiY)@13NPbMZLH6>lg:]mc``k&AZD2(TGY]c3<?GHj.HCn,&BZ?llg
%RlaOe">nh4paauNq4cg7[->NeAmnJCLE&)Q[/SBI</G?Y=[&Cb*Y,C40VF2jn^^&HqR%96q6XV$gENP-N+XuhcfRnqnBlR*5/jAF
%D_NLXqR'kiV4[dV"J:'_ln2F)<[OG$aBEGNS&=X;lmnX'D0N9q([$GCgL\jqqX)-uqpUm2&80#<OiPo)DBq#^q9.NHg[Nj&fIgtq
%+hOPSLFBdJN+;ToE2LVZ$?4TF24fOdeiuf3IZq"`aHndk&$Os1[V(XSm:sCNLMn.NS.-kCn9;%aqsN!5H!2S_gQ0Y=b:s]l?,*bE
%5J;:)Hj0PC(,SY-m;2Ucr&A7W2Y8A4Vuf'"V[s'eq1H&1BQH6"&rlc4.Qgi40cP]Gfc?cbfT"=o_B_o@@jp"K5$@@PihsO-B![WE
%HABP_N7-\.8Xs0JT54^/dr:($(HgKFb#[%fI<h%NmSroReHK$X/MCu32IdsHEY1rZ#i)EXAUCdo\CWfI;JrZo/Y@$tim!/3Ham[O
%:lL$(Z>N,aQ&g1bF0];hO5'":9NGed7^N!LL<HjV#F)Bjp0k7EDO4cfio\lN3<l/nc=RreGhc<l5&Td_2t^Ts<:Al0eNOtjgn<NE
%%BFn.[jIO>p0'DTpMoe>*ul$/@D._k=8N7Y]@o7YpMRN)YbAckNdS`j+5NpbZ#<rs2km$Pli_fWIWP06&Za[@OPQmSp+"k%hT*mA
%I;fqGp@UUW1hQ)@Ct/?lH*n16q_tVNEV!oeh..">E1!_Sr8+Q$fJh=%EVMeHj6L>JMf93&1j5K<?j.l&jgXa2\%ebuf];"//,4pu
%7jB+Bs"2fFQbHMp.pbq&.a%Pk&:e#FrSR(G"meo(-WRmkJ<H1.Im60T$>kF`&G\d1FiJ@)+2r(WT/:BK07.8ql6Bq^`-'PCU)\*W
%7jEALiE4;B#7S?<9=&>64pbf4.K>^<QNNn8e&[lRq8gE2?MVlp0p=9`mTd10*QN.Ba<hB#SRgb@*WL,nP-)AtO,`\BraqCrcI!)>
%b.F\9o'5[5Bg$;q@Gd%t[qA\"S#I8F\F<#uf"Wa0IQ1sX#=n5YFH/D8H`Oca\q=5c/91723Y#Gsi`d;ZZ*H*RRU)G"Fgq2/CUh:q
%4jQ'H;f--08&&F&+]KoTiT7'2rJq?Jm-jbnQ%Y31B\3M2Ri:*Bb6I((pY/uJ.8Af?0H,Cm\`&O.Wq/]*(VcjP`n#WWpL7buX,"7!
%QOcA(E'#-'PFqDqL*<:bmI*i>WM6#m6@[83VaINFouPOtFRilp&nZ;?cb9ucj%CUB]aKg@H"rl-PN(r!ji3,e2m5b"n]HlN3pal`
%(45o4XHtH;Q+q&e=5JG!J4"Me5aUJHn4cT[drqfBOnUc>+e*"4/66tQ(;o_Y*0%G[SQr_T=3fi1]N21oN8a-/%FgupNDj`j?qEJa
%i_`AK,jG*MJ^pWkLrITHf\/[g@=RT7HQ/A+p>f[G)Bq@8q0\*R_XV@W-2(knm5<6b.fXlZ*?Ta$@TDDYq6NTRiVuV14aF(5g%,j>
%'?rt.r9]ipQ=ogBb4uHmmRk@bL[-4bjsrun"W[?HU)pCRPV>X08/uQj`"iQl1hgpOhV@f3:0GC>955?3,?`C^2$s67g%7X7fBk$+
%%iaSeIuQ):f`B!45aD/'l,=0/<gW:7cBe-4G\)8I[^n8u[%e@"kP`E5E`7l=h#6;Y-+O,],].4+RBrU\QhbU-n3!#QLDp\^/FMp:
%'5,MQqkJcI)Uo:-l%dO6B.bpPK,["ul+KPC?!h4;.^@P_$[Tuu7-h$GZ?N'J:W8bjhS33cl1PrAlgmEH=;EC[&?sr75bg_N"4csj
%oW?#?pI!G4lo-Y=]Q^_sjGZYkrmk%@Wba?/8`p=1IX"$lae9&:!.M#hk!qlFK&B`^'P.5:6S._pXUBqH9[O5b:XLhZ*H1Q=ZjA,)
%j+kR^qo(Iq[ASg<*&",R7jmojKFa4qW"SU/jGK9R/<fO7!d.oOn\1gUMj/r]iQSI:R6Y$p5TCFZ:[]E(dOks$i7*_?RQt-q0mj&D
%h+XIo$m;m;mk,q`(C#uEL:Y&)e:dpVLt*M?TIpWqAsg2u5[>3l@H@BQ-;Z&l8/uSt^$oGF:P[V[#'5<2OR7U+A#Pa/GlE-g!`@@S
%/jB,lB=CDF,:F%Oa[mp,Na&44^buEbYjhJ[5#n'MjYm[6Yc1"lBCc?Y/,i=J0<]lQIkJ4s-.XDK/oi_U1-Y>CD0TQ31ECu?mp#[V
%>9j%N)DV%drVP7GBe8VW4nc_j@3YWe;0hI+0H'lKa7>Yq6Q4clIH`,&MX69+5@8n(r8.F#B0?+0=aoB0d$"!42?js1G+.G^C2Ee$
%8`^Kt&eoB3aHQ,In'B!-[SOp)8#3&[N+<oX/DI@*N?-I5aeYF?pgJUb_tM#Rp;<*W\B>NhNI)bB4_AF@n5I\ubX">:Jq:a`RF?U&
%/q%T-N@sXIppe#C[5ma+.iI#jN.p>Qp[\?j+7;XRB78pf<t);,A:$5=pm1R@]tr1j2m96f`M\1i5HVX\f`NK`9E"e5hY]B;=T3D)
%R?D/D;Kd@LbC^U<R4mAqGr[#TA*(h<pr?]9g55hbZ2#(e;est!AAn>)Ijt2[Lo[qmg3bTc(qnfP%^*[b2q%*`2`'K<:Ie.HF;m6V
%6DGEN;]R6Y4;,A]RX_koCh1KS>Ki(d@I]MEa;?jf!k0@&50:NB?=n(4EOIID*F<TY4E_7Z>HMh'(qQH\(MOW^O+^.b'71@YSA4a4
%r*_45UZ8RI,&DL]`u&TADMhe23*e\9RP?$O\%jMCf_>p<elki"]V.94s(1H\]l.[gJ]Z'0RI:I\A2eWq3Kg?c,J--tC;9s;F'(l*
%PIr.$s.AU-X%N+f\gmS)p]#V(rO)Oge(LX;rSr=TI?TSYC&7b^anN2MVl.j9s2XSnmiVP!T76[n5Li!/piLe&ZdLA%+24A;p5__h
%d5Dr\4A?NnMXsn*'CXMdQS2?ZEXC[dNk_]GII[.3d_!Oq()P$+V/N6odhgQWrKBIHI7#O.)umQZ3>oDL64Xd6Su%^5p%k#7qtm_?
%.j'tm\Rq/L_]R3R%ZLGbH"17K6Yg@Cr9_VlJamRDl+lf."hb9^%d!2P\_/&l*liXJV.60_j/R1>d.3fo=)4]=r7oJ6f(T]4S`Q&^
%$^8><*\C&lSC"!8X7(Pk>CF&TNi$0#J"*4B558c1UDS4t7Ul27K%k&`r[ugeTK?p3$!(E.KC5glpb(1_TK?p3ZVgL4*HYp'"=*/7
%*HYp'A6*:9)WOj:W37-\FCu%NmrH)O\toTdZ@k067&S;?ZUSKY?]cGXES4.$g&4+IqJtijUSX*V^\11u'H;Hf9<1YMg#Zf6jGI+6
%%qPs*/liK;,=_$8m!UfCnDMKW9TZ*'UC08'Dt;Aj]a)LKkJ*-I0\j7D62&kscM")qQ[e1c47jhuZ[Wb)F%"VpM2cMImtYuGn:`dQ
%-sM54csiQ#ZfZ4)cpkN>4IcI(&*t!Ui;Nt2fG`nRB2gI0k>nc7ACU0oMfd.D-F/h>ZM%M]g-;'t[+]F[8bDn^q)2-DTZMDd/#$G>
%n2j94]_F^LiJ0@I&M>"Iaa\rq3!crR2nm"1&NbQ,)-f>QmKgZWrq&*l>=r)97!K!rLMA>q_/S/En)4XuM7lQ[)!7UZXaFXK]\O0Q
%/oc,JipkY9V\g3D#DSNK=6q4s4:%.)p]=*P_$/8pKCq(T/9p`YFUlAIbW:SSjQER+6eT?:3GmMWr3U<r^Eu24IN)4<1GeKee(E7d
%c$_c!OAGDI#M_Uje*$V$`<#o$!.VTK&'>:"::r0!3ZfI&Al%UMA'`B`Htd@I5+O?K.Il+G#88^)]Cp?\_q4E%Hm<fBg)n$EL6Bag
%*VBka5#lRi9D,(IEt?M(I.n/llhK`i&&gDTf9>`:J,AC=T:0[jT0\K/4RDthG[oor5D4Mb/rP9@G5II=OYSlL`A@,q?#b_nhUpYU
%@;:%W0>If0hX2$"XbgqN;Na*o?fLn2AD9c(1].O@4u$7<&W<P1[_C_aQ#<c"4Ip/0RV24C:REtul^;sR`p&?u"%RNLDRI3`jDT`l
%qAK3kPf&<*UsH"hf#YUZs7i/,c6P*hQ4DBg1$9=`$^,Qci3(j%G<p8T/@op2h$(ptL:VL8h$(pr]6*-M\dO\m#.q%n6?b`dY[lAC
%6h2R`ruEBJn'[J*ka"cb:*GrfG-,!4/l!Q8W-7>>\r0KX[dnP#(:oE&#VrqP\'S,MU$997pjV)&IQIl75(,dceFN8(pR`Q&JUY4Q
%HM6UXp@3X(rp!/Rjo5ti5Q#G&pSV0ET4q%"U!^IM^2KBggRjMuDh%'lH98\4lhAQ"&&1>Ws*">+5PqA*FRXPPq;t<L<58A)/cBk(
%J!cfSGtYoL5E3J3oTl*<D-t`+8H8/:5PfiWs0paLoI&eppqMIA^;N,ErT6?/59A3:5#]p[o]Q16qd7*0qG5Id^TYd`AZjL2<>;Q-
%B=e,UDp:-TH.bf3>#D'C8PA0Fnnm.R_oo1FQTK]agZX";\'sbGnqST@FoUr%s1q?WRJjjQITIn"J'ogh.T\)!,LKL[s/;-g0&3KZ
%db$dYf:l>>qB,I.=jk_9>rb^0<fZ(.;d7i$'n)6-V15F)V$Bf&]N+/PV`$tnbdaWcQ)UpbM>fu25Z?2_X&Mr[DA<?33)rPNb4Cdb
%nFNI<[Z$fXcD[j]Q#m7Kb?K+W(Xtq+W!d=7nPE4XD0;mW[9TnQV$S31T"M';\)h<SV7Yhlg8_Kbj<iF"'V:XtVCke]e#f_&oNq/F
%8Qlh`<jktY-dHfa.2%)f]Pc+mE4pkkV7B=Ln5M8o=12!8"PRN;1gZ/J40;/pD=lg:NDH.rXXqeDlu^o1Wf18D`ZjFZdkuP-\q*IX
%8sS12Uoc+@l+LbL<2KDA$e;7LoM_ksjnucFDUgc(MoI9N'L,)b[?;f5pJRHoQf=')-M0?D?<,AHi^YN*(6(*;9$`->TIm&ha5a1W
%T!@3T/W3Y1AFs%^e>91ADq.`'^-k^p9q!Q#aE:*N8#'GQ1?p])F'[^:pqfXPQdZA\MpWoOq&LqI&fPH)ks)\7DP,PQ>'\Lfb*%O^
%VH]mA?M[,J(&.tjXb`-H-dOO.28<mse,;*#NeY3.:L+cYJ%QS`)nc]i<AG5$7F@<3\8R\/1rJguR\!bf'Rb&8(;=\+,F9^Fjqg1b
%VH9a4q,uCnBJNF(IINE7C6m6FCO?@mnE6Vp>#e0roNj?ZW_@'\7UMAU;B%bqP4K]-^#TpQTU]U`?0Rm68t''3%<@mUr%6;se+BBd
%aU@s4]&`2)X=l%c0hmuckHW2c-'BK+EY:;;57>a*.]Mr"\s_PrS^D8V8pUjX0H/u%-@,`IcVn5?aP5.59G0HC9srF)JgOl'i7/0<
%S@[cOVTG,R4>KVq?Hm0$QR_4LB`9<#NmEp:/E/=JQh8?UQJ=t$*[?ouS5bs=#q[9'$[C`1bOS#)6$%uQ>Yamt:b2T[Z*lK$&kt_+
%5VgRUjY?:HR_!Xe$\b`YZO@q=jt;K7C!14VV=\M&g<+55qL3!AYD2jXb2^mi@M)"dN^Oi$=TRK]knZ+p.pi33dqFcnoO9Yt8](#8
%d;UI8Q1TXp>g-ktP8Xs*'47)H<uOS4nap9*%B0)7,s>3sGKXb7EAAjX1<<3o$7'0Wfk>Jl`q.dRfl\`,b8,q/HEWbaDjp4FPpG!9
%\Ob)2Ya<[,YH;lY='`7LqKUdbYF*c'c0Lgo@kDPbk>b+-RH/8%)Bbdk.S3rD)a-j:@tJ>hk^dkCdj(&bVe<3U/>Y897P.p18ScO9
%9acdn+5`e^2nEL^nQXCe9aZ2M9oCE`+]idW1o%P.["uqidEcNY.K#2Y09;gjmMXLrbmN_Y9a-M?*YsX.A>-%:&o1K501G2\"??E6
%:#pj^XUY-/ju-+j:`)%XTNJ`XBg#`JoK/N67BY`rk+A(hF'7#@7SAJbL$<9R7Lr=]G[Qt*\kph@[?*N!YNbZLC.;D[6<)Qn/.JtK
%@"W&CBV:69=5?eF.lfFI4Y'5eRPH/1F@iKl:kTMb/cVJ\gU@oZ1Q'pl?e>"Zc1SOBrZqjGp,=*>G[u,PU7fgDh"GI:?b/-aZdl#N
%VlZC[Ze!MWD-Qp2>,ijX<:ii<(B"loQPXf69@jsZP#Mj(Jh6bpD2WlMfms;?rmJ5D^UuZQ_'m9@j??]HFmd^*M(I^_^C4=<ALA?%
%QFN1_[+=ko;6-SePuP\=E@Y,n4;>7ke</7>>MYL^GO*4)hJPE7j+[)3NQ_c>LF/Ej's!i)c*bG<cfR'nl)uh3P8#Wk'uN$d=coR9
%S3tmEGm*<K+,OTl*Pa[pG$[[T:=MXa'!lk$-"k$U6n,\)Y@hpf<A#VLBCj:&_4u9m<Ja4eHGdVP.h9fqL_K&c0q-Qb027pio@sC5
%!9_9D@YZp$a&%[#j4Tr%WMns0bq\;t3BWcE#,tKAfYKS-Q`^L8*Lr<OW=6^+3%$OT[+I&RcF'o14I[#9AVSeWS!2DU`R=9m:/WXn
%&Y3\k=ru-Q%CJ+4mc[ng!_X]-'3**7FDO^)YEH2Ift7k*)R2:'.=aEfEt"Usl't_N0o6m@dmklfRR_Hp?R\j(=,tQDM2O.+o)eWc
%Np*!62Am?77-=_C>.D]'3@WrCXWokSCh(!ndWq5ebD(+6b.]E+)::I\S=(dccKV*>RK&l(M=51cYTD'rmq>!f&Y.<DW)<Y/#NmoW
%Z;P)Y_0L`)P.,RQ?9tra3eDFA*@68."QqU)8-2j)S21BWa#Q+,%TFa(D[5G_GZb6s_)]aX@b<MhF.+mAC./9g"KYTTO6>H6"r/ji
%3BGbKO'&OiGcic^16ubecU"Y?P3Z75LJfX<AjqL<R\5e/:E&6'->6pQm.jmR6lRZ'ni;P@)J(Y0/>!SW>!Ic%F3RN)?deL*Xj`RQ
%_%+dKc_E88Et\HB*"L7;ps%uFFA=$AUkO]i*:ckKI8B#Oa\l7XJ9/pCQ0/aLP;(<m1s_j.Eugsb`c>'6Ra]=%fZN_tXt^rBG'PpB
%Dl2SOHSgN/<W)YTR[9ucc(<-nh70VRbV>]Tl@mG44KfoG9BJ&a<FL^<OuZi/A(04q3R+st=;(XXF*Run+h?/h&CO[<fePl*P2K%9
%iI=5u;@,BP"9N.QW5K;S5*:m$KB+,rY*_Fe<[Qh&Er\OB:S_+n+GEag*^GNBWj2XJQmncV*IuM#PB\N$!eES>:5YE(81A/YNX:BW
%Z[B'/5\QZcj"RhC6K;Sr>+RumS5N4e%RK<@M?\[n:@<H3+X'Tk:rWc-O-rXJO!$:1WPK4&+=(!f]R_3%"%81m,e<Ku5KIV)M>`&`
%@TA`5r]qI-bRCde&9sL@N$*h1lNfdIQKA6o*^M7fCE\@m8l,hP<=^7GL-1;5KJ]oI`E_[OKW)_5_`WSdnrF>KBRuI!M]mbn7#U*K
%5mVl=X3r#A^d1H41nkQ0-8]*kU(C3MCh\S;!bYUN]*RYjUrG4T+TsE'VJm%h,S<VDkQjL)/4&kh"!RG7W=YDKO:"P+E"PG*aPm[X
%KP"nh`@aLNBSd(>'N,$TV6?X*i.*dY*JAqI.a`SQ66MiD+?Kk.C[7C3&-<au"TAg^J-C$E&7ud_Sgq(.*J;.+7;B"5)$K@WX"u>[
%Ye*LY!m`!g&l8iOKYD(Gi9V=,KuBr7(Em0O-]s0\g[?"(#[CK2r6?JliYRjkNC/d9"&\@i5ucjX[R1T]Lm43.i=LZ1<)q$&E=>1k
%c=hCI+=(ue1$'j;"HE)u3XUF\@N=-_66KW(>'LD%R<(^s6XWQCK_?6LUMh-j*^g>plVnUM#VG't2hYU*KENPRb)f#)=H1i(,XQ".
%jZ8AlUo]4Z65$!2UQ[f`'!akrT$O)9aY+m]/;hq2iPiLo;5BG+"=R/U&rRtl5S86*"a9m;KTTMEn<#qg(;Gl<,UZSp<\]R6:bK^:
%o3A"_@B>V+V2er:5+D)Y8$P[<PWHerRP(RQarjaL#UP:,ZHA,FK[uh+F#k9aTi^@gNKE4%Kd^9r&#%)r+<H1cko.RTi^8tf_3H.3
%UCe./2K%YjKX>AA\+MS@3j[\j#Yg#aCcFiH%4a@$!f%%558-Z]_+K#hELR3\8m46dDF?!H'K9KdE!N4B`$24IEK(q^UfOe.&Zg'U
%4)g#&>9lOF/mLt_^Wp=-+n\3N@YY5;]!R\.jhm?/M1ma6Zk@q#EJQUl5u]Y,.'/%5qSX`W)0eOlil!D@nOf6PWMg:CYKU7=bJu+J
%W>3<*/m_+q\uH\M90e4KlTS]Z=DSEJQ8J%^TNE&YPtcMm1nkir@i?d=!:qb9&Hk0OYq^[BP1[XGLCI?8R78?Z:g74`FmT9sZrF(M
%V@cMF;O"G]&U8Xj0R+KbS;YA&8:b0C%'lXj!r&l;n]Jdr!/#N-8d`/46Q-!r=f(NFPmW*sN`XZIY=('hQO%<#b'89'98&U`#t-h8
%#V#RA"G;b:6>;9an,^_<(>6/;"tW=eWlQ=b=KH<Ie&<i.-0XBS`!<C(4cKFaXY7Ws/.!1d&I^j2#o?NC`;rV>KEqc(YbX]iMI>oS
%90s$F*QoWeQDO)a@hGB3ob:RF!IC%U(`\HQ3&MH>P[tHbBUQAT-).Go#R/6m^sf$8SK`#R)/kUH&Kn,6*?C$As%7rr7hLDCnfgO8
%!.\O;odE/Y/[@,UO[P%^%nVHB<@$p>ocuj*6e><MO@TGH-gh[=+s]O7^XbJ8'#^se'p8iqf[qa87,T3:+qjks+;'54+c3-jOdXuR
%fT8M&q?p.G9=%9*;c\$o.$DY!N)1d63(?g,Q`/Ok!a-iGb*,A2KDYb,@%!Jm.7YRQ3(RNlTskdZ?9f^gVJ65Z68QiqD*3Z>f#A+h
%KG[A&IM'AP,k(p^65j08Jt>A$(n!XE-]uV4*<QjM2S9TO88bhB!$^-.NHl)/l^Ep!7hI_&"gL1IO;(Hj(e%D8a3KeQI3sF-LdVl<
%D'=b3c=u<1"K<jtq8na)]O4;NR`YN@o-cqt=9;d"6qB%i]F%148t\HoUrc:?QR<A[Z]9-#,'iQ4N[GF['d3fX,!Z8#]Qb(2XDeM;
%KP"(*lIqFmDNdmZLle2_rWE`UKa<hQ6tiloll*nf@$i9r+CRo"Y/LrXbF]se8R.R>a,ne]i<9pY=g)*r+XAK,Zp>kGF!l2@!Lu"q
%">ej.8M#S29l>S;Q9p\`Ac4'D6>.h/![\[L8@P),_uN+:aGW*6OMh=E4G9M*om7%>Mkk'>681KDS2Q(TKg"QAKhu!Ul\Il`+*`Nq
%'N,^PLdDFlVD'&e7j6e6=e2-N8uKTiKp484&fjgT(s0"HV[ub@P3Nr^8Euq0N^M0eO;6\5Uk6K[7bMbeVjtlm3=Z't))cOU68p^'
%G34lY=hDt#8>WCle8koLZF#WOUk7+"<!4DTV8Qd_LiD.Ri=k1O\Pe#'(.<D7C)nTqEO\nH3[>;tFIH/V9-T`c=]M8h6nkl=Ac*X)
%7'Kul*6jTO,Sn(*'p8ieJk=U:,iY'^rs9tAk:`#)9rgq?gIW\pdZXsdAKHIpDTFZm&9pdh(dgiWk&GJi2<YWL#Z>"U#K:0YWNEPO
%64AG&7)VBA+c20`"rMsAd].jA"SBRF!Jb4:_]Eb&XcfcG1IPnmCd>s\#\cbbeH[(g:#;egOMZ=O4bf&-aAO$iLes9i5s9s1Up[#%
%3"@)8_B1SnOMlIV!tIo)e-J%PakVD6BE1_4^?6%GJ5eHe"<'kr(drDFf0"j3]3G_*=V-.&`qXZrLu>mXP$[377$SO1*/D=J>ir:a
%"Oj-sYtKc(Gd^$`P$#%;!0Pd1H4M3fLD(%>=\Af$%RXp8WB-(p,gX0!_dZ/sfR4ZNE7:W,--b7U#Vt&?87KU_e5do*KK9UZj>BdN
%M]pSL(J,We#aBE[#.NV(\:dKE/m&[Y-6)#i+G,8)$#Fr"Tf,6)3[,.e&!Q,A8494?'pAng9I4\#7f*<-LE`6Khal\VnBK#[3"uCt
%R65SH,1KY]5aGsnX^shS/:s.%!`+hFW3*3*Z5ed9."s-_&YpGt&d!))U6,P>7.D/bCe8`cYm@aKL-$rEkgCAnSja3PP]UB\+r[ma
%)R0QsB%!n(MkEcYZtC!+[1^W&/:scU;q/&X?FuBYULOmNbDh;!Ym<fkEq)8M!0t_gAe>Gg+t;K27IVJFP]n[QZ,\22/:uf_fjE]?
%6mE4<8+@JRY@6E>N^XLX2Gjn',.U>QoIN>0[`V;C[q1]W6FKAr<ElNVUBo+aRl]t6"ELc-F1<B?NGmFC#ZR[;=7Rc&+d8j`8;*;=
%8N?8d!qBZ#X=]8k&")9Y[;L/:"DU*@`<au)!Qdm9Voi[mVqBsob8Uoq/P@oum=j#Q?F;"D613]3]:6TB[F6Z<)<Op\L=E)1=OiF_
%/#t^3mA((FM<oK;T%LhbT\:!sXr@2C;CbNFeP7;68K+Vb!O12Cb'6edeP;;S0khD([;-A@O_Q7MQ#*rq[26p?W[$&SBi++t[?EF+
%^,`CNOm$P9_Pq]n1N@H=g+sgpnu=jXNq5ND-T4CG;!mnKbjI-^g4<4_oM99t;h@tT[:e&r*U%ZX;guAo-Y8LkEU&6E*k>h.37SKd
%9-sGVWHP+,AVR4U'pV=!X4hh@7`38sr&'s)C6^l!IoC?oK<o;dre+;>e>@qb]lJlj;2k]TUu,/29m4Z"e7(>bGjXo]<.T4j@8m[h
%"'/,3V-`4X:jD)^?$BnIPZ.!@n<'ekYMA`nW?%nlO\]dK5+HX`Wdf)6(=:-ID4GW:_GDhRPFQZK0MWOs(YJ+VM_9%m*RQW>!`$;h
%\KseMgi6Vp5Fcc?F(])HjdosJRPq5%d3eG:.sLVC+35mT[$_HcPWS;Kga,_-j,m%oY1)f`2(^*;Zoc\T,[T]A4+#jqMk8Dc(hIR$
%,$)>)ck]g!Ra^\pW[/61VqpTq(M:j_e*b;a-tKr_e*cl(m!YFJLL[SG?4*ah<FtM\YM>8M?HZP4jj(`WF9)ns49ZCgDMPJ>khpSF
%M1A7h%c5lBQB?'?0p<C#"t_`d`,P7X4bGi!U"j(+V6Oo.P+P-c]PcmQ^i:,<1kXks>1K4q2JVVZ4-FT`U7p>L[J9m[%S`ucHPrDF
%Ob^ALcb18aQ^m!TgkPKSh;rK4^CS5!:&7JAoM7[LrThqAZi8p[V8Wrerg`G,s*]iu#.rd;AQa`:$G1BoA1?Z3CYS:%XY*uUr6k!"
%5+:?A=YO5H]6)@c7N,I9K]Z%7=h;W0.@50GG]&LbA7nn]!9^/[bg$3!EKs(ZaH:^"Rq4J>3MJjId-2-7BnQ>:aA3/T^DhM?8Xnaa
%M"!-u?qVbXJE7(mlRHV$f[aYQ=i.`ham(F3F6r=Z,^grGF7^S&jd_g`=`'9H-7]6c6/J,k?"q=9Jq,'8-2,G\G$>FE&VZBG29`'g
%g7ZYHp?35Lh#^GNNj(&#A^-X(3;^HY;f6Y1&W<bhh?^']$-j]!GRE\0kdh`g5kp['Z6G*5)\QRhH9qC-"hi/A)BiaQD,#oWa-`Y.
%=6D7l8W:cnd&&'[=WqZ7Ft0ChC=4"-nSK_$^^arFLT3W,m*U>b1rF2<"bE7!^p@)VHiK0r-JPQY.Hbn#ju,6f]Yd/-'.6g'EH2+-
%RGs2Ko)?^GJGH*8[rhid"h(<CDI9VjKP1Ka15-Icl5al'')8VS7g_m^6pM*MiF`FXnQgDV%mCgnAKmOr]MT`>IhcuF`/rmtpAD88
%3oJ[WJJk>hKj7N6i9sJl_9TX7qKP$r(nO]\i.[u6Z=;rVL99bSQ"$kPW&X#nS)b)s8BR$cR,0mM=Z&J9aW*[\V+@CVb;O??A2Z"Q
%9!!V-6541P''s>m8VZ:@0eK*'0GT`0+uq(\nq^e<Z";`mlp0W'#%rPk;IO2,<_>gS8X[ZS+u9W^'uf8=j:4']?BK)gMj&eD'7h^B
%d@r1'dNX:%**#FN;5U0]R5r8Y6[[K"g(4'g&ZHFl%tVX+/lZ02/Ue6`?lB4CQ/k4rAoR0s,,7k*]aVsec50Q4W^KkpG)7I:<jBIg
%!J7lqpOn-*c6N\F\256D$1"=]lWbW5MP5a[>Ze\0NhG$A./%fn/"*QA3#dfh"kIDuMiZ'rlh\N1Uta7c&Z;"UDchWW5,FK:eO4M3
%(l?s%>E]&F.t[pl5uod0@i]RE7=e>d+bm:a*=*"\RYb%/`o$k1<4P*t<WdO$&4s?eL:@[k+"<h>\"F*8'r@;h^^cRFLae=J>*ZYB
%,0\nqAK^>Oaem*PKrj9n_8_O&do't-!(E*(9P(p?H_0_@e(j$M@g6s+,@DuM`BSq`e(=l"P1i&=Wb3I"U1e]ejAk^1n9/MD1F@l!
%o-hSl35t08,qgT>ML<n^MF"Q>0gY:3)5OapjIR;,5JYcHUdFF5mZu8`/>VhA4u+Y;N4tKqP4D+tHHF=R?&uI&ckclbQf:P7]J5Wl
%3MU4?$72sQ8sEk@h4Sqt5'Bbckm+iI<'trb$atkY%iL1+-0Z:YRHM5j]96\9f=()$@.RFYa*2r;gXe@8Z_=;s6_VT92,_Xu(-Zt=
%7_@KiHlKphAaf$j,:M)FF>)7sgNt*6T:t77E%g,"j*N4"hSX]N[N=<VJ^p7AdCidhDsmkX?o].N6eBoLHSsu10]dXD$bZu<-ARd"
%YSE&dDr.P((PX8;f[&.?$g3&'3plm"do'Ej]tQ0?4mY2tq1WrDA^#IL@5HYaIGLK.bO)alZKE_:^RZQ-GD_c<@H8+G6a^em7>qZp
%3CV/Pi4pe9XckMZMW?Zm4)g'*]9+X`MI9)8ML?[ZInL@+q*a0.W+u#@4/WA=4GiTE33Pm+d]lH@YWE3pQ\]fDn1G;a!BtIZA>6"h
%QO%&0@[_S/87HXK]h>0$D9506&qOO[[S-m#&bqRBfb6>6[.1g65*9):$'A"/ZZWYWT1E^sirq&t`,83>/eS"Yd[-IsUo^(na14UB
%jWQLQ'C-=*hj^?TJPRO-^I$upES40>:F*@$8qBb`Z256K;Zmu$M/d$-V[2:1P5XIT+pGVGll>_*O[@gYC<e>]/5Or"&9pW!kD\t<
%&c,>'Gf@<s"M3!*402KdWN((]3COMI'Q_ti7?AT7]0*c*7(]a`hC51i45W+gi-(26k2%P=oFc#r(uc7OCJun9qaC"t9bcb(a^(SL
%mh<h!5#:V\i?FHOX7e^hKXdi3MYDts(/tc.H(Tn5`Bh.8KEH_pI*O6o5b_doH`r6d90084;J'FEGDaa,e.N)W:(\bK=#+mC.>!(t
%_;"+b;ZqeC1GO`W;^Cs;"3rE[\OnI1/!=lT0QN%]f]X[8$dL2Qm>@&cm%#=LC<MDP_`C5JrFZ0^c7+?[-C+?9S5U\->VSA('u>>1
%PB#j"+sc?1s4DZe2uk5''[A4l+C*6%d!8(<.'Pd3XB-[J9:Nn.]cn?GN016Legggb5qUdYegl@)="8)gk7rP4_.KBEY6a-'WMD%+
%[g6Ga`c(+s+rPE]CQ8NY[n'P3[X*OHMf@lVp@()O#f;V$k#pj&+p_>?mqpl)&0qn*pMLT1.^"*,#V@1Re[\*[,IT39lP<?BA4a@P
%D@n:&$'9JB8ENh5]itV$d7+'6[p.pC*u:8r?4dt+Y`PV(A@WM9:f1XWcm($_Eg=UCV!L:aJ;UQ96^KMBV7)DS_]g^#.(^#l/?3Np
%Aq3=H<UKl'BsZVN!$g"n-t4flk^%nN#Vq4BgLF)iF%.,bdGiL5UO+PlOHsdY7h1HM](;;HZuog_<2Am[bCGJ_-Lt8L6d;3[+A*9q
%eP]9/l6pm..c&t8!/n3q<f][%D]un?80K!P;(D>Q;,LfFUO"=Tga//b3@H*!X%_lq5uF=mq5jXSEgue?5`r>kIfh*nJX+++!>NqV
%R';s3,$haPLk?ns^s$::6L[C+?Tf*s\s1R:B-MYD_<_/Z;B,B):kW(WWHI6p.'LRX&"s9Q@ReL+&T@Z7#aL%:*5OeH$QKl.e5]Y(
%MA!O@cr1NS1aHYR;\>`Ebt&FEZXmit.T.lrdo-j62IuB'.Y:'NA`9QnU;b>)7n"iCW!*PL'kQ)M7L)@1]Muq6+s]EF_,1_3>gPWl
%QmaO<3dN+s=^t@c4VJuo;/09Z-:1J'==Bbt;KuFmN8^EXWGG21LS@2KoFM6r,Q]K[_.fU!lc)K&_a4snKP#iHTnqYqZ?.'#JPOFd
%Ba7(0mIlAt-j$!-h,FlAOMXAJ3ffr4b,o+1TnnX'-"3_X`*u&T*fA+W<bleRKFR*Y'Ih27I(+qR=XJ1$iB7f>5%oRI(5]QbMSPfN
%+r"Z]%-gq?Js@Lk#s8i/pR__.O$kZ;,[]"DOjEpq8;-J@T#Hg9,l\b9F%F4g+Je)(6R$&99(>i@7%&3`l&dCe'il:eQ+dmSIj<A@
%[e(G7fF\aarQC>$aOL0K4@N7m3IRd)$QV$c[M=t"oGOXM&7s2;Z9KJSSuIup1'Q>e%[2M:R9K;E8,4s<4D'gB@k'W3q(i65U\pN`
%Cm0C,M@bU%@Zm8:^e^3,,S$G-UMT@(O?/Rc=,/#pg20OS7"cIK\nj?`i--r@j;^T@76GN'O\Vlt,C'K9oo0@#--nhWM"Yo31YC2'
%`jnm:6)K+t.&rfon43[g1Ti=M6oZhb%fHYQ77[YX)igXbP\%p(fRmqo/j=Ud2Q'-3ETo:5SnJ_3ce&ku5'mK&ng'4:+]4Z\3isH[
%OI.MOhE2F5<6oAMNQ[oeJ^lf)'VQS6EEW,(RF8pXc^o,6!JB_VD0$#9m$ZXph$^N$+GU+s%25G\V\kqqM2Kf[9RA+<[nG"u$*n3J
%j$G*%c^q+H)MLk\?$Wh#HcG10#MCoioAnA5Ea)5e1Qci0^7L1g4U](\&b[VDJHZQQ>SL$odUuB&05mZ4\EX;bqFkUINX+f)L#)as
%W<g,bN*5VJ#UqgSA)X?l.G[nQ_a+lINLLn)$Ur]S,GN"?;=:O5+FU,qLB[qH1R3#:3DYchLaZb/&ItijauFkTChn&QS>QWS#=L?B
%r#*$)C?$&7q(jM,G)"24_$LUNN]]b3iNnW&OPF@>#l+%[%,2mCkqe^++rG_,$n3/p(=VHm@.kL?REM5=mN%MJjRQq=4HbZ.bFa>p
%1'oV"MSRa(EX%C\CH8L@-j!tL4Z3e-38[l(.YK"=\#CV=TEsaeMI:C"KENLZbB?\b*&#P@E!o)A!$m045nO[A'Z':r:h685''H.N
%bVZn+dQb;9lh'iF\!-:QA,`[lo@(s&-`?u3rqksKn%\kNr\kmN3ZZFNcUO4)68khs7F>kNp&d3n.QLn3;CEf",H&`e2U_:IU&^4H
%"sg%u_\!YT(AWkJh:VRr*#te5&^J3)A>E6QOk@J^gr4O@NhCOJq?Z#XF;^&=*8,W`+X("c4!Z(MM^otsS*&uB8_LdY!?l$_0P3R@
%WV$^I6:/')7"[TFeP7WA6E4jNF[/KnfM%CR'2m58>t1*FAJt#8DT=@0,\<2"!^OnE$2=L^;WlGJJ;!2rP1/amW"oCTnPS]&L)hA0
%R$"CX5(Yn]<,0`L[K;$C,ONpL4WicDlk/`LZ?e4_UWcaanpFERlqapCNt>N^aW9j_*#_-USrY@jWYt;g.k;;&&L'FPRe1u,fHaG:
%8%K-Od@4\o6K\&6fqZ2B*u13O>Wj/DY%E:KUEX\A9ufcFF#I1GSr[X,c(9t=>ZL,HJtA4OJH6i-/o5.q8DB#!!?Y_c'sZ3nAI?EE
%pO#@I2O07rSrXGMPb=o:,Fi"IW5S3<$4tn?AB.3-Tb93QHpj$u:"[Yj;W[TVGsJ+MP1<DX%CP]%OG!iaXp#\'NL84QLlQMZ<ZN2h
%;AsXsFG*A#L@H6(@=+V_U\/_^rHkO6"^*l12.s7(/KNru*U;l;G6`RW49G6`0fhA4VEk5P#=j%PEKR9'_q9#Bp.8kNZRcpSM0%E2
%/qS.D,3GJTYYVR`/Rlc#.7\$e#U:VfP<Bb&h$.lI3A?&[aZ0&8(nh:gQI"a0#[qi.TBX/tq[H6Kdt&+$pUR)c4#"M]=^/ATJ<<db
%gV$2)3>h(Om[mb`rpAaDDtMMlj59mb+/f!\f@du3?X`0Y^F1qpZ!u!9[$9;#R@]^BG77579?,VABW7qnL*m;aV5fJgaV@Y\BW849
%F9>^pp8FO4Q>hLCV.3\,<aZ*<Uhj^)TI&+7/gFQZK\B%PYQVdGg/K="95$,.1]pj[>suoQ;Ip5T"gI'/:-:'B/hl6mWK;P'&M.X/
%^jB2+mI'!7Q;@oTJdDpQGR%=c_c#k/'73i]SQbNeKWXVg3+6f`.s33K>cMX<NW>CqVgCQZQ+"CnJ4la1MKrIDp/dpua%O3)K4L"/
%pom=u;TDFLGKCV0cV#)_<Q$UMTUYHc=^XQ*1'8d3QnW%TU)YkLXst^]+onLoDM/LMa[]Js0[Xq[#FtrD'Eg5hef6C&'@[UHQ0rHW
%O%[iTig]GI"RIp92?oL=6^in;*g]]%60>GI-(M/Hnq7u7+a.UD76+O$ES@:oLSH/kMA_22Kr$Q4'bWV[@DeSU9b0mn:YBcm"C5m,
%Z%F?5R;(\.1:2^kATj:u>!`6SWTr_^$)C_CcD72AnPg#l#jl@?::%0(\1QSZQB9-6g<?g"iDW;f.tLo!I*&Wk;-8tD=UF1FMC`3_
%"I.0&+NI)fPPnI@Q-a(9;d!;@eI4o,>/FRiiL5dmq!%@:QEYkclo''pKS=.BH]FCG:m0Z!BF,h:'0($>KT-)Eg"L"NWGnbBG[/)g
%L]_I<,#`U&1K3P`q=Dg`=_o9kNgWL`ZDqQ7;US6%0HhKNp=_T9Wgjg^J;M!qZ/%Psd<Dqo^DnpN>%tdp!>ER\itV7'<#9`DYlc=H
%aio"1/21KjRj9o89<:BoGG[ZiQ[7X^$4H<-9*]&BBLE(X*@IM49'QcfFAU/[>QGdC[[LC<#,Z?;^]pW8ZiM,=FKXE8Z[l<^!?8Op
%_>tV:/fVj;JWd#:&K<-&:FC[Fbf4f.365oa*X;r.$7h)F*&(IT3e@I@R7Mc,#IWCF)8Le@m0F1O>89#G"4X67*)-qKY-**O#=s/8
%)K;@O>;Uj4m@_D8612$)*#uJ]T8*M`Z[iJh#7UW8S<[>l0'U?k!LT[NQ&O(YP[j<(:a[l#i8L?;H!^RleFn-B!"MQt2e#M\'L0nJ
%V*+r-?iq*&'K:t`"-g913)aeSM/cra2W3E\BcLsKe1+=$NX\f6?C9KR!OP8Ca@\o/QIKF;FMQNR.8>g4.dr6NFATMo[%7c;]P/-C
%;^s/24<Eu=I"MhC%hLR^h$P26\9`UoQ&IhLPP=,,!/dn`;]AtQS5YFXE,q.AN:_2lJSoXL)`YXYJ#Ne9i;eF$d30P@i,gaTlKA3Q
%V&TBnkPut6(fu<aKAafi7gIhH,!%uQHlPoe\:rW1m-(+L-\cn+i$Xg?p_FA/@T'&M_Z@0U4Cq.jAaSd,3]b%u-/$Yo!H;(39mSkY
%9Kc6ZNXdNETdloA4?t2f#"JpNk[<gol%"2[<U<AXEYkUZFAQ[UV:!aXjiS?b4Fgd?4CT?BGS!SINl;*VaC_@WKeDG!NXg$FTdcYt
%!!,u"/0>B.Yem1mK*)7t<3lba!<OWob%J)3^]d#]3$fFucr=P!JA@'"6jGjtBN+O`i.KJ3N<(0K2^sqc%[A(;6JB3L,7Zi0cl&g(
%:AJ<Ha$JGcYA!%P[XDA2g-sHPqR1/IqHhMhl*cNtp_-u[hMQ+/EQu28rqn4s&*/k1+%r"4'O:L6DflS1mX#0LAkl[a2!K9u=mCIX
%-$rp%r(GO_K!Yo8C"o@hk%od=7JKO-(B78o0_<'/_$B_Lj>r,tFEc=PrK;"ZPckLEl.Y-(@X;')\u'8$IYmVuR;=Br^N=>_0=?X@
%LVM=kQMn/kW-3d^nPNl;J83j&8^(M,:(oi\Sb'->\siDC-JJo`ZeIZ/YAT(o%o&@2L5H\D$@!W!A\n<4_9E6Z5bgbm1Z-dLRpjJQ
%1:tGn\[Gi%%,)uMWp"&tXiEA!>\g^&DW]]"IC#X\l3VCkg3S-&p@*+RX1t'@lh/M!)n1\PLi;VPbr>i#`aO*Jf@JuOH-t/jVLrVo
%3a@\MFFUF*LY's;]N3FtCR%&q<n5*'eNLQGg.[",e&BaA?7bF(`HjQ=dp>fK[$S*`mH*t9HTD,T?7pc8QRa2jIKeLea'OTQ8g(Y[
%ZqMbV-g*:FATM0Y9.Z#HUU'2XF4jJDp6[H,aQ684nT:47KUU)_(?4R8/of.t<\oSak&/p^BoG;oiiub!<>EN'WGF9nG([Y5C&O3"
%$!*=-BH#cnk(9jpUtqAXRYJ6]-12;-0norR0HZ<KnO[ENVd,UrH]p>-"`6';/2Ke%E.'+oK<up.\3@'Y`3M3qCl(c#bD0)g)37p;
%:_:ndF3[(s"aLbQ/@.W.Y1p"rB5"uZ>i40.%-]'SNCkhrb?c!ar1%iA@,hX%PnCO/E$;s26;A09\c/gre9b-i5Nb)H<Gh#*ei(dE
%1Ml!^W(aj^b9"!F_i,V.jcaE#]W[;nQ]!7>iZ1Ta['Puh(S$J'S8qkuffI\phg*MTRg\O:bAEP.qZPP9A2<,NnPA\@8eYn#RaE*O
%/7!*$Xt@oW7$ECrEs6;1iC%b"@a9\-3F`I^(Jce&Zt@o.$=?FcRL<K/CQ7Jd*8&F<V5lq?8oWHtEI;elA$hY7"$VrMRo!O.o!Gn\
%G:q8fF)j)R4jRlb/2KIgY4JbA4I+Z31K,%;7'*q0\;@a2.^AXq3S&on1@+\s!ot=q<;*s.52T/=7t\!^.0eYSLF.2rMU.J&,o=_*
%;sX):]%']M_N\?Q;VrCa/mF8JeW\HcG'hq>/D"Hg>7Cg#)/h=_DpP5*VKHmEVUc@iVNh9F/dAL)WQ^lp#k>]q3]VoOPSm3>&RA:2
%;gaS;`8Ob74>8&^3EZAp5!'Y#--&IA;b8Gp>?fdk?PZON;hBj2+eS@jC0S9>QPuS_82_s!LU5na%!^`Ijr#p/;bj>Bm@Fm.p%rlH
%1Au:[p#H2@nCF#(.<SrWPm\<WZuLE7Y%o<_9;I/lLijm*;5VuUBf<l%aTT0hT2nc[@T=R3MB#_f\TprYP%4t2^oC!b$()CHGoDsr
%Pfiu$9Fn:GcT,P`*K<j"i"o$kG`kj78EG%fc6;0u6)8j]R:]&`n8jem]?(:E<$l0-[Ft4Xd2u(n]%"a_ad)nrFCoTKic?MgP:U>R
%R\P6Ze-M,!S2SPD<(IcBS%<Q:egBm=r>MsD>&iMC`3fI4onlPo8>R.rD9cSM',2o&J/dfI.C5QWo#d3TkFs,r8U*gS)$W*U+a&@3
%^QMn62`i,#;;"&d3D@:HD>U1=&]Dn*M4pPYq0M9tIjIJK##NiC9-EPs-'7fJ'$,B5$1ua(\b94Hj5-YD^>]ge8EHYoquqFN+WBCL
%m@XnLdiSBb?.%g3IMCDGP*dCKYS:t*1.erq9g,MHJ*FQ-QYuf12d)mTlgE9u':,IT_u_q-nc_T21toBj2Vp"%D6@ZD-K"FT:$-TI
%_Y$!,dKH!a:"eOb8E%*tj%-JOhE`fl0HVo+\XqPmY.!.`!oD#OehQ^(#M6]'\7jUmiNQ@GgB@FcmQ1)ZS>24Oi^Z%-g:k]%ghq2@
%s/Up_l)=*hMCjKt&Yq*#8hQNhg=i(lkM!@m)pVSAREMaO]=+ANVh)g9?kT:3D[bulY'p1uD7Yp_J]7>HN!Fs"%9so-_c'.*FT9I^
%7g<gIO*5BqmD%@GDD1Yl/T0j_X5?[\O8nhDf>L)7d*UY>g$,hMa.L);rouSW3<&qQqiAL?_kg+XcsQXqI[sflOIl/Qr;6FWcpD%)
%c\I6UGLu]j-dcXWg]~>
%AI9_PrivateDataEnd
%!PS-Adobe-3.1 EPSF-3.0
%ADO_DSC_Encoding: MacOS Roman
%%Title: f2.eps
%%Creator: Adobe Illustrator(R) 12
%%AI8_CreatorVersion: 12.0.1
%AI9_PrintingDataBegin
%%For: Andy Cantrell
%%CreationDate: 5/26/07
%%BoundingBox: 0 0 491 474
%%HiResBoundingBox: 0 0 490.0953 473.0899
%%CropBox: 0 0 490.0953 473.0899
%%LanguageLevel: 2
%%DocumentData: Clean7Bit
%%Pages: 1
%%DocumentNeededResources: 
%%DocumentSuppliedResources: procset Adobe_AGM_Image 1.0 0
%%+ procset Adobe_CoolType_Utility_T42 1.0 0
%%+ procset Adobe_CoolType_Utility_MAKEOCF 1.19 0
%%+ procset Adobe_CoolType_Core 2.23 0
%%+ procset Adobe_AGM_Core 2.0 0
%%+ procset Adobe_AGM_Utils 1.0 0
%%DocumentFonts: 
%%DocumentNeededFonts: 
%%DocumentNeededFeatures: 
%%DocumentSuppliedFeatures: 
%%DocumentCustomColors: 
%%CMYKCustomColor: 
%%RGBCustomColor: 
%ADO_BuildNumber: Adobe Illustrator(R) 12.0.1 x5205 R agm 4.3861 ct 5.530
%ADO_ContainsXMP: MainFirst
%AI7_Thumbnail: 128 124 8
%%BeginData: 7956 Hex Bytes
%0000330000660000990000CC0033000033330033660033990033CC0033FF
%0066000066330066660066990066CC0066FF009900009933009966009999
%0099CC0099FF00CC0000CC3300CC6600CC9900CCCC00CCFF00FF3300FF66
%00FF9900FFCC3300003300333300663300993300CC3300FF333300333333
%3333663333993333CC3333FF3366003366333366663366993366CC3366FF
%3399003399333399663399993399CC3399FF33CC0033CC3333CC6633CC99
%33CCCC33CCFF33FF0033FF3333FF6633FF9933FFCC33FFFF660000660033
%6600666600996600CC6600FF6633006633336633666633996633CC6633FF
%6666006666336666666666996666CC6666FF669900669933669966669999
%6699CC6699FF66CC0066CC3366CC6666CC9966CCCC66CCFF66FF0066FF33
%66FF6666FF9966FFCC66FFFF9900009900339900669900999900CC9900FF
%9933009933339933669933999933CC9933FF996600996633996666996699
%9966CC9966FF9999009999339999669999999999CC9999FF99CC0099CC33
%99CC6699CC9999CCCC99CCFF99FF0099FF3399FF6699FF9999FFCC99FFFF
%CC0000CC0033CC0066CC0099CC00CCCC00FFCC3300CC3333CC3366CC3399
%CC33CCCC33FFCC6600CC6633CC6666CC6699CC66CCCC66FFCC9900CC9933
%CC9966CC9999CC99CCCC99FFCCCC00CCCC33CCCC66CCCC99CCCCCCCCCCFF
%CCFF00CCFF33CCFF66CCFF99CCFFCCCCFFFFFF0033FF0066FF0099FF00CC
%FF3300FF3333FF3366FF3399FF33CCFF33FFFF6600FF6633FF6666FF6699
%FF66CCFF66FFFF9900FF9933FF9966FF9999FF99CCFF99FFFFCC00FFCC33
%FFCC66FFCC99FFCCCCFFCCFFFFFF33FFFF66FFFF99FFFFCC110000001100
%000011111111220000002200000022222222440000004400000044444444
%550000005500000055555555770000007700000077777777880000008800
%000088888888AA000000AA000000AAAAAAAABB000000BB000000BBBBBBBB
%DD000000DD000000DDDDDDDDEE000000EE000000EEEEEEEE0000000000FF
%00FF0000FFFFFF0000FF00FFFFFF00FFFFFF
%524C45FD12FFFD3FA87DFD27A87DFD18FFA8FD3EFFA8FD27FFA8FD17FFA8
%A8FD3EFFA8FD27FFA8FD18FF7DFD3EFFA8A8FD26FFA8A8FD16FFA8A8FD3E
%FFA8FD27FFA8FD18FF7DFD3EFFA8A8FD26FFA8FD18FFA8FD3EFFA8FD27FF
%A8FD18FFA8FD3EFFA8A8FD25FFA8A8FD18FFA8FD3EFFA8FD27FFA8FD18FF
%A8FD3EFFA8A8FD26FFA8FD17FFA8A8FD3EFFA8FD27FFA8FD18FF7DFD0BFF
%7DFD32FFA8A8FD17FFA8FD0EFFA8A8FD16FFA8A8FD0BFFA8FD32FFA8FD19
%FFA8FD0DFFA8FD18FF7DFD0BFF7DFD32FFA8A8FD17FFA8A8FD0DFFA8FD18
%FFA8FD0BFFA8A8FD31FFA8FD19FFA8FD0DFFA8FD18FFA8FD0BFFA8FD31FF
%A8527DFD17FFA8A8FD0CFFA8A8FD18FFA8FD0BFFA8A8FD31FFA8FD19FFA8
%FD0DFFA8FD12FFA8FD05FFA8FD0BFFA8FD32FFA8A8FD17FFA8A8FD0DFFA8
%FD0EFFA827A8FF7D52A852A8FFA8FD0BFFA8FD32FFA8FD19FFA8FD0DFFA8
%FD0EFF52A852FFFF52277D52A87DFD0BFF7DFD32FFA8A8FD17FFA8A8FD0D
%FFA8A8FD0DFF7D527DFF7D7DA8527DA8A8FD0BFFA8FD32FFA8FD19FFA8FF
%A8FD0BFFA8FD0EFFA87DA8A8527DA87DA8FF7DFD0BFF7DFD32FFA8A8FD17
%FFA8FFA8A8FD0BFFA8FD18FFA8FD0BFFA8A8FD31FFA8FD19FFA8FFA8FD0B
%FFA8FD18FFA8FD0BFFA8FD32FFA8A8FD17FFFD04A8FD07FFA8A8FFA8A8FD
%18FFA8FD0BFFA8A8FD31FFA8FD19FFA8FFA8FD07FFA8FFFFFFA8FD18FFA8
%FD0BFFA8FD32FFA8A8FD17FFFD04A8FD07FFA8A8FFFFA8FD17FFA8A8FD0B
%FFA8FD32FFA8FD19FFA8FFA8FD07FFA8FFFFFFA8FD18FF7DFD0BFF7DFD32
%FFA8A8FD17FFFD04A8FD07FFA8A8FFFFA8A8FD16FFA8A8FD0BFFA8FD32FF
%A8FD19FFA8FFA8FD07FFA8FFFFFFA8FD18FF7DFD0BFF7DFD32FFA8A8FD17
%FFA8FFA8A8FD07FFA8A8FFFFA8FD18FFA8FD0BFFA8A8FD31FFA8FD19FFA8
%FFA8FD07FFA8FFFFFFA8FD18FFA8FD0BFFA8FD32FFA8A8FD17FFFD04A8FD
%07FFA8A8FFA8A8FD18FFA8FD0BFFA8A8FD31FFA8FD19FFA8A87DFD07FFA8
%FFFFFFA8FD18FFA8FD0BFFA8FD32FFA8A8FD17FFA8FF7D7DFD07FFA8A8FF
%FFA8FD17FFA8A8FD0BFFA8FD32FFA8FD19FFA8FFA8FD07FFA8FFFFFFA8FD
%18FF7DFD0BFF7DFD32FFA8A8FD17FFA8FFA8A8FD07FFA8A8FFFFA8A8FD16
%FFA8A8FD0BFFA8FD32FFA8FD19FFA8FFA8FD07FF7DFFFFFFA8FD18FF7DFD
%0BFF7DFD32FFA8A8FD17FF527DA8A8FD07FF527DFFFFA8FD18FFA8FD0BFF
%A8A8FD31FFA8FD18FFA8A8FFA8FD07FFA8FFFFFFA8FD12FFA8FFFFA8A8FF
%A8FD0BFFA8FD32FFA8A8FD17FFFD04A8FD07FFA8A8FFA8A8FD0EFFA827A8
%FF52A8A852FFFFA8FD0BFFA8A8FD31FFA8FD19FFA8FFA8FD07FFA8FFFFFF
%A8FD0EFF52A852FF52A87D52A8A87DFD0BFFA8FD32FFA8A8FD0DFFA8FD09
%FFFD04A8FD07FFA8A8FFFFA8FD0EFF7D527DFF7D7DFF527DA8A8FD0BFFA8
%FD32FFA8FD0EFFA8FD0AFFA8FFA8FD07FFA8FFFFFFA8FD0EFFA87DA8A87D
%FFA87DA8FF7DFD0BFF7DFD32FFA8A8FD0DFF7DFD09FFFD04A8FD07FFA8A8
%FFFFA8A8FD16FFA8A8FD3EFFA8FD0EFFA8FD0AFFA8FFA8FD07FFA8FFFFFF
%A8FD18FF7DFD0BFF7DA8FD31FFA8A8FD0DFFA8FD09FFA8FFA8A8FD07FFA8
%A8FFFFA8FD18FFA8FD0BFF527DFD31FFA8FD0EFFA8FD0AFFA8FFA8FD07FF
%A8FFFFFFA8FD18FFA8FD0BFFA8FD32FFA8A8FD0DFF7DFD09FFA8A8FD09FF
%A8A8FFA8A8FD18FFA8FD0BFFA8A8FD31FFA8FD0EFFA8FD0AFFA8FD09FFA8
%FFFFFFA8FD18FFA8FD0BFFA8FD32FFA8A8FD0DFF7DFD09FFA8A8FD09FFA8
%A8FFFFA8FD17FFA8A8FD0BFFA8FD32FFA8FD0EFFA8FD0AFFA8FD09FFA8FF
%FFFFA8FD0AFF7D7DFD0CFF7DFD0BFF7DFD41FFA8FD09FFA8A8FD09FFA8A8
%FFFFA8A8FD08FFA8277DFD0BFFA8A8FD0BFFA8FD41FFA8FD0AFFA8FD0DFF
%A8FD08FFA87D27A8FD0CFF7DFD0BFF7DFD41FFA8FD09FFA8A8FD0DFFA8FD
%08FF525252A8FD0CFFA8FD0BFFA8A8FD3FFFA87DFD0AFFA8FD0DFFA8FD07
%FFA87DA827FD0DFFA8FD0BFFA8FD40FFA852FD09FFA8A8FD0CFFA8A8FD06
%FF5227FF7D277DFD0CFFA8FD0BFFA8A8FD11FFA8FD39FFA8FD0DFFA8FD06
%FFA8FFFFFFA8FD0DFFA8FD0BFFA8FD12FFA8A8FD2DFF7DFD09FFA8A8FD0D
%FFA8FD17FFA8A8FD0BFFA8FD12FFA8FD2EFFA8FD0AFFA8FD0DFFA8FD18FF
%7DFD0BFF7DFD12FFA8A8FD2DFFA8FD09FFA8A8FD0DFFA8A8FD16FFA8A8FD
%0BFFA8FD12FFA8FD2EFFA8FD0AFFA8FD0DFFA8FD12FFA8FFA8FFFFFF7DFD
%0BFF7DFD12FFA8A8FD2DFFA8FD09FFA8A8FD0DFFA8FD0EFF7D52A8FF52A8
%7D52FFFFA8FD0BFFA8A8FD11FFA8FD2EFFA8FD09FFA8A8FD0DFFA8FD0DFF
%A852A852FF52A8527D7DA87DFD0BFFA8FD12FFA8A8FD2DFF7DFD09FFA8A8
%FD0CFFA8A8FD0DFFA87D7D7DFF7DA87D52FFA8A8FD0BFFA8A8FD11FFA8FD
%2EFFA8FD18FFA8FD0EFF7D7DA8A87DFF7D7DFFFFA8FD0BFFA8FD12FFA8A8
%FD2DFF7DFD18FFA8FD17FFA8A8FD0BFFA8FD12FFA8FD15FFA8FD18FFA8FD
%18FFA8FD18FF7DFD0BFF7DFD12FFA8A8FD13FFA8A8FD18FFA8FD18FFA8A8
%FD16FFA8A8FD0BFFA8FD12FFA8FD15FFA8FD31FFA8FD18FF7DFFFFFFA8FD
%07FF7DFD12FFA8A8FD13FFA8A8FD31FFA8FD18FFA8FFFFFFA8FD07FFA8A8
%FD11FF52A8FD14FFA8FD31FFA8FD18FFA8FFFFFFA8FD07FFA8FD12FF7DA8
%FD13FFA8A8FD30FFA8A8FD18FFA8FFFFFFA8FD07FFA8A8FD11FFA8FD15FF
%A8FD31FFA8FD18FFA8FFFFFFA8FD07FFA8FD09FF7DFD08FFA8A8FD13FFA8
%A8FD31FFA8FD17FFA8A8FFFFA8A8FD07FFA8FD09FFA8A8FD07FFA8FD15FF
%A8FD31FFA8FD18FF7DFFFFFF7DFD07FF7DFD09FFA8FD08FFA8A8FD13FFA8
%A8FD31FFA8A8FD16FFA8FD16FFA8FD08FFA8FD15FFA8FD31FFA8FD18FF7D
%A87D7D52A87DA87DA87DA8527D7DA87DA87DA87DA8527D7DA87DA87DA87D
%7D7DA87DA87DA87DA87DA87DA87DA87DA87DA87DA852527DA87DA87DA87D
%A87DA87DA87DA87DA87DA87DA87DA87DA87DA87DA87DA87DA87DA87DA87D
%A87DA87DA87DA87DA87DA87D7DFD18FF7D7DA87D7D7DA87DA87DA8A87D7D
%A87DA87DA87DA87D7D7DA87DA87DA87DA87D7D7DA87DA87DA87DA87DA87D
%A87DA87DA87DA87D7D52A87DA87DA87DA87DA87DA87DA87DA87DA87DA87D
%A87DA87DA87DA87DA87DA87DA87DA87DA87DA87DA87DA87DA87DA87DA87D
%FD18FFA8FFFFFFA8FD07FFA8FD09FFA8FD08FFA8A8FD14FFA8FD31FFA8FD
%18FFA8FFFFFFA8FD07FFA8A8FD08FFA8A8FD07FFA8FD15FFA8FD31FFA8FD
%18FFA8FFFFA87DFD07FFA8FD09FF52A8FD07FFA8A8FD13FFA8A8FD31FFA8
%FD17FFA8A8FFFFA87DFD11FFA8A8FD07FFA8FD15FFA8FD31FFA8FD0EFFA8
%FFFFFFA8FFA8A8FFFF7DFFFFFF7DFD11FFA8FD08FFA8A8FD13FFA8A8FD31
%FFA8A8FD0DFF7D52FFA852A87D7DFFFFA8FFFFA8A8FD11FFA8A8FD07FFA8
%FD15FFA8FD31FFA8FD0DFFA87D7DA87D7D5252A8A8A87DFFFFFF7DFD11FF
%A8FD09FFA8FD13FFA8A8FD31FFA8FD0DFFA87D52A87D527DFF27FFA8A8FF
%FFFFA8FD11FFA8FD1EFFA8FD31FFA8FD0EFF7DA87DA852FF7D7DFFFFA8FF
%FFFFA8FD11FF7DFD1DFFA8A8FD30FFA8A8FD18FFA8FFFFFFA8FD11FFA8FD
%1EFFA8FD31FFA8FD18FFA8FFFFFFA8FD11FF7DFD50FFA8FD17FFA8A8FFFF
%A8A8FD62FFA8FD18FF7DFFFFFF7DFD62FFA8A8FD16FFA8A8FFFFA8A8FD62
%FFA8FD18FF7DFFFFFF7DFD62FFA8FD18FFA8FFFFFFA8FD62FFA8FD18FFA8
%FD65FFA8A8FD18FFA8FD66FFA8FD18FFA8FD66FFA8FD17FFA8A8FD66FFA8
%FD18FF7DFD66FFA8A8FD16FFA8A8FD66FFA8FD18FF7DFD66FFA8FD18FFA8
%FD66FFA8FD18FFA8FD65FFA8A8FD18FFA8FD66FFA8FD18FFA8FD66FFA8FD
%17FFA8A8FD66FFA8FD18FF7DA8A8FFA8FFA8FFA8FFA8FFA8FFA8FFA8FFA8
%FFA8FFA8A8A8FFA8FFA8FFA8FFA8FFA8FFA8FFA8FFA8FFA8A87DFFA8FFA8
%FFA8FFA8FFA8FFA8FFA8FFA8FFA8FFA8A8A8FFA8FFA8FFA8FFA8FFA8FFA8
%FFA8FFA8FFA8FF7DA8A8FFA8FFA8FFA8FFA8FFA8FFA8FFA8A8A8FD18FFFD
%17A8FFFD27A8FFA8FFFD25A8FD18FFA8A8FF7DA8FD10FFA87DA852FD12FF
%7DA87DA8FD10FFA852A8A8A8FD14FFA8FD27FF7D52A8527DFD10FF27A852
%7D7DFD10FF527D7D527DFD11FF7D527D52FD11FF527D52527DFD26FF277D
%527D52FD10FFA82752A852FD10FF277DF87D52FD11FF52A8527DA8FD0FFF
%A8522752A852FD26FF7D52A852A8FD10FF7D7D5252A8FD10FF7D7D5252A8
%FD10FF7D7DFF7D52FD11FF5252527D7DFD3BFFA8FFFFA8FD11FFA8FD17FF
%A8FD12FF7D7DA852FD58FFA8A8FD7DFFA8A8A8FD7EFF277DFD7EFF52A8FD
%7EFF27FD7EFF5227A8FD7DFFA87DFDFCFFFDBFFFFF
%%EndData
%%EndComments
%%BeginDefaults
%%ViewingOrientation: 1 0 0 1
%%EndDefaults
%%BeginProlog
%%BeginResource: procset Adobe_AGM_Utils 1.0 0
%%Version: 1.0 0
%%Copyright: Copyright (C) 2000-2003 Adobe Systems, Inc.  All Rights Reserved.
systemdict /setpacking known
{
	currentpacking
	true setpacking
} if
userdict /Adobe_AGM_Utils 70 dict dup begin put
/bdf
{
	bind def
} bind def
/nd{
	null def
}bdf
/xdf
{
	exch def
}bdf
/ldf 
{
	load def
}bdf
/ddf
{
	put
}bdf	
/xddf
{
	3 -1 roll put
}bdf	
/xpt
{
	exch put
}bdf
/ndf
{ 
	exch dup where{
		pop pop pop
	}{
		xdf
	}ifelse
}def
/cdndf
{
	exch dup currentdict exch known{
		pop pop
	}{
		exch def
	}ifelse
}def
/ps_level
	/languagelevel where{
		pop systemdict /languagelevel get exec
	}{
		1
	}ifelse
def
/level2 
	ps_level 2 ge
def
/level3 
	ps_level 3 ge
def
/ps_version
	{version cvr} stopped {
		-1
	}if
def
/set_gvm
{
	currentglobal exch setglobal
}bdf
/reset_gvm
{
	setglobal
}bdf
/makereadonlyarray
{
	/packedarray where{
		pop packedarray
	}{
		array astore readonly
	}ifelse
}bdf
/map_reserved_ink_name
{
	dup type /stringtype eq{
		dup /Red eq{
			pop (_Red_)
		}{
			dup /Green eq{
				pop (_Green_)
			}{
				dup /Blue eq{
					pop (_Blue_)
				}{
					dup () cvn eq{
						pop (Process)
					}if
				}ifelse
			}ifelse
		}ifelse
	}if
}bdf
/AGMUTIL_GSTATE 22 dict def
/get_gstate
{
	AGMUTIL_GSTATE begin
	/AGMUTIL_GSTATE_clr_spc currentcolorspace def
	/AGMUTIL_GSTATE_clr_indx 0 def
	/AGMUTIL_GSTATE_clr_comps 12 array def
	mark currentcolor counttomark
		{AGMUTIL_GSTATE_clr_comps AGMUTIL_GSTATE_clr_indx 3 -1 roll put
		/AGMUTIL_GSTATE_clr_indx AGMUTIL_GSTATE_clr_indx 1 add def} repeat pop
	/AGMUTIL_GSTATE_fnt rootfont def
	/AGMUTIL_GSTATE_lw currentlinewidth def
	/AGMUTIL_GSTATE_lc currentlinecap def
	/AGMUTIL_GSTATE_lj currentlinejoin def
	/AGMUTIL_GSTATE_ml currentmiterlimit def
	currentdash /AGMUTIL_GSTATE_do xdf /AGMUTIL_GSTATE_da xdf
	/AGMUTIL_GSTATE_sa currentstrokeadjust def
	/AGMUTIL_GSTATE_clr_rnd currentcolorrendering def
	/AGMUTIL_GSTATE_op currentoverprint def
	/AGMUTIL_GSTATE_bg currentblackgeneration cvlit def
	/AGMUTIL_GSTATE_ucr currentundercolorremoval cvlit def
	currentcolortransfer cvlit /AGMUTIL_GSTATE_gy_xfer xdf cvlit /AGMUTIL_GSTATE_b_xfer xdf
		cvlit /AGMUTIL_GSTATE_g_xfer xdf cvlit /AGMUTIL_GSTATE_r_xfer xdf
	/AGMUTIL_GSTATE_ht currenthalftone def
	/AGMUTIL_GSTATE_flt currentflat def
	end
}def
/set_gstate
{
	AGMUTIL_GSTATE begin
	AGMUTIL_GSTATE_clr_spc setcolorspace
	AGMUTIL_GSTATE_clr_indx {AGMUTIL_GSTATE_clr_comps AGMUTIL_GSTATE_clr_indx 1 sub get
	/AGMUTIL_GSTATE_clr_indx AGMUTIL_GSTATE_clr_indx 1 sub def} repeat setcolor
	AGMUTIL_GSTATE_fnt setfont
	AGMUTIL_GSTATE_lw setlinewidth
	AGMUTIL_GSTATE_lc setlinecap
	AGMUTIL_GSTATE_lj setlinejoin
	AGMUTIL_GSTATE_ml setmiterlimit
	AGMUTIL_GSTATE_da AGMUTIL_GSTATE_do setdash
	AGMUTIL_GSTATE_sa setstrokeadjust
	AGMUTIL_GSTATE_clr_rnd setcolorrendering
	AGMUTIL_GSTATE_op setoverprint
	AGMUTIL_GSTATE_bg cvx setblackgeneration
	AGMUTIL_GSTATE_ucr cvx setundercolorremoval
	AGMUTIL_GSTATE_r_xfer cvx AGMUTIL_GSTATE_g_xfer cvx AGMUTIL_GSTATE_b_xfer cvx
		AGMUTIL_GSTATE_gy_xfer cvx setcolortransfer
	AGMUTIL_GSTATE_ht /HalftoneType get dup 9 eq exch 100 eq or
		{
		currenthalftone /HalftoneType get AGMUTIL_GSTATE_ht /HalftoneType get ne
			{
			  mark AGMUTIL_GSTATE_ht {sethalftone} stopped cleartomark
			} if
		}{
		AGMUTIL_GSTATE_ht sethalftone
		} ifelse
	AGMUTIL_GSTATE_flt setflat
	end
}def
/get_gstate_and_matrix
{
	AGMUTIL_GSTATE begin
	/AGMUTIL_GSTATE_ctm matrix currentmatrix def
	end
	get_gstate
}def
/set_gstate_and_matrix
{
	set_gstate
	AGMUTIL_GSTATE begin
	AGMUTIL_GSTATE_ctm setmatrix
	end
}def
/AGMUTIL_str256 256 string def
/AGMUTIL_src256 256 string def
/AGMUTIL_dst64 64 string def
/AGMUTIL_srcLen nd
/AGMUTIL_ndx nd
/thold_halftone
{ 
	level3
		{sethalftone currenthalftone}
		{
			dup /HalftoneType get 3 eq
			{
				sethalftone currenthalftone
			}
			{
				begin
				Width Height mul {
					Thresholds read {pop} if
				} repeat
				end
				currenthalftone
			} ifelse
		}ifelse
} def 
/rdcmntline
{
	currentfile AGMUTIL_str256 readline pop
	(%) anchorsearch {pop} if
} bdf
/filter_cmyk
{	
	dup type /filetype ne{
		exch () /SubFileDecode filter
	}
	{
		exch pop
	}
	ifelse
	[
	exch
	{
		AGMUTIL_src256 readstring pop
		dup length /AGMUTIL_srcLen exch def
		/AGMUTIL_ndx 0 def
		AGMCORE_plate_ndx 4 AGMUTIL_srcLen 1 sub{
			1 index exch get
			AGMUTIL_dst64 AGMUTIL_ndx 3 -1 roll put
			/AGMUTIL_ndx AGMUTIL_ndx 1 add def
		}for
		pop
		AGMUTIL_dst64 0 AGMUTIL_ndx getinterval
	}
	bind
	/exec cvx
	] cvx
} bdf
/filter_indexed_devn
{
	cvi Names length mul names_index add Lookup exch get
} bdf
/filter_devn
{	
	4 dict begin
	/srcStr xdf
	/dstStr xdf
	dup type /filetype ne{
		0 () /SubFileDecode filter
	}if
	[
	exch
		[
			/devicen_colorspace_dict /AGMCORE_gget cvx /begin cvx
			currentdict /srcStr get /readstring cvx /pop cvx
			/dup cvx /length cvx 0 /gt cvx [
				Adobe_AGM_Utils /AGMUTIL_ndx 0 /ddf cvx
				names_index Names length currentdict /srcStr get length 1 sub {
					1 /index cvx /exch cvx /get cvx
					currentdict /dstStr get /AGMUTIL_ndx /load cvx 3 -1 /roll cvx /put cvx
					Adobe_AGM_Utils /AGMUTIL_ndx /AGMUTIL_ndx /load cvx 1 /add cvx /ddf cvx
				} for
				currentdict /dstStr get 0 /AGMUTIL_ndx /load cvx /getinterval cvx
			] cvx /if cvx
			/end cvx
		] cvx
		bind
		/exec cvx
	] cvx
	end
} bdf
/AGMUTIL_imagefile nd
/read_image_file
{
	AGMUTIL_imagefile 0 setfileposition
	10 dict begin
	/imageDict xdf
	/imbufLen Width BitsPerComponent mul 7 add 8 idiv def
	/imbufIdx 0 def
	/origDataSource imageDict /DataSource get def
	/origMultipleDataSources imageDict /MultipleDataSources get def
	/origDecode imageDict /Decode get def
	/dstDataStr imageDict /Width get colorSpaceElemCnt mul string def
	imageDict /MultipleDataSources known {MultipleDataSources}{false} ifelse
	{
		/imbufCnt imageDict /DataSource get length def
		/imbufs imbufCnt array def
		0 1 imbufCnt 1 sub {
			/imbufIdx xdf
			imbufs imbufIdx imbufLen string put
			imageDict /DataSource get imbufIdx [ AGMUTIL_imagefile imbufs imbufIdx get /readstring cvx /pop cvx ] cvx put
		} for
		DeviceN_PS2 {
			imageDict begin
		 	/DataSource [ DataSource /devn_sep_datasource cvx ] cvx def
			/MultipleDataSources false def
			/Decode [0 1] def
			end
		} if
	}{
		/imbuf imbufLen string def
		Indexed_DeviceN level3 not and DeviceN_NoneName or {
			/srcDataStrs [ imageDict begin
				currentdict /MultipleDataSources known {MultipleDataSources {DataSource length}{1}ifelse}{1} ifelse
				{
					Width Decode length 2 div mul cvi string
				} repeat
				end ] def		
			imageDict begin
		 	/DataSource [AGMUTIL_imagefile Decode BitsPerComponent false 1 /filter_indexed_devn load dstDataStr srcDataStrs devn_alt_datasource /exec cvx] cvx def
			/Decode [0 1] def
			end
		}{
			imageDict /DataSource [1 string dup 0 AGMUTIL_imagefile Decode length 2 idiv string/readstring cvx /pop cvx names_index /get cvx /put cvx] cvx put
			imageDict /Decode [0 1] put
		} ifelse
	} ifelse
	imageDict exch
	load exec
	imageDict /DataSource origDataSource put
	imageDict /MultipleDataSources origMultipleDataSources put
	imageDict /Decode origDecode put	
	end
} bdf
/write_image_file
{
	begin
	{ (AGMUTIL_imagefile) (w+) file } stopped{
		false
	}{
		Adobe_AGM_Utils/AGMUTIL_imagefile xddf 
		2 dict begin
		/imbufLen Width BitsPerComponent mul 7 add 8 idiv def
		MultipleDataSources {DataSource 0 get}{DataSource}ifelse type /filetype eq {
			/imbuf imbufLen string def
		}if
		1 1 Height MultipleDataSources not{Decode length 2 idiv mul}if{ 
			pop
			MultipleDataSources {
			 	0 1 DataSource length 1 sub {
					DataSource type dup
					/arraytype eq {
						pop DataSource exch get exec
					}{
						/filetype eq {
							DataSource exch get imbuf readstring pop
						}{
							DataSource exch get
						} ifelse
					} ifelse
					AGMUTIL_imagefile exch writestring
				} for
			}{
				DataSource type dup
				/arraytype eq {
					pop DataSource exec
				}{
					/filetype eq {
						DataSource imbuf readstring pop
					}{
						DataSource
					} ifelse
				} ifelse
				AGMUTIL_imagefile exch writestring
			} ifelse
		}for
		end
		true
	}ifelse
	end
} bdf
/close_image_file
{
	AGMUTIL_imagefile closefile (AGMUTIL_imagefile) deletefile
}def
statusdict /product known userdict /AGMP_current_show known not and{
	/pstr statusdict /product get def
	pstr (HP LaserJet 2200) eq 	
	pstr (HP LaserJet 4000 Series) eq or
	pstr (HP LaserJet 4050 Series ) eq or
	pstr (HP LaserJet 8000 Series) eq or
	pstr (HP LaserJet 8100 Series) eq or
	pstr (HP LaserJet 8150 Series) eq or
	pstr (HP LaserJet 5000 Series) eq or
	pstr (HP LaserJet 5100 Series) eq or
	pstr (HP Color LaserJet 4500) eq or
	pstr (HP Color LaserJet 4600) eq or
	pstr (HP LaserJet 5Si) eq or
	pstr (HP LaserJet 1200 Series) eq or
	pstr (HP LaserJet 1300 Series) eq or
	pstr (HP LaserJet 4100 Series) eq or 
	{
 		userdict /AGMP_current_show /show load put
		userdict /show {
		  currentcolorspace 0 get
		  /Pattern eq
		  {false charpath f}
		  {AGMP_current_show} ifelse
		} put
	}if
	currentdict /pstr undef
} if
/consumeimagedata
{
	begin
	currentdict /MultipleDataSources known not
		{/MultipleDataSources false def} if
	MultipleDataSources
		{
		DataSource 0 get type
		dup /filetype eq
			{
			1 dict begin
			/flushbuffer Width cvi string def
			1 1 Height cvi
				{
				pop
				0 1 DataSource length 1 sub
					{
					DataSource exch get
					flushbuffer readstring pop pop
					}for
				}for
			end
			}if
		dup /arraytype eq exch /packedarraytype eq or DataSource 0 get xcheck and
			{
			Width Height mul cvi
				{
				0 1 DataSource length 1 sub
					{dup DataSource exch get exec length exch 0 ne {pop}if}for
				dup 0 eq
					{pop exit}if
				sub dup 0 le
					{exit}if
				}loop
			pop
			}if		
		}
		{
		/DataSource load type 
		dup /filetype eq
			{
			1 dict begin
			/flushbuffer Width Decode length 2 idiv mul cvi string def
			1 1 Height { pop DataSource flushbuffer readstring pop pop} for
			end
			}if
		dup /arraytype eq exch /packedarraytype eq or /DataSource load xcheck and
			{
				Height Width BitsPerComponent mul 8 BitsPerComponent sub add 8 idiv Decode length 2 idiv mul mul
					{
					DataSource length dup 0 eq
						{pop exit}if
					sub dup 0 le
						{exit}if
					}loop
				pop
			}if
		}ifelse
	end
}bdf
/addprocs
{
	  2{/exec load}repeat
	  3 1 roll
	  [ 5 1 roll ] bind cvx
}def
/modify_halftone_xfer
{
	currenthalftone dup length dict copy begin
	 currentdict 2 index known{
	 	1 index load dup length dict copy begin
		currentdict/TransferFunction known{
			/TransferFunction load
		}{
			currenttransfer
		}ifelse
		 addprocs /TransferFunction xdf 
		 currentdict end def
		currentdict end sethalftone
	}{ 
		currentdict/TransferFunction known{
			/TransferFunction load 
		}{
			currenttransfer
		}ifelse
		addprocs /TransferFunction xdf
		currentdict end sethalftone		
		pop
	}ifelse
}def
/clonearray
{
	dup xcheck exch
	dup length array exch
	Adobe_AGM_Core/AGMCORE_tmp -1 ddf 
	{
	Adobe_AGM_Core/AGMCORE_tmp 2 copy get 1 add ddf 
	dup type /dicttype eq
		{
			Adobe_AGM_Core/AGMCORE_tmp get
			exch
			clonedict
			Adobe_AGM_Core/AGMCORE_tmp 4 -1 roll ddf 
		} if
	dup type /arraytype eq
		{
			Adobe_AGM_Core/AGMCORE_tmp get exch
			clonearray
			Adobe_AGM_Core/AGMCORE_tmp 4 -1 roll ddf 
		} if
	exch dup
	Adobe_AGM_Core/AGMCORE_tmp get 4 -1 roll put
	}forall
	exch {cvx} if
}bdf
/clonedict
{
	dup length dict
	begin
		{
		dup type /dicttype eq
			{
				clonedict
			} if
		dup type /arraytype eq
			{
				clonearray
			} if
		def
		}forall
	currentdict
	end
}bdf
/DeviceN_PS2
{
	/currentcolorspace AGMCORE_gget 0 get /DeviceN eq level3 not and
} bdf
/Indexed_DeviceN
{ 
	/indexed_colorspace_dict AGMCORE_gget dup null ne {
		dup /CSDBase known {
			/CSDBase get /CSD get_res /Names known 
		}{
			pop false
		}ifelse
	}{
		pop false
	} ifelse
} bdf
/DeviceN_NoneName
{	
	/Names where {
		pop
		false Names
		{
			(None) eq or
		} forall
	}{
		false
	}ifelse
} bdf
/DeviceN_PS2_inRip_seps
{
	/AGMCORE_in_rip_sep where
	{
		pop dup type dup /arraytype eq exch /packedarraytype eq or
		{
			dup 0 get /DeviceN eq level3 not and AGMCORE_in_rip_sep and
			{
				/currentcolorspace exch AGMCORE_gput
				false
			}
			{
				true
			}ifelse
		}
		{
			true
		} ifelse
	}
	{
		true
	} ifelse
} bdf
/base_colorspace_type
{
	dup type /arraytype eq {0 get} if
} bdf
/currentdistillerparams where { pop currentdistillerparams /CoreDistVersion get 5000 lt}{true}ifelse
{
	/pdfmark_5 {cleartomark} bind def
}{
	/pdfmark_5 {pdfmark} bind def
}ifelse
/ReadBypdfmark_5
{
	2 dict begin
	/makerString exch def string /tmpString exch def
	{
		currentfile tmpString readline pop
		makerString anchorsearch
		{
		pop pop cleartomark exit
		}{
			3 copy /PUT pdfmark_5 pop 2 copy (\n) /PUT pdfmark_5
		} ifelse
	}loop
	end
} bdf
/doc_setup{
	Adobe_AGM_Utils begin
}bdf
/doc_trailer{
	currentdict Adobe_AGM_Utils eq{
		end
	}if
}bdf
systemdict /setpacking known
{
	setpacking
} if
%%EndResource
%%BeginResource: procset Adobe_AGM_Core 2.0 0
%%Version: 2.0 0
%%Copyright: Copyright (C) 1997-2005 Adobe Systems, Inc.  All Rights Reserved.
%% Note: This procset assumes Adobe_AGM_Utils is opened on the stack below it, for
%% definitions of some fundamental procedures.
systemdict /setpacking known
{
	currentpacking
	true setpacking
} if
userdict /Adobe_AGM_Core 201 dict dup begin put
/Adobe_AGM_Core_Id /Adobe_AGM_Core_2.0_0 def
/AGMCORE_str256 256 string def
/AGMCORE_save nd
/AGMCORE_graphicsave nd
/AGMCORE_c 0 def
/AGMCORE_m 0 def
/AGMCORE_y 0 def
/AGMCORE_k 0 def
/AGMCORE_cmykbuf 4 array def
/AGMCORE_screen [currentscreen] cvx def
/AGMCORE_tmp 0 def
/AGMCORE_&setgray nd
/AGMCORE_&setcolor nd
/AGMCORE_&setcolorspace nd
/AGMCORE_&setcmykcolor nd
/AGMCORE_cyan_plate nd
/AGMCORE_magenta_plate nd
/AGMCORE_yellow_plate nd
/AGMCORE_black_plate nd
/AGMCORE_plate_ndx nd
/AGMCORE_get_ink_data nd
/AGMCORE_is_cmyk_sep nd
/AGMCORE_host_sep nd
/AGMCORE_avoid_L2_sep_space nd
/AGMCORE_distilling nd
/AGMCORE_composite_job nd
/AGMCORE_producing_seps nd
/AGMCORE_ps_level -1 def
/AGMCORE_ps_version -1 def
/AGMCORE_environ_ok nd
/AGMCORE_CSD_cache 0 dict def
/AGMCORE_currentoverprint false def
/AGMCORE_deltaX nd
/AGMCORE_deltaY nd
/AGMCORE_name nd
/AGMCORE_sep_special nd
/AGMCORE_err_strings 4 dict def
/AGMCORE_cur_err nd
/AGMCORE_current_spot_alias false def
/AGMCORE_inverting false def
/AGMCORE_feature_dictCount nd
/AGMCORE_feature_opCount nd
/AGMCORE_feature_ctm nd
/AGMCORE_ConvertToProcess false def
/AGMCORE_Default_CTM matrix def
/AGMCORE_Default_PageSize nd
/AGMCORE_currentbg nd
/AGMCORE_currentucr nd
/AGMCORE_in_pattern false def
/AGMCORE_currentpagedevice nd
/knockout_unitsq nd
currentglobal true setglobal
[/CSA /Gradient /Procedure]
{
	/Generic /Category findresource dup length dict copy /Category defineresource pop
} forall
setglobal
/AGMCORE_key_known
{
	where{
		/Adobe_AGM_Core_Id known
	}{
		false
	}ifelse
}ndf
/flushinput
{
	save
	2 dict begin
	/CompareBuffer 3 -1 roll def
	/readbuffer 256 string def
	mark
	{
	currentfile readbuffer {readline} stopped
		{cleartomark mark}
		{
		not
			{pop exit}
		if
		CompareBuffer eq
			{exit}
		if
		}ifelse
	}loop
	cleartomark
	end
	restore
}bdf
/getspotfunction
{
	AGMCORE_screen exch pop exch pop
	dup type /dicttype eq{
		dup /HalftoneType get 1 eq{
			/SpotFunction get
		}{
			dup /HalftoneType get 2 eq{
				/GraySpotFunction get
			}{ 
				pop
				{
					abs exch abs 2 copy add 1 gt{
						1 sub dup mul exch 1 sub dup mul add 1 sub
					}{
						dup mul exch dup mul add 1 exch sub
					}ifelse
				}bind
			}ifelse
		}ifelse
	}if
} def
/clp_npth
{
	clip newpath
} def
/eoclp_npth
{
	eoclip newpath
} def
/npth_clp
{
	newpath clip
} def
/graphic_setup
{
	/AGMCORE_graphicsave save def
	concat
	0 setgray
	0 setlinecap
	0 setlinejoin
	1 setlinewidth
	[] 0 setdash
	10 setmiterlimit
	newpath
	false setoverprint
	false setstrokeadjust
	//Adobe_AGM_Core/spot_alias get exec
	/Adobe_AGM_Image where {
		pop
		Adobe_AGM_Image/spot_alias 2 copy known{
			get exec
		}{
			pop pop
		}ifelse
	} if
	100 dict begin
	/dictstackcount countdictstack def
	/showpage {} def
	mark
} def
/graphic_cleanup
{
	cleartomark
	dictstackcount 1 countdictstack 1 sub {end}for
	end
	AGMCORE_graphicsave restore
} def
/compose_error_msg
{
	grestoreall initgraphics	
	/Helvetica findfont 10 scalefont setfont
	/AGMCORE_deltaY 100 def
	/AGMCORE_deltaX 310 def
	clippath pathbbox newpath pop pop 36 add exch 36 add exch moveto
	0 AGMCORE_deltaY rlineto AGMCORE_deltaX 0 rlineto
	0 AGMCORE_deltaY neg rlineto AGMCORE_deltaX neg 0 rlineto closepath
	0 AGMCORE_&setgray
	gsave 1 AGMCORE_&setgray fill grestore 
	1 setlinewidth gsave stroke grestore
	currentpoint AGMCORE_deltaY 15 sub add exch 8 add exch moveto
	/AGMCORE_deltaY 12 def
	/AGMCORE_tmp 0 def
	AGMCORE_err_strings exch get
		{
		dup 32 eq
			{
			pop
			AGMCORE_str256 0 AGMCORE_tmp getinterval
			stringwidth pop currentpoint pop add AGMCORE_deltaX 28 add gt
				{
				currentpoint AGMCORE_deltaY sub exch pop
				clippath pathbbox pop pop pop 44 add exch moveto
				} if
			AGMCORE_str256 0 AGMCORE_tmp getinterval show ( ) show
			0 1 AGMCORE_str256 length 1 sub
				{
				AGMCORE_str256 exch 0 put
				}for
			/AGMCORE_tmp 0 def
			}
			{
				AGMCORE_str256 exch AGMCORE_tmp xpt
				/AGMCORE_tmp AGMCORE_tmp 1 add def
			} ifelse
		} forall
} bdf
/doc_setup{
	Adobe_AGM_Core begin
	/AGMCORE_ps_version xdf
	/AGMCORE_ps_level xdf
	errordict /AGM_handleerror known not{
		errordict /AGM_handleerror errordict /handleerror get put
		errordict /handleerror {
			Adobe_AGM_Core begin
			$error /newerror get AGMCORE_cur_err null ne and{
				$error /newerror false put
				AGMCORE_cur_err compose_error_msg
			}if
			$error /newerror true put
			end
			errordict /AGM_handleerror get exec
			} bind put
		}if
	/AGMCORE_environ_ok 
		ps_level AGMCORE_ps_level ge
		ps_version AGMCORE_ps_version ge and 
		AGMCORE_ps_level -1 eq or
	def
	AGMCORE_environ_ok not
		{/AGMCORE_cur_err /AGMCORE_bad_environ def} if
	/AGMCORE_&setgray systemdict/setgray get def
	level2{
		/AGMCORE_&setcolor systemdict/setcolor get def
		/AGMCORE_&setcolorspace systemdict/setcolorspace get def
	}if
	/AGMCORE_currentbg currentblackgeneration def
	/AGMCORE_currentucr currentundercolorremoval def
	/AGMCORE_distilling
		/product where{
			pop systemdict/setdistillerparams known product (Adobe PostScript Parser) ne and
		}{
			false
		}ifelse
	def
	/AGMCORE_GSTATE AGMCORE_key_known not{
		/AGMCORE_GSTATE 21 dict def
		/AGMCORE_tmpmatrix matrix def
		/AGMCORE_gstack 32 array def
		/AGMCORE_gstackptr 0 def
		/AGMCORE_gstacksaveptr 0 def
		/AGMCORE_gstackframekeys 10 def
		/AGMCORE_&gsave /gsave ldf
		/AGMCORE_&grestore /grestore ldf
		/AGMCORE_&grestoreall /grestoreall ldf
		/AGMCORE_&save /save ldf
		/AGMCORE_&setoverprint /setoverprint ldf
		/AGMCORE_gdictcopy {
			begin
			{ def } forall
			end
		}def
		/AGMCORE_gput {
			AGMCORE_gstack AGMCORE_gstackptr get
			3 1 roll
			put
		}def
		/AGMCORE_gget {
			AGMCORE_gstack AGMCORE_gstackptr get
			exch
			get
		}def
		/gsave {
			AGMCORE_&gsave
			AGMCORE_gstack AGMCORE_gstackptr get
			AGMCORE_gstackptr 1 add
			dup 32 ge {limitcheck} if
			/AGMCORE_gstackptr exch store
			AGMCORE_gstack AGMCORE_gstackptr get
			AGMCORE_gdictcopy
		}def
		/grestore {
			AGMCORE_&grestore
			AGMCORE_gstackptr 1 sub
			dup AGMCORE_gstacksaveptr lt {1 add} if
			dup AGMCORE_gstack exch get dup /AGMCORE_currentoverprint known
				{/AGMCORE_currentoverprint get setoverprint}{pop}ifelse
			/AGMCORE_gstackptr exch store
		}def
		/grestoreall {
			AGMCORE_&grestoreall
			/AGMCORE_gstackptr AGMCORE_gstacksaveptr store 
		}def
		/save {
			AGMCORE_&save
			AGMCORE_gstack AGMCORE_gstackptr get
			AGMCORE_gstackptr 1 add
			dup 32 ge {limitcheck} if
			/AGMCORE_gstackptr exch store
			/AGMCORE_gstacksaveptr AGMCORE_gstackptr store
			AGMCORE_gstack AGMCORE_gstackptr get
			AGMCORE_gdictcopy
		}def
		/setoverprint{
			dup /AGMCORE_currentoverprint exch AGMCORE_gput AGMCORE_&setoverprint
		}def	
		0 1 AGMCORE_gstack length 1 sub {
				AGMCORE_gstack exch AGMCORE_gstackframekeys dict put
		} for
	}if
	level3 /AGMCORE_&sysshfill AGMCORE_key_known not and
	{
		/AGMCORE_&sysshfill systemdict/shfill get def
		/AGMCORE_&sysmakepattern systemdict/makepattern get def
		/AGMCORE_&usrmakepattern /makepattern load def
	}if
	/currentcmykcolor [0 0 0 0] AGMCORE_gput
	/currentstrokeadjust false AGMCORE_gput
	/currentcolorspace [/DeviceGray] AGMCORE_gput
	/sep_tint 0 AGMCORE_gput
	/devicen_tints [0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0] AGMCORE_gput
	/sep_colorspace_dict null AGMCORE_gput
	/devicen_colorspace_dict null AGMCORE_gput
	/indexed_colorspace_dict null AGMCORE_gput
	/currentcolor_intent () AGMCORE_gput
	/customcolor_tint 1 AGMCORE_gput
	<<
	/MaxPatternItem currentsystemparams /MaxPatternCache get
	>>
	setuserparams
	end
}def
/page_setup
{
	/setcmykcolor where{
		pop
		Adobe_AGM_Core/AGMCORE_&setcmykcolor /setcmykcolor load put
	}if
	Adobe_AGM_Core begin
	/setcmykcolor
	{
		4 copy AGMCORE_cmykbuf astore /currentcmykcolor exch AGMCORE_gput
		1 sub 4 1 roll
		3 {
			3 index add neg dup 0 lt {
				pop 0
			} if
			3 1 roll
		} repeat
		setrgbcolor pop
	}ndf
	/currentcmykcolor
	{
		/currentcmykcolor AGMCORE_gget aload pop
	}ndf
	/setoverprint
	{
		pop
	}ndf
	/currentoverprint
	{
		false
	}ndf
	/AGMCORE_cyan_plate 1 0 0 0 test_cmyk_color_plate def
	/AGMCORE_magenta_plate 0 1 0 0 test_cmyk_color_plate def
	/AGMCORE_yellow_plate 0 0 1 0 test_cmyk_color_plate def
	/AGMCORE_black_plate 0 0 0 1 test_cmyk_color_plate def
	/AGMCORE_plate_ndx 
		AGMCORE_cyan_plate{ 
			0
		}{
			AGMCORE_magenta_plate{
				1
			}{
				AGMCORE_yellow_plate{
					2
				}{
					AGMCORE_black_plate{
						3
					}{
						4
					}ifelse
				}ifelse
			}ifelse
		}ifelse
		def
	/AGMCORE_have_reported_unsupported_color_space false def
	/AGMCORE_report_unsupported_color_space
	{
		AGMCORE_have_reported_unsupported_color_space false eq
		{
			(Warning: Job contains content that cannot be separated with on-host methods. This content appears on the black plate, and knocks out all other plates.) ==
			Adobe_AGM_Core /AGMCORE_have_reported_unsupported_color_space true ddf
		} if
	}def
	/AGMCORE_composite_job
		AGMCORE_cyan_plate AGMCORE_magenta_plate and AGMCORE_yellow_plate and AGMCORE_black_plate and def
	/AGMCORE_in_rip_sep
		/AGMCORE_in_rip_sep where{
			pop AGMCORE_in_rip_sep
		}{
			AGMCORE_distilling 
			{
				false
			}{
				userdict/Adobe_AGM_OnHost_Seps known{
					false
				}{
					level2{
						currentpagedevice/Separations 2 copy known{
							get
						}{
							pop pop false
						}ifelse
					}{
						false
					}ifelse
				}ifelse
			}ifelse
		}ifelse
	def
	/AGMCORE_producing_seps AGMCORE_composite_job not AGMCORE_in_rip_sep or def
	/AGMCORE_host_sep AGMCORE_producing_seps AGMCORE_in_rip_sep not and def
	/AGM_preserve_spots 
		/AGM_preserve_spots where{
			pop AGM_preserve_spots
		}{
			AGMCORE_distilling AGMCORE_producing_seps or
		}ifelse
	def
	/AGM_is_distiller_preserving_spotimages
	{
		currentdistillerparams/PreserveOverprintSettings known
		{
			currentdistillerparams/PreserveOverprintSettings get
				{
					currentdistillerparams/ColorConversionStrategy known
					{
						currentdistillerparams/ColorConversionStrategy get
						/sRGB ne
					}{
						true
					}ifelse
				}{
					false
				}ifelse
		}{
			false
		}ifelse
	}def
	/convert_spot_to_process where {pop}{
		/convert_spot_to_process
		{
			//Adobe_AGM_Core begin
			dup map_alias {
				/Name get exch pop
			} if
			dup dup (None) eq exch (All) eq or
				{
				pop false
				}{
				AGMCORE_host_sep
				{ 
					gsave
					1 0 0 0 setcmykcolor currentgray 1 exch sub
					0 1 0 0 setcmykcolor currentgray 1 exch sub
					0 0 1 0 setcmykcolor currentgray 1 exch sub
					0 0 0 1 setcmykcolor currentgray 1 exch sub
					add add add 0 eq
					{
						pop false
					}{
						false setoverprint
						current_spot_alias false set_spot_alias
						1 1 1 1 6 -1 roll findcmykcustomcolor 1 setcustomcolor
						set_spot_alias
						currentgray 1 ne
					}ifelse
					grestore
				}{
					AGMCORE_distilling
					{
						pop AGM_is_distiller_preserving_spotimages not
					}{
						//Adobe_AGM_Core/AGMCORE_name xddf
						false
						//Adobe_AGM_Core/AGMCORE_in_pattern known {//Adobe_AGM_Core/AGMCORE_in_pattern get}{false} ifelse
						not AGMCORE_currentpagedevice/OverrideSeparations known and
						{
							AGMCORE_currentpagedevice/OverrideSeparations get
							{
								/HqnSpots /ProcSet resourcestatus
								{
									pop pop pop true
								}if
							}if
						}if					
						{
							AGMCORE_name /HqnSpots /ProcSet findresource /TestSpot get exec not
						}{
							gsave
							[/Separation AGMCORE_name /DeviceGray {}]AGMCORE_&setcolorspace
							false
							AGMCORE_currentpagedevice/SeparationColorNames 2 copy known
							{
								get
								{ AGMCORE_name eq or}forall
								not
							}{
								pop pop pop true
							}ifelse
							grestore
						}ifelse
					}ifelse
				}ifelse
			}ifelse
			end
		}def
	}ifelse
	/convert_to_process where {pop}{
		/convert_to_process
		{
			dup length 0 eq
				{
				pop false
				}{
				AGMCORE_host_sep
				{ 
				dup true exch
					{
					dup (Cyan) eq exch
					dup (Magenta) eq 3 -1 roll or exch
					dup (Yellow) eq 3 -1 roll or exch
					dup (Black) eq 3 -1 roll or
						{pop}
						{convert_spot_to_process and}ifelse
					}
				forall
					{
					true exch
						{
						dup (Cyan) eq exch
						dup (Magenta) eq 3 -1 roll or exch
						dup (Yellow) eq 3 -1 roll or exch
						(Black) eq or and
						}forall
						not
					}{pop false}ifelse
				}{
				false exch
					{
					dup (Cyan) eq exch
					dup (Magenta) eq 3 -1 roll or exch
					dup (Yellow) eq 3 -1 roll or exch
					dup (Black) eq 3 -1 roll or
					{pop}
					{convert_spot_to_process or}ifelse
					}
				forall
				}ifelse
			}ifelse
		}def
	}ifelse	
	/AGMCORE_avoid_L2_sep_space  
		version cvr 2012 lt 
		level2 and 
		AGMCORE_producing_seps not and
	def
	/AGMCORE_is_cmyk_sep
		AGMCORE_cyan_plate AGMCORE_magenta_plate or AGMCORE_yellow_plate or AGMCORE_black_plate or
	def
	/AGM_avoid_0_cmyk where{
		pop AGM_avoid_0_cmyk
	}{
		AGM_preserve_spots 
		userdict/Adobe_AGM_OnHost_Seps known 
		userdict/Adobe_AGM_InRip_Seps known or
		not and
	}ifelse
	{
		/setcmykcolor[
			{
				4 copy add add add 0 eq currentoverprint and{
					pop 0.0005
				}if
			}/exec cvx
			/AGMCORE_&setcmykcolor load dup type/operatortype ne{
				/exec cvx
			}if
		]cvx def
	}if
	/AGMCORE_IsSeparationAProcessColor
		{
		dup (Cyan) eq exch dup (Magenta) eq exch dup (Yellow) eq exch (Black) eq or or or
		}def
	AGMCORE_host_sep{
		/setcolortransfer
		{ 
			AGMCORE_cyan_plate{
				pop pop pop
			}{
			  	AGMCORE_magenta_plate{
			  		4 3 roll pop pop pop
			  	}{
			  		AGMCORE_yellow_plate{
			  			4 2 roll pop pop pop
			  		}{
			  			4 1 roll pop pop pop
			  		}ifelse
			  	}ifelse
			}ifelse
			settransfer  
		}	
		def
		/AGMCORE_get_ink_data
			AGMCORE_cyan_plate{
				{pop pop pop}
			}{
			  	AGMCORE_magenta_plate{
			  		{4 3 roll pop pop pop}
			  	}{
			  		AGMCORE_yellow_plate{
			  			{4 2 roll pop pop pop}
			  		}{
			  			{4 1 roll pop pop pop}
			  		}ifelse
			  	}ifelse
			}ifelse
		def
		/AGMCORE_RemoveProcessColorNames
			{
			1 dict begin
			/filtername
				{
				dup /Cyan eq 1 index (Cyan) eq or
					{pop (_cyan_)}if
				dup /Magenta eq 1 index (Magenta) eq or
					{pop (_magenta_)}if
				dup /Yellow eq 1 index (Yellow) eq or
					{pop (_yellow_)}if
				dup /Black eq 1 index (Black) eq or
					{pop (_black_)}if
				}def
			dup type /arraytype eq
				{[exch {filtername}forall]}
				{filtername}ifelse
			end
			}def
		level3 {
			/AGMCORE_IsCurrentColor
				{
				dup AGMCORE_IsSeparationAProcessColor
					{
					AGMCORE_plate_ndx 0 eq
						{dup (Cyan) eq exch /Cyan eq or}if
					AGMCORE_plate_ndx 1 eq
						{dup (Magenta) eq exch /Magenta eq or}if
					AGMCORE_plate_ndx 2 eq
						{dup (Yellow) eq exch /Yellow eq or}if
					AGMCORE_plate_ndx 3 eq
						{dup (Black) eq exch /Black eq or}if
					AGMCORE_plate_ndx 4 eq
						{pop false}if
					}{
					gsave
					false setoverprint
					current_spot_alias false set_spot_alias
					1 1 1 1 6 -1 roll findcmykcustomcolor 1 setcustomcolor
					set_spot_alias
					currentgray 1 ne
					grestore
					}ifelse
				}def
			/AGMCORE_filter_functiondatasource
				{	
				5 dict begin
				/data_in xdf
				data_in type /stringtype eq
					{
					/ncomp xdf
					/comp xdf
					/string_out data_in length ncomp idiv string def
					0 ncomp data_in length 1 sub
						{
						string_out exch dup ncomp idiv exch data_in exch ncomp getinterval comp get 255 exch sub put
						}for
					string_out
					}{
					string /string_in xdf
					/string_out 1 string def
					/component xdf
					[
					data_in string_in /readstring cvx
						[component /get cvx 255 /exch cvx /sub cvx string_out /exch cvx 0 /exch cvx /put cvx string_out]cvx
						[/pop cvx ()]cvx /ifelse cvx
					]cvx /ReusableStreamDecode filter
				}ifelse
				end
				}def
			/AGMCORE_separateShadingFunction
				{
				2 dict begin
				/paint? xdf
				/channel xdf
				dup type /dicttype eq
					{
					begin
					FunctionType 0 eq
						{
						/DataSource channel Range length 2 idiv DataSource AGMCORE_filter_functiondatasource def
						currentdict /Decode known
							{/Decode Decode channel 2 mul 2 getinterval def}if
						paint? not
							{/Decode [1 1]def}if
						}if
					FunctionType 2 eq
						{
						paint?
							{
							/C0 [C0 channel get 1 exch sub] def
							/C1 [C1 channel get 1 exch sub] def
							}{
							/C0 [1] def
							/C1 [1] def
							}ifelse			
						}if
					FunctionType 3 eq
						{
						/Functions [Functions {channel paint? AGMCORE_separateShadingFunction} forall] def			
						}if
					currentdict /Range known
						{/Range [0 1] def}if
					currentdict
					end}{
					channel get 0 paint? AGMCORE_separateShadingFunction
					}ifelse
				end
				}def
			/AGMCORE_separateShading
				{
				3 -1 roll begin
				currentdict /Function known
					{
					currentdict /Background known
						{[1 index{Background 3 index get 1 exch sub}{1}ifelse]/Background xdf}if
					Function 3 1 roll AGMCORE_separateShadingFunction /Function xdf
					/ColorSpace [/DeviceGray] def
					}{
					ColorSpace dup type /arraytype eq {0 get}if /DeviceCMYK eq
						{
						/ColorSpace [/DeviceN [/_cyan_ /_magenta_ /_yellow_ /_black_] /DeviceCMYK {}] def
						}{
						ColorSpace dup 1 get AGMCORE_RemoveProcessColorNames 1 exch put
						}ifelse
					ColorSpace 0 get /Separation eq
						{
							{
								[1 /exch cvx /sub cvx]cvx
							}{
								[/pop cvx 1]cvx
							}ifelse
							ColorSpace 3 3 -1 roll put
							pop
						}{
							{
								[exch ColorSpace 1 get length 1 sub exch sub /index cvx 1 /exch cvx /sub cvx ColorSpace 1 get length 1 add 1 /roll cvx ColorSpace 1 get length{/pop cvx} repeat]cvx
							}{
								pop [ColorSpace 1 get length {/pop cvx} repeat cvx 1]cvx
							}ifelse
							ColorSpace 3 3 -1 roll bind put
						}ifelse
					ColorSpace 2 /DeviceGray put																		
					}ifelse
				end
				}def
			/AGMCORE_separateShadingDict
				{
				dup /ColorSpace get
				dup type /arraytype ne
					{[exch]}if
				dup 0 get /DeviceCMYK eq
					{
					exch begin 
					currentdict
					AGMCORE_cyan_plate
						{0 true}if
					AGMCORE_magenta_plate
						{1 true}if
					AGMCORE_yellow_plate
						{2 true}if
					AGMCORE_black_plate
						{3 true}if
					AGMCORE_plate_ndx 4 eq
						{0 false}if		
					dup not currentoverprint and
						{/AGMCORE_ignoreshade true def}if
					AGMCORE_separateShading
					currentdict
					end exch
					}if
				dup 0 get /Separation eq
					{
					exch begin
					ColorSpace 1 get dup /None ne exch /All ne and
						{
						ColorSpace 1 get AGMCORE_IsCurrentColor AGMCORE_plate_ndx 4 lt and ColorSpace 1 get AGMCORE_IsSeparationAProcessColor not and
							{
							ColorSpace 2 get dup type /arraytype eq {0 get}if /DeviceCMYK eq 
								{
								/ColorSpace
									[
									/Separation
									ColorSpace 1 get
									/DeviceGray
										[
										ColorSpace 3 get /exec cvx
										4 AGMCORE_plate_ndx sub -1 /roll cvx
										4 1 /roll cvx
										3 [/pop cvx]cvx /repeat cvx
										1 /exch cvx /sub cvx
										]cvx									
									]def
								}{
								AGMCORE_report_unsupported_color_space
								AGMCORE_black_plate not
									{
									currentdict 0 false AGMCORE_separateShading
									}if
								}ifelse
							}{
							currentdict ColorSpace 1 get AGMCORE_IsCurrentColor
							0 exch 
							dup not currentoverprint and
								{/AGMCORE_ignoreshade true def}if
							AGMCORE_separateShading
							}ifelse	
						}if			
					currentdict
					end exch
					}if
				dup 0 get /DeviceN eq
					{
					exch begin
					ColorSpace 1 get convert_to_process
						{
						ColorSpace 2 get dup type /arraytype eq {0 get}if /DeviceCMYK eq 
							{
							/ColorSpace
								[
								/DeviceN
								ColorSpace 1 get
								/DeviceGray
									[
									ColorSpace 3 get /exec cvx
									4 AGMCORE_plate_ndx sub -1 /roll cvx
									4 1 /roll cvx
									3 [/pop cvx]cvx /repeat cvx
									1 /exch cvx /sub cvx
									]cvx									
								]def
							}{
							AGMCORE_report_unsupported_color_space
							AGMCORE_black_plate not
								{
								currentdict 0 false AGMCORE_separateShading
								/ColorSpace [/DeviceGray] def
								}if
							}ifelse
						}{
						currentdict
						false -1 ColorSpace 1 get
							{
							AGMCORE_IsCurrentColor
								{
								1 add
								exch pop true exch exit
								}if
							1 add
							}forall
						exch 
						dup not currentoverprint and
							{/AGMCORE_ignoreshade true def}if
						AGMCORE_separateShading
						}ifelse
					currentdict
					end exch
					}if
				dup 0 get dup /DeviceCMYK eq exch dup /Separation eq exch /DeviceN eq or or not
					{
					exch begin
					ColorSpace dup type /arraytype eq
						{0 get}if
					/DeviceGray ne
						{
						AGMCORE_report_unsupported_color_space
						AGMCORE_black_plate not
							{
							ColorSpace 0 get /CIEBasedA eq
								{
								/ColorSpace [/Separation /_ciebaseda_ /DeviceGray {}] def
								}if
							ColorSpace 0 get dup /CIEBasedABC eq exch dup /CIEBasedDEF eq exch /DeviceRGB eq or or
								{
								/ColorSpace [/DeviceN [/_red_ /_green_ /_blue_] /DeviceRGB {}] def
								}if
							ColorSpace 0 get /CIEBasedDEFG eq
								{
								/ColorSpace [/DeviceN [/_cyan_ /_magenta_ /_yellow_ /_black_] /DeviceCMYK {}] def
								}if
							currentdict 0 false AGMCORE_separateShading
							}if
						}if
					currentdict
					end exch
					}if
				pop
				dup /AGMCORE_ignoreshade known
					{
					begin
					/ColorSpace [/Separation (None) /DeviceGray {}] def
					currentdict end
					}if
				}def
			/shfill
				{
				AGMCORE_separateShadingDict 
				dup /AGMCORE_ignoreshade known
					{pop}
					{AGMCORE_&sysshfill}ifelse
				}def
			/makepattern
				{
				exch
				dup /PatternType get 2 eq
					{
					clonedict
					begin
					/Shading Shading AGMCORE_separateShadingDict def
					Shading /AGMCORE_ignoreshade known
					currentdict end exch
					{pop <</PatternType 1/PaintProc{pop}/BBox[0 0 1 1]/XStep 1/YStep 1/PaintType 1/TilingType 3>>}if
					exch AGMCORE_&sysmakepattern
					}{
					exch AGMCORE_&usrmakepattern
					}ifelse
				}def
		}if
	}if
	AGMCORE_in_rip_sep{
		/setcustomcolor
		{
			exch aload pop
			dup 7 1 roll inRip_spot_has_ink not	{ 
				4 {4 index mul 4 1 roll}
				repeat
				/DeviceCMYK setcolorspace
				6 -2 roll pop pop
			}{ 
				//Adobe_AGM_Core begin
					/AGMCORE_k xdf /AGMCORE_y xdf /AGMCORE_m xdf /AGMCORE_c xdf
				end
				[/Separation 4 -1 roll /DeviceCMYK
				{dup AGMCORE_c mul exch dup AGMCORE_m mul exch dup AGMCORE_y mul exch AGMCORE_k mul}
				]
				setcolorspace
			}ifelse
			setcolor
		}ndf
		/setseparationgray
		{
			[/Separation (All) /DeviceGray {}] setcolorspace_opt
			1 exch sub setcolor
		}ndf
	}{
		/setseparationgray
		{
			AGMCORE_&setgray
		}ndf
	}ifelse
	/findcmykcustomcolor
	{
		5 makereadonlyarray
	}ndf
	/setcustomcolor
	{
		exch aload pop pop
		4 {4 index mul 4 1 roll} repeat
		setcmykcolor pop
	}ndf
	/has_color
		/colorimage where{
			AGMCORE_producing_seps{
				pop true
			}{
				systemdict eq
			}ifelse
		}{
			false
		}ifelse
	def
	/map_index
	{
		1 index mul exch getinterval {255 div} forall
	} bdf
	/map_indexed_devn
	{
		Lookup Names length 3 -1 roll cvi map_index
	} bdf
	/n_color_components
	{
		base_colorspace_type
		dup /DeviceGray eq{
			pop 1
		}{
			/DeviceCMYK eq{
				4
			}{
				3
			}ifelse
		}ifelse
	}bdf
	level2{
		/mo /moveto ldf
		/li /lineto ldf
		/cv /curveto ldf
		/knockout_unitsq
		{
			1 setgray
			0 0 1 1 rectfill
		}def
		level2 /setcolorspace AGMCORE_key_known not and{
			/AGMCORE_&&&setcolorspace /setcolorspace ldf
			/AGMCORE_ReplaceMappedColor
			{
				dup type dup /arraytype eq exch /packedarraytype eq or
				{
					/AGMCORE_SpotAliasAry2 where {
						begin
						dup 0 get dup /Separation eq
						{
							pop
							dup length array copy
							dup dup 1 get
							current_spot_alias
							{
								dup map_alias
								{
									false set_spot_alias
									dup 1 exch setsepcolorspace
									true set_spot_alias
									begin
									/sep_colorspace_dict currentdict AGMCORE_gput
									pop pop	pop
									[ 
										/Separation Name 
										CSA map_csa
										MappedCSA 
										/sep_colorspace_proc load
									]
									dup Name
									end
								}if
							}if
							map_reserved_ink_name 1 xpt
						}{
							/DeviceN eq 
							{
								dup length array copy
								dup dup 1 get [ 
									exch {
										current_spot_alias{
											dup map_alias{
												/Name get exch pop
											}if
										}if
										map_reserved_ink_name
									} forall 
								] 1 xpt
							}if
						}ifelse
						end
					} if
				}if
			}def
			/setcolorspace
			{
				dup type dup /arraytype eq exch /packedarraytype eq or
				{
					dup 0 get /Indexed eq
					{
						AGMCORE_distilling
						{
							/PhotoshopDuotoneList where
							{
								pop false
							}{
								true
							}ifelse
						}{
							true
						}ifelse
						{
							aload pop 3 -1 roll
							AGMCORE_ReplaceMappedColor
							3 1 roll 4 array astore
						}if
					}{
						AGMCORE_ReplaceMappedColor
					}ifelse
				}if
				DeviceN_PS2_inRip_seps {AGMCORE_&&&setcolorspace} if
			}def
		}if	
	}{
		/adj
		{
			currentstrokeadjust{
				transform
				0.25 sub round 0.25 add exch
				0.25 sub round 0.25 add exch
				itransform
			}if
		}def
		/mo{
			adj moveto
		}def
		/li{
			adj lineto
		}def
		/cv{
			6 2 roll adj
			6 2 roll adj
			6 2 roll adj curveto
		}def
		/knockout_unitsq
		{
			1 setgray
			8 8 1 [8 0 0 8 0 0] {<ffffffffffffffff>} image
		}def
		/currentstrokeadjust{
			/currentstrokeadjust AGMCORE_gget
		}def
		/setstrokeadjust{
			/currentstrokeadjust exch AGMCORE_gput
		}def
		/setcolorspace
		{
			/currentcolorspace exch AGMCORE_gput
		} def
		/currentcolorspace
		{
			/currentcolorspace AGMCORE_gget
		} def
		/setcolor_devicecolor
		{
			base_colorspace_type
			dup /DeviceGray eq{
				pop setgray
			}{
				/DeviceCMYK eq{
					setcmykcolor
				}{
					setrgbcolor
				}ifelse
			}ifelse
		}def
		/setcolor
		{
			currentcolorspace 0 get
			dup /DeviceGray ne{
				dup /DeviceCMYK ne{
					dup /DeviceRGB ne{
						dup /Separation eq{
							pop
							currentcolorspace 3 get exec
							currentcolorspace 2 get
						}{
							dup /Indexed eq{
								pop
								currentcolorspace 3 get dup type /stringtype eq{
									currentcolorspace 1 get n_color_components
									3 -1 roll map_index
								}{
									exec
								}ifelse
								currentcolorspace 1 get
							}{
								/AGMCORE_cur_err /AGMCORE_invalid_color_space def
								AGMCORE_invalid_color_space
							}ifelse
						}ifelse
					}if
				}if
			}if
			setcolor_devicecolor
		} def
	}ifelse
	/sop /setoverprint ldf
	/lw /setlinewidth ldf
	/lc /setlinecap ldf
	/lj /setlinejoin ldf
	/ml /setmiterlimit ldf
	/dsh /setdash ldf
	/sadj /setstrokeadjust ldf
	/gry /setgray ldf
	/rgb /setrgbcolor ldf
	/cmyk /setcmykcolor ldf
	/sep /setsepcolor ldf
	/devn /setdevicencolor ldf
	/idx /setindexedcolor ldf
	/colr /setcolor ldf
	/csacrd /set_csa_crd ldf
	/sepcs /setsepcolorspace ldf
	/devncs /setdevicencolorspace ldf
	/idxcs /setindexedcolorspace ldf
	/cp /closepath ldf
	/clp /clp_npth ldf
	/eclp /eoclp_npth ldf
	/f /fill ldf
	/ef /eofill ldf
	/@ /stroke ldf
	/nclp /npth_clp ldf
	/gset /graphic_setup ldf
	/gcln /graphic_cleanup ldf
	/AGMCORE_def_ht currenthalftone def
	/clonedict Adobe_AGM_Utils begin /clonedict load end def
	/clonearray Adobe_AGM_Utils begin /clonearray load end def
	currentdict{
		dup xcheck 1 index type dup /arraytype eq exch /packedarraytype eq or and {
			bind
		}if
		def
	}forall
	/getrampcolor
	{ 
		/indx exch def
		0 1 NumComp 1 sub
		{
			dup
			Samples exch get
			dup type /stringtype eq {indx get} if
			exch
			Scaling exch get aload pop
			3 1 roll
			mul add
		} for
		ColorSpaceFamily /Separation eq 
		{sep}
		{
			ColorSpaceFamily /DeviceN eq
			{devn} {setcolor}ifelse
		}ifelse
	} bdf
	/sssetbackground {aload pop setcolor} bdf
	/RadialShade
	{
		40 dict begin
		/ColorSpaceFamily xdf
		/background xdf
		/ext1 xdf
		/ext0 xdf
		/BBox xdf
		/r2 xdf
		/c2y xdf
		/c2x xdf
		/r1 xdf
		/c1y xdf
		/c1x xdf
		/rampdict xdf
		/setinkoverprint where {pop /setinkoverprint{pop}def}if
		gsave
		BBox length 0 gt
		{
			newpath
			BBox 0 get BBox 1 get moveto
			BBox 2 get BBox 0 get sub 0 rlineto
			0 BBox 3 get BBox 1 get sub rlineto
			BBox 2 get BBox 0 get sub neg 0 rlineto
			closepath
			clip
			newpath
		} if
		c1x c2x eq
		{
			c1y c2y lt {/theta 90 def}{/theta 270 def} ifelse
		}
		{
			/slope c2y c1y sub c2x c1x sub div def
			/theta slope 1 atan def
			c2x c1x lt c2y c1y ge and { /theta theta 180 sub def} if
			c2x c1x lt c2y c1y lt and { /theta theta 180 add def} if
		} ifelse
		gsave
		clippath
		c1x c1y translate
		theta rotate
		-90 rotate
		{ pathbbox } stopped
		{ 0 0 0 0 } if
		/yMax xdf
		/xMax xdf
		/yMin xdf
		/xMin xdf
		grestore
		xMax xMin eq yMax yMin eq or
		{
			grestore
			end
		}
		{
			/max { 2 copy gt { pop } {exch pop} ifelse } bdf
			/min { 2 copy lt { pop } {exch pop} ifelse } bdf
			rampdict begin
			40 dict begin
			background length 0 gt { background sssetbackground gsave clippath fill grestore } if
			gsave
			c1x c1y translate
			theta rotate
			-90 rotate
			/c2y c1x c2x sub dup mul c1y c2y sub dup mul add sqrt def
			/c1y 0 def
			/c1x 0 def
			/c2x 0 def
			ext0
			{
				0 getrampcolor
				c2y r2 add r1 sub 0.0001 lt
				{
					c1x c1y r1 360 0 arcn
					pathbbox
					/aymax exch def
					/axmax exch def
					/aymin exch def
					/axmin exch def
					/bxMin xMin axmin min def
					/byMin yMin aymin min def
					/bxMax xMax axmax max def
					/byMax yMax aymax max def
					bxMin byMin moveto
					bxMax byMin lineto
					bxMax byMax lineto
					bxMin byMax lineto
					bxMin byMin lineto
					eofill
				}
				{
					c2y r1 add r2 le
					{
						c1x c1y r1 0 360 arc
						fill
					}
					{
						c2x c2y r2 0 360 arc fill
						r1 r2 eq
						{
							/p1x r1 neg def
							/p1y c1y def
							/p2x r1 def
							/p2y c1y def
							p1x p1y moveto p2x p2y lineto p2x yMin lineto p1x yMin lineto
							fill
						}
						{
							/AA r2 r1 sub c2y div def
							AA -1 eq
							{ /theta 89.99 def}
							{ /theta AA 1 AA dup mul sub sqrt div 1 atan def}
							ifelse
							/SS1 90 theta add dup sin exch cos div def
							/p1x r1 SS1 SS1 mul SS1 SS1 mul 1 add div sqrt mul neg def
							/p1y p1x SS1 div neg def
							/SS2 90 theta sub dup sin exch cos div def
							/p2x r1 SS2 SS2 mul SS2 SS2 mul 1 add div sqrt mul def
							/p2y p2x SS2 div neg def
							r1 r2 gt
							{
								/L1maxX p1x yMin p1y sub SS1 div add def
								/L2maxX p2x yMin p2y sub SS2 div add def
							}
							{
								/L1maxX 0 def
								/L2maxX 0 def
							} ifelse
							p1x p1y moveto p2x p2y lineto L2maxX L2maxX p2x sub SS2 mul p2y add lineto
							L1maxX L1maxX p1x sub SS1 mul p1y add lineto
							fill
						} ifelse
					} ifelse
				} ifelse
			} if
		c1x c2x sub dup mul
		c1y c2y sub dup mul
		add 0.5 exp
		0 dtransform
		dup mul exch dup mul add 0.5 exp 72 div
		0 72 matrix defaultmatrix dtransform dup mul exch dup mul add sqrt
		72 0 matrix defaultmatrix dtransform dup mul exch dup mul add sqrt
		1 index 1 index lt { exch } if pop
		/hires xdf
		hires mul
		/numpix xdf
		/numsteps NumSamples def
		/rampIndxInc 1 def
		/subsampling false def
		numpix 0 ne
		{
			NumSamples numpix div 0.5 gt
			{
				/numsteps numpix 2 div round cvi dup 1 le { pop 2 } if def
				/rampIndxInc NumSamples 1 sub numsteps div def
				/subsampling true def
			} if
		} if
		/xInc c2x c1x sub numsteps div def
		/yInc c2y c1y sub numsteps div def
		/rInc r2 r1 sub numsteps div def
		/cx c1x def
		/cy c1y def
		/radius r1 def
		newpath
		xInc 0 eq yInc 0 eq rInc 0 eq and and
		{
			0 getrampcolor
			cx cy radius 0 360 arc
			stroke
			NumSamples 1 sub getrampcolor
			cx cy radius 72 hires div add 0 360 arc
			0 setlinewidth
			stroke
		}
		{
			0
			numsteps
			{
				dup
				subsampling { round cvi } if
				getrampcolor
				cx cy radius 0 360 arc
				/cx cx xInc add def
				/cy cy yInc add def
				/radius radius rInc add def
				cx cy radius 360 0 arcn
				eofill
				rampIndxInc add
			} repeat
			pop
		} ifelse
		ext1
		{
			c2y r2 add r1 lt
			{
				c2x c2y r2 0 360 arc
				fill
			}
			{
				c2y r1 add r2 sub 0.0001 le
				{
					c2x c2y r2 360 0 arcn
					pathbbox
					/aymax exch def
					/axmax exch def
					/aymin exch def
					/axmin exch def
					/bxMin xMin axmin min def
					/byMin yMin aymin min def
					/bxMax xMax axmax max def
					/byMax yMax aymax max def
					bxMin byMin moveto
					bxMax byMin lineto
					bxMax byMax lineto
					bxMin byMax lineto
					bxMin byMin lineto
					eofill
				}
				{
					c2x c2y r2 0 360 arc fill
					r1 r2 eq
					{
						/p1x r2 neg def
						/p1y c2y def
						/p2x r2 def
						/p2y c2y def
						p1x p1y moveto p2x p2y lineto p2x yMax lineto p1x yMax lineto
						fill
					}
					{
						/AA r2 r1 sub c2y div def
						AA -1 eq
						{ /theta 89.99 def}
						{ /theta AA 1 AA dup mul sub sqrt div 1 atan def}
						ifelse
						/SS1 90 theta add dup sin exch cos div def
						/p1x r2 SS1 SS1 mul SS1 SS1 mul 1 add div sqrt mul neg def
						/p1y c2y p1x SS1 div sub def
						/SS2 90 theta sub dup sin exch cos div def
						/p2x r2 SS2 SS2 mul SS2 SS2 mul 1 add div sqrt mul def
						/p2y c2y p2x SS2 div sub def
						r1 r2 lt
						{
							/L1maxX p1x yMax p1y sub SS1 div add def
							/L2maxX p2x yMax p2y sub SS2 div add def
						}
						{
							/L1maxX 0 def
							/L2maxX 0 def
						}ifelse
						p1x p1y moveto p2x p2y lineto L2maxX L2maxX p2x sub SS2 mul p2y add lineto
						L1maxX L1maxX p1x sub SS1 mul p1y add lineto
						fill
					} ifelse
				} ifelse
			} ifelse
		} if
		grestore
		grestore
		end
		end
		end
		} ifelse
	} bdf
	/GenStrips
	{
		40 dict begin
		/ColorSpaceFamily xdf
		/background xdf
		/ext1 xdf
		/ext0 xdf
		/BBox xdf
		/y2 xdf
		/x2 xdf
		/y1 xdf
		/x1 xdf
		/rampdict xdf
		/setinkoverprint where {pop /setinkoverprint{pop}def}if
		gsave
		BBox length 0 gt
		{
			newpath
			BBox 0 get BBox 1 get moveto
			BBox 2 get BBox 0 get sub 0 rlineto
			0 BBox 3 get BBox 1 get sub rlineto
			BBox 2 get BBox 0 get sub neg 0 rlineto
			closepath
			clip
			newpath
		} if
		x1 x2 eq
		{
			y1 y2 lt {/theta 90 def}{/theta 270 def} ifelse
		}
		{
			/slope y2 y1 sub x2 x1 sub div def
			/theta slope 1 atan def
			x2 x1 lt y2 y1 ge and { /theta theta 180 sub def} if
			x2 x1 lt y2 y1 lt and { /theta theta 180 add def} if
		}
		ifelse
		gsave
		clippath
		x1 y1 translate
		theta rotate
		{ pathbbox } stopped
		{ 0 0 0 0 } if
		/yMax exch def
		/xMax exch def
		/yMin exch def
		/xMin exch def
		grestore
		xMax xMin eq yMax yMin eq or
		{
			grestore
			end
		}
		{
			rampdict begin
			20 dict begin
			background length 0 gt { background sssetbackground gsave clippath fill grestore } if
			gsave
			x1 y1 translate
			theta rotate
			/xStart 0 def
			/xEnd x2 x1 sub dup mul y2 y1 sub dup mul add 0.5 exp def
			/ySpan yMax yMin sub def
			/numsteps NumSamples def
			/rampIndxInc 1 def
			/subsampling false def
			xStart 0 transform
			xEnd 0 transform
			3 -1 roll
			sub dup mul
			3 1 roll
			sub dup mul
			add 0.5 exp 72 div
			0 72 matrix defaultmatrix dtransform dup mul exch dup mul add sqrt
			72 0 matrix defaultmatrix dtransform dup mul exch dup mul add sqrt
			1 index 1 index lt { exch } if pop
			mul
			/numpix xdf
			numpix 0 ne
			{
				NumSamples numpix div 0.5 gt
				{
					/numsteps numpix 2 div round cvi dup 1 le { pop 2 } if def
					/rampIndxInc NumSamples 1 sub numsteps div def
					/subsampling true def
				} if
			} if
			ext0
			{
				0 getrampcolor
				xMin xStart lt
				{
					xMin yMin xMin neg ySpan rectfill
				} if
			} if
			/xInc xEnd xStart sub numsteps div def
			/x xStart def
			0
			numsteps
			{
				dup
				subsampling { round cvi } if
				getrampcolor
				x yMin xInc ySpan rectfill
				/x x xInc add def
				rampIndxInc add
			} repeat
			pop
			ext1 {
				xMax xEnd gt
				{
					xEnd yMin xMax xEnd sub ySpan rectfill
				} if
			} if
			grestore
			grestore
			end
			end
			end
		} ifelse
	} bdf
}def
/page_trailer
{
	end
}def
/doc_trailer{
}def
/capture_currentpagedevice {
	//Adobe_AGM_Core/AGMCORE_currentpagedevice currentpagedevice ddf
} def
systemdict /findcolorrendering known{
	/findcolorrendering systemdict /findcolorrendering get def
}if
systemdict /setcolorrendering known{
	/setcolorrendering systemdict /setcolorrendering get def
}if
/test_cmyk_color_plate
{
	gsave
	setcmykcolor currentgray 1 ne
	grestore
}def
/inRip_spot_has_ink
{
	dup //Adobe_AGM_Core/AGMCORE_name xddf
	convert_spot_to_process not
}def
/map255_to_range
{
	1 index sub
	3 -1 roll 255 div mul add
}def
/set_csa_crd
{
	/sep_colorspace_dict null AGMCORE_gput
	begin
		CSA get_csa_by_name setcolorspace_opt
		set_crd
	end
}
def
/map_csa
{
	currentdict/MappedCSA known{MappedCSA null ne}{false}ifelse
	{pop}{get_csa_by_name /MappedCSA xdf}ifelse
} def
/setsepcolor
{ 
	/sep_colorspace_dict AGMCORE_gget begin
		dup /sep_tint exch AGMCORE_gput
		TintProc
	end
} def
/setdevicencolor
{ 
	/devicen_colorspace_dict AGMCORE_gget begin
		Names length copy
		Names length 1 sub -1 0
		{
			/devicen_tints AGMCORE_gget 3 1 roll xpt
		} for
		TintProc
	end
} def
/sep_colorspace_proc
{
	/AGMCORE_tmp exch store
	/sep_colorspace_dict AGMCORE_gget begin
	currentdict/Components known{
		Components aload pop 
		TintMethod/Lab eq{
			2 {AGMCORE_tmp mul NComponents 1 roll} repeat
			LMax sub AGMCORE_tmp mul LMax add  NComponents 1 roll
		}{
			TintMethod/Subtractive eq{
				NComponents{
					AGMCORE_tmp mul NComponents 1 roll
				}repeat
			}{
				NComponents{
					1 sub AGMCORE_tmp mul 1 add  NComponents 1 roll
				} repeat
			}ifelse
		}ifelse
	}{
		ColorLookup AGMCORE_tmp ColorLookup length 1 sub mul round cvi get
		aload pop
	}ifelse
	end
} def
/sep_colorspace_gray_proc
{
	/AGMCORE_tmp exch store
	/sep_colorspace_dict AGMCORE_gget begin
	GrayLookup AGMCORE_tmp GrayLookup length 1 sub mul round cvi get
	end
} def
/sep_proc_name
{
	dup 0 get 
	dup /DeviceRGB eq exch /DeviceCMYK eq or level2 not and has_color not and{
		pop [/DeviceGray]
		/sep_colorspace_gray_proc
	}{
		/sep_colorspace_proc
	}ifelse
} def
/setsepcolorspace
{ 
	current_spot_alias{
		dup begin
			Name map_alias{
				exch pop
			}if
		end
	}if
	dup /sep_colorspace_dict exch AGMCORE_gput
	begin
	CSA map_csa
	/AGMCORE_sep_special Name dup () eq exch (All) eq or store
	AGMCORE_avoid_L2_sep_space{
		[/Indexed MappedCSA sep_proc_name 255 exch 
			{ 255 div } /exec cvx 3 -1 roll [ 4 1 roll load /exec cvx ] cvx 
		] setcolorspace_opt
		/TintProc {
			255 mul round cvi setcolor
		}bdf
	}{
		MappedCSA 0 get /DeviceCMYK eq 
		currentdict/Components known and 
		AGMCORE_sep_special not and{
			/TintProc [
				Components aload pop Name findcmykcustomcolor 
				/exch cvx /setcustomcolor cvx
			] cvx bdf
		}{
 			AGMCORE_host_sep Name (All) eq and{
 				/TintProc { 
					1 exch sub setseparationgray 
				}bdf
 			}{
				AGMCORE_in_rip_sep MappedCSA 0 get /DeviceCMYK eq and 
				AGMCORE_host_sep or
				Name () eq and{
					/TintProc [
						MappedCSA sep_proc_name exch 0 get /DeviceCMYK eq{
							cvx /setcmykcolor cvx
						}{
							cvx /setgray cvx
						}ifelse
					] cvx bdf
				}{
					AGMCORE_producing_seps MappedCSA 0 get dup /DeviceCMYK eq exch /DeviceGray eq or and AGMCORE_sep_special not and{
	 					/TintProc [
							/dup cvx
							MappedCSA sep_proc_name cvx exch
							0 get /DeviceGray eq{
								1 /exch cvx /sub cvx 0 0 0 4 -1 /roll cvx
							}if
							/Name cvx /findcmykcustomcolor cvx /exch cvx
							AGMCORE_host_sep{
								AGMCORE_is_cmyk_sep
								/Name cvx 
								/AGMCORE_IsSeparationAProcessColor load /exec cvx
								/not cvx /and cvx 
							}{
								Name inRip_spot_has_ink not
							}ifelse
							[
		 						/pop cvx 1
							] cvx /if cvx
							/setcustomcolor cvx
						] cvx bdf
 					}{ 
						/TintProc {setcolor} bdf
						[/Separation Name MappedCSA sep_proc_name load ] setcolorspace_opt
					}ifelse
				}ifelse
			}ifelse
		}ifelse
	}ifelse
	set_crd
	setsepcolor
	end
} def
/additive_blend
{
  	3 dict begin
  	/numarrays xdf
  	/numcolors xdf
  	0 1 numcolors 1 sub
  		{
  		/c1 xdf
  		1
  		0 1 numarrays 1 sub
  			{
			1 exch add /index cvx
  			c1 /get cvx /mul cvx
  			}for
 		numarrays 1 add 1 /roll cvx 
  		}for
 	numarrays [/pop cvx] cvx /repeat cvx
  	end
}def
/subtractive_blend
{
	3 dict begin
	/numarrays xdf
	/numcolors xdf
	0 1 numcolors 1 sub
		{
		/c1 xdf
		1 1
		0 1 numarrays 1 sub
			{
			1 3 3 -1 roll add /index cvx  
			c1 /get cvx /sub cvx /mul cvx
			}for
		/sub cvx
		numarrays 1 add 1 /roll cvx
		}for
	numarrays [/pop cvx] cvx /repeat cvx
	end
}def
/exec_tint_transform
{
	/TintProc [
		/TintTransform cvx /setcolor cvx
	] cvx bdf
	MappedCSA setcolorspace_opt
} bdf
/devn_makecustomcolor
{
	2 dict begin
	/names_index xdf
	/Names xdf
	1 1 1 1 Names names_index get findcmykcustomcolor
	/devicen_tints AGMCORE_gget names_index get setcustomcolor
	Names length {pop} repeat
	end
} bdf
/setdevicencolorspace
{ 
	dup /AliasedColorants known {false}{true}ifelse 
	current_spot_alias and {
		7 dict begin
		/names_index 0 def
		dup /names_len exch /Names get length def
		/new_names names_len array def
		/new_LookupTables names_len array def
		/alias_cnt 0 def
		dup /Names get
		{
			dup map_alias {
				exch pop
				dup /ColorLookup known {
					dup begin
					new_LookupTables names_index ColorLookup put
					end
				}{
					dup /Components known {
						dup begin
						new_LookupTables names_index Components put
						end
					}{
						dup begin
						new_LookupTables names_index [null null null null] put
						end
					} ifelse
				} ifelse
				new_names names_index 3 -1 roll /Name get put
				/alias_cnt alias_cnt 1 add def 
			}{
				/name xdf				
				new_names names_index name put
				dup /LookupTables known {
					dup begin
					new_LookupTables names_index LookupTables names_index get put
					end
				}{
					dup begin
					new_LookupTables names_index [null null null null] put
					end
				} ifelse
			} ifelse
			/names_index names_index 1 add def 
		} forall
		alias_cnt 0 gt {
			/AliasedColorants true def
			/lut_entry_len new_LookupTables 0 get dup length 256 ge {0 get length}{length}ifelse def
			0 1 names_len 1 sub {
				/names_index xdf
				new_LookupTables names_index get dup length 256 ge {0 get length}{length}ifelse lut_entry_len ne {
					/AliasedColorants false def
					exit
				}
				{
					new_LookupTables names_index get 0 get null eq {
						dup /Names get names_index get /name xdf
						name (Cyan) eq name (Magenta) eq name (Yellow) eq name (Black) eq
						or or or not {
							/AliasedColorants false def
							exit
						} if
					} if
				} ifelse
			} for
			lut_entry_len 1 eq {
				/AliasedColorants false def
			} if
			AliasedColorants {
				dup begin
				/Names new_names def
				/LookupTables new_LookupTables def
				/AliasedColorants true def
				/NComponents lut_entry_len def
				/TintMethod NComponents 4 eq {/Subtractive}{/Additive}ifelse def
				/MappedCSA TintMethod /Additive eq {/DeviceRGB}{/DeviceCMYK}ifelse def
				currentdict /TTTablesIdx known not {
					/TTTablesIdx -1 def
				} if
				end
			} if
		}if
		end
	} if
	dup /devicen_colorspace_dict exch AGMCORE_gput
	begin
	currentdict /AliasedColorants known {
		AliasedColorants
	}{
		false
	} ifelse
	dup not {
		CSA map_csa
	} if
	/TintTransform load type /nulltype eq or {
		/TintTransform [
			0 1 Names length 1 sub
				{
				/TTTablesIdx TTTablesIdx 1 add def
				dup LookupTables exch get dup 0 get null eq
					{
					1 index
					Names exch get
					dup (Cyan) eq
						{
						pop exch
						LookupTables length exch sub
						/index cvx
						0 0 0
						}
						{
						dup (Magenta) eq
							{
							pop exch
							LookupTables length exch sub
							/index cvx
							0 /exch cvx 0 0
							}
							{
							(Yellow) eq
								{
								exch
								LookupTables length exch sub
								/index cvx
								0 0 3 -1 /roll cvx 0
								}
								{
								exch
								LookupTables length exch sub
								/index cvx
								0 0 0 4 -1 /roll cvx
								} ifelse
							} ifelse
						} ifelse
					5 -1 /roll cvx /astore cvx
					}
					{
					dup length 1 sub
					LookupTables length 4 -1 roll sub 1 add
					/index cvx /mul cvx /round cvx /cvi cvx /get cvx
					} ifelse
					Names length TTTablesIdx add 1 add 1 /roll cvx
				} for
			Names length [/pop cvx] cvx /repeat cvx
			NComponents Names length
  			TintMethod /Subtractive eq
  				{
  				subtractive_blend
  				}
  				{
  				additive_blend
  				} ifelse
		] cvx bdf
	} if
	AGMCORE_host_sep {
		Names convert_to_process {
			exec_tint_transform
		}
		{	
			currentdict /AliasedColorants known {
				AliasedColorants not
			}{
				false
			} ifelse
			5 dict begin
			/AvoidAliasedColorants xdf
			/painted? false def
			/names_index 0 def
			/names_len Names length def
			AvoidAliasedColorants {
				/currentspotalias current_spot_alias def
				false set_spot_alias
			} if
			Names {
				AGMCORE_is_cmyk_sep {
					dup (Cyan) eq AGMCORE_cyan_plate and exch
					dup (Magenta) eq AGMCORE_magenta_plate and exch
					dup (Yellow) eq AGMCORE_yellow_plate and exch
					(Black) eq AGMCORE_black_plate and or or or {
						/devicen_colorspace_dict AGMCORE_gget /TintProc [
							Names names_index /devn_makecustomcolor cvx
						] cvx ddf
						/painted? true def
					} if
					painted? {exit} if
				}{
					0 0 0 0 5 -1 roll findcmykcustomcolor 1 setcustomcolor currentgray 0 eq {
					/devicen_colorspace_dict AGMCORE_gget /TintProc [
						Names names_index /devn_makecustomcolor cvx
					] cvx ddf
					/painted? true def
					exit
					} if
				} ifelse
				/names_index names_index 1 add def
			} forall
			AvoidAliasedColorants {
				currentspotalias set_spot_alias
			} if
			painted? {
				/devicen_colorspace_dict AGMCORE_gget /names_index names_index put
			}{
				/devicen_colorspace_dict AGMCORE_gget /TintProc [
					names_len [/pop cvx] cvx /repeat cvx 1 /setseparationgray cvx
 					0 0 0 0 /setcmykcolor cvx
				] cvx ddf
			} ifelse
			end
		} ifelse
	}
	{
		AGMCORE_in_rip_sep {
			Names convert_to_process not
		}{
			level3
		} ifelse
		{
			[/DeviceN Names MappedCSA /TintTransform load] setcolorspace_opt
			/TintProc level3 not AGMCORE_in_rip_sep and {
				[
					Names /length cvx [/pop cvx] cvx /repeat cvx
				] cvx bdf
			}{
				{setcolor} bdf
			} ifelse
		}{
			exec_tint_transform
		} ifelse
	} ifelse
	set_crd
	/AliasedColorants false def
	end
} def
/setindexedcolorspace
{
	dup /indexed_colorspace_dict exch AGMCORE_gput
	begin
		currentdict /CSDBase known {
			CSDBase /CSD get_res begin
			currentdict /Names known {
				currentdict devncs
			}{
				1 currentdict sepcs
			} ifelse
			AGMCORE_host_sep{
				4 dict begin
				/compCnt /Names where {pop Names length}{1}ifelse def
				/NewLookup HiVal 1 add string def
				0 1 HiVal {
					/tableIndex xdf
					Lookup dup type /stringtype eq {
						compCnt tableIndex map_index
					}{
						exec
					} ifelse
					/Names where {
						pop setdevicencolor
					}{
						setsepcolor
					} ifelse
					currentgray
					tableIndex exch
					HiVal mul cvi 
					NewLookup 3 1 roll put
				} for
				[/Indexed currentcolorspace HiVal NewLookup] setcolorspace_opt
				end
			}{
				level3
				{
					currentdict /Names known {
						[/Indexed [/DeviceN Names MappedCSA /TintTransform load] HiVal Lookup] setcolorspace_opt
					}{
						[/Indexed [/Separation Name MappedCSA sep_proc_name load] HiVal Lookup] setcolorspace_opt
					} ifelse
				}{
				[/Indexed MappedCSA HiVal
					[
					currentdict /Names known {
						Lookup dup type /stringtype eq
							{/exch cvx CSDBase /CSD get_res /Names get length dup /mul cvx exch /getinterval cvx {255 div} /forall cvx}
							{/exec cvx}ifelse
							/TintTransform load /exec cvx
					}{
						Lookup dup type /stringtype eq
							{/exch cvx /get cvx 255 /div cvx}
							{/exec cvx}ifelse
							CSDBase /CSD get_res /MappedCSA get sep_proc_name exch pop /load cvx /exec cvx
					} ifelse
					]cvx
				]setcolorspace_opt
				}ifelse
			} ifelse
			end
			set_crd
		}
		{
			CSA map_csa
			AGMCORE_host_sep level2 not and{
				0 0 0 0 setcmykcolor
			}{
				[/Indexed MappedCSA 
				level2 not has_color not and{
					dup 0 get dup /DeviceRGB eq exch /DeviceCMYK eq or{
						pop [/DeviceGray]
					}if
					HiVal GrayLookup
				}{
					HiVal 
					currentdict/RangeArray known{
						{ 
							/indexed_colorspace_dict AGMCORE_gget begin
							Lookup exch 
							dup HiVal gt{
								pop HiVal
							}if
							NComponents mul NComponents getinterval {} forall
							NComponents 1 sub -1 0{
								RangeArray exch 2 mul 2 getinterval aload pop map255_to_range
								NComponents 1 roll
							}for
							end
						} bind
					}{
						Lookup
					}ifelse
				}ifelse
				] setcolorspace_opt
				set_crd
			}ifelse
		}ifelse
	end
}def
/setindexedcolor
{
	AGMCORE_host_sep {
		/indexed_colorspace_dict AGMCORE_gget dup /CSDBase known { 
			begin
			CSDBase /CSD get_res begin
			currentdict /Names known{
				map_indexed_devn
				devn
			}
			{
				Lookup 1 3 -1 roll map_index
				sep
			}ifelse
			end
			end
		}{
			/Lookup get 4 3 -1 roll map_index setcmykcolor
		} ifelse
	}{
		level3 not AGMCORE_in_rip_sep and /indexed_colorspace_dict AGMCORE_gget /CSDBase known and {
			/indexed_colorspace_dict AGMCORE_gget /CSDBase get /CSD get_res begin
			map_indexed_devn
			devn
			end
		}
		{
			setcolor
		} ifelse
	}ifelse
} def
/ignoreimagedata
{
	currentoverprint not{
		gsave
		dup clonedict begin
		1 setgray
		/Decode [0 1] def
		/DataSource <FF> def
		/MultipleDataSources false def
		/BitsPerComponent 8 def
		currentdict end
		systemdict /image get exec
		grestore
		}if
	consumeimagedata
}def
/add_res
{
	dup /CSD eq {
		pop 
		//Adobe_AGM_Core begin
		/AGMCORE_CSD_cache load 3 1 roll put
		end
	}{
		defineresource pop
	} ifelse
}def
/del_res
{
	{
		aload pop exch
		dup /CSD eq {
			pop 
			{
				//Adobe_AGM_Core/AGMCORE_CSD_cache get exch undef
			}forall
		}{
			exch
			{
				1 index undefineresource
			}forall
			pop
		} ifelse
	} forall
}def
/get_res
{
	dup /CSD eq {
		pop
		dup type dup /nametype eq exch /stringtype eq or {
			AGMCORE_CSD_cache exch get
		} if
	}{
		findresource
	} ifelse
}def
/get_csa_by_name
{
	dup type dup /nametype eq exch /stringtype eq or{
		/CSA get_res
	} if
}def
/pattern_buf_init
{
	/count get 0 0 put
} def
/pattern_buf_next
{
	dup /count get dup 0 get
	dup 3 1 roll
	1 add 0 xpt
	get				
} def
/cachepattern_compress
{
	5 dict begin
	currentfile exch 0 exch /SubFileDecode filter /ReadFilter exch def
	/patarray 20 dict def
	/string_size 16000 def
	/readbuffer string_size string def
	currentglobal true setglobal 
	patarray 1 array dup 0 1 put /count xpt
	setglobal
	/LZWFilter 
	{
		exch
		dup length 0 eq {
			pop
		}{
			patarray dup length 1 sub 3 -1 roll put
		} ifelse
		{string_size}{0}ifelse string
	} /LZWEncode filter def
	{ 		
		ReadFilter readbuffer readstring
		exch LZWFilter exch writestring
		not {exit} if
	} loop
	LZWFilter closefile
	patarray				
	end
}def
/cachepattern
{
	2 dict begin
	currentfile exch 0 exch /SubFileDecode filter /ReadFilter exch def
	/patarray 20 dict def
	currentglobal true setglobal 
	patarray 1 array dup 0 1 put /count xpt
	setglobal
	{
		ReadFilter 16000 string readstring exch
		patarray dup length 1 sub 3 -1 roll put
		not {exit} if
	} loop
	patarray dup dup length 1 sub () put					
	end	
}def
/wrap_paintproc
{ 
  statusdict /currentfilenameextend known{
	clonedict
	begin
	/OldPaintProc /PaintProc load def
	/PaintProc
	{
		mark exch
		dup /OldPaintProc get stopped
		{closefile restore end} if
		cleartomark
	}  def
	end
  } {pop} ifelse
} def
/make_pattern
{
	exch clonedict exch
	dup matrix currentmatrix matrix concatmatrix 0 0 3 2 roll itransform
	exch 3 index /XStep get 1 index exch 2 copy div cvi mul sub sub
	exch 3 index /YStep get 1 index exch 2 copy div cvi mul sub sub
	matrix translate exch matrix concatmatrix
			  1 index begin
		BBox 0 get XStep div cvi XStep mul /xshift exch neg def
		BBox 1 get YStep div cvi YStep mul /yshift exch neg def
		BBox 0 get xshift add
		BBox 1 get yshift add
		BBox 2 get xshift add
		BBox 3 get yshift add
		4 array astore
		/BBox exch def
		[ xshift yshift /translate load null /exec load ] dup
		3 /PaintProc load put cvx /PaintProc exch def
		end
	1 index dup /ID get exch /Pattern add_res
	gsave 0 setgray
	makepattern
	grestore
}def
/set_pattern
{
	dup /PatternType get 1 eq{
		dup /PaintType get 1 eq{
			currentoverprint sop [/DeviceGray] setcolorspace 0 setgray
		}if
	}if
	setpattern
}def
/setcolorspace_opt
{
	dup currentcolorspace eq{
		pop
	}{
		setcolorspace
	}ifelse
}def
/updatecolorrendering
{
	currentcolorrendering/RenderingIntent known{
		currentcolorrendering/RenderingIntent get
	}{null}ifelse
	Intent ne {
		Intent /ColorRendering {findresource} stopped
		{
			pop pop systemdict /findcolorrendering known
			{
				Intent findcolorrendering pop
				/ColorRendering findresource 
				true
			}
			{false} ifelse
		}
		{true} ifelse
		{
			dup begin
			currentdict /TransformPQR known {
				currentdict /TransformPQR get aload pop
				3 {{} eq 3 1 roll} repeat or or
			}
			{true} ifelse
			currentdict /MatrixPQR known {
				currentdict /MatrixPQR get aload pop
				1.0 eq 9 1 roll 0.0 eq 9 1 roll 0.0 eq 9 1 roll
				0.0 eq 9 1 roll 1.0 eq 9 1 roll 0.0 eq 9 1 roll
				0.0 eq 9 1 roll 0.0 eq 9 1 roll 1.0 eq
				and and and and and and and and
			}
			{true} ifelse
			end
			or
			{
				clonedict begin
				/TransformPQR [
					{4 -1 roll 3 get dup 3 1 roll sub 5 -1 roll 3 get 3 -1 roll sub div
					3 -1 roll 3 get 3 -1 roll 3 get dup 4 1 roll sub mul add} bind
					{4 -1 roll 4 get dup 3 1 roll sub 5 -1 roll 4 get 3 -1 roll sub div
					3 -1 roll 4 get 3 -1 roll 4 get dup 4 1 roll sub mul add} bind
					{4 -1 roll 5 get dup 3 1 roll sub 5 -1 roll 5 get 3 -1 roll sub div
					3 -1 roll 5 get 3 -1 roll 5 get dup 4 1 roll sub mul add} bind
				] def
				/MatrixPQR [ 0.8951 -0.7502 0.0389 0.2664 1.7135 -0.0685 -0.1614 0.0367 1.0296 ] def
				/RangePQR [-0.3227950745 2.3229645538 -1.5003771057 3.5003465881 -0.1369979095 2.136967392] def
				currentdict end
			} if
			setcolorrendering_opt
		} if		
	}if
} def
/set_crd
{
	AGMCORE_host_sep not level2 and{
		currentdict /ColorRendering known{
			ColorRendering /ColorRendering {findresource} stopped not {setcolorrendering_opt} if
		}{
			currentdict/Intent known{
				updatecolorrendering
			}if
		}ifelse
		currentcolorspace dup type /arraytype eq
			{0 get}if
		/DeviceRGB eq
			{
			currentdict/UCR known
				{/UCR}{/AGMCORE_currentucr}ifelse
			load setundercolorremoval
			currentdict/BG known 
				{/BG}{/AGMCORE_currentbg}ifelse
			load setblackgeneration
			}if
	}if
}def
/setcolorrendering_opt
{
	dup currentcolorrendering eq{
		pop
	}{
		clonedict
		begin
			/Intent Intent def
			currentdict
		end
		setcolorrendering
	}ifelse
}def
/cpaint_gcomp
{
	convert_to_process //Adobe_AGM_Core/AGMCORE_ConvertToProcess xddf
	//Adobe_AGM_Core/AGMCORE_ConvertToProcess get not
	{
		(%end_cpaint_gcomp) flushinput
	}if
}def
/cpaint_gsep
{
	//Adobe_AGM_Core/AGMCORE_ConvertToProcess get
	{	
		(%end_cpaint_gsep) flushinput
	}if
}def
/cpaint_gend
{
	newpath
}def
/set_spot_alias_ary
{
	dup inherit_aliases
	//Adobe_AGM_Core/AGMCORE_SpotAliasAry xddf
}def
/set_spot_normalization_ary
{
	dup inherit_aliases
	dup length
	/AGMCORE_SpotAliasAry where{pop AGMCORE_SpotAliasAry length add} if
	array
	//Adobe_AGM_Core/AGMCORE_SpotAliasAry2 xddf
	/AGMCORE_SpotAliasAry where{
		pop
		AGMCORE_SpotAliasAry2 0 AGMCORE_SpotAliasAry putinterval
		AGMCORE_SpotAliasAry length
	}{0} ifelse
	AGMCORE_SpotAliasAry2 3 1 roll exch putinterval
	true set_spot_alias
}def
/inherit_aliases
{
	{dup /Name get map_alias {/CSD put}{pop} ifelse} forall
}def
/set_spot_alias
{
	/AGMCORE_SpotAliasAry2 where{
		/AGMCORE_current_spot_alias 3 -1 roll put
	}{
		pop
	}ifelse
}def
/current_spot_alias
{
	/AGMCORE_SpotAliasAry2 where{
		/AGMCORE_current_spot_alias get
	}{
		false
	}ifelse
}def
/map_alias
{
	/AGMCORE_SpotAliasAry2 where{
		begin
			/AGMCORE_name xdf
			false	
			AGMCORE_SpotAliasAry2{
				dup/Name get AGMCORE_name eq{
					/CSD get /CSD get_res
					exch pop true
					exit
				}{
					pop
				}ifelse
			}forall
		end
	}{
		pop false
	}ifelse
}bdf
/spot_alias
{
	true set_spot_alias
	/AGMCORE_&setcustomcolor AGMCORE_key_known not {
		//Adobe_AGM_Core/AGMCORE_&setcustomcolor /setcustomcolor load put
	} if
	/customcolor_tint 1 AGMCORE_gput
	//Adobe_AGM_Core begin
	/setcustomcolor
	{
		currentdict/TintProc known currentdict/CSA known and 3 1 roll
		//Adobe_AGM_Core begin
		dup /customcolor_tint exch AGMCORE_gput
		1 index aload pop pop 1 eq exch 1 eq and exch 1 eq and exch 1 eq and not
		current_spot_alias and{1 index 4 get map_alias}{false}ifelse
		{
			false set_spot_alias
			4 -1 roll{
				exch pop /sep_tint AGMCORE_gget exch
			}if
			mark 3 1 roll
			setsepcolorspace
			counttomark 0 ne{
				setsepcolor
			}if
			pop
			pop
			true set_spot_alias
		}{
			AGMCORE_&setcustomcolor
			pop
		}ifelse
		end
	}bdf
	end
}def
/begin_feature
{
	Adobe_AGM_Core/AGMCORE_feature_dictCount countdictstack put
	count Adobe_AGM_Core/AGMCORE_feature_opCount 3 -1 roll put
	{Adobe_AGM_Core/AGMCORE_feature_ctm matrix currentmatrix put}if
}def
/end_feature
{
	2 dict begin
	/spd /setpagedevice load def
	/setpagedevice { get_gstate spd set_gstate } def
	stopped{$error/newerror false put}if
	end
	count Adobe_AGM_Core/AGMCORE_feature_opCount get sub dup 0 gt{{pop}repeat}{pop}ifelse
	countdictstack Adobe_AGM_Core/AGMCORE_feature_dictCount get sub dup 0 gt{{end}repeat}{pop}ifelse
	{Adobe_AGM_Core/AGMCORE_feature_ctm get setmatrix}if
}def
/set_negative
{
	//Adobe_AGM_Core begin
	/AGMCORE_inverting exch def
	level2{
		currentpagedevice/NegativePrint known{
			currentpagedevice/NegativePrint get //Adobe_AGM_Core/AGMCORE_inverting get ne{
				true begin_feature true{
						<< /NegativePrint //Adobe_AGM_Core/AGMCORE_inverting get >> setpagedevice
				}end_feature
			}if
			/AGMCORE_inverting false def
		}if
	}if
	AGMCORE_inverting{
		[{1 exch sub}/exec load dup currenttransfer exch]cvx bind settransfer
		gsave newpath clippath 1 /setseparationgray where{pop setseparationgray}{setgray}ifelse 
		/AGMIRS_&fill where {pop AGMIRS_&fill}{fill} ifelse grestore
	}if
	end
}def
/lw_save_restore_override {
	/md where {
		pop
		md begin
		initializepage
		/initializepage{}def
		/pmSVsetup{} def
		/endp{}def
		/pse{}def
		/psb{}def
		/orig_showpage where
			{pop}
			{/orig_showpage /showpage load def}
		ifelse
		/showpage {orig_showpage gR} def
		end
	}if
}def
/pscript_showpage_override {
	/NTPSOct95 where
	{
		begin
		showpage
		save
		/showpage /restore load def
		/restore {exch pop}def
		end
	}if
}def
/driver_media_override
{
	/md where {
		pop
		md /initializepage known {
			md /initializepage {} put
		} if
		md /rC known {
			md /rC {4{pop}repeat} put
		} if
	}if
	/mysetup where {
		/mysetup [1 0 0 1 0 0] put
	}if
	Adobe_AGM_Core /AGMCORE_Default_CTM matrix currentmatrix put
	level2
		{Adobe_AGM_Core /AGMCORE_Default_PageSize currentpagedevice/PageSize get put}if
}def
/driver_check_media_override
{
	/PrepsDict where
		{pop}
		{
		Adobe_AGM_Core /AGMCORE_Default_CTM get matrix currentmatrix ne
		Adobe_AGM_Core /AGMCORE_Default_PageSize get type /arraytype eq
			{
			Adobe_AGM_Core /AGMCORE_Default_PageSize get 0 get currentpagedevice/PageSize get 0 get eq and
			Adobe_AGM_Core /AGMCORE_Default_PageSize get 1 get currentpagedevice/PageSize get 1 get eq and
			}if
			{
			Adobe_AGM_Core /AGMCORE_Default_CTM get setmatrix
			}if
		}ifelse
}def
AGMCORE_err_strings begin
	/AGMCORE_bad_environ (Environment not satisfactory for this job. Ensure that the PPD is correct or that the PostScript level requested is supported by this printer. ) def
	/AGMCORE_color_space_onhost_seps (This job contains colors that will not separate with on-host methods. ) def
	/AGMCORE_invalid_color_space (This job contains an invalid color space. ) def
end
/set_def_ht
{
	AGMCORE_def_ht sethalftone
} def
end
systemdict /setpacking known
{
	setpacking
} if
%%EndResource
%%BeginResource: procset Adobe_CoolType_Core 2.25 0
%%Copyright: Copyright 1997-2005 Adobe Systems Incorporated.  All Rights Reserved.
%%Version: 2.25 0
10 dict begin
/Adobe_CoolType_Passthru currentdict def
/Adobe_CoolType_Core_Defined userdict /Adobe_CoolType_Core known def
Adobe_CoolType_Core_Defined
	{ /Adobe_CoolType_Core userdict /Adobe_CoolType_Core get def }
if
userdict /Adobe_CoolType_Core 60 dict dup begin put
/Adobe_CoolType_Version 2.25 def
/Level2?
	systemdict /languagelevel known dup
		{ pop systemdict /languagelevel get 2 ge }
	if def
Level2? not
	{
	/currentglobal false def
	/setglobal /pop load def
	/gcheck { pop false } bind def
	/currentpacking false def
	/setpacking /pop load def
	/SharedFontDirectory 0 dict def
	}
if
currentpacking
true setpacking
currentglobal false setglobal
userdict /Adobe_CoolType_Data 2 copy known not
	 { 2 copy 10 dict put }
if
get
	 begin
	 /@opStackCountByLevel 32 dict def
	 /@opStackLevel 0 def
	 /@dictStackCountByLevel 32 dict def
	 /@dictStackLevel 0 def
	 end
setglobal
/@_SaveStackLevels
	{
	Adobe_CoolType_Data
		begin
		/@vmState currentglobal def false setglobal
		@opStackCountByLevel
		@opStackLevel
		2 copy known not
			{
			2 copy
			3 dict dup /args
			7 index
			5 add array put
			put get
			}
			{
			get dup /args get dup length 3 index lt
				{
				dup length 5 add array exch
				1 index exch 0 exch putinterval
				1 index exch /args exch put
				}
				{ pop }
			ifelse
			}
		ifelse
			begin
			count 1 sub
			1 index lt
				{ pop count }
			if
			dup /argCount exch def
			dup 0 gt
				{
				args exch 0 exch getinterval 
			astore pop
				}
				{ pop }
			ifelse
			count
			/restCount exch def
			end
		/@opStackLevel @opStackLevel 1 add def
		countdictstack 1 sub
		@dictStackCountByLevel exch @dictStackLevel exch put
		/@dictStackLevel @dictStackLevel 1 add def
		@vmState setglobal
		end
	} bind def
/@_RestoreStackLevels
	{
	Adobe_CoolType_Data
		begin
		/@opStackLevel @opStackLevel 1 sub def
		@opStackCountByLevel @opStackLevel get
			begin
			count restCount sub dup 0 gt
				{ { pop } repeat }
				{ pop }
			ifelse
			args 0 argCount getinterval {} forall
			end
		/@dictStackLevel @dictStackLevel 1 sub def
		@dictStackCountByLevel @dictStackLevel get
		end
	countdictstack exch sub dup 0 gt
		{ { end } repeat }
		{ pop }
	ifelse
	} bind def
/@_PopStackLevels
	{
	Adobe_CoolType_Data
		begin
		/@opStackLevel @opStackLevel 1 sub def
		/@dictStackLevel @dictStackLevel 1 sub def
		end
	} bind def
/@Raise
	{
	exch cvx exch errordict exch get exec
	stop
	} bind def
/@ReRaise
	{
	cvx $error /errorname get errordict exch get exec
	stop
	} bind def
/@Stopped
	{
	0 @#Stopped
	} bind def
/@#Stopped
	{
	@_SaveStackLevels
	stopped
		{ @_RestoreStackLevels true }
		{ @_PopStackLevels false }
	ifelse
	} bind def
/@Arg
	{
	Adobe_CoolType_Data
		begin
		@opStackCountByLevel @opStackLevel 1 sub get
		begin
		args exch
		argCount 1 sub exch sub get
		end
		end
	} bind def
currentglobal true setglobal
/CTHasResourceForAllBug
	Level2?
		{
		1 dict dup
				/@shouldNotDisappearDictValue true def
				Adobe_CoolType_Data exch /@shouldNotDisappearDict exch put
				begin
				count @_SaveStackLevels
					 { (*) { pop stop } 128 string /Category resourceforall }
				stopped pop
				@_RestoreStackLevels
				currentdict Adobe_CoolType_Data /@shouldNotDisappearDict get ne dup
					 {
						  /@shouldNotDisappearDictValue known
								{
										  {
												end
												currentdict 1 index eq
													 { pop exit }
												if
										  }
									 loop
								}
						  if
					 }
				if
				end
		}
		{ false }
	ifelse
	def
true setglobal
/CTHasResourceStatusBug
	Level2?
		{
		mark
			{ /steveamerige /Category resourcestatus }
		stopped
			{ cleartomark true }
			{ cleartomark currentglobal not }
		ifelse
		}
		{ false }
	ifelse
	def
setglobal
/CTResourceStatus
		{
		mark 3 1 roll
		/Category findresource
			begin
			({ResourceStatus} stopped) 0 () /SubFileDecode filter cvx exec
				{ cleartomark false }
				{ { 3 2 roll pop true } { cleartomark false } ifelse }
			ifelse
			end
		} bind def
/CTWorkAroundBugs
	{
	Level2?
		{
		/cid_PreLoad /ProcSet resourcestatus
			{
			pop pop
			currentglobal
			mark
				{
				(*)
					{
					dup /CMap CTHasResourceStatusBug
						{ CTResourceStatus }
						{ resourcestatus }
					ifelse
						{
						pop dup 0 eq exch 1 eq or
							{
							dup /CMap findresource gcheck setglobal
							/CMap undefineresource
							}
							{
							pop CTHasResourceForAllBug
								{ exit }
								{ stop }
							ifelse
							}
						ifelse
						}
						{ pop }
					ifelse
					}
				128 string /CMap resourceforall
				}
			stopped
				{ cleartomark }
			stopped pop
			setglobal
			}
		if
		}
	if
	} bind def
/doc_setup
	{
	Adobe_CoolType_Core
		begin
		CTWorkAroundBugs
		/mov /moveto load def
		/nfnt /newencodedfont load def
		/mfnt /makefont load def
		/sfnt /setfont load def
		/ufnt /undefinefont load def
		/chp /charpath load def
		/awsh /awidthshow load def
		/wsh /widthshow load def
		/ash /ashow load def
		/sh /show load def
		end
		currentglobal false setglobal
	  userdict /Adobe_CoolType_Data 2 copy known not
		  { 2 copy 10 dict put }
		if
		get
		begin
		/AddWidths? false def
		/CC 0 def
		/charcode 2 string def
		/@opStackCountByLevel 32 dict def
		/@opStackLevel 0 def
		/@dictStackCountByLevel 32 dict def
		/@dictStackLevel 0 def
		/InVMFontsByCMap 10 dict def
		/InVMDeepCopiedFonts 10 dict def
		end
		setglobal
	} bind def
/doc_trailer
	{
	currentdict Adobe_CoolType_Core eq
		{ end }
	if
	} bind def
/page_setup
	{
	Adobe_CoolType_Core begin
	} bind def
/page_trailer
	{
	end
	} bind def
/unload
	{
	systemdict /languagelevel known
		{
		systemdict/languagelevel get 2 ge
			{
			userdict/Adobe_CoolType_Core 2 copy known
				{ undef }
				{ pop pop }
			ifelse
			}
		if
		}
	if
	} bind def
/ndf
	{
	1 index where
		{ pop pop pop }
		{ dup xcheck { bind } if def }
	ifelse
	} def
/findfont systemdict
	begin
	userdict
		begin
		/globaldict where { /globaldict get begin } if
			dup where pop exch get
		/globaldict where { pop end } if
		end
	end
Adobe_CoolType_Core_Defined
	{ /systemfindfont exch def }
	{
	/findfont 1 index def
	/systemfindfont exch def
	}
ifelse
/undefinefont
	{ pop } ndf
/copyfont
	{
	currentglobal 3 1 roll
	1 index gcheck setglobal
	dup null eq { 0 } { dup length } ifelse
	2 index length add 1 add dict
		begin
		exch
			{
			1 index /FID eq
				{ pop pop }
				{ def }
			ifelse
			}
		forall
		dup null eq
			{ pop }
			{ { def } forall }
		ifelse
		currentdict
		end
	exch setglobal
	} bind def
/copyarray
	{
	currentglobal exch
	dup gcheck setglobal
	dup length array copy
	exch setglobal
	} bind def
/newencodedfont
	{
	currentglobal
		{
		SharedFontDirectory 3 index  known
			{ SharedFontDirectory 3 index get /FontReferenced known }
			{ false }
		ifelse
		}
		{
		FontDirectory 3 index known
			{ FontDirectory 3 index get /FontReferenced known }
			{
			SharedFontDirectory 3 index known
				{ SharedFontDirectory 3 index get /FontReferenced known }
				{ false }
			ifelse
			}
		ifelse
		}
	ifelse
	dup
		{
		3 index findfont /FontReferenced get
		2 index dup type /nametype eq
			{findfont}
		if ne
			{ pop false }
		if
		}
	if
		{
		pop
		1 index findfont
		/Encoding get exch
		0 1 255
			{ 2 copy get 3 index 3 1 roll put }
		for
		pop pop pop
		}
		{
		dup type /nametype eq
		  { findfont }
	  if
		dup dup maxlength 2 add dict
			begin
			exch
				{
				1 index /FID ne
					{def}
					{pop pop}
				ifelse
				}
			forall
			/FontReferenced exch def
			/Encoding exch dup length array copy def
			/FontName 1 index dup type /stringtype eq { cvn } if def dup
			currentdict
			end
		definefont def
		}
	ifelse
	} bind def
/SetSubstituteStrategy
	{
	$SubstituteFont
		begin
		dup type /dicttype ne
			{ 0 dict }
		if
		currentdict /$Strategies known
			{
			exch $Strategies exch 
			2 copy known
				{
				get
				2 copy maxlength exch maxlength add dict
					begin
					{ def } forall
					{ def } forall
					currentdict
					dup /$Init known
						{ dup /$Init get exec }
					if
					end
				/$Strategy exch def
				}
				{ pop pop pop }
			ifelse
			}
			{ pop pop }
		ifelse
		end
	} bind def
/scff
	{
	$SubstituteFont
		begin
		dup type /stringtype eq
			{ dup length exch }
			{ null }
		ifelse
		/$sname exch def
		/$slen exch def
		/$inVMIndex
			$sname null eq
				{
				1 index $str cvs
				dup length $slen sub $slen getinterval cvn
				}
				{ $sname }
			ifelse def
		end
		{ findfont }
	@Stopped
		{
		dup length 8 add string exch
		1 index 0 (BadFont:) putinterval
		1 index exch 8 exch dup length string cvs putinterval cvn
			{ findfont }
		@Stopped
			{ pop /Courier findfont }
		if
		}
	if
	$SubstituteFont
		begin
		/$sname null def
		/$slen 0 def
		/$inVMIndex null def
		end
	} bind def
/isWidthsOnlyFont
	{
	dup /WidthsOnly known
		{ pop pop true }
		{
		dup /FDepVector known
			{ /FDepVector get { isWidthsOnlyFont dup { exit } if } forall }
			{
			dup /FDArray known
				{ /FDArray get { isWidthsOnlyFont dup { exit } if } forall }
				{ pop }
			ifelse
			}
		ifelse
		}
	ifelse
	} bind def
/?str1 256 string def
/?set
	{
	$SubstituteFont
		begin
		/$substituteFound false def
		/$fontname 4 index def
		/$doSmartSub false def
		end
	3 index
	currentglobal false setglobal exch
	/CompatibleFonts /ProcSet resourcestatus
		{
		pop pop
		/CompatibleFonts /ProcSet findresource
			begin
			dup /CompatibleFont currentexception
			1 index /CompatibleFont true setexception
			1 index /Font resourcestatus
				{
				pop pop
				3 2 roll setglobal
				end
				exch
				dup findfont
				/CompatibleFonts /ProcSet findresource
					begin
					3 1 roll exch /CompatibleFont exch setexception
					end
				}
				{
				3 2 roll setglobal
				1 index exch /CompatibleFont exch setexception
				end
				findfont
				$SubstituteFont /$substituteFound true put
				}
			ifelse
		}
		{ exch setglobal findfont }
	ifelse
	$SubstituteFont
		begin
		$substituteFound
			{
		 false
		 (%%[Using embedded font ) print
		 5 index ?str1 cvs print
		 ( to avoid the font substitution problem noted earlier.]%%\n) print
		 }
			{
			dup /FontName known
				{
				dup /FontName get $fontname eq
				1 index /DistillerFauxFont known not and
				/currentdistillerparams where
					{ pop false 2 index isWidthsOnlyFont not and }
				if
				}
				{ false }
			ifelse
			}
		ifelse
		exch pop
		/$doSmartSub true def
		end
		{
		exch pop exch pop exch
		2 dict dup /Found 3 index put
		exch findfont exch
		}
		{
		exch exec
		exch dup findfont
		dup /FontType get 3 eq
	  {
		  exch ?str1 cvs
		  dup length 1 sub
		  -1 0
		{
			  exch dup 2 index get 42 eq
			{
				 exch 0 exch getinterval cvn 4 1 roll 3 2 roll pop
				 exit
			  }
			  {exch pop} ifelse
		  }for
		}
		{
		 exch pop
	  } ifelse
		2 dict dup /Downloaded 6 5 roll put
		}
	ifelse
	dup /FontName 4 index put copyfont definefont pop
	} bind def
/?str2 256 string def
/?add
	{
	1 index type /integertype eq
		{ exch true 4 2 }
		{ false 3 1 }
	ifelse
	roll
	1 index findfont
	dup /Widths known
		{
		Adobe_CoolType_Data /AddWidths? true put
		gsave dup 1000 scalefont setfont
		}
	if
	/Downloaded known
		{
		exec
		exch
			{
			exch ?str2 cvs exch
			findfont /Downloaded get 1 dict begin /Downloaded 1 index def ?str1 cvs length
			?str1 1 index 1 add 3 index putinterval
			exch length 1 add 1 index add
			?str1 2 index (*) putinterval
			?str1 0 2 index getinterval cvn findfont 
			?str1 3 index (+) putinterval
			2 dict dup /FontName ?str1 0 6 index getinterval cvn put
			dup /Downloaded Downloaded put end copyfont
			dup /FontName get exch definefont pop pop pop
			}
			{
			pop
			}
		ifelse
		}
		{
		pop
		exch
			{
			findfont
			dup /Found get
			dup length exch ?str1 cvs pop
			?str1 1 index (+) putinterval
			?str1 1 index 1 add 4 index ?str2 cvs putinterval
			?str1 exch 0 exch 5 4 roll ?str2 cvs length 1 add add getinterval cvn
			1 dict exch 1 index exch /FontName exch put copyfont
			dup /FontName get exch definefont pop
			}
			{
			pop
			}
		ifelse
		}
	ifelse
	Adobe_CoolType_Data /AddWidths? get
		{ grestore Adobe_CoolType_Data /AddWidths? false put }
	if
	} bind def
/?sh
	{
	currentfont /Downloaded known { exch } if pop
	} bind def
/?chp
	{
	currentfont /Downloaded known { pop } { false chp } ifelse
	} bind def
/?mv 
	{
	currentfont /Downloaded known { moveto pop pop } { pop pop moveto } ifelse
	} bind def
setpacking
userdict /$SubstituteFont 25 dict put
1 dict
	begin
	/SubstituteFont
		dup $error exch 2 copy known
			{ get }
			{ pop pop { pop /Courier } bind }
		ifelse def
	/currentdistillerparams where dup
		{
		pop pop
		currentdistillerparams /CannotEmbedFontPolicy 2 copy known
			{ get /Error eq }
			{ pop pop false }
		ifelse
		}
	if not
		{
		countdictstack array dictstack 0 get
			begin
			userdict
				begin
				$SubstituteFont
					begin
					/$str 128 string def
					/$fontpat 128 string def
					/$slen 0 def
					/$sname null def
					/$match false def
					/$fontname null def
					/$substituteFound false def
					/$inVMIndex null def
					/$doSmartSub true def
					/$depth 0 def
					/$fontname null def
					/$italicangle 26.5 def
					/$dstack null def
					/$Strategies 10 dict dup
						begin
						/$Type3Underprint
							{
							currentglobal exch false setglobal
							11 dict
								begin
								/UseFont exch
									$WMode 0 ne
										{
										dup length dict copy
										dup /WMode $WMode put
										/UseFont exch definefont
										}
									if def
								/FontName $fontname dup type /stringtype eq { cvn } if def
								/FontType 3 def
								/FontMatrix [ .001 0 0 .001 0 0 ] def
								/Encoding 256 array dup 0 1 255 { /.notdef put dup } for pop def
								/FontBBox [ 0 0 0 0 ] def
								/CCInfo 7 dict dup
									begin
									/cc null def
									/x 0 def
									/y 0 def
									end def
								/BuildChar
									{
									exch
										begin
										CCInfo
											begin
											1 string dup 0 3 index put exch pop
											/cc exch def
											UseFont 1000 scalefont setfont
											cc stringwidth /y exch def /x exch def
											x y setcharwidth
											$SubstituteFont /$Strategy get /$Underprint get exec
											0 0 moveto cc show
											x y moveto
											end
										end
									} bind def
								currentdict
								end
							exch setglobal
							} bind def
						/$GetaTint
							2 dict dup
								begin
								/$BuildFont
									{
									dup /WMode known
										{ dup /WMode get }
										{ 0 }
									ifelse
									/$WMode exch def
									$fontname exch
									dup /FontName known
										{
										dup /FontName get
										dup type /stringtype eq { cvn } if
										}
										{ /unnamedfont }
									ifelse
									exch
									Adobe_CoolType_Data /InVMDeepCopiedFonts get
									1 index /FontName get known
										{
										pop
										Adobe_CoolType_Data /InVMDeepCopiedFonts get
										1 index get
										null copyfont
										}
										{ $deepcopyfont }
									ifelse
									exch 1 index exch /FontBasedOn exch put
									dup /FontName $fontname dup type /stringtype eq { cvn } if put
									definefont
									Adobe_CoolType_Data /InVMDeepCopiedFonts get
										begin
										dup /FontBasedOn get 1 index def
										end
									} bind def
								/$Underprint
									{
									gsave
									x abs y abs gt
										{ /y 1000 def }
										{ /x -1000 def 500 120 translate }
									ifelse
									Level2?
										{
										[ /Separation (All) /DeviceCMYK { 0 0 0 1 pop } ]
										setcolorspace
										}
										{ 0 setgray }
									ifelse
									10 setlinewidth
									x .8 mul
									[ 7 3 ]
										{
										y mul 8 div 120 sub x 10 div exch moveto
										0 y 4 div neg rlineto
										dup 0 rlineto
										0 y 4 div rlineto
										closepath
										gsave
										Level2?
											{ .2 setcolor }
											{ .8 setgray }
										ifelse
										fill grestore
										stroke
										}
									forall
									pop
									grestore
									} bind def
								end def
						/$Oblique
							1 dict dup
								begin
								/$BuildFont
									{
									currentglobal exch dup gcheck setglobal
									null copyfont
										begin
										/FontBasedOn
										currentdict /FontName known
											{
											FontName
											dup type /stringtype eq { cvn } if
											}
											{ /unnamedfont }
										ifelse
										def
										/FontName $fontname dup type /stringtype eq { cvn } if def
										/currentdistillerparams where
											{ pop }
											{
											/FontInfo currentdict /FontInfo known
												{ FontInfo null copyfont }
												{ 2 dict }
											ifelse
											dup
												begin
												/ItalicAngle $italicangle def
												/FontMatrix FontMatrix
												[ 1 0 ItalicAngle dup sin exch cos div 1 0 0 ]
												matrix concatmatrix readonly
												end
											4 2 roll def
											def
											}
										ifelse
										FontName currentdict
										end
									definefont
									exch setglobal
									} bind def
								end def
						/$None
							1 dict dup
								begin
								/$BuildFont {} bind def
								end def
						end def
					/$Oblique SetSubstituteStrategy
					/$findfontByEnum
						{
						dup type /stringtype eq { cvn } if
						dup /$fontname exch def
						$sname null eq
							{ $str cvs dup length $slen sub $slen getinterval }
							{ pop $sname }
						ifelse
						$fontpat dup 0 (fonts/*) putinterval exch 7 exch putinterval
						/$match false def
						$SubstituteFont /$dstack countdictstack array dictstack put
						mark
							{
							$fontpat 0 $slen 7 add getinterval
								{ /$match exch def exit }
							$str filenameforall
							}
						stopped
							{
							cleardictstack
							currentdict
							true
							$SubstituteFont /$dstack get
								{
								exch
									{
									1 index eq
										{ pop false }
										{ true }
									ifelse
									}
									{ begin false }
								ifelse
								}
							forall
							pop
							}
						if
						cleartomark
						/$slen 0 def
						$match false ne
							{ $match (fonts/) anchorsearch pop pop cvn }
							{ /Courier }
						ifelse
						} bind def
					/$ROS 1 dict dup
						begin
						/Adobe 4 dict dup
							begin
							/Japan1  [ /Ryumin-Light /HeiseiMin-W3
										  /GothicBBB-Medium /HeiseiKakuGo-W5
										  /HeiseiMaruGo-W4 /Jun101-Light ] def
							/Korea1  [ /HYSMyeongJo-Medium /HYGoThic-Medium ] def
							/GB1	  [ /STSong-Light /STHeiti-Regular ] def
							/CNS1	 [ /MKai-Medium /MHei-Medium ] def
							end def
						end def
					/$cmapname null def
					/$deepcopyfont
						{
						dup /FontType get 0 eq
							{
							1 dict dup /FontName /copied put copyfont
								begin
								/FDepVector FDepVector copyarray
								0 1 2 index length 1 sub
									{
									2 copy get $deepcopyfont
									dup /FontName /copied put
									/copied exch definefont
									3 copy put pop pop
									}
								for
								def
								currentdict
								end
							}
							{ $Strategies /$Type3Underprint get exec }
						ifelse
						} bind def
					/$buildfontname
						{
						dup /CIDFont findresource /CIDSystemInfo get
							begin
							Registry length Ordering length Supplement 8 string cvs
							3 copy length 2 add add add string
							dup 5 1 roll dup 0 Registry putinterval
							dup 4 index (-) putinterval
							dup 4 index 1 add Ordering putinterval
							4 2 roll add 1 add 2 copy (-) putinterval
							end
						1 add 2 copy 0 exch getinterval $cmapname $fontpat cvs exch
						anchorsearch
							{ pop pop 3 2 roll putinterval cvn /$cmapname exch def }
							{ pop pop pop pop pop }
						ifelse
						length
						$str 1 index (-) putinterval 1 add
						$str 1 index $cmapname $fontpat cvs putinterval
						$cmapname length add
						$str exch 0 exch getinterval cvn
						} bind def
					/$findfontByROS
						{
						/$fontname exch def
						$ROS Registry 2 copy known
							{
							get Ordering 2 copy known
								{ get }
								{ pop pop [] }
							ifelse
							}
							{ pop pop [] }
						ifelse
						false exch
							{
							dup /CIDFont resourcestatus
								{
								pop pop
								save
								1 index /CIDFont findresource
								dup /WidthsOnly known
									{ dup /WidthsOnly get }
									{ false }
								ifelse
								exch pop
								exch restore
									{ pop }
									{ exch pop true exit }
								ifelse
								}
								{ pop }
							ifelse
							}
						forall
							{ $str cvs $buildfontname }
							{
							false (*)
								{
								save exch
								dup /CIDFont findresource
								dup /WidthsOnly known
									{ dup /WidthsOnly get not }
									{ true }
								ifelse
								exch /CIDSystemInfo get
								dup /Registry get Registry eq
								exch /Ordering get Ordering eq and and
									{ exch restore exch pop true exit }
									{ pop restore }
								ifelse
								}
							$str /CIDFont resourceforall
								{ $buildfontname }
								{ $fontname $findfontByEnum }
							ifelse
							}
						ifelse
						} bind def
					end
				end
				currentdict /$error known currentdict /languagelevel known and dup
					{ pop $error /SubstituteFont known }
				if
				dup
					{ $error }
					{ Adobe_CoolType_Core }
				ifelse
				begin
					{
					/SubstituteFont
					/CMap /Category resourcestatus
						{
						pop pop
						{
						$SubstituteFont
							begin
							/$substituteFound true def
							dup length $slen gt
							$sname null ne or
							$slen 0 gt and
								{
								$sname null eq
									{ dup $str cvs dup length $slen sub $slen getinterval cvn }
									{ $sname }
								ifelse
								Adobe_CoolType_Data /InVMFontsByCMap get
								1 index 2 copy known
									{
									get
									false exch
										{
										pop
										currentglobal
											{
											GlobalFontDirectory 1 index known
												{ exch pop true exit }
												{ pop }
											ifelse
											}
											{
											FontDirectory 1 index known
												{ exch pop true exit }
												{
												GlobalFontDirectory 1 index known
													{ exch pop true exit }
													{ pop }
												ifelse
												}
											ifelse
											}
										ifelse
										}
									forall
									}
									{ pop pop false }
								ifelse
									{
									exch pop exch pop
									}
									{
									dup /CMap resourcestatus
										{
										pop pop
										dup /$cmapname exch def
										/CMap findresource /CIDSystemInfo get { def } forall
										$findfontByROS
										}
										{
										128 string cvs
										dup (-) search
											{
											3 1 roll search
												{
												3 1 roll pop
													{ dup cvi }
												stopped
													{ pop pop pop pop pop $findfontByEnum }
													{
													4 2 roll pop pop
													exch length
													exch
													2 index length
													2 index
													sub
													exch 1 sub -1 0
														{
														$str cvs dup length
														4 index
														0
														4 index
														4 3 roll add
														getinterval
														exch 1 index exch 3 index exch
														putinterval
														dup /CMap resourcestatus
															{
															pop pop
															4 1 roll pop pop pop
															dup /$cmapname exch def
															/CMap findresource /CIDSystemInfo get { def } forall
															$findfontByROS
															true exit
															}
															{ pop }
														ifelse
														}
													for
													dup type /booleantype eq
														{ pop }
														{ pop pop pop $findfontByEnum }
													ifelse
													}
												ifelse
												}
												{ pop pop pop $findfontByEnum }
											ifelse
											}
											{ pop pop $findfontByEnum }
										ifelse
										}
									ifelse
									}
								ifelse
								}
								{ //SubstituteFont exec }
							ifelse
							/$slen 0 def
							end
						}
						}
						{
						{
						$SubstituteFont
							begin
							/$substituteFound true def
							dup length $slen gt
							$sname null ne or
							$slen 0 gt and
								{ $findfontByEnum }
								{ //SubstituteFont exec }
							ifelse
							end
						}
						}
					ifelse
					bind readonly def
					Adobe_CoolType_Core /scfindfont /systemfindfont load put
					}
					{
					/scfindfont
						{
						$SubstituteFont
							begin
							dup systemfindfont
							dup /FontName known
								{ dup /FontName get dup 3 index ne }
								{ /noname true }
							ifelse
							dup
								{
								/$origfontnamefound 2 index def
								/$origfontname 4 index def /$substituteFound true def
								}
							if
							exch pop
								{
								$slen 0 gt
								$sname null ne
								3 index length $slen gt or and
									{
									pop dup $findfontByEnum findfont
									dup maxlength 1 add dict
										begin
											{ 1 index /FID eq { pop pop } { def } ifelse }
										forall
										currentdict
										end
									definefont
									dup /FontName known { dup /FontName get } { null } ifelse
									$origfontnamefound ne
										{
										$origfontname $str cvs print
										( substitution revised, using ) print
										dup /FontName known
											{ dup /FontName get } { (unspecified font) }
										ifelse
										$str cvs print (.\n) print
										}
									if
									}
									{ exch pop }
								ifelse
								}
								{ exch pop }
							ifelse
							end
						} bind def
					}
				ifelse
				end
			end
		Adobe_CoolType_Core_Defined not
			{
			Adobe_CoolType_Core /findfont
				{
				$SubstituteFont
					begin
					$depth 0 eq
						{
						/$fontname 1 index dup type /stringtype ne { $str cvs } if def
						/$substituteFound false def
						}
					if
					/$depth $depth 1 add def
					end
				scfindfont
				$SubstituteFont
					begin
					/$depth $depth 1 sub def
					$substituteFound $depth 0 eq and
						{
						$inVMIndex null ne
							{ dup $inVMIndex $AddInVMFont }
						if
						$doSmartSub
							{
							currentdict /$Strategy known
								{ $Strategy /$BuildFont get exec }
							if
							}
						if
						}
					if
					end
				} bind put
			}
		if
		}
	if
	end
/$AddInVMFont
	{
	exch /FontName 2 copy known
		{
		get
		1 dict dup begin exch 1 index gcheck def end exch
		Adobe_CoolType_Data /InVMFontsByCMap get exch
		$DictAdd
		}
		{ pop pop pop }
	ifelse
	} bind def
/$DictAdd
	{
	2 copy known not
		{ 2 copy 4 index length dict put }
	if
	Level2? not
		{
		2 copy get dup maxlength exch length 4 index length add lt
		2 copy get dup length 4 index length add exch maxlength 1 index lt
			{
			2 mul dict
				begin
				2 copy get { forall } def
				2 copy currentdict put
				end
			}
			{ pop }
		ifelse
		}
	if
	get
		begin
			{ def }
		forall
		end
	} bind def
end
end
%%EndResource
%%BeginResource: procset Adobe_CoolType_Utility_MAKEOCF 1.21 0
%%Copyright: Copyright 1987-2005 Adobe Systems Incorporated.
%%Version: 1.21 0
systemdict /languagelevel known dup
	{ currentglobal false setglobal }
	{ false }
ifelse
exch
userdict /Adobe_CoolType_Utility 2 copy known
	{ 2 copy get dup maxlength 27 add dict copy }
	{ 27 dict }
ifelse put
Adobe_CoolType_Utility
	begin
	/@eexecStartData
		  <BAB431EA07F209EB8C4348311481D9D3F76E3D15246555577D87BC510ED54E
		 118C39697FA9F6DB58128E60EB8A12FA24D7CDD2FA94D221FA9EC8DA3E5E6A1C
		 4ACECC8C2D39C54E7C946031DD156C3A6B4A09AD29E1867A> def
	/@recognizeCIDFont null def
	/ct_Level2? exch def
	/ct_Clone? 1183615869 internaldict dup
			/CCRun known not
			exch /eCCRun known not
			ct_Level2? and or def
ct_Level2?
	{ globaldict begin currentglobal true setglobal }
if
	/ct_AddStdCIDMap
		ct_Level2?
			{ {
				mark
				Adobe_CoolType_Utility /@recognizeCIDFont currentdict put
					 {
					 ((Hex) 57 StartData
					 0615 1e27 2c39 1c60 d8a8 cc31 fe2b f6e0
					 7aa3 e541 e21c 60d8 a8c9 c3d0 6d9e 1c60
					 d8a8 c9c2 02d7 9a1c 60d8 a849 1c60 d8a8
					 cc36 74f4 1144 b13b 77) 0 () /SubFileDecode filter cvx exec
					 }
				stopped
					 {
					 cleartomark
					 Adobe_CoolType_Utility /@recognizeCIDFont get
					 countdictstack dup array dictstack
					 exch 1 sub -1 0
						  {
						  2 copy get 3 index eq
								{ 1 index length exch sub 1 sub { end } repeat exit }
								{ pop }
						  ifelse
						  }
					 for
					 pop pop
					 Adobe_CoolType_Utility /@eexecStartData get eexec
					 }
					 { cleartomark }
				ifelse
			} }
			{ {
				Adobe_CoolType_Utility /@eexecStartData get eexec
			} }
		ifelse bind def
userdict /cid_extensions known
dup { cid_extensions /cid_UpdateDB known and } if
	 {
	 cid_extensions
	 begin
	 /cid_GetCIDSystemInfo
		 {
		 1 index type /stringtype eq
			 { exch cvn exch }
		 if
		 cid_extensions
			 begin
			 dup load 2 index known
				 {
				 2 copy
				 cid_GetStatusInfo
				 dup null ne
					 {
					 1 index load
					 3 index get
					 dup null eq
						  { pop pop cid_UpdateDB }
						  {
						  exch
						  1 index /Created get eq
							  { exch pop exch pop }
							  { pop cid_UpdateDB }
						  ifelse
						  }
					 ifelse
					 }
					 { pop cid_UpdateDB }
				 ifelse
				 }
				 { cid_UpdateDB }
			 ifelse
			 end
		 } bind def
	 end
	 }
if
ct_Level2?
	{ end setglobal }
if
	/ct_UseNativeCapability?  systemdict /composefont known def
	/ct_MakeOCF 35 dict def
	/ct_Vars 25 dict def
	/ct_GlyphDirProcs 6 dict def
	/ct_BuildCharDict 15 dict dup
		begin
		/charcode 2 string def
		/dst_string 1500 string def
		/nullstring () def
		/usewidths? true def
		end def
	ct_Level2? { setglobal } { pop } ifelse
	ct_GlyphDirProcs
		begin
		/GetGlyphDirectory
			{
			systemdict /languagelevel known
				{ pop /CIDFont findresource /GlyphDirectory get }
				{
				1 index /CIDFont findresource /GlyphDirectory
				get dup type /dicttype eq
					{
					dup dup maxlength exch length sub 2 index lt
						{
						dup length 2 index add dict copy 2 index
						/CIDFont findresource/GlyphDirectory 2 index put
						}
					if
					}
				if
				exch pop exch pop
				}
			ifelse
			+
			} def
		/+
			{
			systemdict /languagelevel known
				{
				currentglobal false setglobal
				3 dict begin
					/vm exch def
				}
				{ 1 dict begin }
			ifelse
			/$ exch def
			systemdict /languagelevel known
				{
				vm setglobal
				/gvm currentglobal def
				$ gcheck setglobal
				}
			if
			? { $ begin } if
			} def
		/? { $ type /dicttype eq } def
		/| {
			userdict /Adobe_CoolType_Data known
				{
			Adobe_CoolType_Data /AddWidths? known
				{
				 currentdict Adobe_CoolType_Data
					begin
					  begin
						AddWidths?
								{
								Adobe_CoolType_Data /CC 3 index put
								? { def } { $ 3 1 roll put } ifelse
								CC charcode exch 1 index 0 2 index 256 idiv put
								1 index exch 1 exch 256 mod put
								stringwidth 2 array astore
								currentfont /Widths get exch CC exch put
								}
								{ ? { def } { $ 3 1 roll put } ifelse }
							ifelse
					end
				end
				}
				{ ? { def } { $ 3 1 roll put } ifelse }	ifelse
				}
				{ ? { def } { $ 3 1 roll put } ifelse }
			ifelse
			} def
		/!
			{
			? { end } if
			systemdict /languagelevel known
				{ gvm setglobal }
			if
			end
			} def
		/: { string currentfile exch readstring pop } executeonly def
		end
	ct_MakeOCF
		begin
		/ct_cHexEncoding
		[/c00/c01/c02/c03/c04/c05/c06/c07/c08/c09/c0A/c0B/c0C/c0D/c0E/c0F/c10/c11/c12
		 /c13/c14/c15/c16/c17/c18/c19/c1A/c1B/c1C/c1D/c1E/c1F/c20/c21/c22/c23/c24/c25
		 /c26/c27/c28/c29/c2A/c2B/c2C/c2D/c2E/c2F/c30/c31/c32/c33/c34/c35/c36/c37/c38
		 /c39/c3A/c3B/c3C/c3D/c3E/c3F/c40/c41/c42/c43/c44/c45/c46/c47/c48/c49/c4A/c4B
		 /c4C/c4D/c4E/c4F/c50/c51/c52/c53/c54/c55/c56/c57/c58/c59/c5A/c5B/c5C/c5D/c5E
		 /c5F/c60/c61/c62/c63/c64/c65/c66/c67/c68/c69/c6A/c6B/c6C/c6D/c6E/c6F/c70/c71
		 /c72/c73/c74/c75/c76/c77/c78/c79/c7A/c7B/c7C/c7D/c7E/c7F/c80/c81/c82/c83/c84
		 /c85/c86/c87/c88/c89/c8A/c8B/c8C/c8D/c8E/c8F/c90/c91/c92/c93/c94/c95/c96/c97
		 /c98/c99/c9A/c9B/c9C/c9D/c9E/c9F/cA0/cA1/cA2/cA3/cA4/cA5/cA6/cA7/cA8/cA9/cAA
		 /cAB/cAC/cAD/cAE/cAF/cB0/cB1/cB2/cB3/cB4/cB5/cB6/cB7/cB8/cB9/cBA/cBB/cBC/cBD
		 /cBE/cBF/cC0/cC1/cC2/cC3/cC4/cC5/cC6/cC7/cC8/cC9/cCA/cCB/cCC/cCD/cCE/cCF/cD0
		 /cD1/cD2/cD3/cD4/cD5/cD6/cD7/cD8/cD9/cDA/cDB/cDC/cDD/cDE/cDF/cE0/cE1/cE2/cE3
		 /cE4/cE5/cE6/cE7/cE8/cE9/cEA/cEB/cEC/cED/cEE/cEF/cF0/cF1/cF2/cF3/cF4/cF5/cF6
		 /cF7/cF8/cF9/cFA/cFB/cFC/cFD/cFE/cFF] def
		/ct_CID_STR_SIZE 8000 def
		/ct_mkocfStr100 100 string def
		/ct_defaultFontMtx [.001 0 0 .001 0 0] def
		/ct_1000Mtx [1000 0 0 1000 0 0] def
		/ct_raise {exch cvx exch errordict exch get exec stop} bind def
		/ct_reraise
			{ cvx $error /errorname get (Error: ) print dup (						  ) cvs print
					errordict exch get exec stop
			} bind def
		/ct_cvnsi
			{
			1 index add 1 sub 1 exch 0 4 1 roll
				{
				2 index exch get
				exch 8 bitshift
				add
				}
			for
			exch pop
			} bind def
		/ct_GetInterval
			{
			Adobe_CoolType_Utility /ct_BuildCharDict get
				begin
				/dst_index 0 def
				dup dst_string length gt
					{ dup string /dst_string exch def }
				if
				1 index ct_CID_STR_SIZE idiv
				/arrayIndex exch def
				2 index arrayIndex  get
				2 index
				arrayIndex ct_CID_STR_SIZE mul
				sub
					{
					dup 3 index add 2 index length le
						{
						2 index getinterval
						dst_string  dst_index 2 index putinterval
						length dst_index add /dst_index exch def
						exit
						}
						{
						1 index length 1 index sub
						dup 4 1 roll
						getinterval
						dst_string  dst_index 2 index putinterval
						pop dup dst_index add /dst_index exch def
						sub
						/arrayIndex arrayIndex 1 add def
						2 index dup length arrayIndex gt
							  { arrayIndex get }
							  {
							  pop
							  exit
							  }
						ifelse
						0
						}
					ifelse
					}
				loop
				pop pop pop
				dst_string 0 dst_index getinterval
				end
			} bind def
		ct_Level2?
			{
			/ct_resourcestatus
			currentglobal mark true setglobal
				{ /unknowninstancename /Category resourcestatus }
			stopped
				{ cleartomark setglobal true }
				{ cleartomark currentglobal not exch setglobal }
			ifelse
				{
					{
					mark 3 1 roll /Category findresource
						begin
						ct_Vars /vm currentglobal put
						({ResourceStatus} stopped) 0 () /SubFileDecode filter cvx exec
							{ cleartomark false }
							{ { 3 2 roll pop true } { cleartomark false } ifelse }
						ifelse
						ct_Vars /vm get setglobal
						end
					}
				}
				{ { resourcestatus } }
			ifelse bind def
			/CIDFont /Category ct_resourcestatus
				{ pop pop }
				{
				currentglobal  true setglobal
				/Generic /Category findresource
				dup length dict copy
				dup /InstanceType /dicttype put
				/CIDFont exch /Category defineresource pop
				setglobal
				}
			ifelse
			ct_UseNativeCapability?
				{
				/CIDInit /ProcSet findresource begin
				12 dict begin
				begincmap
				/CIDSystemInfo 3 dict dup begin
				  /Registry (Adobe) def
				  /Ordering (Identity) def
				  /Supplement 0 def
				end def
				/CMapName /Identity-H def
				/CMapVersion 1.000 def
				/CMapType 1 def
				1 begincodespacerange
				<0000> <FFFF>
				endcodespacerange
				1 begincidrange
				<0000> <FFFF> 0
				endcidrange
				endcmap
				CMapName currentdict /CMap defineresource pop
				end
				end
				}
			if
			}
			{
			/ct_Category 2 dict begin
			/CIDFont  10 dict def
			/ProcSet	2 dict def
			currentdict
			end
			def
			/defineresource
				{
				ct_Category 1 index 2 copy known
					{
					get
					dup dup maxlength exch length eq
						{
						dup length 10 add dict copy
						ct_Category 2 index 2 index put
						}
					if
					3 index 3 index put
					pop exch pop
					}
					{ pop pop /defineresource /undefined ct_raise }
				ifelse
				} bind def
			/findresource
				{
				ct_Category 1 index 2 copy known
					{
					get
					2 index 2 copy known
						{ get 3 1 roll pop pop}
						{ pop pop /findresource /undefinedresource ct_raise }
					ifelse
					}
					{ pop pop /findresource /undefined ct_raise }
				ifelse
				} bind def
			/resourcestatus
				{
				ct_Category 1 index 2 copy known
					{
					get
					2 index known
					exch pop exch pop
						{
						0 -1 true
						}
						{
						false
						}
					ifelse
					}
					{ pop pop /findresource /undefined ct_raise }
				ifelse
				} bind def
			/ct_resourcestatus /resourcestatus load def
			}
		ifelse
		/ct_CIDInit 2 dict
			begin
			/ct_cidfont_stream_init
				{
					{
					dup (Binary) eq
						{
						pop
						null
						currentfile
						ct_Level2?
							{
								{ cid_BYTE_COUNT () /SubFileDecode filter }
							stopped
								{ pop pop pop }
							if
							}
						if
						/readstring load
						exit
						}
					if
					dup (Hex) eq
						{
						pop
						currentfile
						ct_Level2?
							{
								{ null exch /ASCIIHexDecode filter /readstring }
							stopped
								{ pop exch pop (>) exch /readhexstring }
							if
							}
							{ (>) exch /readhexstring }
						ifelse
						load
						exit
						}
					if
					/StartData /typecheck ct_raise
					}
				loop
				cid_BYTE_COUNT ct_CID_STR_SIZE le
					{
					2 copy cid_BYTE_COUNT string exch exec
					pop
					1 array dup
					3 -1 roll
					0 exch put
					}
					{
					cid_BYTE_COUNT ct_CID_STR_SIZE div ceiling cvi
					dup array exch 2 sub 0 exch 1 exch
						{
						2 copy
						5 index
						ct_CID_STR_SIZE
						string
						6 index exec
						pop
						put
						pop
						}
					for
					2 index
					cid_BYTE_COUNT ct_CID_STR_SIZE mod string
					3 index exec
					pop
					1 index exch
					1 index length 1 sub
					exch put
					}
				ifelse
				cid_CIDFONT exch /GlyphData exch put
				2 index null eq
					{
					pop pop pop
					}
					{
					pop /readstring load
					1 string exch
						{
						3 copy exec
						pop
						dup length 0 eq
							{
							pop pop pop pop pop
							true exit
							}
						if
						4 index
						eq
							{
							pop pop pop pop
							false exit
							}
						if
						}
					loop
					pop
					}
				ifelse
				} bind def
			/StartData
				{
				mark
					{
					currentdict
					dup /FDArray get 0 get /FontMatrix get
					0 get 0.001 eq
						{
						dup /CDevProc known not
							{
							/CDevProc 1183615869 internaldict /stdCDevProc 2 copy known
								{ get }
								{
								pop pop
								{ pop pop pop pop pop 0 -1000 7 index 2 div 880 }
								}
							ifelse
							def
							}
						if
						}
						{
						 /CDevProc
							 {
							 pop pop pop pop pop
							 0
							 1 cid_temp /cid_CIDFONT get
							 /FDArray get 0 get
							 /FontMatrix get 0 get div
							 7 index 2 div
							 1 index 0.88 mul
							 } def
						}
					ifelse
					/cid_temp 15 dict def
					cid_temp
						begin
						/cid_CIDFONT exch def
						3 copy pop
						dup /cid_BYTE_COUNT exch def 0 gt
							{
							ct_cidfont_stream_init
							FDArray
								{
								/Private get
								dup /SubrMapOffset known
									{
									begin
									/Subrs SubrCount array def
									Subrs
									SubrMapOffset
									SubrCount
									SDBytes
									ct_Level2?
										{
										currentdict dup /SubrMapOffset undef
										dup /SubrCount undef
										/SDBytes undef
										}
									if
									end
									/cid_SD_BYTES exch def
									/cid_SUBR_COUNT exch def
									/cid_SUBR_MAP_OFFSET exch def
									/cid_SUBRS exch def
									cid_SUBR_COUNT 0 gt
										{
										GlyphData cid_SUBR_MAP_OFFSET cid_SD_BYTES ct_GetInterval
										0 cid_SD_BYTES ct_cvnsi
										0 1 cid_SUBR_COUNT 1 sub
											{
											exch 1 index
											1 add
											cid_SD_BYTES mul cid_SUBR_MAP_OFFSET add
											GlyphData exch cid_SD_BYTES ct_GetInterval
											0 cid_SD_BYTES ct_cvnsi
											cid_SUBRS 4 2 roll
											GlyphData exch
											4 index
											1 index
											sub
											ct_GetInterval
											dup length string copy put
											}
										for
										pop
										}
									if
									}
									{ pop }
								ifelse
								}
							forall
							}
						if
						cleartomark pop pop
						end
					CIDFontName currentdict /CIDFont defineresource pop
					end end
					}
				stopped
					{ cleartomark /StartData ct_reraise }
				if
				} bind def
			currentdict
			end def
		/ct_saveCIDInit
			{
			/CIDInit /ProcSet ct_resourcestatus
				{ true }
				{ /CIDInitC /ProcSet ct_resourcestatus }
			ifelse
				{
				pop pop
				/CIDInit /ProcSet findresource
				ct_UseNativeCapability?
					{ pop null }
					{ /CIDInit ct_CIDInit /ProcSet defineresource pop }
				ifelse
				}
				{ /CIDInit ct_CIDInit /ProcSet defineresource pop null }
			ifelse
			ct_Vars exch /ct_oldCIDInit exch put
			} bind def
		/ct_restoreCIDInit
			{
			ct_Vars /ct_oldCIDInit get dup null ne
				{ /CIDInit exch /ProcSet defineresource pop }
				{ pop }
			ifelse
			} bind def
		/ct_BuildCharSetUp
			{
			1 index
				begin
				CIDFont
					begin
					Adobe_CoolType_Utility /ct_BuildCharDict get
						begin
						/ct_dfCharCode exch def
						/ct_dfDict exch def
						CIDFirstByte ct_dfCharCode add
						dup CIDCount ge
							{ pop 0 }
						if
						/cid exch def
							{
							GlyphDirectory cid 2 copy known
								{ get }
								{ pop pop nullstring }
							ifelse
							dup length FDBytes sub 0 gt
								{
								dup
								FDBytes 0 ne
									{ 0 FDBytes ct_cvnsi }
									{ pop 0 }
								ifelse
								/fdIndex exch def
								dup length FDBytes sub FDBytes exch getinterval
								/charstring exch def
								exit
								}
								{
								pop
								cid 0 eq
									{ /charstring nullstring def exit }
								if
								/cid 0 def
								}
							ifelse
							}
						loop
			} def
		/ct_SetCacheDevice
			{
			0 0 moveto
			dup stringwidth
			3 -1 roll
			true charpath
			pathbbox
			0 -1000
			7 index 2 div 880
			setcachedevice2
			0 0 moveto
			} def
		/ct_CloneSetCacheProc
			{
			1 eq
				{
				stringwidth
				pop -2 div -880
				0 -1000 setcharwidth
				moveto
				}
				{
				usewidths?
					{
					currentfont /Widths get cid
					2 copy known
						{ get exch pop aload pop }
						{ pop pop stringwidth }
					ifelse
					}
					{ stringwidth }
				ifelse
				setcharwidth
				0 0 moveto
				}
			ifelse
			} def
		/ct_Type3ShowCharString
			{
			ct_FDDict fdIndex 2 copy known
				{ get }
				{
				currentglobal 3 1 roll
				1 index gcheck setglobal
				ct_Type1FontTemplate dup maxlength dict copy
					begin
					FDArray fdIndex get
					dup /FontMatrix 2 copy known
						{ get }
						{ pop pop ct_defaultFontMtx }
					ifelse
					/FontMatrix exch dup length array copy def
					/Private get
					/Private exch def
					/Widths rootfont /Widths get def
					/CharStrings 1 dict dup /.notdef
						<d841272cf18f54fc13> dup length string copy put def
					currentdict
					end
				/ct_Type1Font exch definefont
				dup 5 1 roll put
				setglobal
				}
			ifelse
			dup /CharStrings get 1 index /Encoding get
			ct_dfCharCode get charstring put
			rootfont /WMode 2 copy known
				{ get }
				{ pop pop 0 }
			ifelse
			exch
			1000 scalefont setfont
			ct_str1 0 ct_dfCharCode put
			ct_str1 exch ct_dfSetCacheProc
			ct_SyntheticBold
				{
				currentpoint
				ct_str1 show
				newpath
				moveto
				ct_str1 true charpath
				ct_StrokeWidth setlinewidth
				stroke
				}
				{ ct_str1 show }
			ifelse
			} def
		/ct_Type4ShowCharString
			{
			ct_dfDict ct_dfCharCode charstring
			FDArray fdIndex get
			dup /FontMatrix get dup ct_defaultFontMtx ct_matrixeq not
				{ ct_1000Mtx matrix concatmatrix concat }
				{ pop }
			ifelse
			/Private get
			Adobe_CoolType_Utility /ct_Level2? get not
				{
				ct_dfDict /Private
				3 -1 roll
					{ put }
				1183615869 internaldict /superexec get exec
				}
			if
			1183615869 internaldict
			Adobe_CoolType_Utility /ct_Level2? get
				{ 1 index }
				{ 3 index /Private get mark 6 1 roll }
			ifelse
			dup /RunInt known
				{ /RunInt get }
				{ pop /CCRun }
			ifelse
			get exec
			Adobe_CoolType_Utility /ct_Level2? get not
				{ cleartomark }
			if
			} bind def
		/ct_BuildCharIncremental
			{
				{
				Adobe_CoolType_Utility /ct_MakeOCF get begin
				ct_BuildCharSetUp
				ct_ShowCharString
				}
			stopped
				{ stop }
			if
			end
			end
			end
			end
			} bind def
		/BaseFontNameStr (BF00) def
		/ct_Type1FontTemplate 14 dict
			begin
			/FontType 1 def
			/FontMatrix  [0.001 0 0 0.001 0 0] def
			/FontBBox  [-250 -250 1250 1250] def
			/Encoding ct_cHexEncoding def
			/PaintType 0 def
			currentdict
			end def
		/BaseFontTemplate 11 dict
			begin
			/FontMatrix  [0.001 0 0 0.001 0 0] def
			/FontBBox  [-250 -250 1250 1250] def
			/Encoding ct_cHexEncoding def
			/BuildChar /ct_BuildCharIncremental load def
			ct_Clone?
				{
				/FontType 3 def
				/ct_ShowCharString /ct_Type3ShowCharString load def
				/ct_dfSetCacheProc /ct_CloneSetCacheProc load def
				/ct_SyntheticBold false def
				/ct_StrokeWidth 1 def
				}
				{
				/FontType 4 def
				/Private 1 dict dup /lenIV 4 put def
				/CharStrings 1 dict dup /.notdef <d841272cf18f54fc13> put def
				/PaintType 0 def
				/ct_ShowCharString /ct_Type4ShowCharString load def
				}
			ifelse
			/ct_str1 1 string def
			currentdict
			end def
		/BaseFontDictSize BaseFontTemplate length 5 add def
		/ct_matrixeq
			{
			true 0 1 5
				{
				dup 4 index exch get exch 3 index exch get eq and
				dup not
					{ exit }
				if
				}
			for
			exch pop exch pop
			} bind def
		/ct_makeocf
			{
			15 dict
				begin
				exch /WMode exch def
				exch /FontName exch def
				/FontType 0 def
				/FMapType 2 def
			dup /FontMatrix known
				{ dup /FontMatrix get /FontMatrix exch def }
				{ /FontMatrix matrix def }
			ifelse
				/bfCount 1 index /CIDCount get 256 idiv 1 add
					dup 256 gt { pop 256} if def
				/Encoding
					256 array 0 1 bfCount 1 sub { 2 copy dup put pop } for
					bfCount 1 255 { 2 copy bfCount put pop } for
					def
				/FDepVector bfCount dup 256 lt { 1 add } if array def
				BaseFontTemplate BaseFontDictSize dict copy
					begin
					/CIDFont exch def
					CIDFont /FontBBox known
						{ CIDFont /FontBBox get /FontBBox exch def }
					if
					CIDFont /CDevProc known
						{ CIDFont /CDevProc get /CDevProc exch def }
					if
					currentdict
					end
				BaseFontNameStr 3 (0) putinterval
				0 1 bfCount dup 256 eq { 1 sub } if
					{
					FDepVector exch
					2 index BaseFontDictSize dict copy
						begin
						dup /CIDFirstByte exch 256 mul def
						FontType 3 eq
							{ /ct_FDDict 2 dict def }
						if
						currentdict
						end
					1 index  16
					BaseFontNameStr  2 2 getinterval cvrs pop
					BaseFontNameStr exch definefont
					put
					}
				for
				ct_Clone?
					{ /Widths 1 index /CIDFont get /GlyphDirectory get length dict def }
				if
				FontName
				currentdict
				end
			definefont
			ct_Clone?
				{
				gsave
				dup 1000 scalefont setfont
				ct_BuildCharDict
					begin
					/usewidths? false def
					currentfont /Widths get
						begin
						exch /CIDFont get /GlyphDirectory get
							{
							pop
							dup charcode exch 1 index 0 2 index 256 idiv put
							1 index exch 1 exch 256 mod put
							stringwidth 2 array astore def
							}
						forall
						end
					/usewidths? true def
					end
				grestore
				}
				{ exch pop }
			ifelse
			} bind def
		/ct_ComposeFont
			{
			ct_UseNativeCapability?
				{
				2 index /CMap ct_resourcestatus
					{ pop pop exch pop }
					{
					/CIDInit /ProcSet findresource
						begin
						12 dict
							begin
							begincmap
							/CMapName 3 index def
							/CMapVersion 1.000 def
							/CMapType 1 def
							exch /WMode exch def
							/CIDSystemInfo 3 dict dup
								begin
								/Registry (Adobe) def
								/Ordering
								CMapName ct_mkocfStr100 cvs
								(Adobe-) search
									{
									pop pop
									(-) search
										{
										dup length string copy
										exch pop exch pop
										}
										{ pop (Identity)}
									ifelse
									}
									{ pop  (Identity)  }
								ifelse
								def
								/Supplement 0 def
								end def
							1 begincodespacerange
							<0000> <FFFF>
							endcodespacerange
							1 begincidrange
							<0000> <FFFF> 0
							endcidrange
							endcmap
							CMapName currentdict /CMap defineresource pop
							end
						end
					}
				ifelse
				composefont
				}
				{
				3 2 roll pop
				0 get /CIDFont findresource
				ct_makeocf
				}
			ifelse
			} bind def
		/ct_MakeIdentity
			{
			ct_UseNativeCapability?
				{
				1 index /CMap ct_resourcestatus
					{ pop pop }
					{
					/CIDInit /ProcSet findresource begin
					12 dict begin
					begincmap
					/CMapName 2 index def
					/CMapVersion 1.000 def
					/CMapType 1 def
					/CIDSystemInfo 3 dict dup
						begin
						/Registry (Adobe) def
						/Ordering
						CMapName ct_mkocfStr100 cvs
						(Adobe-) search
							{
							pop pop
							(-) search
								{ dup length string copy exch pop exch pop }
								{ pop (Identity) }
							ifelse
							}
							{ pop (Identity) }
						ifelse
						def
						/Supplement 0 def
						end def
					1 begincodespacerange
					<0000> <FFFF>
					endcodespacerange
					1 begincidrange
					<0000> <FFFF> 0
					endcidrange
					endcmap
					CMapName currentdict /CMap defineresource pop
					end
					end
					}
				ifelse
				composefont
				}
				{
				exch pop
				0 get /CIDFont findresource
				ct_makeocf
				}
			ifelse
			} bind def
		currentdict readonly pop
		end
	end
%%EndResource
%%BeginResource: procset Adobe_CoolType_Utility_T42 1.0 0
%%Copyright: Copyright 1987-2004 Adobe Systems Incorporated.
%%Version: 1.0 0
userdict /ct_T42Dict 15 dict put
ct_T42Dict begin
/Is2015?
{
  version
  cvi
  2015
  ge
} bind def
/AllocGlyphStorage
{
  Is2015?
  {	
		pop
  } 
  { 
		{string} forall
  } ifelse
} bind def
/Type42DictBegin
{
	25 dict begin
  /FontName exch def
  /CharStrings 256 dict 
	begin
		  /.notdef 0 def
		  currentdict 
	end def
  /Encoding exch def
  /PaintType 0 def
  /FontType 42 def
  /FontMatrix [1 0 0 1 0 0] def
  4 array  astore cvx /FontBBox exch def
  /sfnts
} bind def
/Type42DictEnd  
{
	 currentdict dup /FontName get exch definefont end
	ct_T42Dict exch
	dup /FontName get exch put
} bind def
/RD {string currentfile exch readstring pop} executeonly def
/PrepFor2015
{
	Is2015?
	{		  
		 /GlyphDirectory 
		 16
		 dict def
		 sfnts 0 get
		 dup
		 2 index
		 (glyx)
		 putinterval
		 2 index  
		 (locx)
		 putinterval
		 pop
		 pop
	}
	{
		 pop
		 pop
	} ifelse			
} bind def
/AddT42Char
{
	Is2015?
	{
		/GlyphDirectory get 
		begin
		def
		end
		pop
		pop
	}
	{
		/sfnts get
		4 index
		get
		3 index
	  2 index
		putinterval
		pop
		pop
		pop
		pop
	} ifelse
} bind def
/T0AddT42Mtx2
{
	/CIDFont findresource /Metrics2 get begin def end
}bind def
end
%%EndResource
Adobe_CoolType_Core begin /$Oblique SetSubstituteStrategy end
%%BeginResource: procset Adobe_AGM_Image 1.0 0
%%Version: 1.0 0
%%Copyright: Copyright (C) 2000-2003 Adobe Systems, Inc.  All Rights Reserved.
systemdict /setpacking known
{
	currentpacking
	true setpacking
} if
userdict /Adobe_AGM_Image 75 dict dup begin put
/Adobe_AGM_Image_Id /Adobe_AGM_Image_1.0_0 def
/nd{
	null def
}bind def
/AGMIMG_&image nd
/AGMIMG_&colorimage nd
/AGMIMG_&imagemask nd
/AGMIMG_mbuf () def
/AGMIMG_ybuf () def
/AGMIMG_kbuf () def
/AGMIMG_c 0 def
/AGMIMG_m 0 def
/AGMIMG_y 0 def
/AGMIMG_k 0 def
/AGMIMG_tmp nd
/AGMIMG_imagestring0 nd
/AGMIMG_imagestring1 nd
/AGMIMG_imagestring2 nd
/AGMIMG_imagestring3 nd
/AGMIMG_imagestring4 nd
/AGMIMG_imagestring5 nd
/AGMIMG_cnt nd
/AGMIMG_fsave nd
/AGMIMG_colorAry nd
/AGMIMG_override nd
/AGMIMG_name nd
/AGMIMG_maskSource nd
/AGMIMG_flushfilters nd
/invert_image_samples nd
/knockout_image_samples	nd
/img nd
/sepimg nd
/devnimg nd
/idximg nd
/doc_setup
{ 
	Adobe_AGM_Core begin
	Adobe_AGM_Image begin
	/AGMIMG_&image systemdict/image get def
	/AGMIMG_&imagemask systemdict/imagemask get def
	/colorimage where{
		pop
		/AGMIMG_&colorimage /colorimage ldf
	}if
	end
	end
}def
/page_setup
{
	Adobe_AGM_Image begin
	/AGMIMG_ccimage_exists {/customcolorimage where 
		{
			pop
			/Adobe_AGM_OnHost_Seps where
			{
			pop false
			}{
			/Adobe_AGM_InRip_Seps where
				{
				pop false
				}{
					true
				 }ifelse
			 }ifelse
			}{
			false
		}ifelse 
	}bdf
	level2{
		/invert_image_samples
		{
			Adobe_AGM_Image/AGMIMG_tmp Decode length ddf
			/Decode [ Decode 1 get Decode 0 get] def
		}def
		/knockout_image_samples
		{
			Operator/imagemask ne{
				/Decode [1 1] def
			}if
		}def
	}{	
		/invert_image_samples
		{
			{1 exch sub} currenttransfer addprocs settransfer
		}def
		/knockout_image_samples
		{
			{ pop 1 } currenttransfer addprocs settransfer
		}def
	}ifelse
	/img /imageormask ldf
	/sepimg /sep_imageormask ldf
	/devnimg /devn_imageormask ldf
	/idximg /indexed_imageormask ldf
	/_ctype 7 def
	currentdict{
		dup xcheck 1 index type dup /arraytype eq exch /packedarraytype eq or and{
			bind
		}if
		def
	}forall
}def
/page_trailer
{
	end
}def
/doc_trailer
{
}def
/AGMIMG_flushfilters
{
	dup type /arraytype ne
		{1 array astore}if
	aload length
		{
		dup type /filetype eq
			{
			dup status 1 index currentfile ne and
				{dup flushfile closefile}
				{pop}
			ifelse
			}{pop}ifelse
		} repeat
}def
/imageormask_sys
{
	begin
		save mark
		level2{
			currentdict
			Operator /imagemask eq{
				AGMIMG_&imagemask
			}{
				use_mask {
					level3 {process_mask_L3 AGMIMG_&image}{masked_image_simulation}ifelse
				}{
					AGMIMG_&image
				}ifelse
			}ifelse
		}{
			Width Height
			Operator /imagemask eq{
				Decode 0 get 1 eq Decode 1 get 0 eq	and
				ImageMatrix /DataSource load
				AGMIMG_&imagemask
			}{
				BitsPerComponent ImageMatrix /DataSource load
				AGMIMG_&image
			}ifelse
		}ifelse
		currentdict /_Filters known {_Filters AGMIMG_flushfilters} if
		cleartomark restore
	end
}def
/overprint_plate
{
	currentoverprint {
		0 get dup type /nametype eq {
			dup /DeviceGray eq{
				pop AGMCORE_black_plate not
			}{
				/DeviceCMYK eq{
					AGMCORE_is_cmyk_sep not
				}if
			}ifelse
		}{
			false exch
			{
				 AGMOHS_sepink eq or
			} forall
			not
		} ifelse
	}{
		pop false
	}ifelse
}def
/process_mask_L3
{
	dup begin
	/ImageType 1 def
	end
	4 dict begin
		/DataDict exch def
		/ImageType 3 def
		/InterleaveType 3 def
		/MaskDict 9 dict begin
			/ImageType 1 def
			/Width DataDict dup /MaskWidth known {/MaskWidth}{/Width} ifelse get def
			/Height DataDict dup /MaskHeight known {/MaskHeight}{/Height} ifelse get def
			/ImageMatrix [Width 0 0 Height neg 0 Height] def
			/NComponents 1 def
			/BitsPerComponent 1 def
			/Decode [0 1] def
			/DataSource AGMIMG_maskSource def
		currentdict end def
	currentdict end
}def
/use_mask
{
	dup type /dicttype eq
	{
		dup /Mask known	{
			dup /Mask get {
				level3
				{true}
				{
					dup /MaskWidth known {dup /MaskWidth get 1 index /Width get eq}{true}ifelse exch
					dup /MaskHeight known {dup /MaskHeight get 1 index /Height get eq}{true}ifelse
					3 -1 roll and
				} ifelse
			}
			{false} ifelse
		}
		{false} ifelse
	}
	{false} ifelse
}def
/make_line_source
{
	begin
	MultipleDataSources {
		[
		Decode length 2 div cvi {Width string} repeat
		]
	}{
		Width Decode length 2 div mul cvi string
	}ifelse
	end
}def
/datasource_to_str
{
	exch dup type
	dup /filetype eq {
		pop exch readstring
	}{
		/arraytype eq {
			exec exch copy
		}{
			pop
		}ifelse
	}ifelse
	pop
}def
/masked_image_simulation
{
	3 dict begin
	dup make_line_source /line_source xdf
	/mask_source AGMIMG_maskSource /LZWDecode filter def
	dup /Width get 8 div ceiling cvi string /mask_str xdf
	begin
	gsave
	0 1 translate 1 -1 Height div scale
	1 1 Height {
		pop
		gsave
		MultipleDataSources {
			0 1 DataSource length 1 sub {
				dup DataSource exch get
				exch line_source exch get
				datasource_to_str
			} for
		}{
			DataSource line_source datasource_to_str
		} ifelse
		<<
			/PatternType 1
			/PaintProc [
				/pop cvx
				<<
					/ImageType 1
					/Width Width
					/Height 1
					/ImageMatrix Width 1.0 sub 1 matrix scale 0.5 0 matrix translate matrix concatmatrix
					/MultipleDataSources MultipleDataSources
					/DataSource line_source
					/BitsPerComponent BitsPerComponent
					/Decode Decode
				>>
				/image cvx
			] cvx
			/BBox [0 0 Width 1]
			/XStep Width
			/YStep 1
			/PaintType 1
			/TilingType 2
		>>
		matrix makepattern set_pattern
		<<
			/ImageType 1
			/Width Width
			/Height 1
			/ImageMatrix Width 1 matrix scale
			/MultipleDataSources false
			/DataSource mask_source mask_str readstring pop
			/BitsPerComponent 1
			/Decode [0 1]
		>>
		imagemask
		grestore
		0 1 translate
	} for
	grestore
	end
	end
}def
/imageormask
{
	begin
		SkipImageProc {
			currentdict consumeimagedata
		}
		{
			save mark
			level2 AGMCORE_host_sep not and{
				currentdict
				Operator /imagemask eq DeviceN_PS2 not and {
					imagemask
				}{
					AGMCORE_in_rip_sep currentoverprint and currentcolorspace 0 get /DeviceGray eq and{
						[/Separation /Black /DeviceGray {}] setcolorspace
						/Decode [ Decode 1 get Decode 0 get ] def
					}if
					use_mask {
						level3 {process_mask_L3 image}{masked_image_simulation}ifelse
					}{
						DeviceN_NoneName DeviceN_PS2 Indexed_DeviceN level3 not and or or AGMCORE_in_rip_sep and 
						{
							Names convert_to_process not {
								2 dict begin
								/imageDict xdf
								/names_index 0 def
								gsave
								imageDict write_image_file {
									Names {
										dup (None) ne {
											[/Separation 3 -1 roll /DeviceGray {1 exch sub}] setcolorspace
											Operator imageDict read_image_file
											names_index 0 eq {true setoverprint} if
											/names_index names_index 1 add def
										}{
											pop
										} ifelse
									} forall
									close_image_file
								} if
								grestore
								end
							}{
								Operator /imagemask eq {
									imagemask
								}{
									image
								} ifelse
							} ifelse
						}{
							Operator /imagemask eq {
								imagemask
							}{
								image
							} ifelse
						} ifelse
					}ifelse
				}ifelse
			}{
				Width Height
				Operator /imagemask eq{
					Decode 0 get 1 eq Decode 1 get 0 eq	and
					ImageMatrix /DataSource load
					/Adobe_AGM_OnHost_Seps where {
						pop imagemask
					}{
						currentgray 1 ne{
							currentdict imageormask_sys
						}{
							currentoverprint not{
								1 AGMCORE_&setgray
								currentdict imageormask_sys
							}{
								currentdict ignoreimagedata
							}ifelse				 		
						}ifelse
					}ifelse
				}{
					BitsPerComponent ImageMatrix 
					MultipleDataSources{
						0 1 NComponents 1 sub{
							DataSource exch get
						}for
					}{
						/DataSource load
					}ifelse
					Operator /colorimage eq{
						AGMCORE_host_sep{
							MultipleDataSources level2 or NComponents 4 eq and{
								AGMCORE_is_cmyk_sep{
									MultipleDataSources{
										/DataSource [
											DataSource 0 get /exec cvx
											DataSource 1 get /exec cvx
											DataSource 2 get /exec cvx
											DataSource 3 get /exec cvx
											/AGMCORE_get_ink_data cvx
										] cvx def
									}{
										/DataSource 
										Width BitsPerComponent mul 7 add 8 idiv Height mul 4 mul 
										/DataSource load
										filter_cmyk 0 () /SubFileDecode filter def
									}ifelse
									/Decode [ Decode 0 get Decode 1 get ] def
									/MultipleDataSources false def
									/NComponents 1 def
									/Operator /image def
									invert_image_samples
						 			1 AGMCORE_&setgray
									currentdict imageormask_sys
								}{
									currentoverprint not Operator/imagemask eq and{
  			 							1 AGMCORE_&setgray
  			 							currentdict imageormask_sys
  			 						}{
  			 							currentdict ignoreimagedata
  			 						}ifelse
								}ifelse
							}{	
								MultipleDataSources NComponents AGMIMG_&colorimage						
							}ifelse
						}{
							true NComponents colorimage
						}ifelse
					}{
						Operator /image eq{
							AGMCORE_host_sep{
								/DoImage true def
								HostSepColorImage{
									invert_image_samples
								}{
									AGMCORE_black_plate not Operator/imagemask ne and{
										/DoImage false def
										currentdict ignoreimagedata
					 				}if
								}ifelse
						 		1 AGMCORE_&setgray
								DoImage
									{currentdict imageormask_sys} if
							}{
								use_mask {
									level3 {process_mask_L3 image}{masked_image_simulation}ifelse
								}{
									image
								}ifelse
							}ifelse
						}{
							Operator/knockout eq{
								pop pop pop pop pop
								currentcolorspace overprint_plate not{
									knockout_unitsq
								}if
							}if
						}ifelse
					}ifelse
				}ifelse
			}ifelse
			cleartomark restore
		}ifelse
		currentdict /_Filters known {_Filters AGMIMG_flushfilters} if
	end
}def
/sep_imageormask
{
 	/sep_colorspace_dict AGMCORE_gget begin
	CSA map_csa
	begin
	SkipImageProc {
		currentdict consumeimagedata
	}
	{
		save mark 
		AGMCORE_avoid_L2_sep_space{
			/Decode [ Decode 0 get 255 mul Decode 1 get 255 mul ] def
		}if
 		AGMIMG_ccimage_exists 
		MappedCSA 0 get /DeviceCMYK eq and
		currentdict/Components known and 
		Name () ne and 
		Name (All) ne and 
		Operator /image eq and
		AGMCORE_producing_seps not and
		level2 not and
		{
			Width Height BitsPerComponent ImageMatrix 
			[
			/DataSource load /exec cvx
			{
				0 1 2 index length 1 sub{
					1 index exch
					2 copy get 255 xor put
				}for
			} /exec cvx
			] cvx bind
			MappedCSA 0 get /DeviceCMYK eq{
				Components aload pop
			}{
				0 0 0 Components aload pop 1 exch sub
			}ifelse
			Name findcmykcustomcolor
			customcolorimage
		}{
			AGMCORE_producing_seps not{
				level2{
					AGMCORE_avoid_L2_sep_space not currentcolorspace 0 get /Separation ne and{
						[/Separation Name MappedCSA sep_proc_name exch 0 get exch load ] setcolorspace_opt
						/sep_tint AGMCORE_gget setcolor
					}if
					currentdict imageormask
				}{ 
					currentdict
					Operator /imagemask eq{
						imageormask
					}{
						sep_imageormask_lev1
					}ifelse
				}ifelse
 			}{
				AGMCORE_host_sep{
					Operator/knockout eq{
						currentdict/ImageMatrix get concat
						knockout_unitsq
					}{
						currentgray 1 ne{
 							AGMCORE_is_cmyk_sep Name (All) ne and{
 								level2{
 									Name AGMCORE_IsSeparationAProcessColor 
 									{
 										Operator /imagemask eq{
 											/sep_tint AGMCORE_gget 1 exch sub AGMCORE_&setcolor
 										}{
											invert_image_samples
 										}ifelse
	 								}{
	 									[ /Separation Name [/DeviceGray]
	 									{ 
	 										sep_colorspace_proc AGMCORE_get_ink_data
											1 exch sub
	 									} bind
										] AGMCORE_&setcolorspace
										/sep_tint AGMCORE_gget AGMCORE_&setcolor
 									}ifelse
 									currentdict imageormask_sys
	 							}{
	 								currentdict
									Operator /imagemask eq{
										imageormask_sys
									}{
										sep_image_lev1_sep
									}ifelse
	 							}ifelse
 							}{
 								Operator/imagemask ne{
									invert_image_samples
 								}if
		 						currentdict imageormask_sys
 							}ifelse
 						}{
 							currentoverprint not Name (All) eq or Operator/imagemask eq and{
								currentdict imageormask_sys 
								}{
								currentoverprint not
									{
 									gsave 
 									knockout_unitsq
 									grestore
									}if
								currentdict consumeimagedata 
		 					}ifelse
 						}ifelse
		 			}ifelse
 				}{
					currentcolorspace 0 get /Separation ne{
						[/Separation Name MappedCSA sep_proc_name exch 0 get exch load ] setcolorspace_opt
						/sep_tint AGMCORE_gget setcolor
					}if
					currentoverprint 
					MappedCSA 0 get /DeviceCMYK eq and 
					Name AGMCORE_IsSeparationAProcessColor not and
					Name inRip_spot_has_ink not and 
					Name (All) ne and {
						imageormask_l2_overprint
					}{
						currentdict imageormask
 					}ifelse
				}ifelse
			}ifelse
		}ifelse
		cleartomark restore
	}ifelse
	currentdict /_Filters known {_Filters AGMIMG_flushfilters} if
	end
	end
}def
/decode_image_sample
{
	4 1 roll exch dup 5 1 roll
	sub 2 4 -1 roll exp 1 sub div mul add
} bdf
/colorSpaceElemCnt
{
	mark currentcolor counttomark dup 2 add 1 roll cleartomark
} bdf
/devn_sep_datasource
{
	1 dict begin
	/dataSource xdf
	[
		0 1 dataSource length 1 sub {
			dup currentdict /dataSource get /exch cvx /get cvx /exec cvx
			/exch cvx names_index /ne cvx [ /pop cvx ] cvx /if cvx
		} for
	] cvx bind
	end
} bdf		
/devn_alt_datasource
{
	11 dict begin
	/convProc xdf
	/origcolorSpaceElemCnt xdf
	/origMultipleDataSources xdf
	/origBitsPerComponent xdf
	/origDecode xdf
	/origDataSource xdf
	/dsCnt origMultipleDataSources {origDataSource length}{1}ifelse def
	/DataSource origMultipleDataSources
		{
			[
			BitsPerComponent 8 idiv origDecode length 2 idiv mul string
			0 1 origDecode length 2 idiv 1 sub
				{
				dup 7 mul 1 add index exch dup BitsPerComponent 8 idiv mul exch
				origDataSource exch get 0 () /SubFileDecode filter
				BitsPerComponent 8 idiv string /readstring cvx /pop cvx /putinterval cvx
				}for 
			]bind cvx
		}{origDataSource}ifelse 0 () /SubFileDecode filter def		
	[
		origcolorSpaceElemCnt string
		0 2 origDecode length 2 sub
			{
			dup origDecode exch get dup 3 -1 roll 1 add origDecode exch get exch sub 2 BitsPerComponent exp 1 sub div
			1 BitsPerComponent 8 idiv {DataSource /read cvx /not cvx{0}/if cvx /mul cvx}repeat /mul cvx /add cvx
			}for
		/convProc load /exec cvx
		origcolorSpaceElemCnt 1 sub -1 0
			{
			/dup cvx 2 /add cvx /index cvx
			3 1 /roll cvx /exch cvx 255 /mul cvx /cvi cvx /put cvx
			}for
	]bind cvx 0 () /SubFileDecode filter
	end
} bdf
/devn_imageormask
{
 	/devicen_colorspace_dict AGMCORE_gget begin
	CSA map_csa
	2 dict begin
	dup
	/srcDataStrs [ 3 -1 roll begin
		currentdict /MultipleDataSources known {MultipleDataSources {DataSource length}{1}ifelse}{1} ifelse
		{
			Width Decode length 2 div mul cvi
			{
				dup 65535 gt {1 add 2 div cvi}{exit}ifelse
			} loop
			string
		} repeat
		end ] def
	/dstDataStr srcDataStrs 0 get length string def
	begin
	SkipImageProc {
		currentdict consumeimagedata
	}
	{
		save mark 
		AGMCORE_producing_seps not {
			level3 not {
				Operator /imagemask ne {
					/DataSource [ [
						DataSource Decode BitsPerComponent currentdict /MultipleDataSources known {MultipleDataSources}{false} ifelse
						colorSpaceElemCnt /devicen_colorspace_dict AGMCORE_gget /TintTransform get 
						devn_alt_datasource 1 /string cvx /readstring cvx /pop cvx] cvx colorSpaceElemCnt 1 sub{dup}repeat] def				
					/MultipleDataSources true def
					/Decode colorSpaceElemCnt [ exch {0 1} repeat ] def
				} if
			}if
			currentdict imageormask
 		}{
			AGMCORE_host_sep{
				Names convert_to_process {
					CSA get_csa_by_name 0 get /DeviceCMYK eq {
						/DataSource
							Width BitsPerComponent mul 7 add 8 idiv Height mul 4 mul 
							DataSource Decode BitsPerComponent currentdict /MultipleDataSources known {MultipleDataSources}{false} ifelse
							4 /devicen_colorspace_dict AGMCORE_gget /TintTransform get 
							devn_alt_datasource
						filter_cmyk 0 () /SubFileDecode filter def
						/MultipleDataSources false def
						/Decode [1 0] def
						/DeviceGray setcolorspace
			 			currentdict imageormask_sys
 					}{
						AGMCORE_report_unsupported_color_space
						AGMCORE_black_plate {
							/DataSource
								DataSource Decode BitsPerComponent currentdict /MultipleDataSources known {MultipleDataSources}{false} ifelse
								CSA get_csa_by_name 0 get /DeviceRGB eq{3}{1}ifelse /devicen_colorspace_dict AGMCORE_gget /TintTransform get
								devn_alt_datasource
							/MultipleDataSources false def
							/Decode colorSpaceElemCnt [ exch {0 1} repeat ] def
				 			currentdict imageormask_sys
				 		}
						{
	 						gsave 
	 						knockout_unitsq
	 						grestore
							currentdict consumeimagedata 
						} ifelse
 					} ifelse
				}
				{	
					/devicen_colorspace_dict AGMCORE_gget /names_index known {
	 					Operator/imagemask ne{
	 						MultipleDataSources {
		 						/DataSource [ DataSource devn_sep_datasource /exec cvx ] cvx def
								/MultipleDataSources false def
	 						}{
								/DataSource /DataSource load dstDataStr srcDataStrs 0 get filter_devn def
	 						} ifelse
							invert_image_samples
	 					} if
			 			currentdict imageormask_sys
	 				}{
	 					currentoverprint not Operator/imagemask eq and{
							currentdict imageormask_sys 
							}{
							currentoverprint not
								{
	 							gsave 
	 							knockout_unitsq
	 							grestore
								}if
							currentdict consumeimagedata 
			 			}ifelse
	 				}ifelse
	 			}ifelse
 			}{
				currentdict imageormask
			}ifelse
		}ifelse
		cleartomark restore
	}ifelse
	currentdict /_Filters known {_Filters AGMIMG_flushfilters} if
	end
	end
	end
}def
/imageormask_l2_overprint
{
	currentdict
	currentcmykcolor add add add 0 eq{
		currentdict consumeimagedata
	}{
		level3{ 			
			currentcmykcolor 
			/AGMIMG_k xdf 
			/AGMIMG_y xdf 
			/AGMIMG_m xdf 
			/AGMIMG_c xdf
			Operator/imagemask eq{
				[/DeviceN [
				AGMIMG_c 0 ne {/Cyan} if
				AGMIMG_m 0 ne {/Magenta} if
				AGMIMG_y 0 ne {/Yellow} if
				AGMIMG_k 0 ne {/Black} if
				] /DeviceCMYK {}] setcolorspace
				AGMIMG_c 0 ne {AGMIMG_c} if
				AGMIMG_m 0 ne {AGMIMG_m} if
				AGMIMG_y 0 ne {AGMIMG_y} if
				AGMIMG_k 0 ne {AGMIMG_k} if
				setcolor			
			}{	
				/Decode [ Decode 0 get 255 mul Decode 1 get 255 mul ] def
				[/Indexed 				
					[
						/DeviceN [
							AGMIMG_c 0 ne {/Cyan} if
							AGMIMG_m 0 ne {/Magenta} if
							AGMIMG_y 0 ne {/Yellow} if
							AGMIMG_k 0 ne {/Black} if
						] 
						/DeviceCMYK {
							AGMIMG_k 0 eq {0} if
							AGMIMG_y 0 eq {0 exch} if
							AGMIMG_m 0 eq {0 3 1 roll} if
							AGMIMG_c 0 eq {0 4 1 roll} if						
						}
					]
					255
					{
						255 div 
						mark exch
						dup	dup dup
						AGMIMG_k 0 ne{
							/sep_tint AGMCORE_gget mul MappedCSA sep_proc_name exch pop load exec 4 1 roll pop pop pop		
							counttomark 1 roll
						}{
							pop
						}ifelse
						AGMIMG_y 0 ne{
							/sep_tint AGMCORE_gget mul MappedCSA sep_proc_name exch pop load exec 4 2 roll pop pop pop		
							counttomark 1 roll
						}{
							pop
						}ifelse
						AGMIMG_m 0 ne{
							/sep_tint AGMCORE_gget mul MappedCSA sep_proc_name exch pop load exec 4 3 roll pop pop pop		
							counttomark 1 roll
						}{
							pop
						}ifelse
						AGMIMG_c 0 ne{
							/sep_tint AGMCORE_gget mul MappedCSA sep_proc_name exch pop load exec pop pop pop		
							counttomark 1 roll
						}{
							pop
						}ifelse
						counttomark 1 add -1 roll pop
					}
				] setcolorspace
			}ifelse
			imageormask_sys
		}{
	write_image_file{
		currentcmykcolor
		0 ne{
			[/Separation /Black /DeviceGray {}] setcolorspace
			gsave
			/Black
			[{1 exch sub /sep_tint AGMCORE_gget mul} /exec cvx MappedCSA sep_proc_name cvx exch pop {4 1 roll pop pop pop 1 exch sub} /exec cvx]
			cvx modify_halftone_xfer
			Operator currentdict read_image_file
			grestore
		}if
		0 ne{
			[/Separation /Yellow /DeviceGray {}] setcolorspace
			gsave
			/Yellow
			[{1 exch sub /sep_tint AGMCORE_gget mul} /exec cvx MappedCSA sep_proc_name cvx exch pop {4 2 roll pop pop pop 1 exch sub} /exec cvx]
			cvx modify_halftone_xfer
			Operator currentdict read_image_file
			grestore
		}if
		0 ne{
			[/Separation /Magenta /DeviceGray {}] setcolorspace
			gsave
			/Magenta
			[{1 exch sub /sep_tint AGMCORE_gget mul} /exec cvx MappedCSA sep_proc_name cvx exch pop {4 3 roll pop pop pop 1 exch sub} /exec cvx]
			cvx modify_halftone_xfer
			Operator currentdict read_image_file
			grestore
		}if
		0 ne{
			[/Separation /Cyan /DeviceGray {}] setcolorspace
			gsave
			/Cyan 
			[{1 exch sub /sep_tint AGMCORE_gget mul} /exec cvx MappedCSA sep_proc_name cvx exch pop {pop pop pop 1 exch sub} /exec cvx]
			cvx modify_halftone_xfer
			Operator currentdict read_image_file
			grestore
		} if
				close_image_file
			}{
				imageormask
			}ifelse
		}ifelse
	}ifelse
} def
/indexed_imageormask
{
	begin
		save mark 
 		currentdict
 		AGMCORE_host_sep{
			Operator/knockout eq{
				/indexed_colorspace_dict AGMCORE_gget dup /CSA known {
					/CSA get get_csa_by_name
				}{
					/Names get
				} ifelse
				overprint_plate not{
					knockout_unitsq
				}if
			}{
				Indexed_DeviceN {
					/devicen_colorspace_dict AGMCORE_gget /names_index known {
			 			indexed_image_lev2_sep
					}{
						currentoverprint not{
							knockout_unitsq
			 			}if
			 			currentdict consumeimagedata
					} ifelse
				}{
		 			AGMCORE_is_cmyk_sep{
						Operator /imagemask eq{
							imageormask_sys
						}{
							level2{
								indexed_image_lev2_sep
							}{
								indexed_image_lev1_sep
							}ifelse
						}ifelse
					}{
						currentoverprint not{
							knockout_unitsq
			 			}if
			 			currentdict consumeimagedata
					}ifelse
				}ifelse
			}ifelse
 		}{
			level2{
				Indexed_DeviceN {
					/indexed_colorspace_dict AGMCORE_gget begin
				}{
					/indexed_colorspace_dict AGMCORE_gget begin
					CSA get_csa_by_name 0 get /DeviceCMYK eq ps_level 3 ge and ps_version 3015.007 lt and {
						[/Indexed [/DeviceN [/Cyan /Magenta /Yellow /Black] /DeviceCMYK {}] HiVal Lookup]
						setcolorspace
					} if
					end
				} ifelse
				imageormask
				Indexed_DeviceN {
					end
				} if
			}{ 
				Operator /imagemask eq{
					imageormask
				}{
					indexed_imageormask_lev1
				}ifelse
			}ifelse
 		}ifelse
		cleartomark restore
	currentdict /_Filters known {_Filters AGMIMG_flushfilters} if
	end
}def
/indexed_image_lev2_sep
{
	/indexed_colorspace_dict AGMCORE_gget begin
	begin
		Indexed_DeviceN not {
			currentcolorspace 
			dup 1 /DeviceGray put
			dup 3
			currentcolorspace 2 get 1 add string
			0 1 2 3 AGMCORE_get_ink_data 4 currentcolorspace 3 get length 1 sub
			{
			dup 4 idiv exch currentcolorspace 3 get exch get 255 exch sub 2 index 3 1 roll put
			}for 
			put	setcolorspace
		} if
		currentdict 
		Operator /imagemask eq{
			AGMIMG_&imagemask
		}{
			use_mask {
				level3 {process_mask_L3 AGMIMG_&image}{masked_image_simulation}ifelse
			}{
				AGMIMG_&image
			}ifelse
		}ifelse
	end end
}def
  /OPIimage
  {
  	dup type /dicttype ne{
  		10 dict begin
  			/DataSource xdf
  			/ImageMatrix xdf
  			/BitsPerComponent xdf
  			/Height xdf
  			/Width xdf
  			/ImageType 1 def
  			/Decode [0 1 def]
  			currentdict
  		end
  	}if
  	dup begin
  		/NComponents 1 cdndf
  		/MultipleDataSources false cdndf
  		/SkipImageProc {false} cdndf
  		/HostSepColorImage false cdndf
  		/Decode [
  				0 
  				currentcolorspace 0 get /Indexed eq{
  					2 BitsPerComponent exp 1 sub
  				}{
  					1
  				}ifelse
  		] cdndf
  		/Operator /image cdndf
  	end
  	/sep_colorspace_dict AGMCORE_gget null eq{
  		imageormask
  	}{
  		gsave
  		dup begin invert_image_samples end
  		sep_imageormask
  		grestore
  	}ifelse
  }def
/cachemask_level2
{
	3 dict begin
	/LZWEncode filter /WriteFilter xdf
	/readBuffer 256 string def
	/ReadFilter
		currentfile
		0 (%EndMask) /SubFileDecode filter
		/ASCII85Decode filter
		/RunLengthDecode filter
	def
	{
		ReadFilter readBuffer readstring exch
		WriteFilter exch writestring
		not {exit} if
	}loop
	WriteFilter closefile
	end
}def
/cachemask_level3
{
	currentfile
	<<
		/Filter [ /SubFileDecode /ASCII85Decode /RunLengthDecode ]
		/DecodeParms [ << /EODCount 0 /EODString (%EndMask) >> null null ]
		/Intent 1
	>>
	/ReusableStreamDecode filter
}def
/spot_alias
{
	/mapto_sep_imageormask 
	{
		dup type /dicttype ne{
			12 dict begin
				/ImageType 1 def
				/DataSource xdf
				/ImageMatrix xdf
				/BitsPerComponent xdf
				/Height xdf
				/Width xdf
				/MultipleDataSources false def
		}{
			begin
		}ifelse
				/Decode [/customcolor_tint AGMCORE_gget 0] def
				/Operator /image def
				/HostSepColorImage false def
				/SkipImageProc {false} def
				currentdict 
			end
		sep_imageormask
	}bdf
	/customcolorimage
	{
		Adobe_AGM_Image/AGMIMG_colorAry xddf
		/customcolor_tint AGMCORE_gget
		<<
			/Name AGMIMG_colorAry 4 get
			/CSA [ /DeviceCMYK ] 
			/TintMethod /Subtractive
			/TintProc null
			/MappedCSA null
			/NComponents 4 
			/Components [ AGMIMG_colorAry aload pop pop ] 
		>>
		setsepcolorspace
		mapto_sep_imageormask
	}ndf
	Adobe_AGM_Image/AGMIMG_&customcolorimage /customcolorimage load put
	/customcolorimage
	{
		Adobe_AGM_Image/AGMIMG_override false put
		current_spot_alias{dup 4 get map_alias}{false}ifelse
		{
			false set_spot_alias
			/customcolor_tint AGMCORE_gget exch setsepcolorspace
			pop
			mapto_sep_imageormask
			true set_spot_alias
		}{
			AGMIMG_&customcolorimage
		}ifelse			
	}bdf
}def
/snap_to_device
{
	6 dict begin
	matrix currentmatrix
	dup 0 get 0 eq 1 index 3 get 0 eq and
	1 index 1 get 0 eq 2 index 2 get 0 eq and or exch pop
	{
		1 1 dtransform 0 gt exch 0 gt /AGMIMG_xSign? exch def /AGMIMG_ySign? exch def
		0 0 transform
		AGMIMG_ySign? {floor 0.1 sub}{ceiling 0.1 add} ifelse exch
		AGMIMG_xSign? {floor 0.1 sub}{ceiling 0.1 add} ifelse exch
		itransform /AGMIMG_llY exch def /AGMIMG_llX exch def
		1 1 transform
		AGMIMG_ySign? {ceiling 0.1 add}{floor 0.1 sub} ifelse exch
		AGMIMG_xSign? {ceiling 0.1 add}{floor 0.1 sub} ifelse exch
		itransform /AGMIMG_urY exch def /AGMIMG_urX exch def			
		[AGMIMG_urX AGMIMG_llX sub 0 0 AGMIMG_urY AGMIMG_llY sub  AGMIMG_llX AGMIMG_llY] concat
	}{
	}ifelse
	end
} def
level2 not{
	/colorbuf
	{
		0 1 2 index length 1 sub{
			dup 2 index exch get 
			255 exch sub 
			2 index 
			3 1 roll 
			put
		}for
	}def
	/tint_image_to_color
	{
		begin
			Width Height BitsPerComponent ImageMatrix 
			/DataSource load
		end
		Adobe_AGM_Image begin
			/AGMIMG_mbuf 0 string def
			/AGMIMG_ybuf 0 string def
			/AGMIMG_kbuf 0 string def
			{
				colorbuf dup length AGMIMG_mbuf length ne
					{
					dup length dup dup
					/AGMIMG_mbuf exch string def
					/AGMIMG_ybuf exch string def
					/AGMIMG_kbuf exch string def
					} if
				dup AGMIMG_mbuf copy AGMIMG_ybuf copy AGMIMG_kbuf copy pop
			}
			addprocs
			{AGMIMG_mbuf}{AGMIMG_ybuf}{AGMIMG_kbuf} true 4 colorimage	
		end
	} def			
	/sep_imageormask_lev1
	{
		begin
			MappedCSA 0 get dup /DeviceRGB eq exch /DeviceCMYK eq or has_color not and{
				{
					255 mul round cvi GrayLookup exch get
				} currenttransfer addprocs settransfer
				currentdict imageormask
			}{
				/sep_colorspace_dict AGMCORE_gget/Components known{
					MappedCSA 0 get /DeviceCMYK eq{
						Components aload pop
					}{
						0 0 0 Components aload pop 1 exch sub
					}ifelse
					Adobe_AGM_Image/AGMIMG_k xddf 
					Adobe_AGM_Image/AGMIMG_y xddf 
					Adobe_AGM_Image/AGMIMG_m xddf 
					Adobe_AGM_Image/AGMIMG_c xddf 
					AGMIMG_y 0.0 eq AGMIMG_m 0.0 eq and AGMIMG_c 0.0 eq and{
						{AGMIMG_k mul 1 exch sub} currenttransfer addprocs settransfer
						currentdict imageormask
					}{ 
						currentcolortransfer
						{AGMIMG_k mul 1 exch sub} exch addprocs 4 1 roll
						{AGMIMG_y mul 1 exch sub} exch addprocs 4 1 roll
						{AGMIMG_m mul 1 exch sub} exch addprocs 4 1 roll
						{AGMIMG_c mul 1 exch sub} exch addprocs 4 1 roll
						setcolortransfer
						currentdict tint_image_to_color
					}ifelse
				}{
					MappedCSA 0 get /DeviceGray eq {
						{255 mul round cvi ColorLookup exch get 0 get} currenttransfer addprocs settransfer
						currentdict imageormask
					}{
						MappedCSA 0 get /DeviceCMYK eq {
							currentcolortransfer
							{255 mul round cvi ColorLookup exch get 3 get 1 exch sub} exch addprocs 4 1 roll
							{255 mul round cvi ColorLookup exch get 2 get 1 exch sub} exch addprocs 4 1 roll
							{255 mul round cvi ColorLookup exch get 1 get 1 exch sub} exch addprocs 4 1 roll
							{255 mul round cvi ColorLookup exch get 0 get 1 exch sub} exch addprocs 4 1 roll
							setcolortransfer 
							currentdict tint_image_to_color
						}{ 
							currentcolortransfer
							{pop 1} exch addprocs 4 1 roll
							{255 mul round cvi ColorLookup exch get 2 get} exch addprocs 4 1 roll
							{255 mul round cvi ColorLookup exch get 1 get} exch addprocs 4 1 roll
							{255 mul round cvi ColorLookup exch get 0 get} exch addprocs 4 1 roll
							setcolortransfer 
							currentdict tint_image_to_color
						}ifelse
					}ifelse
				}ifelse
			}ifelse
		end
	}def
	/sep_image_lev1_sep
	{
		begin
			/sep_colorspace_dict AGMCORE_gget/Components known{
				Components aload pop
				Adobe_AGM_Image/AGMIMG_k xddf 
				Adobe_AGM_Image/AGMIMG_y xddf 
				Adobe_AGM_Image/AGMIMG_m xddf 
				Adobe_AGM_Image/AGMIMG_c xddf 
				{AGMIMG_c mul 1 exch sub}
				{AGMIMG_m mul 1 exch sub}
				{AGMIMG_y mul 1 exch sub}
				{AGMIMG_k mul 1 exch sub}
			}{ 
				{255 mul round cvi ColorLookup exch get 0 get 1 exch sub}
				{255 mul round cvi ColorLookup exch get 1 get 1 exch sub}
				{255 mul round cvi ColorLookup exch get 2 get 1 exch sub}
				{255 mul round cvi ColorLookup exch get 3 get 1 exch sub}
			}ifelse
			AGMCORE_get_ink_data currenttransfer addprocs settransfer
			currentdict imageormask_sys
		end
	}def
	/indexed_imageormask_lev1
	{
		/indexed_colorspace_dict AGMCORE_gget begin
		begin
			currentdict
			MappedCSA 0 get dup /DeviceRGB eq exch /DeviceCMYK eq or has_color not and{
				{HiVal mul round cvi GrayLookup exch get HiVal div} currenttransfer addprocs settransfer
				imageormask
			}{
				MappedCSA 0 get /DeviceGray eq {
					{HiVal mul round cvi Lookup exch get HiVal div} currenttransfer addprocs settransfer
					imageormask
				}{
					MappedCSA 0 get /DeviceCMYK eq {
						currentcolortransfer
						{4 mul HiVal mul round cvi 3 add Lookup exch get HiVal div 1 exch sub} exch addprocs 4 1 roll
						{4 mul HiVal mul round cvi 2 add Lookup exch get HiVal div 1 exch sub} exch addprocs 4 1 roll
						{4 mul HiVal mul round cvi 1 add Lookup exch get HiVal div 1 exch sub} exch addprocs 4 1 roll
						{4 mul HiVal mul round cvi		 Lookup exch get HiVal div 1 exch sub} exch addprocs 4 1 roll
						setcolortransfer 
						tint_image_to_color
					}{ 
						currentcolortransfer
						{pop 1} exch addprocs 4 1 roll
						{3 mul HiVal mul round cvi 2 add Lookup exch get HiVal div} exch addprocs 4 1 roll
						{3 mul HiVal mul round cvi 1 add Lookup exch get HiVal div} exch addprocs 4 1 roll
						{3 mul HiVal mul round cvi 		Lookup exch get HiVal div} exch addprocs 4 1 roll
						setcolortransfer 
						tint_image_to_color
					}ifelse
				}ifelse
			}ifelse
		end end
	}def
	/indexed_image_lev1_sep
	{
		/indexed_colorspace_dict AGMCORE_gget begin
		begin
			{4 mul HiVal mul round cvi		 Lookup exch get HiVal div 1 exch sub}
			{4 mul HiVal mul round cvi 1 add Lookup exch get HiVal div 1 exch sub}
			{4 mul HiVal mul round cvi 2 add Lookup exch get HiVal div 1 exch sub}
			{4 mul HiVal mul round cvi 3 add Lookup exch get HiVal div 1 exch sub}
			AGMCORE_get_ink_data currenttransfer addprocs settransfer
			currentdict imageormask_sys
		end end
	}def
}if
end
systemdict /setpacking known
{
	setpacking
} if
%%EndResource
currentdict Adobe_AGM_Utils eq {end} if
%%EndProlog
%%BeginSetup
Adobe_AGM_Utils begin
2 2010 Adobe_AGM_Core/doc_setup get exec
Adobe_CoolType_Core/doc_setup get exec
Adobe_AGM_Image/doc_setup get exec
currentdict Adobe_AGM_Utils eq {end} if
%%EndSetup
%%Page: (Page 1) 1
%%EndPageComments
%%BeginPageSetup
/currentdistillerparams where
{pop currentdistillerparams /CoreDistVersion get 5000 lt} {true} ifelse
{ userdict /AI11_PDFMark5 /cleartomark load put
userdict /AI11_ReadMetadata_PDFMark5 {flushfile cleartomark } bind put}
{ userdict /AI11_PDFMark5 /pdfmark load put
userdict /AI11_ReadMetadata_PDFMark5 {/PUT pdfmark} bind put } ifelse
[/NamespacePush AI11_PDFMark5
[/_objdef {ai_metadata_stream_123} /type /stream /OBJ AI11_PDFMark5
[{ai_metadata_stream_123}
currentfile 0 (%  &&end XMP packet marker&&)
/SubFileDecode filter AI11_ReadMetadata_PDFMark5
<?xpacket begin="" id="W5M0MpCehiHzreSzNTczkc9d"?>
<x:xmpmeta xmlns:x="adobe:ns:meta/" x:xmptk="3.1.1-111">
   <rdf:RDF xmlns:rdf="http://www.w3.org/1999/02/22-rdf-syntax-ns#">
      <rdf:Description rdf:about=""
            xmlns:dc="http://purl.org/dc/elements/1.1/">
         <dc:format>application/postscript</dc:format>
         <dc:creator>
            <rdf:Seq>
               <rdf:li>andy</rdf:li>
            </rdf:Seq>
         </dc:creator>
         <dc:title>
            <rdf:Alt>
               <rdf:li xml:lang="x-default">Untitled 2</rdf:li>
            </rdf:Alt>
         </dc:title>
      </rdf:Description>
      <rdf:Description rdf:about=""
            xmlns:xap="http://ns.adobe.com/xap/1.0/"
            xmlns:xapGImg="http://ns.adobe.com/xap/1.0/g/img/">
         <xap:CreatorTool>Adobe Illustrator CS2</xap:CreatorTool>
         <xap:CreateDate>2007-05-26T13:58:02-04:00</xap:CreateDate>
         <xap:ModifyDate>2007-05-26T13:58:02-04:00</xap:ModifyDate>
         <xap:MetadataDate>2007-05-26T13:58:02-04:00</xap:MetadataDate>
         <xap:Thumbnails>
            <rdf:Alt>
               <rdf:li rdf:parseType="Resource">
                  <xapGImg:width>256</xapGImg:width>
                  <xapGImg:height>248</xapGImg:height>
                  <xapGImg:format>JPEG</xapGImg:format>
                  <xapGImg:image>/9j/4AAQSkZJRgABAgEASABIAAD/7QAsUGhvdG9zaG9wIDMuMAA4QklNA+0AAAAAABAASAAAAAEA&#xA;AQBIAAAAAQAB/+4ADkFkb2JlAGTAAAAAAf/bAIQABgQEBAUEBgUFBgkGBQYJCwgGBggLDAoKCwoK&#xA;DBAMDAwMDAwQDA4PEA8ODBMTFBQTExwbGxscHx8fHx8fHx8fHwEHBwcNDA0YEBAYGhURFRofHx8f&#xA;Hx8fHx8fHx8fHx8fHx8fHx8fHx8fHx8fHx8fHx8fHx8fHx8fHx8fHx8fHx8f/8AAEQgA+AEAAwER&#xA;AAIRAQMRAf/EAaIAAAAHAQEBAQEAAAAAAAAAAAQFAwIGAQAHCAkKCwEAAgIDAQEBAQEAAAAAAAAA&#xA;AQACAwQFBgcICQoLEAACAQMDAgQCBgcDBAIGAnMBAgMRBAAFIRIxQVEGE2EicYEUMpGhBxWxQiPB&#xA;UtHhMxZi8CRygvElQzRTkqKyY3PCNUQnk6OzNhdUZHTD0uIIJoMJChgZhJRFRqS0VtNVKBry4/PE&#xA;1OT0ZXWFlaW1xdXl9WZ2hpamtsbW5vY3R1dnd4eXp7fH1+f3OEhYaHiImKi4yNjo+Ck5SVlpeYmZ&#xA;qbnJ2en5KjpKWmp6ipqqusra6voRAAICAQIDBQUEBQYECAMDbQEAAhEDBCESMUEFURNhIgZxgZEy&#xA;obHwFMHR4SNCFVJicvEzJDRDghaSUyWiY7LCB3PSNeJEgxdUkwgJChgZJjZFGidkdFU38qOzwygp&#xA;0+PzhJSktMTU5PRldYWVpbXF1eX1RlZmdoaWprbG1ub2R1dnd4eXp7fH1+f3OEhYaHiImKi4yNjo&#xA;+DlJWWl5iZmpucnZ6fkqOkpaanqKmqq6ytrq+v/aAAwDAQACEQMRAD8A9U4q7FXYq7FUi1bTtPv/&#xA;ADLpsV9aw3cS2V6yxzxrIob1bQVAYEVocVRH+E/Kv/Vmsf8ApGh/5pxV3+E/Kv8A1ZrH/pGh/wCa&#xA;cVd/hPyr/wBWax/6Rof+acVd/hPyr/1ZrH/pGh/5pxV3+E/Kv/Vmsf8ApGh/5pxV3+E/Kv8A1ZrH&#xA;/pGh/wCacVd/hPyr/wBWax/6Rof+acVd/hPyr/1ZrH/pGh/5pxV3+E/Kv/Vmsf8ApGh/5pxV3+E/&#xA;Kv8A1ZrH/pGh/wCacVd/hPyr/wBWax/6Rof+acVd/hPyr/1ZrH/pGh/5pxV3+E/Kv/Vmsf8ApGh/&#xA;5pxV3+E/Kv8A1ZrH/pGh/wCacVd/hPyr/wBWax/6Rof+acVSu38reWD5nv4zpFkUWysmVPq8VAWl&#xA;ugSBx78Riqaf4T8q/wDVmsf+kaH/AJpxV3+E/Kv/AFZrH/pGh/5pxV3+E/Kv/Vmsf+kaH/mnFXf4&#xA;T8q/9Wax/wCkaH/mnFXf4T8q/wDVmsf+kaH/AJpxV3+E/Kv/AFZrH/pGh/5pxV3+E/Kv/Vmsf+ka&#xA;H/mnFXf4T8q/9Wax/wCkaH/mnFXf4T8q/wDVmsf+kaH/AJpxVQ0GwsbHWNYhsraK1hJt29KFFjXk&#xA;Y9zxUAV2xVPMVdirsVdirsVSq5/5SrTv+YG+/wCT1piqa4q7FXYq7FXYq7FXYq7FXYq7FXYq7FXY&#xA;q7FXYqlVt/ylWo/8wNj/AMnrvFU1xV2KuxV2KuxV2KuxV2KuxVKtO/472r/9G/8AybOKprirsVdi&#xA;rsVdiqVXP/KVad/zA33/ACetMVTXFXYqpTXUEMkEcrcXuZDFAKE8nCNIRsNvgjY74qq4q7FXYq7F&#xA;XYq7FXYq7FXYq7FXYq7FUqtv+Uq1H/mBsf8Ak9d4qmuKuxV2KuxV2Kqc9zBB6fqvw9VxFH13dug2&#xA;xVUxV2KuxVKtO/472r/9G/8AybOKprirsVdirsVdiqVXP/KVad/zA33/ACetMVTXFXYqlWs/8dHQ&#xA;f+Y5/wDqBucVTXFXYq7FXYq7FXYq7FXYq7FXYq7FXYqxvTtd0q48/azpUNwHv7SxsvrEHFhxo87/&#xA;AGiOJ+GdOh74qyTFXYq7FXYq7FUq1/8A6Vv/ADHQ/wDG2KprirsVdiqVad/x3tX/AOjf/k2cVTXF&#xA;XYq7FWGeXPzGGs+Zn0k2At7G4/SH6H1D1xIbk6RdJZ3vKLgvpUlkHp0duS1J49MVSq9/NbWrLU7v&#xA;Qp9At28wxy28dlaxagWtpFntrm8b1bhrZDFJFBYuzoI3HxJ8VGqFU70PzXovmHVdA1CwuI2+vaPP&#xA;eLal1M0cdybKVBIgJKni2KstxV2KpVrP/HR0H/mOf/qBucVTXFXYq7FXYq7FXYq7FXYq7FXYq7FX&#xA;YqlVt/ylWo/8wNj/AMnrvFU1xV2KuxV2KuxVKtf/AOlb/wAx0P8AxtiqaggkgGpGx9j1xV2KuxVK&#xA;tO/472r/APRv/wAmziqa4q7FXYqxG1/LXS7PV7nVLPUb+3nmeZ7aNHh9O1F3dx3t6sAaEnjdTQj1&#xA;eZbaoTjiqXQ/k9YpYT2svmLV7iaa9bUotQkNgLqG6kjkglkSRLROfqQTNERKHCpQJxoMVZBZ6ZZa&#xA;Vq2h6XYx+jY2GlXNtaxAkhIoXs0RanfZVAxVP8VdiqVaz/x0dB/5jn/6gbnFU1xV2KuxV2KuxV2K&#xA;uxV2KuxV2KuxV2KpVbf8pVqP/MDY/wDJ67xVNcVdirsVdirsVSrX/wDpW/8AMdD/AMbYq7Rv+Ojr&#xA;3/Mcn/UDbYqmuKrBPCZ3gDgzRqrvHX4grlgpI8CUanyxVLdO/wCO9q//AEb/APJs4qmuKuxV2Kux&#xA;V2KpVc/8pVp3/MDff8nrTFU1xV2KpVrP/HR0H/mOf/qBucVTXFXYq7FXYq7FXYq7FXYq7FXYq7FX&#xA;YqlVt/ylWo/8wNj/AMnrvFU1xV2KuxV2KuxVKtf/AOlb/wAx0P8AxtirtG/46Ovf8xyf9QNtiqa4&#xA;qlVt/wApVqP/ADA2P/J67xV2nf8AHe1f/o3/AOTZxVNcVdirsVdirsVSq5/5SrTv+YG+/wCT1piq&#xA;a4q7FUq1n/jo6D/zHP8A9QNziqa4q7FXYq7FXYq7FXYq7FXYq7FXYq7FUqtv+Uq1H/mBsf8Ak9d4&#xA;qmuKuxV2KuxV2KpVr/8A0rf+Y6H/AI2xV2jf8dHXv+Y5P+oG2xVNcVSq2/5SrUf+YGx/5PXeKu07&#xA;/jvav/0b/wDJs4qmuKuxV2KuxV2KpVc/8pVp3/MDff8AJ60xVNcVdiqVaz/x0dB/5jn/AOoG5xVN&#xA;cVdirsVdirsVdirsVdirsVdirsVdiqVW3/KVaj/zA2P/ACeu8VTXFXYq7FXYq7FUq1//AKVv/MdD&#xA;/wAbYqgPKmktY6z5omN7dXQutRVxHcSc0irawycYhQcQPU4j/JVR2qVWSYqlVt/ylWo/8wNj/wAn&#xA;rvFXad/x3tX/AOjf/k2cVTXFXYq7FXYq7FUquf8AlKtO/wCYG+/5PWmKprirsVSrWf8Ajo6D/wAx&#xA;z/8AUDc4qmuKuxV2KuxV2KuxV2KuxV2KuxV2KuxVKrb/AJSrUf8AmBsf+T13iqa4q7FXYq7FXYqx&#xA;vztZ6pdR6Oun6gdPdNSgaZxEk3NKNVKP9nehriqP0b/jo69/zHJ/1A22KprirGtPstVT8wdZupdR&#xA;MunyafYiDTvRRREfUnFfVHxtujnf+f2GKphp3/He1f8A6N/+TZxVNcVdirsVeO+VbHU9K893uo3m&#xA;mXwmLatF5iv47S4Zb365qsP6GMTKP3y29mW3Qt6Kcg3HFUJceUvq35a3Glz2MkFvaeaNTubHTJtI&#xA;u9YhuIEvrqS2jltIKSGCVeLLKTx+yamoxVn3l5NXGo+Xmvba20xDos3+4aCEp9UetlytxIshRlib&#xA;4RxQCgxVl+KuxVKtZ/46Og/8xz/9QNziqa4q7FXYq7FXYq7FXYq7FXYq7FXYq7FUqtv+Uq1H/mBs&#xA;f+T13iqa4q7FXYqg9IvnvtOiunUI0nKqjcDixX+GKozFUq1//pW/8x0P/G2Ku0b/AI6Ovf8AMcn/&#xA;AFA22KpriqVW3/KVaj/zA2P/ACeu8Vdp3/He1f8A6N/+TZxVNcVdirsVdirsVSq5/wCUq07/AJgb&#xA;7/k9aYqmuKuxVjfmuXWk1ryuNPghlt31FheNK5VkT6pMCUAG/wC7Ln5hR0JIVZJirsVdirsVdirs&#xA;VdirsVdirsVdirsVSq2/5SrUf+YGx/5PXeKprirsVdiqVeVv+ODa/wCz/wCTjYqmuKpVr/8A0rf+&#xA;Y6H/AI2xVE2FjJbXWpTMwK3tws8YFahVt4YaH3rETiqMxVKrb/lKtR/5gbH/AJPXeKu07/jvav8A&#xA;9G//ACbOKprirsVQmn6tp2om6FjcJcfUp3tLooahJ4wC8dehK8gGp0O3UHFUXirsVSq5/wCUq07/&#xA;AJgb7/k9aYqmuKuxVKtZ/wCOjoP/ADHP/wBQNziqa4q7FXYq7FXYq7FXYq7FXYq7FXYq7FUDDZzJ&#xA;rt5eED0JrW2hQ135wyXDNt8pVxVHYq7FXYqlXlb/AI4Nr/s/+TjYqmuKpVr/AP0rf+Y6H/jbFU1x&#xA;V2KpbbwyjzLfzFGET2dmiSEHiWSW6LKD0qA61+YxVZp3/He1f/o3/wCTZxVNcVYh578wazEq6J5c&#xA;sbrUNWuQrXzWLWyzWdk5KtOrXU1tD6r0Kwqz9avRghUqpD/zjpBCPyxgvYYjBFqWoaleRwseTKj3&#xA;sqICeT1oiDfkfmcVem4q7FUquf8AlKtO/wCYG+/5PWmKprirsVSrWf8Ajo6D/wAxz/8AUDc4qmuK&#xA;uxV2KuxV2KuxV2KuxV2KuxV2KuxV2KuxV2KrZpPTieTiz8FLcEFWNBWijuTiqQeQdR/SPlSzuvqt&#xA;xZ8zKPQu4/SlHGVhutT17YqyHFUq1/8A6Vv/ADHQ/wDG2KprirsVdiqVad/x3tX/AOjf/k2cVTXF&#xA;WL6X+WvlTSrbVbexW+iXWmWTUpDqepPNJIu3qCZ7hpUcjZmRgWFASQMVRvlHyZ5e8o6WNK0CGW20&#xA;5WLx20lzc3KRljVhH9Zkl9MEkkqtBXfriqd4q7FUquf+Uq07/mBvv+T1piqa4q7FUq1n/jo6D/zH&#xA;P/1A3OKprirsVdirsVSu3dz5n1BCx4CysiFrsCZboE096DFU0xV2KuxV2KuxV2KuxV2KuxV2KuxV&#xA;KvK3/HBtf9n/AMnGxVNcVSrX/wDpW/8AMdD/AMbYqmuKuxV2KpVp3/He1f8A6N/+TZxVNcVdirsV&#xA;YN5P/MyXzFf20DaV9Vt9W02TWdAmW49V7i0imSFvXjMcYgkPrxsFDOKN9qoIxVKZ/wA6ZoPLVlqz&#xA;6F/pUq6zc39iLoEQWegXJt7yVJfS/eyfZZI+Kg1PxClSqzD9K6Zc+cLCC3u4Zp0sL0vCkis6hpbQ&#xA;glQaioxVP8VdiqVaz/x0dB/5jn/6gbnFU1xV2KuxV2KpVbf8pVqP/MDY/wDJ67xVNcVdirsVdirs&#xA;VdirsVdirsVdirsVSryt/wAcG1/2f/JxsVTXFUr14E/o6grS+hJ+XxYqmmKuxV2KpVp3/He1f/o3&#xA;/wCTZxVNcVdirsVYZon5XaVot3BcWOp6gv1NEttNiZ7cpa2QuFuHsoaQhvRlaNVfmWfiAA4piqlf&#xA;flB5ZvNJt9La5vY4IJNSLyRyRiSa31i4a5vbSQmMj0ZXYD4QHAUUetSVWR3AA806cBsBY31B/wA9&#xA;rTFU1xV2KpVrP/HR0H/mOf8A6gbnFU1xV2KuxV2KpVbf8pVqP/MDY/8AJ67xVNcVdirsVdiqE1S+&#xA;NlbJME5l7i2g4k02uJ0hJ/2PqVxVF4q7FXYq7FXYq7FUq8rf8cG1/wBn/wAnGxVNcVdirsVdirsV&#xA;SrTv+O9q/wD0b/8AJs4qmuKuxV2KuxV2KpVc/wDKVad/zA33/J60xVXmvJk12zswR6E1rczOKb84&#xA;ZLdV3+UrYqjsVSrWf+OjoP8AzHP/ANQNziqa4q7FXYq7FWN2WpXT/mFqtg1hMlumm2brfnj6TESz&#xA;/CKGu/qED/Ub/JqqyTFXYq7FXYqlXmb/AI50P/Mdp/8A1HQ4qmuKuxV2KuxV2KuxVwAAoBQeAxV2&#xA;KuxV2KuxV2KpVp3/AB3tX/6N/wDk2cVTXFXYq7FXYq7FUquf+Uq07/mBvv8Ak9aYq65/5SrTv+YG&#xA;+/5PWmKpriqVaz/x0dB/5jn/AOoG5xVNcVdiqW+X5pZrCV5XaRheXyBmJJ4peSoi79lVQB7YqmWK&#xA;pVbf8pVqP/MDY/8AJ67xVNcVdirsVdiqVeZv+OdD/wAx2n/9R0OKprirsVdirsVdirsVdirsVdir&#xA;sVdirsVSrTv+O9q//Rv/AMmziqa4q7FXYq7FXYqxnzJ/iL/EWl/oL6n9Y+p33q/XvV4cPVtfs+lv&#xA;yrTFUouP+Vnf4lsK/oT1fqd5wp9b48fVteVe9a8afTiqZ/8AIVP+1H/0+Yqlmrf8rO+v6Lz/AEJy&#xA;+uP6XH63Tl9TuPtV7ca/TiqZ/wDIVP8AtR/9PmKu/wCQqf8Aaj/6fMVSzy9/ys76hL6X6E4/XL6v&#xA;L63Xl9cm5dO3KtPbFUz/AOQqf9qP/p8xVLLf/lZ3+Jb+n6E9X6nZ86/W+PH1brjTvWvKv0Yqmf8A&#xA;yFT/ALUf/T5irv8AkKn/AGo/+nzFXf8AIVP+1H/0+Yq7/kKn/aj/AOnzFUj82xfm49ha+lNocSrf&#xA;2JkoLolv9KjCD4gdufEtShp3xVPP+Qqf9qP/AKfMVd/yFT/tR/8AT5irv+Qqf9qP/p8xV3/IVP8A&#xA;tR/9PmKu/wCQqf8Aaj/6fMVd/wAhU/7Uf/T5irv+Qqf9qP8A6fMVd/yFT/tR/wDT5irv+Qqf9qP/&#xA;AKfMVd/yFT/tR/8AT5irv+Qqf9qP/p8xV3/IVP8AtR/9PmKq/lb9N/pHV/0z9W+u8oK/U/U9Lj6Z&#xA;4/3nxV8cVZHirsVdirsVdiqVXP8AylWnf8wN9/yetMVQF/JrY/MDR0higOlHT736xKzN6wPqQV4q&#xA;Ph2YR/MFulByVZJiqhc2UNxNayyV5WcpmioduRieLf24ynFVfFXYqxvyFZanaaPdpqGoHUZG1LUG&#xA;jlaJISifW5F4UTY1dWev+VToBirJMVSq2/5SrUf+YGx/5PXeKprirsVdirsVSrzN/wAc6H/mO0//&#xA;AKjocVTXFXYq7FXYq7FXYq7FXYq7FXYq7FXYqlWnf8d7V/8Ao3/5NnFU1xV2KrZBIY2EZCyEHgxF&#xA;QGpsSNsVeC+VtK81WPljzDp+mabqGn6xqnl+CyeV7WeP1vMsNtevfXnrEKo9X90ouD8LtxCsaUxV&#xA;DXXluVNKjurPy68+nwaveXPljyhqGiXdzBLBJa2kJSVaImnN9ZE7pJcDj8RehGKvZxHqS+brQ3c8&#xA;MsTWV96CxQtEyj1rXZ2aWUPtToFxVE3P/KVad/zA33/J60xVNcVdirsVdiqVeWf+OdN/zHah/wBR&#xA;02KpriqHSyiTUJr4FvVniigdTTiFhaRlI2rWszV38MVRGKuxV2KuxVKvM3/HOh/5jtP/AOo6HFU1&#xA;xV2KuxV2KuxV2KuxV2KuxV2KuxV2KpVp3/He1f8A6N/+TZxVNcVdirsVdirsVSq5/wCUq07/AJgb&#xA;7/k9aYq65/5SrTv+YG+/5PWmKprirsVdirsVQWj2UtlaSQylWZrm6nBWpHGe5kmUbgbhZBX3xVG4&#xA;q7FXYq7FXYq7FUPfWUV7CsMpZVWWGcFaA8oJVmUbg7FoxX2xVEYq7FXYq7FXYq7FXYq7FXYq7FXY&#xA;q7FUq07/AI72r/8ARv8A8mziqa4q7FXYq7FXYqlVz/ylWnf8wN9/yetMVVprSdtes7xR+4htbqGR&#xA;qioeWS3ZBT3ETYqj8VdirsVdirsVdirsVdirsVdirsVdirsVdirsVdirsVdirsVdirsVdirsVdiq&#xA;Vad/x3tX/wCjf/k2cVTXFXYq7FXYq7FUquf+Uq07/mBvv+T1piqa4q7FXYq7FXYq7FXYq7FXYq7F&#xA;XYq7FXYq7FXYq7FXYq7FXYq7FXYq7FXYq7FXYqlWnf8AHe1f/o3/AOTZxVNcVdirsVdirsVSq5/5&#xA;SrTv+YG+/wCT1piqa4q7FXYq7FXYq7FXYq7FXYq7FXYq7FXYq7FXYq7FXYq7FXYq7FXYq7FXYq7F&#xA;XYqlWnf8d7V/+jf/AJNnFU1xV2KuxV2KuxVJNVu4bPXrW7nJENvpuoSykCp4pJas1AOuwxVO8Vdi&#xA;rsVdirsVUba7gufV9I19GRoZNiKOvUb/ADxVWxV2KuxV2KqLXcC3kVmx/fzRyTRrQ0KRMiua+xlX&#xA;FVbFXYq7FXYqo3d3BaxLLMeKNJFCCAT8c0ixINvF3GKq2KuxV2KuxV2KqNpdwXUTSwnkiySwkkEf&#xA;HDI0TjfwdDiqtirsVdiqVad/x3tX/wCjf/k2cVTXFXYq7FXYq7FWC/mj5ktNJfy5Ztp1rqd1q+r2&#xA;Vl6V3EJVhtJ7qG3ubhQaUK+vGgP8zrUEbYqkvlDVdL1nzhNplzoGkpptzHqkumCOzVbiMaNqK6bN&#xA;9YZ+SsZnf1E4ovEbGvXFWf8A+E/Kv/Vmsf8ApGh/5pxV3+E/Kv8A1ZrH/pGh/wCacVd/hPyr/wBW&#xA;ax/6Rof+acVSPztpOm6R5Wv9Q0fy7ZXmpQIv1aBdP+tVZpFQt6EAWWQIrFiqGppirz7SvNdnd3Iu&#xA;LfTdA1HRrLWNO0LUZodKe0mnuNTMY9WJJppTbfVmuY0kilV2LK+6bDFXrv8AhPyr/wBWax/6Rof+&#xA;acVd/hPyr/1ZrH/pGh/5pxV3+E/Kv/Vmsf8ApGh/5pxV3+E/Kv8A1ZrH/pGh/wCacVeMWHn7TNam&#xA;sIdL0fRLW+8xXZg8vWd9pFypSzRJ5mvZJ3+rx3SOluo42+0bOvJ2xV6f5OsvKvmPylo2v/oCxtzq&#xA;tlb3hgNtEeBniVyoJQVALUB74qnH+E/Kv/Vmsf8ApGh/5pxV3+E/Kv8A1ZrH/pGh/wCacVd/hPyr&#xA;/wBWax/6Rof+acVYb5w09dN8yaBaaZp2hyWmqXAS50+bSTLci3tlae7uEuEnjRQsaqiAwN+8Zetd&#xA;lUJ+WGo6b5pa5XU9A0iMtp+mazZfVbRF4WurpM8UEvMyc5Yvq55OvFWr9kYqz3/CflX/AKs1j/0j&#xA;Q/8ANOKu/wAJ+Vf+rNY/9I0P/NOKu/wn5V/6s1j/ANI0P/NOKpF54j8qeVvLN1rjeXrC5W2aFGRo&#xA;Yoo1E8yQ+pLII5CkUfqc5GCMQoJocVYR5e/MHyvq/oXEfkvTo9JGo2uj6heo0TlbvUHC20lrGbZP&#xA;rFtIJYn9VjG3GQHhscVeqf4T8q/9Wax/6Rof+acVd/hPyr/1ZrH/AKRof+acVd/hPyr/ANWax/6R&#xA;of8AmnFUbY6dp9hE0Vjaw2kTNyaOCNY1LUpUhQBWgxVEYq7FXYq7FXYqkvmTyV5S8zrbr5g0i11P&#xA;6pIktq1zErvGySJJ8DkcgrNGvNa0cfCwKkjFV2meUPLumaxe6zY2npajqFfrMxklcfG/qP6cbs0c&#xA;XqP8b+mq823apxVOMVdirsVQuqaZbanYS2Ny06QTcebWtxPaTDiwYcZ7Z4pU3X9lhUbdMVSCw/K/&#xA;yNYXtreWmmmKazZZIx9YuTG8yFis80TSGOecGRiJpVZ6mvLFWU4q7FXYq7FWHP8AlD+XzoyNpslK&#xA;cbci8vAbZefMpZkTVtELDdIOCkbEUxVlVta22n2EVrZQCO2tIlitrWIBQqRrxSNASqigAA3xVbp1&#xA;1Pd2UVxPZzafNIKvZ3JhaWM1pRzbyTxV7/C5xVE4q7FUGdG01tZTWmhrqUds1nHOWY8YJHWR0VK8&#xA;ByeNSxAqeIr0GKoPy75Q8u+XFuRo1p9VF24easkspogIREMrPwjQE8I0oi1PECuKpxirsVdiqVeZ&#xA;vLtn5h0h9MupZbdTLBcRXFuVEsU9rMlxDInqLJGSksStR0ZT3BGKsW0j8mPLOlXMUtveXzW4vI9U&#xA;vbJ3gMF3qMLmWO8nCwq4kVyG4xMifCvw/CMVZ9irsVdirsVdirsVdirsVdirsVdirsVdirsVdirs&#xA;VdirsVdirsVdirzz8+5LZvy2vdNkghubvWp7bStNiuI1lUXN7MsSyKrhgHiVmkVuoK1GKs30S00+&#xA;z0awtNNZW063toorJkYMpgRAsZVl2I4AbjFUZirsVdirsVdirsVdirsVdirsVdirsVdirsVdirsV&#xA;dirsVdirsVdirsVdirsVdirsVdirsVdirsVQeqaNo+rQRwarY2+oQRSLPFFdRJMiyp9iRVkDAMtd&#xA;m6jFUZirsVdirsVdirsVdirsVdirsVdirsVdirsVdir/AP/Z</xapGImg:image>
               </rdf:li>
            </rdf:Alt>
         </xap:Thumbnails>
      </rdf:Description>
      <rdf:Description rdf:about=""
            xmlns:xapMM="http://ns.adobe.com/xap/1.0/mm/"
            xmlns:stRef="http://ns.adobe.com/xap/1.0/sType/ResourceRef#">
         <xapMM:DocumentID>uuid:3D6E67A00D2111DC8D49D8E9C5CD65A5</xapMM:DocumentID>
         <xapMM:InstanceID>uuid:3D6E67A10D2111DC8D49D8E9C5CD65A5</xapMM:InstanceID>
         <xapMM:DerivedFrom rdf:parseType="Resource">
            <stRef:instanceID>uuid:c5db0080-736a-11db-800b-0014510f6ec4</stRef:instanceID>
            <stRef:documentID>uuid:9b7f7dde-48f4-11db-b888-0014510f6ec4</stRef:documentID>
         </xapMM:DerivedFrom>
      </rdf:Description>
   </rdf:RDF>
</x:xmpmeta>
                                                                                                    
                                                                                                    
                                                                                                    
                                                                                                    
                                                                                                    
                                                                                                    
                                                                                                    
                                                                                                    
                                                                                                    
                                                                                                    
                                                                                                    
                                                                                                    
                                                                                                    
                                                                                                    
                                                                                                    
                                                                                                    
                                                                                                    
                                                                                                    
                                                                                                    
                                                                                                    
                           
<?xpacket end="w"?>
%  &&end XMP packet marker&&
[{ai_metadata_stream_123}
<</Type /Metadata /Subtype /XML>>
/PUT AI11_PDFMark5
[/Document
1 dict begin /Metadata {ai_metadata_stream_123} def
currentdict end /BDC AI11_PDFMark5
%AI12_RMC_Transparency: Balance=75 RasterRes=300 GradRes=150 Text=0 Stroke=1 Clip=1 OP=0
Adobe_AGM_Utils begin
Adobe_AGM_Core/page_setup get exec
Adobe_AGM_Core/capture_currentpagedevice get exec
Adobe_CoolType_Core/page_setup get exec
Adobe_AGM_Image/page_setup get exec
%%EndPageSetup
Adobe_AGM_Core/AGMCORE_save save ddf
1 -1 scale 0 -473.09 translate
[1 0 0 1 0 0 ]  concat
% page clip
gsave
newpath
gsave % PSGState
0 0 mo
0 473.09 li
490.095 473.09 li
490.095 0 li
cp
clp
[1 0 0 1 0 0 ] concat
gsave % PSGState
70.776 325.494 mo
465.165 324.801 li
465.165 49.266 li
70.776 49.266 li
70.776 325.494 li
clp
156.417 313.313 mo
155.846 313.313 155.277 313.164 154.845 312.867 cv
153.972 312.264 153.972 311.292 154.845 310.689 cv
155.277 310.392 155.846 310.243 156.417 310.243 cv
156.987 310.243 157.559 310.392 157.995 310.689 cv
158.859 311.292 158.859 312.264 157.995 312.867 cv
157.559 313.164 156.987 313.313 156.417 313.313 cv
false sop
/0 
[/DeviceRGB] /CSA add_res
1 1 1 rgb
f
157.711 311.1 mo
158.044 311.334 158.148 311.574 158.149 311.778 cv
158.148 311.982 158.044 312.223 157.711 312.457 cv
157.381 312.687 156.902 312.821 156.418 312.819 cv
155.934 312.821 155.454 312.687 155.124 312.457 cv
154.791 312.223 154.688 311.982 154.686 311.778 cv
154.688 311.574 154.791 311.334 155.124 311.1 cv
155.454 310.87 155.934 310.736 156.418 310.737 cv
156.902 310.736 157.381 310.87 157.711 311.1 cv
157.936 311.255 158.244 311.198 158.399 310.973 cv
158.554 310.748 158.498 310.44 158.273 310.285 cv
157.733 309.916 157.073 309.749 156.418 309.748 cv
155.762 309.749 155.102 309.916 154.562 310.285 cv
154.026 310.65 153.695 311.196 153.697 311.778 cv
153.695 312.36 154.026 312.906 154.562 313.271 cv
155.102 313.641 155.762 313.807 156.418 313.809 cv
157.073 313.807 157.733 313.641 158.273 313.271 cv
158.809 312.906 159.14 312.36 159.139 311.778 cv
159.14 311.196 158.809 310.65 158.273 310.285 cv
158.048 310.13 157.74 310.187 157.584 310.412 cv
157.429 310.636 157.486 310.945 157.711 311.1 cv
cp
0 0 0 rgb
f
grestore % PSGState
gsave % PSGState
70.776 325.494 mo
465.165 324.801 li
465.165 49.266 li
70.776 49.266 li
70.776 325.494 li
clp
312.602 61.0042 mo
312.032 61.0042 311.463 60.8535 311.031 60.552 cv
310.158 59.958 310.158 58.986 311.031 58.383 cv
311.463 58.0815 312.032 57.9308 312.602 57.9308 cv
313.171 57.9308 313.74 58.0815 314.172 58.383 cv
315.045 58.986 315.045 59.958 314.172 60.552 cv
313.74 60.8535 313.171 61.0042 312.602 61.0042 cv
false sop
1 1 1 rgb
f
313.894 58.79 mo
314.227 59.0243 314.331 59.2645 314.332 59.4688 cv
314.331 59.6731 314.227 59.9135 313.894 60.1481 cv
313.564 60.378 313.085 60.5116 312.602 60.5102 cv
312.118 60.5116 311.639 60.378 311.309 60.148 cv
310.975 59.9133 310.871 59.6729 310.87 59.4688 cv
310.871 59.2647 310.975 59.0246 311.309 58.7902 cv
311.639 58.5597 312.118 58.4261 312.602 58.4275 cv
313.085 58.4261 313.564 58.5597 313.894 58.7899 cv
314.119 58.9452 314.427 58.8887 314.582 58.6639 cv
314.738 58.4391 314.681 58.131 314.456 57.9757 cv
313.917 57.6059 313.257 57.4394 312.602 57.438 cv
311.946 57.4394 311.286 57.6059 310.747 57.9757 cv
310.21 58.3406 309.879 58.8866 309.881 59.4688 cv
309.879 60.0509 310.21 60.597 310.747 60.9624 cv
311.286 61.3319 311.946 61.4982 312.602 61.4996 cv
313.257 61.4982 313.917 61.3319 314.456 60.9624 cv
314.993 60.5967 315.323 60.0508 315.322 59.4688 cv
315.323 58.8869 314.992 58.3409 314.456 57.9756 cv
314.231 57.8205 313.923 57.877 313.768 58.1019 cv
313.613 58.3268 313.669 58.6349 313.894 58.79 cv
cp
0 0 0 rgb
f
grestore % PSGState
gsave % PSGState
70.776 325.494 mo
465.165 324.801 li
465.165 49.266 li
70.776 49.266 li
70.776 325.494 li
clp
418.095 128.144 mo
417.526 128.144 416.957 127.993 416.52 127.692 cv
415.656 127.098 415.656 126.126 416.52 125.523 cv
416.957 125.222 417.526 125.071 418.095 125.071 cv
418.664 125.071 419.233 125.222 419.67 125.523 cv
420.543 126.126 420.543 127.098 419.67 127.692 cv
419.233 127.993 418.664 128.144 418.095 128.144 cv
false sop
1 1 1 rgb
f
419.388 125.929 mo
419.721 126.164 419.825 126.404 419.827 126.608 cv
419.825 126.813 419.721 127.053 419.388 127.287 cv
419.058 127.517 418.579 127.651 418.095 127.65 cv
417.611 127.651 417.132 127.517 416.802 127.287 cv
416.469 127.053 416.365 126.813 416.364 126.608 cv
416.365 126.404 416.469 126.164 416.802 125.929 cv
417.132 125.699 417.611 125.566 418.095 125.567 cv
418.579 125.566 419.059 125.699 419.388 125.929 cv
419.613 126.084 419.921 126.028 420.077 125.803 cv
420.232 125.578 420.175 125.27 419.95 125.115 cv
419.411 124.745 418.751 124.579 418.095 124.578 cv
417.44 124.579 416.779 124.745 416.24 125.115 cv
415.704 125.48 415.373 126.026 415.374 126.608 cv
415.373 127.19 415.704 127.736 416.24 128.102 cv
416.779 128.471 417.439 128.638 418.095 128.639 cv
418.751 128.638 419.411 128.471 419.951 128.101 cv
420.487 127.736 420.818 127.19 420.816 126.608 cv
420.818 126.026 420.487 125.48 419.951 125.115 cv
419.726 124.96 419.418 125.016 419.262 125.241 cv
419.107 125.466 419.164 125.774 419.388 125.929 cv
cp
0 0 0 rgb
f
grestore % PSGState
gsave % PSGState
70.776 325.494 mo
465.165 324.801 li
465.165 49.266 li
70.776 49.266 li
70.776 325.494 li
clp
409.98 144.929 mo
409.41 144.929 408.839 144.779 408.402 144.477 cv
407.538 143.883 407.538 142.911 408.402 142.308 cv
408.839 142.007 409.41 141.856 409.98 141.856 cv
410.551 141.856 411.12 142.007 411.552 142.308 cv
412.425 142.911 412.425 143.883 411.552 144.477 cv
411.12 144.779 410.551 144.929 409.98 144.929 cv
false sop
1 1 1 rgb
f
411.273 142.714 mo
411.606 142.949 411.71 143.189 411.711 143.393 cv
411.71 143.597 411.606 143.838 411.273 144.072 cv
410.943 144.302 410.464 144.436 409.98 144.434 cv
409.496 144.436 409.017 144.302 408.687 144.072 cv
408.354 143.838 408.25 143.597 408.249 143.393 cv
408.25 143.189 408.354 142.949 408.687 142.714 cv
409.017 142.484 409.496 142.35 409.98 142.352 cv
410.464 142.35 410.943 142.484 411.273 142.714 cv
411.498 142.869 411.806 142.813 411.961 142.588 cv
412.117 142.363 412.06 142.055 411.835 141.9 cv
411.296 141.53 410.636 141.364 409.98 141.362 cv
409.324 141.364 408.664 141.53 408.125 141.9 cv
407.589 142.265 407.258 142.811 407.259 143.393 cv
407.258 143.975 407.588 144.521 408.125 144.887 cv
408.664 145.256 409.324 145.423 409.98 145.424 cv
410.636 145.423 411.296 145.256 411.835 144.887 cv
412.371 144.521 412.702 143.975 412.701 143.393 cv
412.702 142.811 412.371 142.265 411.835 141.9 cv
411.61 141.745 411.302 141.801 411.147 142.026 cv
410.992 142.251 411.048 142.559 411.273 142.714 cv
cp
0 0 0 rgb
f
grestore % PSGState
gsave % PSGState
70.776 325.494 mo
465.165 324.801 li
465.165 49.266 li
70.776 49.266 li
70.776 325.494 li
clp
190.878 272.495 mo
190.307 272.495 189.738 272.344 189.306 272.043 cv
188.433 271.44 188.433 270.468 189.306 269.874 cv
189.738 269.573 190.307 269.422 190.878 269.422 cv
191.448 269.422 192.02 269.573 192.456 269.874 cv
193.32 270.468 193.32 271.44 192.456 272.043 cv
192.02 272.344 191.448 272.495 190.878 272.495 cv
false sop
1 1 1 rgb
f
192.171 270.279 mo
192.504 270.514 192.607 270.754 192.609 270.958 cv
192.607 271.162 192.504 271.402 192.171 271.637 cv
191.84 271.867 191.361 272.001 190.877 272 cv
190.393 272.001 189.914 271.867 189.584 271.637 cv
189.251 271.402 189.147 271.162 189.146 270.958 cv
189.147 270.754 189.251 270.514 189.584 270.279 cv
189.914 270.049 190.393 269.916 190.877 269.917 cv
191.361 269.916 191.841 270.049 192.171 270.279 cv
192.396 270.434 192.704 270.378 192.859 270.153 cv
193.014 269.928 192.957 269.62 192.732 269.465 cv
192.193 269.095 191.533 268.929 190.877 268.928 cv
190.222 268.929 189.561 269.095 189.022 269.465 cv
188.486 269.83 188.155 270.376 188.156 270.958 cv
188.155 271.54 188.486 272.086 189.022 272.451 cv
189.561 272.821 190.222 272.988 190.877 272.989 cv
191.533 272.988 192.193 272.821 192.733 272.451 cv
193.269 272.086 193.6 271.54 193.598 270.958 cv
193.6 270.376 193.269 269.83 192.733 269.465 cv
192.508 269.31 192.2 269.366 192.044 269.591 cv
191.889 269.816 191.946 270.124 192.171 270.279 cv
cp
0 0 0 rgb
f
grestore % PSGState
gsave % PSGState
70.776 325.494 mo
465.165 324.801 li
465.165 49.266 li
70.776 49.266 li
70.776 325.494 li
clp
85.383 316.136 mo
84.8138 316.136 84.2445 315.986 83.808 315.684 cv
82.935 315.081 82.935 314.109 83.808 313.515 cv
84.2445 313.214 84.8138 313.063 85.383 313.063 cv
85.9522 313.063 86.5215 313.214 86.958 313.515 cv
87.831 314.109 87.831 315.081 86.958 315.684 cv
86.5215 315.986 85.9522 316.136 85.383 316.136 cv
false sop
1 1 1 rgb
f
86.6762 313.92 mo
87.0093 314.154 87.113 314.395 87.1145 314.599 cv
87.113 314.803 87.0093 315.043 86.6762 315.277 cv
86.3461 315.507 85.8669 315.641 85.3831 315.64 cv
84.8992 315.641 84.42 315.507 84.09 315.277 cv
83.7568 315.043 83.6531 314.803 83.6516 314.599 cv
83.6531 314.394 83.7568 314.154 84.0899 313.92 cv
84.42 313.69 84.8991 313.556 85.3831 313.558 cv
85.867 313.556 86.3461 313.69 86.6761 313.92 cv
86.901 314.075 87.2091 314.018 87.3642 313.794 cv
87.5194 313.569 87.4629 313.261 87.238 313.105 cv
86.6988 312.736 86.0386 312.57 85.3831 312.568 cv
84.7276 312.57 84.0673 312.736 83.5281 313.105 cv
82.9917 313.471 82.6606 314.017 82.6621 314.599 cv
82.6606 315.181 82.9917 315.727 83.5282 316.092 cv
84.0673 316.461 84.7275 316.628 85.3831 316.629 cv
86.0385 316.628 86.6988 316.461 87.238 316.092 cv
87.7743 315.727 88.1055 315.181 88.104 314.599 cv
88.1055 314.017 87.7744 313.471 87.2379 313.105 cv
87.0129 312.95 86.7048 313.007 86.5497 313.232 cv
86.3946 313.457 86.4513 313.765 86.6762 313.92 cv
cp
0 0 0 rgb
f
grestore % PSGState
gsave % PSGState
70.776 325.494 mo
465.165 324.801 li
465.165 49.266 li
70.776 49.266 li
70.776 325.494 li
clp
272.028 299.351 mo
271.458 299.351 270.887 299.201 270.45 298.899 cv
269.586 298.296 269.586 297.324 270.45 296.73 cv
270.887 296.428 271.458 296.278 272.028 296.278 cv
272.599 296.278 273.168 296.428 273.6 296.73 cv
274.473 297.324 274.473 298.296 273.6 298.899 cv
273.168 299.201 272.599 299.351 272.028 299.351 cv
false sop
1 1 1 rgb
f
273.32 297.135 mo
273.653 297.369 273.757 297.609 273.758 297.813 cv
273.757 298.018 273.653 298.258 273.32 298.492 cv
272.99 298.723 272.511 298.857 272.027 298.855 cv
271.543 298.857 271.064 298.723 270.734 298.492 cv
270.401 298.258 270.297 298.018 270.295 297.813 cv
270.297 297.609 270.401 297.369 270.734 297.135 cv
271.063 296.905 271.543 296.771 272.027 296.773 cv
272.511 296.771 272.99 296.905 273.32 297.135 cv
273.545 297.29 273.853 297.233 274.008 297.008 cv
274.163 296.784 274.107 296.475 273.882 296.32 cv
273.343 295.951 272.682 295.784 272.027 295.783 cv
271.371 295.784 270.711 295.951 270.172 296.32 cv
269.635 296.686 269.305 297.232 269.306 297.813 cv
269.305 298.395 269.635 298.941 270.172 299.307 cv
270.711 299.677 271.371 299.843 272.027 299.845 cv
272.683 299.843 273.343 299.677 273.882 299.306 cv
274.418 298.941 274.749 298.395 274.748 297.813 cv
274.749 297.232 274.418 296.686 273.882 296.32 cv
273.657 296.165 273.349 296.222 273.194 296.447 cv
273.039 296.672 273.095 296.98 273.32 297.135 cv
cp
0 0 0 rgb
f
grestore % PSGState
gsave % PSGState
70.776 325.494 mo
465.165 324.801 li
465.165 49.266 li
70.776 49.266 li
70.776 325.494 li
clp
450.553 144.929 mo
449.984 144.929 449.415 144.779 448.983 144.477 cv
448.11 143.883 448.11 142.911 448.983 142.308 cv
449.415 142.007 449.984 141.856 450.553 141.856 cv
451.123 141.856 451.692 142.007 452.124 142.308 cv
452.997 142.911 452.997 143.883 452.124 144.477 cv
451.692 144.779 451.123 144.929 450.553 144.929 cv
false sop
1 1 1 rgb
f
451.848 142.715 mo
452.182 142.949 452.285 143.189 452.287 143.393 cv
452.285 143.597 452.182 143.837 451.848 144.072 cv
451.517 144.302 451.039 144.436 450.555 144.434 cv
450.072 144.436 449.593 144.302 449.263 144.072 cv
448.929 143.837 448.825 143.597 448.823 143.393 cv
448.825 143.189 448.929 142.949 449.262 142.715 cv
449.593 142.484 450.072 142.35 450.555 142.352 cv
451.039 142.35 451.517 142.484 451.847 142.714 cv
452.072 142.869 452.38 142.813 452.535 142.588 cv
452.691 142.363 452.634 142.055 452.41 141.9 cv
451.87 141.53 451.21 141.364 450.555 141.362 cv
449.9 141.364 449.24 141.53 448.701 141.9 cv
448.164 142.265 447.832 142.811 447.834 143.393 cv
447.832 143.975 448.164 144.522 448.701 144.887 cv
449.24 145.256 449.9 145.423 450.555 145.424 cv
451.21 145.423 451.87 145.256 452.409 144.887 cv
452.946 144.522 453.278 143.976 453.276 143.393 cv
453.278 142.811 452.946 142.265 452.409 141.9 cv
452.184 141.745 451.876 141.802 451.721 142.027 cv
451.566 142.252 451.623 142.56 451.848 142.715 cv
cp
0 0 0 rgb
f
grestore % PSGState
gsave % PSGState
70.776 325.494 mo
465.165 324.801 li
465.165 49.266 li
70.776 49.266 li
70.776 325.494 li
clp
369.405 212.069 mo
368.836 212.069 368.267 211.919 367.83 211.617 cv
366.966 211.023 366.966 210.042 367.83 209.448 cv
368.267 209.146 368.836 208.996 369.405 208.996 cv
369.974 208.996 370.543 209.146 370.98 209.448 cv
371.853 210.042 371.853 211.023 370.98 211.617 cv
370.543 211.919 369.974 212.069 369.405 212.069 cv
false sop
1 1 1 rgb
f
370.699 209.853 mo
371.032 210.088 371.136 210.328 371.137 210.533 cv
371.136 210.737 371.032 210.977 370.699 211.211 cv
370.369 211.442 369.89 211.575 369.406 211.574 cv
368.922 211.575 368.442 211.442 368.113 211.212 cv
367.78 210.977 367.676 210.737 367.674 210.533 cv
367.676 210.328 367.78 210.088 368.113 209.853 cv
368.442 209.623 368.922 209.49 369.406 209.491 cv
369.89 209.49 370.369 209.623 370.699 209.853 cv
370.924 210.009 371.232 209.952 371.387 209.727 cv
371.542 209.502 371.486 209.194 371.261 209.039 cv
370.722 208.669 370.061 208.503 369.406 208.502 cv
368.75 208.503 368.09 208.669 367.551 209.039 cv
367.014 209.405 366.683 209.951 366.685 210.533 cv
366.683 211.115 367.014 211.661 367.551 212.026 cv
368.09 212.396 368.75 212.562 369.406 212.563 cv
370.061 212.562 370.722 212.396 371.261 212.026 cv
371.797 211.661 372.128 211.115 372.127 210.533 cv
372.128 209.951 371.797 209.405 371.261 209.039 cv
371.036 208.884 370.728 208.94 370.573 209.165 cv
370.418 209.39 370.474 209.698 370.699 209.853 cv
cp
0 0 0 rgb
f
grestore % PSGState
gsave % PSGState
70.776 325.494 mo
465.165 324.801 li
465.165 49.266 li
70.776 49.266 li
70.776 325.494 li
clp
117.843 178.499 mo
117.272 178.499 116.703 178.348 116.271 178.047 cv
115.398 177.453 115.398 176.481 116.271 175.878 cv
116.703 175.576 117.272 175.426 117.843 175.426 cv
118.413 175.426 118.984 175.576 119.421 175.878 cv
120.285 176.481 120.285 177.453 119.421 178.047 cv
118.984 178.348 118.413 178.499 117.843 178.499 cv
false sop
1 1 1 rgb
f
119.136 176.284 mo
119.469 176.518 119.573 176.759 119.574 176.963 cv
119.573 177.167 119.469 177.407 119.136 177.642 cv
118.806 177.872 118.327 178.006 117.843 178.004 cv
117.359 178.006 116.88 177.872 116.55 177.642 cv
116.217 177.407 116.113 177.167 116.111 176.963 cv
116.113 176.758 116.217 176.518 116.55 176.284 cv
116.88 176.054 117.359 175.92 117.843 175.921 cv
118.327 175.92 118.806 176.054 119.136 176.284 cv
119.361 176.439 119.669 176.382 119.824 176.157 cv
119.979 175.932 119.923 175.624 119.698 175.469 cv
119.159 175.1 118.498 174.933 117.843 174.932 cv
117.187 174.933 116.527 175.1 115.988 175.469 cv
115.451 175.835 115.12 176.381 115.122 176.963 cv
115.12 177.545 115.451 178.091 115.988 178.456 cv
116.527 178.826 117.187 178.992 117.843 178.994 cv
118.498 178.992 119.159 178.826 119.698 178.456 cv
120.234 178.091 120.565 177.545 120.564 176.963 cv
120.565 176.381 120.234 175.835 119.698 175.469 cv
119.473 175.314 119.165 175.371 119.01 175.595 cv
118.855 175.82 118.911 176.128 119.136 176.284 cv
cp
0 0 0 rgb
f
grestore % PSGState
gsave % PSGState
22.095 366.588 mo
490.095 366.588 li
490.095 15.678 li
22.095 15.678 li
22.095 366.588 li
clp
70.7759 243.608 mo
64.8394 243.608 li
64.5661 243.608 64.3446 243.829 64.3446 244.103 cv
64.3446 244.376 64.5661 244.597 64.8394 244.597 cv
70.7759 244.597 li
71.0491 244.597 71.2706 244.376 71.2706 244.103 cv
71.2706 243.829 71.0491 243.608 70.7759 243.608 cv
false sop
0 0 0 rgb
f
70.7759 159.684 mo
64.8394 159.684 li
64.5661 159.684 64.3446 159.905 64.3446 160.178 cv
64.3446 160.451 64.5661 160.673 64.8394 160.673 cv
70.7759 160.673 li
71.0491 160.673 71.2706 160.451 71.2706 160.178 cv
71.2706 159.905 71.0491 159.684 70.7759 159.684 cv
f
70.7759 75.7592 mo
64.8394 75.7592 li
64.5661 75.7592 64.3446 75.9807 64.3446 76.2539 cv
64.3446 76.5271 64.5661 76.7486 64.8394 76.7486 cv
70.7759 76.7486 li
71.0491 76.7486 71.2706 76.5271 71.2706 76.2539 cv
71.2706 75.9807 71.0491 75.7592 70.7759 75.7592 cv
f
grestore % PSGState
70.0957 299.435 mo
464.601 299.435 li
464.601 297.435 li
70.0957 297.435 li
false sop
0 0 0 rgb
f
117.263 176.445 mo
117.263 311.255 li
118.263 311.255 li
118.263 176.445 li
f
84.896 265.454 mo
84.896 363.089 li
85.896 363.089 li
85.896 265.454 li
f
191.263 271.665 mo
191.263 215.43 li
190.263 215.43 li
190.263 271.665 li
f
272.596 342.505 mo
272.596 252.644 li
271.596 252.644 li
271.596 342.505 li
f
313.096 194.04 mo
313.096 0.724609 li
312.096 0.724609 li
312.096 194.04 li
f
369.845 210.772 mo
369.845 160.264 li
368.845 160.264 li
368.845 210.772 li
f
369.845 260.798 mo
369.845 210.289 li
368.845 210.289 li
368.845 260.798 li
f
410.345 244.409 mo
410.345 43.0444 li
409.345 43.0444 li
409.345 244.409 li
f
418.595 126.937 mo
418.595 76.4292 li
417.595 76.4292 li
417.595 126.937 li
f
418.595 177.479 mo
418.595 126.972 li
417.595 126.972 li
417.595 177.479 li
f
451.095 143.669 mo
451.095 89.7808 li
450.095 89.7808 li
450.095 143.669 li
f
451.095 196.972 mo
451.095 143.083 li
450.095 143.083 li
450.095 196.972 li
f
465.095 413.805 mo
465.095 413.31 li
70.5909 413.31 li
70.5909 0.989349 li
464.6 0.989343 li
464.6 413.805 li
465.095 413.805 li
465.095 413.31 li
465.095 413.805 li
465.59 413.805 li
465.59 0.494629 li
465.59 0.36436 465.537 0.236943 465.445 0.144822 cv
465.353 0.0527007 465.225 -8.56221e-05 465.095 -8.56221e-05 cv
70.0962 -8.56221e-05 li
69.9659 -8.56221e-05 69.8385 0.0526927 69.7464 0.144811 cv
69.6543 0.236929 69.6015 0.364352 69.6015 0.494629 cv
69.6015 413.805 li
69.6015 413.935 69.6543 414.062 69.7464 414.155 cv
69.8385 414.247 69.9659 414.299 70.0962 414.299 cv
465.095 414.299 li
465.225 414.299 465.353 414.247 465.445 414.154 cv
465.537 414.062 465.59 413.935 465.59 413.805 cv
465.095 413.805 li
cp
f
69.0962 328.44 mo
63.1597 328.44 li
62.8864 328.44 62.665 328.661 62.665 328.935 cv
62.665 329.208 62.8864 329.429 63.1597 329.429 cv
69.0962 329.429 li
69.3694 329.429 69.5909 329.208 69.5909 328.935 cv
69.5909 328.661 69.3694 328.44 69.0962 328.44 cv
f
75.4521 409.354 mo
75.4521 412.849 li
75.4521 413.122 75.6736 413.343 75.9468 413.343 cv
76.22 413.343 76.4415 413.122 76.4415 412.849 cv
76.4415 409.354 li
76.4415 409.081 76.22 408.86 75.9468 408.86 cv
75.6736 408.86 75.4521 409.081 75.4521 409.354 cv
f
156.601 409.709 mo
156.601 413.805 li
156.601 414.078 156.823 414.299 157.096 414.299 cv
157.369 414.299 157.591 414.078 157.591 413.805 cv
157.591 409.709 li
157.591 409.436 157.369 409.214 157.096 409.214 cv
156.823 409.214 156.601 409.436 156.601 409.709 cv
f
237.751 409.709 mo
237.751 413.805 li
237.751 414.078 237.972 414.299 238.246 414.299 cv
238.519 414.299 238.74 414.078 238.74 413.805 cv
238.74 409.709 li
238.74 409.436 238.519 409.214 238.246 409.214 cv
237.972 409.214 237.751 409.436 237.751 409.709 cv
f
318.899 409.709 mo
318.899 413.805 li
318.899 414.078 319.121 414.299 319.394 414.299 cv
319.667 414.299 319.889 414.078 319.889 413.805 cv
319.889 409.709 li
319.889 409.436 319.667 409.214 319.394 409.214 cv
319.121 409.214 318.899 409.436 318.899 409.709 cv
f
400.05 409.709 mo
400.05 413.805 li
400.05 414.078 400.271 414.299 400.544 414.299 cv
400.818 414.299 401.039 414.078 401.039 413.805 cv
401.039 409.709 li
401.039 409.436 400.818 409.214 400.544 409.214 cv
400.271 409.214 400.05 409.436 400.05 409.709 cv
f
117.262 42.2397 mo
117.262 177.05 li
118.262 177.05 li
118.262 42.2397 li
f
191.262 327.325 mo
191.262 271.09 li
190.262 271.09 li
190.262 327.325 li
f
%ADOBeginSubsetFont: Myriad-Roman Initial
%ADOt1write: (1.0.24)
13 dict dup begin
/FontType 1 def
/FontName /Myriad-Roman def
/FontInfo 6 dict dup begin
/Notice (Copyright (c) 1992, 1994 Adobe Systems Incorporated.  All Rights Reserved.Myriad is a trademark of Adobe Systems Incorporated may be registered in certain jurisdictions.) def
/Weight (Regular) def
/ItalicAngle -0 def
end def
/PaintType 0 def
/FontMatrix [0.001 0 0 0.001 0 0] def
/Encoding 256 array
0 1 255 {1 index exch /.notdef put} for
dup 46 /period put
dup 48 /zero put
dup 53 /five put
def
/UniqueID 41987 def
/FontBBox {-46 -250 1126 831} def
end
systemdict begin
dup /Private
16 dict dup begin
/|- {def} def
/| {put} def
/BlueValues [-11 0 674 685 484 496 650 661 710 721] def
/OtherBlues [261 266 -200 -194 -221 -212] def
/FamilyBlues [-11 0 674 685 484 496 650 661 710 721] def
/FamilyOtherBlues [261 266 -200 -194 -221 -212] def
/BlueScale 0.0604583 def
/BlueShift 7.1 def
/StdHW [67] def
/StdVW [88] def
/StemSnapH [67 73] def
/StemSnapV [88 92] def
/password 5839 def
/MinFeature {16 16} def
/OtherSubrs[{}{}{}{systemdict/internaldict known not{pop 3}{1183615869
systemdict/internaldict get exec dup/startlock known{/startlock get exec}{dup
/strtlck known{/strtlck get exec}{pop 3}ifelse}ifelse}ifelse}executeonly]def
/Subrs 5 array
dup 0 <1C60D8A8CC31FE2BF6E07AA3E541E2> |
dup 1 <1C60D8A8C9C3D06D9E> |
dup 2 <1C60D8A8C9C202D79A> |
dup 3 <1C60D8A849> |
dup 4 <1C60D8A8CC3674F41144B13B77> |
def
put
dup /CharStrings
4 dict dup begin
/period <1C60D8A8C9B89DB75D5B8735E93D1994D05426F465DBCB298CF353A
B931749A92D5FCFB5070125EF1BF1> |-
/zero <1C60D8A8C9B7BA8F4DE47D81087F07C8C29DE694F434CEABCB7B06FEF
D718676E5BAAE98169477024EBF8F274B8E0BB63321B197E44D9F7019B79D36C
BA8E5BA13181F0C598767F1A47178F25668BBF84EF6C6C7BC5E2097565284A6> |-
/five <1C60D8A8C9B7BA8F152667D966F5F55A8A15D7C582AF10A22CEE72103
E21FD7DABA158C5CF2A42B5D1ADD7FBA87D4589396F32F18B2936096BB7C8B74
6A7788AFCA95237325E82950C9152A4F6A75D1F50DD9178994AABD029C5559CD
2009F4DA7A3EC35CABFA24CB6632AC998> |-
/.notdef <1C60D8A8C9B896187A> |-
end put
end
dup /FontName get exch definefont pop
end
%ADOEndSubsetFont
/GPHOIN+Myriad-Roman /Myriad-Roman findfont def
/GPHOIN+Myriad-Roman*1 
[
46{/.notdef}repeat /period /.notdef /zero 4{/.notdef}repeat /five 202{/.notdef}repeat
] GPHOIN+Myriad-Roman nfnt
GPHOIN+Myriad-Roman*1  [18 0 -0 -18 0 0 ]mfnt sfnt
29.7617 335.09 mov
(0.05) sh
%ADOBeginSubsetFont: Myriad-Roman AddGlyphs
%ADOt1write: (1.0.24)
systemdict begin
GPHOIN+Myriad-Roman dup
/Private get dup rcheck
{begin true}{pop false}ifelse exch
/CharStrings get begin
systemdict /gcheck known {currentglobal currentdict gcheck setglobal} if
/two <1C60D8A8C9B7BA8F1527B2EC394F787E2982FEC2798AFE55AD855A2728
5088468A0A696F4A6A31ABC383FEEAE11F0F42DB13927828F27CE59F66426680
A40736011A5385A0DA25CABE2121802EC1A430A3032563A259> |-
systemdict /gcheck known {setglobal} if end {end} if
end
GPHOIN+Myriad-Roman /Encoding get
dup 50 /two put
pop
%ADOEndSubsetFont
/GPHOIN+Myriad-Roman*1 
[
46{/.notdef}repeat /period /.notdef /zero /.notdef /two 2{/.notdef}repeat /five 
202{/.notdef}repeat
] GPHOIN+Myriad-Roman nfnt
GPHOIN+Myriad-Roman*1  [18 0 -0 -18 0 0 ]mfnt sfnt
31.7617 83.0898 mov
(0.20) sh
%ADOBeginSubsetFont: Myriad-Roman AddGlyphs
%ADOt1write: (1.0.24)
systemdict begin
GPHOIN+Myriad-Roman dup
/Private get dup rcheck
{begin true}{pop false}ifelse exch
/CharStrings get begin
systemdict /gcheck known {currentglobal currentdict gcheck setglobal} if
/one <1C60D8A8C9B7BA8F155F998EB98B2861EA3AB552B4E45B53DBE462EFF6
0F5DAAAD9CF5ADECEB83D932466E1D32D6D58D0D419C6D3A463E094C> |-
systemdict /gcheck known {setglobal} if end {end} if
end
GPHOIN+Myriad-Roman /Encoding get
dup 49 /one put
pop
%ADOEndSubsetFont
/GPHOIN+Myriad-Roman*1 
[
46{/.notdef}repeat /period /.notdef /zero /one /two 2{/.notdef}repeat /five 
202{/.notdef}repeat
] GPHOIN+Myriad-Roman nfnt
GPHOIN+Myriad-Roman*1  [18 0 -0 -18 0 0 ]mfnt sfnt
31.7617 167.09 mov
(0.15) sh
GPHOIN+Myriad-Roman*1  [18 0 -0 -18 0 0 ]mfnt sfnt
30.7617 250.09 mov
(0.10) sh
%ADOBeginSubsetFont: Myriad-Roman AddGlyphs
%ADOt1write: (1.0.24)
systemdict begin
GPHOIN+Myriad-Roman dup
/Private get dup rcheck
{begin true}{pop false}ifelse exch
/CharStrings get begin
systemdict /gcheck known {currentglobal currentdict gcheck setglobal} if
/four <1C60D8A8C9B7BA8F7857BF2F7951E09AA40D629330F9FEFB5AA7FFF1E
C36D37298B8C34C9680819774C9893D8A327A803B426915AA6FA569E526FD851
58184E0104A70BDE4084A9524ACCD7DDBB66233BF3A02272669957A1F4E> |-
systemdict /gcheck known {setglobal} if end {end} if
end
GPHOIN+Myriad-Roman /Encoding get
dup 52 /four put
pop
%ADOEndSubsetFont
/GPHOIN+Myriad-Roman*1 
[
46{/.notdef}repeat /period /.notdef /zero /one /two /.notdef /four 
/five 202{/.notdef}repeat
] GPHOIN+Myriad-Roman nfnt
GPHOIN+Myriad-Roman*1  [18 0 -0 -18 0 0 ]mfnt sfnt
67.7617 432.09 mov
(40) sh
%ADOBeginSubsetFont: Myriad-Roman AddGlyphs
%ADOt1write: (1.0.24)
systemdict begin
GPHOIN+Myriad-Roman dup
/Private get dup rcheck
{begin true}{pop false}ifelse exch
/CharStrings get begin
systemdict /gcheck known {currentglobal currentdict gcheck setglobal} if
/seven <1C60D8A8C9B7BA8F1AECC8ADFDE63C8D1A99E9E99B9F2A7261CBC6E4
7516AD6BB4E12B04CC238DC4E1E8039B13C2> |-
systemdict /gcheck known {setglobal} if end {end} if
end
GPHOIN+Myriad-Roman /Encoding get
dup 55 /seven put
pop
%ADOEndSubsetFont
/GPHOIN+Myriad-Roman*1 
[
46{/.notdef}repeat /period /.notdef /zero /one /two /.notdef /four 
/five /.notdef /seven 200{/.notdef}repeat
] GPHOIN+Myriad-Roman nfnt
GPHOIN+Myriad-Roman*1  [18 0 -0 -18 0 0 ]mfnt sfnt
310.762 433.09 mov
(70) sh
%ADOBeginSubsetFont: Myriad-Roman AddGlyphs
%ADOt1write: (1.0.24)
systemdict begin
GPHOIN+Myriad-Roman dup
/Private get dup rcheck
{begin true}{pop false}ifelse exch
/CharStrings get begin
systemdict /gcheck known {currentglobal currentdict gcheck setglobal} if
/six <1C60D8A8C9B7BA8F4F4147EF9CC1F9D2C0473B5CAB190345437729CBBC
0726D16BC606AE3147650E86152A53D0DFDBE6350EF6EE15F41A268C7359154B
80EB46F2161D8623F4B780196C630E25AEA715C6AC263078C1747EA258237115
ABF977F47316CF0ECACF43F140388696A65CB9038A9600C9B2E642994817AAA9
EADBC0D7BD245677D55BC0E33FA2E3> |-
systemdict /gcheck known {setglobal} if end {end} if
end
GPHOIN+Myriad-Roman /Encoding get
dup 54 /six put
pop
%ADOEndSubsetFont
/GPHOIN+Myriad-Roman*1 
[
46{/.notdef}repeat /period /.notdef /zero /one /two /.notdef /four 
/five /six /seven 200{/.notdef}repeat
] GPHOIN+Myriad-Roman nfnt
GPHOIN+Myriad-Roman*1  [18 0 -0 -18 0 0 ]mfnt sfnt
229.762 433.09 mov
(60) sh
GPHOIN+Myriad-Roman*1  [18 0 -0 -18 0 0 ]mfnt sfnt
147.762 433.09 mov
(50) sh
%ADOBeginSubsetFont: Myriad-Roman AddGlyphs
%ADOt1write: (1.0.24)
systemdict begin
GPHOIN+Myriad-Roman dup
/Private get dup rcheck
{begin true}{pop false}ifelse exch
/CharStrings get begin
systemdict /gcheck known {currentglobal currentdict gcheck setglobal} if
/eight <1C60D8A8C9B7BA8F2A2F6CB3D3EA8DFB78389640A98FDDC3462FC206
34A3C9322482859A84B50EA5D4335C91D6840207530DE69C8E1C870B4EFC2A2C
41EB5D1FB5BD3613F5D28AAC8D77B7631D64FE8250FFCC3A00A28BC5CE1FC37B
8167836557131A30352B756ED36DD69C15DFC2AFA86F5C179D1254B30B0EC7A7
7ADDC7E1A99AC2A74783389CFEE7078A675EC529428419B82F02FDE3A903207B
CD74C2DCE789B9DEE099E988C7B812212F0EFC92F44116D7DB396709AC399A42
F006FBF86DB04049A0BB6D6EC3AB7EDFCEEE6027617E0811C10FCA409206922D
C80C72531DA4> |-
systemdict /gcheck known {setglobal} if end {end} if
end
GPHOIN+Myriad-Roman /Encoding get
dup 56 /eight put
pop
%ADOEndSubsetFont
/GPHOIN+Myriad-Roman*1 
[
46{/.notdef}repeat /period /.notdef /zero /one /two /.notdef /four 
/five /six /seven /eight 199{/.notdef}repeat
] GPHOIN+Myriad-Roman nfnt
GPHOIN+Myriad-Roman*1  [18 0 -0 -18 0 0 ]mfnt sfnt
392.762 434.09 mov
(80) sh
%ADOBeginSubsetFont: TimesNewRomanPS-ItalicMT Initial
%ADOt1write: (1.0.24)
%%Copyright: Copyright 2007 Adobe System Incorporated. All rights reserved.
12 dict dup begin
/FontType 1 def
/FontName /TimesNewRomanPS-ItalicMT def
/FontInfo 5 dict dup begin
/ItalicAngle 0 def
/FSType 0 def
end def
/PaintType 0 def
/FontMatrix [0.001 0 0 0.001 0 0] def
/Encoding 256 array
0 1 255 {1 index exch /.notdef put} for
dup 105 /i put
def
/FontBBox {-189 -216 986 913} def
end
systemdict begin
dup /Private
7 dict dup begin
/|- {def} def
/| {put} def
/BlueValues [0 0] def
/password 5839 def
/MinFeature {16 16} def
/OtherSubrs[{}{}{}{systemdict/internaldict known not{pop 3}{1183615869
systemdict/internaldict get exec dup/startlock known{/startlock get exec}{dup
/strtlck known{/strtlck get exec}{pop 3}ifelse}ifelse}ifelse}executeonly]def
/Subrs 5 array
dup 0 <1C60D8A8CC31FE2BF6E07AA3E541E2> |
dup 1 <1C60D8A8C9C3D06D9E> |
dup 2 <1C60D8A8C9C202D79A> |
dup 3 <1C60D8A849> |
dup 4 <1C60D8A8CC3674F41144B13B77> |
def
put
dup /CharStrings
2 dict dup begin
/.notdef <1C60D8A8C9B6FF86FBD1638113E4B58C0B5F39100186722805B704
AA3988900AFCFF05DD> |-
/i <1C60D8A8C9B854D0F4620EF8AB3A43726CA9F1D5CA3F0AC21C46156AA7EA
FD30B421C67072AD9E9673A39A0C73C611BF2D30694524FB9362DF4B7BF42BD4
03E13FE93BE1CC4B973BBB2F8A1766424F865950A3B4E0C2909B014DAC40D6C3
1A5A624961F141A00D5EA650DA557D976995CE1AB37642609DB19511A8C6A021
6D711E915D0A16129E261DB540D787FC5DFEB3FE9BF504AACF3812EF9A098716
4BC0CA8AED8AA0620C2C50ECD33D7A5F1286537664219BFD394BB743A505> |-
end put
end
dup /FontName get exch definefont pop
end
%ADOEndSubsetFont
/CPHOIN+TimesNewRomanPS-ItalicMT /TimesNewRomanPS-ItalicMT findfont def
/CPHOIN+TimesNewRomanPS-ItalicMT*1 
[
105{/.notdef}repeat /i 150{/.notdef}repeat
] CPHOIN+TimesNewRomanPS-ItalicMT nfnt
CPHOIN+TimesNewRomanPS-ItalicMT*1  [36 0 -0 -36 0 0 ]mfnt sfnt
253.762 461.29 mov
(i) sh
156.929 311.966 mo
156.929 278.264 li
156.929 277.99 156.708 277.769 156.435 277.769 cv
156.161 277.769 155.94 277.99 155.94 278.264 cv
155.94 311.966 li
155.94 312.239 156.161 312.461 156.435 312.461 cv
156.708 312.461 156.929 312.239 156.929 311.966 cv
f
156.929 346.132 mo
156.929 312.43 li
156.929 312.156 156.708 311.935 156.435 311.935 cv
156.161 311.935 155.94 312.156 155.94 312.43 cv
155.94 346.132 li
155.94 346.405 156.161 346.627 156.435 346.627 cv
156.708 346.627 156.929 346.405 156.929 346.132 cv
f
%ADOBeginSubsetFont: TimesNewRomanPS-ItalicMT AddGlyphs
%ADOt1write: (1.0.24)
%%Copyright: Copyright 2007 Adobe System Incorporated. All rights reserved.
systemdict begin
CPHOIN+TimesNewRomanPS-ItalicMT dup
/Private get dup rcheck
{begin true}{pop false}ifelse exch
/CharStrings get begin
systemdict /gcheck known {currentglobal currentdict gcheck setglobal} if
/A <1C60D8A8C9B7D8BE190A9802974A4C1AA5E1AB8A0FFB01E4A47ABF2336F0
B7F1CBE59C6A88B7A18B3BB28E33891DB38D52F9AB7A997D51E39EC1D9F8CF16
C31B71C98BBB555D1D69FBFE589D43D4B943BF5F1156C652C4E5E5570908950D
0233BB795D8D4CD7EA058C3748BF16A701A854775E917E1502BF5EABD0A646F4
71EFB1163ED661F0DE028C78049723108696DDA3770D6F5BB10FBDFD1D17FEC3> |-
systemdict /gcheck known {setglobal} if end {end} if
end
CPHOIN+TimesNewRomanPS-ItalicMT /Encoding get
dup 65 /A put
pop
%ADOEndSubsetFont
/CPHOIN+TimesNewRomanPS-ItalicMT*1 
[
65{/.notdef}repeat /A 39{/.notdef}repeat /i 150{/.notdef}repeat
] CPHOIN+TimesNewRomanPS-ItalicMT nfnt
CPHOIN+TimesNewRomanPS-ItalicMT*1  [36 0 -0 -36 0 0 ]mfnt sfnt
1.76172 218.29 mov
(A) sh
%ADOBeginClientInjection: EndPageContent "AI11EPS"
userdict /annotatepage 2 copy known {get exec}{pop pop} ifelse

%ADOEndClientInjection: EndPageContent "AI11EPS"
% page clip
grestore
grestore % PSGState
Adobe_AGM_Core/AGMCORE_save get restore
%%PageTrailer
[/EMC AI11_PDFMark5
[/NamespacePop AI11_PDFMark5
[
[/CSA [/0 ]]
] del_res
/GPHOIN+Myriad-Roman*1 ufnt
/CPHOIN+TimesNewRomanPS-ItalicMT*1 ufnt
Adobe_AGM_Image/page_trailer get exec
Adobe_CoolType_Core/page_trailer get exec
Adobe_AGM_Core/page_trailer get exec
currentdict Adobe_AGM_Utils eq {end} if
%%Trailer
Adobe_AGM_Image/doc_trailer get exec
Adobe_CoolType_Core/doc_trailer get exec
Adobe_AGM_Core/doc_trailer get exec
%%EOF
%AI9_PrintingDataEnd

userdict /AI9_read_buffer 256 string put
userdict begin
/ai9_skip_data
{
	mark
	{
		currentfile AI9_read_buffer { readline } stopped
		{
		}
		{
			not
			{
				exit
			} if
			(%AI9_PrivateDataEnd) eq
			{
				exit
			} if
		} ifelse
	} loop
	cleartomark
} def
end
userdict /ai9_skip_data get exec
%AI9_PrivateDataBegin
%!PS-Adobe-3.0 EPSF-3.0
%%Creator: Adobe Illustrator(R) 12.0
%%AI8_CreatorVersion: 12.0.1
%%For: (Andy Cantrell) ()
%%Title: (f2.eps)
%%CreationDate: 5/26/07 1:58 PM
%AI9_DataStream
%Gb!Q;k?9Xadce4BmK$:-Qp=,?_D$M7U0tci!t:!K*+81,mN:>oT+7'Q6s+*jn%@sh#W(:Bh:5NU<Rk+*?>jPlSdi]G;/-#RcCLif
%<&3l:VJ(12::n0qgA%7HlAEO>fh<0IMl#Ft1al&:'%mBkC8><Q3h6E(R!F0Ej_(Wk0^nVVAU-J-$d5'Pr.gcPYIP6i_mql,A2=1O
%]/8LC5H64"I's)FYQ"l<D@jLR:Uq?f)g8^2;gs#0rsLu([\EF02];@ngT%9UojTWno7QG".+XSfG!+a:\M3,GmS&RmcR?A/>)t%`
%S+X//$TWEo-BmqE]Sd!dYQQ0OK7`"Nj8,iA=V(9S(_T'3:Vl?CI$*ikmk'!r!a#RgUHj%kX/5B5\XH;krLB?Frrl`tq9aGt'"HJ:
%5'mh"G2)q:1#Z.qRXdAcMC%*KC_D1Hho1ad&?$9HVCA*.Ljuc!'M6;B.>i/D1[%I=QWGMks(fjY$QtGpO(YNhndCM`3UUDD'STP&
%r,4:E,Y>Q\)%o0I?Vbq*@5`l(VW":$Y')rMn.RWRYqA,si5"k*.HM3ZBQM%H?NEcg:Y'L?3Hp2l?NJq@\3IX1'O/b(D\r>Q4b#l5
%NDf;"3uLi).=_V[Ue#\ZPB>8&"<d),a$iN5JgPXG2?9dNm6WjPK))ql`hW&T(FS%dC`:W(<>Z72BhQqC%/rM?O(D;jB;PWJ-c(%/
%.t/gg)A#gB>%n48`H;OjBR^':RW2hn//klg-eoTdSJ!&s)8iR9!&U0=\SM-#ma@^B,UX6&MoXdh.Kr&C=nl,P92FSfpbs7LDrYj4
%2BKnW=VfT.[8JGU.[>V#;CP]tQ%Gi1.@-7Qb[t:OC_i>YJq("J2@E/hZ`k/A#!ZOqEZ(/mQXS-Z)87Pd@2YAbDcnu`K!e_s^1USR
%#PT)0(\\/%`,B'Yl$Y\^o"n1)$B>FA_GY>HdR`mi3$S,(bJ4_+:H34u'=]Y7'E!Nui/$;=C^K,.[gYb05N0-2?hb=q$,XX5`:.1a
%3%jt4bHNOF-I!(f3Q<en,/t8n`&7)+EURo)ESiHlfQ1beU_<GE/-X'!5@I30#4\Y^4$7$B0.[:I-d=?b$EacW#=%0#3''2%n.YO9
%5(T?1'HA4m`3Y9!"QL67LCbaMJ3B7_8")6h5E'_e$KFjt$Q_=r4mY2s(P[iPQKARAOT*'OE-)_(_U63RGguL?*$>*3V(d>8nR7sG
%]'pB!JYR:3--DNu#@e62^sjs`YXBuS[DAGE9#7kWnV&ft)"4tY)!`"k`Z+9T1aCH$E8P(Q#s)rEf>m@M5MU>(R@'H5S7C@4(0L2>
%e$$XU\;n`_EN?rZ&tTfka4)]g]g@4Q[R*=oV^o))@9K!'fHU]dYdT,mWNT3L-+LHj>a(mQoFLr?;NVUld56<Ir5J[K$2e$'MuU?#
%aWu>0r5J]aC&D32MuR?Dpie&0_9Rl:MFIG4q2>9<9),md(]SQ%)$W<&ro/Em$N@1*`W&L)+-u)/mbfIa=8Z;!L&Zbpd>;lfaYFP>
%IPPoOQq9(b6`9H].`6ici->M+V:52mL&Q[Hb30kE"7+t0kY4\G7`jQI'f`Bll5B<t_q)OfmufFWZbC(Jg'3Ye9)jis8![P"e5'8&
%,aKT(S)]1`;1#\&:0&8la_\D%e?66]>e;9UP`f5,Cff'f$BI8?UR>-90'b6(ei&&\Zn@Ao9^8:<p)_aR(kU6@a-rf4Di4C?dRN8Z
%C?%@:G*=bR`bj@<%qA=K%G".H^M*o4_ecL&?]eNf[s/=k%^$3>2kNHW`cUi\LMQ.V1uB7YW>R(.Sj74j0oPL*?AEJR"f$PS1k]q*
%nFZXRoN[GO1O*+$.5PQGc^`HPl*(mjdi$Vqd@Nu^E,(/*+LcK7BEq>/s0Mp`)*CTt8ki"BS$V=+%Pb(gnY.a-nLU\"e-78\>l?2T
%X;SlSn[A59#Wn,O1jG:3C-7QaoNT2dp3`j\5r`a1_^)4i*Nt@)<H8\p6enCm(YX=0&tD??OVoOa2UuhGK?KE'*Mb\>`RU,&Ra[$q
%DPfjZCaD*HUk\j'lm8P#9qB.(D\V"nJZN6`Mka"X7C<T'#d:;WN1'?)WboeOlHtMcZ8/918d6;XYn^p"_&0Iqgnk_$(c%C/ar=4K
%PdPS)T[\,6hph6lAh`[%e?/.ogkGs(Ogu`i.1U&6:1,l@>_=nt2#L.LWP^cT>Ll-[1To(bcm4n>;K#/%(\"OFY,m\H.4cKQ,k](f
%Da:5=T#Z!M+.8;C0cBRDk`e3mo]DZ"k,X'/qpG8N<b\.-8!^B[Kk,jL/LP%RmKaR[o,%8$>n-/Z.[$s%_9s"jgdi2RGa<]^fb,ND
%fSV57;??*>:@O9#Y-PKA=<C1E/D7G;U$e>l/+lX!mY[h%U)o,RgmAEkCoKWsIIk"IP$1D6VQ&/KPgNBK^#Y>W=pTIRPLIEIYKpr8
%!:*<jYdCIBMAstnfG'o/n1CmOCU4e2"S%@a/$MS##WJD*ZNWiFg7^F/+E\fcB!e>^e_\ZQeFg4FN+#@=Q*`l319Ft8]W:rV1CBpP
%33Y<:7BEU>s!ul6oaGl>^6I=N:ho<340*)n^Nj[QDkt*]qhUk\ei"G'g$"B0lS5nBc^iUpVGA4lkdX0L%L2j(e5B5C=`(RSK-?/R
%E`u,.8q#31%<%o-U?nO^9h(s8aXsIe7,hfAJ)HVNr=8<UShjL^/"3QB:T3IQ?HHu72#g\0a7<Nl.oGUEk@RX68hEUM"0>:6CdG>'
%`4;.-r$YgI=^-!U;30d<hHWN"l^/`Z;+]DTP2):MOu8T#Q+C_cUm*_\V::[nW;S<;[5NB+I1Bm@[Gc[1l26pJ%<!J?,4QM%BAbRG
%\"f28^t(kng_YM4ZnWQR'"7RBm4kk!NQ\/dc._<VS\W8Fg\4gd#Tbpn:M^iOiqK7#,H4E,S&?;!20Oks>-;PXMJjeY<+I-&hBcG=
%Q\2N*1g\5l'>2JE,q-n/7W9dR(9_9$<t0!IkdqX(+NSY.e2p))TPR*RK&j$:SBFNNW_s)1Wq+6*2AGt]s,AFlP^$LD"nrX4_BhX^
%WMG@0];HAS/Dt&AI\muoNm\Y^,j638$,@I*.Qt]C>[!A(/Ao>q+f6MgqVKA2!-cWV\+4nR6Q29=5'g.p:Z`o":B$:1[.r0tiHfXc
%Zc)<Y^>bL>fkA77ZRK?/E.@Cs9:dOA`k2<./;^)$?5)Ea58[0C*)Y\klP34NXN$G):Y\R]>f;8"K>U,;e/H0ra$P8=*DZCE#u2q%
%lZ9#p^=5-'C:XZl=63F^H+E2W2a>;n`i:e(\]bI>mipo(ll;@_X3/`LZ?+fd2(lJ[7Ft./(U9:L%_0oB(Pi+U+O:^LJ8\o-ie7[Y
%`KK]--k;u\SkSnoZ/>b@J]/E+C.u1kTJlmR&l>)+BPg$,kDMRAGkABf<WY5<Vk!6Di',6?@^GlF^^l92Kt(D`\E0&MI^GKDQdbJ@
%XV?rtro%M.FKL&Zg*e?ISI:&n&"4E_Gkc^0/c4i?r#lg5^iL+an![V#5n<&WRM#JTr<YDO?NG;/qqM<ROD>:QF"k.oh&*91<:eT7
%C;LK_atJ\[IPMcoi5h5mY0RbM4;gSMfYfuh@Ld*_2?7#,paQ&l#T99P2(JR?D5(C[F8Tu2rbDoK6q3W(o8``c-uaE#.r/RRHAX[N
%mPjurRWB(Y0c7,c*WRt#!-%'&80DTK'gCr'94%$/q>lJV^?4`-+;#De<0:i_ot?/1UEXobJl,Iecg,=dXilF`\Blf[FK9.P)YYg9
%nUO7pW1/(JY6JsCQHM"VWf8B8b4Pp/mfJQ.EIGb:R&)N-]83Z`Cr?YGl%E9E!$BL!r"%3<5Wr2\Jc_.!Qeh@U4lpbQ)t4K\B-B!0
%RJ#_sr\!C%Wajbi!H,)ojs?]MM5-`t0=Xk%#Gid'`PK4-\,S"(a'CBWU,*=`"'m^08!p`>6cG"qg_SJNa0/I"&g`X/9#h5lPPjm<
%Rt)S0@QYS2:1!lraTjePVuRCt49t*_rbt^P$Ao-4VH.2E1)LOW"Mhhf7Gnac@6RffJIicQ(0=<PKB=smic`J*34Fgg-4(g$+NqBr
%Cms8tTYfSq0<uIIi?p/$9iD@\c[^E<2a88ODE:)#_@s_1h:A34Da*Cupoe;j8W<X$R#WL9-Q#,2\llg-R;R)O#-Y&DI(cK)L3$Dr
%c)&%oXhNSe$'5M;TNceuJ%BV/n?aqLMoX.QgisF<Cp,G+OMI"U[eC6l3iFSn:qj?gitZLi:ob+:iWOHs=>.GEmJ2,RpJ:ZYm\]ar
%4b`"t4('mBL"Yi%@sSfO=?mCr.'3F6TRbJQ&AZKhk17]q=<ir;1%#t]0R,6<_XFo5`_JLE=6cQQdU*5iM)]jpS1<$eHI@J0Va'-E
%It0jB[;V&`LN?n(65t5SRJk*#jpP0:jX4G%F['l__Q%<09gE.t!/D\G<mWgu/mn[h]Cj,pGgtR"(Q1no*0B]DRrO$!4dVXkiWmg`
%OCqaZKV-AG-DB'nMnWlS=se,m+cG6ni9&Q3YWTFOWu9:Dcjt?G'mKn\k15aHHdGLBE)YU6E=o>C'SpV*#jK'GO`F\_r9p$U&+3_6
%/=jkF[%!#Nd[<Ln6=7fE"pGBu<&R1%[@W:/.3oi0p]GtMJhQ$>dD+HCpU0nkSTGCXe)u&oC*)S.(j2`/2csFAi%GuT(qMI4>@]QN
%TUGrj!s3?5SG-&+TT4d*r,:1Vi-M`uC6mq08DpqEN<X&k4TueB6j7b%G)F5A0GD<8rf?gk1o,J3d^[q2.=N=BT3Xe[%4D>X)C)YX
%'E6qIce"/Gq1(DOH0Pn;4U$#HJ<'cJ/rY-B%0[,a";WQr!r)_lM$(,g.b4P#lES.NE#IA(e,a1B\+!o##Ds5j2W1&V]74h;neCRs
%CB\inD:-,.a]^/%T.`p]blFBq@U`-!RU?(fYqlLY\-'ZCk5?BNhuki6aiJsT>eMja/YX5D%1l$f?eqA@fT/g6qEWNE-RL679K3sj
%R-RIk-\QD"X8eY+4nk:Q<ej-D_\<Q8f1267s&hqecd?0=a[$XIY'GQ:S<Dnsc53-,s$^5hs+*h0_ghV$YK$TN2HW_orVu8j=AIj%
%mWi\Z51VqnB(sW$>4_k(-:VU2[,#Ep2'/j5S;]uip`CPW3Z]M%frX#.^3JjlG;:_KjF;>X;BiZrYl8ek=T6d%!Q(WhT3D`!2dZTF
%TYV.?36g*tW&Eu>(TdU,m'YtkU!KKT!WM-&5?O`\dp8@3.rG?oTmcg#h6S3D"4@)*KXt-:2&';s;j=mCn4R*_Mg)Z+^K9jG@(bKF
%j2lNlb'6hN-n6bE4OA8_]>;`]CMq)&S+?gUq*b^:0qOQ\I_cHtEgsQ@;f;E+ldKl/?g11&PHd[OBo+\PMfDFTRGsG0Hm6W60%Sjt
%okNp/kMX)Gptl_8?Ea1@GWg1"k7>5+n7ORG0tX%o0V2<_`QTSbBTu?[rg<e.HbNgs8(\E2(LL(W6F!,)?h;Go\SoQIVWnbr&LTFn
%DV(omB[XJPW^Bq`Jm3b#0?;Q7KN!c(P0%rHT$aX/'3;e,-OedYGa<uOEl/p+c0!O9)ZubgMKegQV@qT&;ThbdkXscFb68,a^&J<o
%3$*Tfr0u=/h^3=?5"R-cN-PYB!*8([gS1^QfTm6t#Dk$ePRc=]PoHPj'cW;'ThJDeRaC8*I")<7oXG2dlPkqP\dBQ3(ocG"!HrTd
%Ek)hF5LRD7R2#'b`XC.5B^PccL(PBrR8&Zp,WOq9n\P@=9P&o":i:b8%/@Z988o5$o9JJ2?4t8j3C6k(M8'k3q-p<J6!]'@Hj7Tq
%_T9#8#uDpX*qQ>A`*tS%M#m&&#P6n."sYLI<ZMk4C8TI)!/%\U(jhX0q`s^FdS*_jVNtH+mJ#cf?(6i]`p527W3F!FNht]N'cTiD
%TKD9iELDM7SBI.,<c#>7/Of$E%>l^&!6p#`':%c<)PJ;;"==c)7O:S$P"+PdJZt)aKbdAT^o#V#4mU;4g;GQq,;RhJ`'qIf8l6UH
%2Nq07#EuTb0-$;n'YD0^Oio=<.(`d.C-m!gD/4"kFOD*q\RAWO`fIomq3M9HJjN:3$8=lhMF(.Mfa@QH/]pa8fG_4sOfuS\Qa,Wg
%2h41hQAknc"]CLM7tq_e_"=Lg8gfTY6*hgcWmV(t@Q16r5j2!RMDPT$`*+ni'Amktk<P:L\DI@iVq^?<d/=bt:%b0IKeOU/-bNLI
%d$91P46)_4-(oGNo$sB3q/KAQ^A?gm8HPr9MljQPT1j3WUnTac@;!->`!3_?[#iFLXIG!q`:Ae1G>`'.J<M^U3UYC+i4*c#$$$JB
%10k0o"9Zi'cpdB#BL>Arj]'NpFOmg`g)#@e8i%52T]d46ihd>8Nf#@H'd(5WYV*)AKAo162AO`9ct4>,--_%Vfkt/P3:fIO]NI&p
%`:&ku/bZ"k[`NKm'XAk*bC%W_J2W_Rd>YD<U1$@++?e,%@9ZPS>:ds;bMIJ$jVHE9E>cGF@5E25U:%G\T*R/eh$TI0'O"m@>DsPf
%PSNs74JC/sX>#ITKeY^=d2MJXi"0SD?ZY2`U&ek(C,'(U2/O5X%>$Wu=V@`:jtE"5AR'!'k9djkQ>O1IXN.j;0.-W^(98K+e"84o
%#Tf45N@2"XD*C-;9+u2ONsDq[7Gj6UA?3;9;G.jUj%S[Pi`N949]VuZ+SaK3-*pm9:7<YY?q#SmX]B<WG9!TD2J)a%gk(/UOTc<0
%j4SBh;bU#A7+hTphLQ^q.,/7+*tCbd'rAcbB]X+Ki*#ejY1VLsnI1iPOG=gf\7g)kDWTGIS,9.#)0uM0U1`Cjm27&>7;kVU6X)H\
%S[dH)c'HfgiPNldKZe7Vai8g<XQ1SA%nH^P9Hsq9#o6bEN#+a@c7B)I/-[m9KI%-0$e?Vt(<N\',BC>bpL"9(0sPETUo!bdV%p`[
%/qlHH`$9FnQ.0!P`d*D6=(*46o[:No;s_c9nmCBK%G2%*$4JF.B=#;bV<cX5cEX`J$+>K(`>jpK(Z0C\\CO^@'>)">5hVX*o7S^*
%RH3:V`tGC,"c0sB]7=:Tm[!3R,t_[(`/Ca<]q.eN4;>^&A`D_#pDV=ASbZ'lkK%5iG8i+KK^/1[2k#"E=\g=$09<Zrng*m)X/(bs
%KnnshFlFUsGk58YKQTN(<p8k.QV&N`8TMq#1SY5$;E4W2KaRXs@Tcf>d=f\I3,NmCWR0b,1of@h$Mah^.Z_p$qb/R'+)QOC$p"Ap
%RUNn?oLj>GI(u!\0@<=13c?R-p"&CYI%EB*ZV9B>WUr@D5InGNOM'ot2Kk8/%b$J_YA_C'3VI+r<*_-N?HE/NmtKOP2@VGSn!X\b
%#=Fgo+cH<chQE:*qbt'_.86=S_p[/:r0;`)2!F`,0n$(l>KC1HT5ZlbbKKIsk[P+:q0nb.T^F6t1Z'S!<qLWkqs_f=eh1n73tUg]
%qT6?7q('iUbnn'5?at1kq$\(^rWfmUY=%K6QcEI2rBBrX^Q$-r@H.__VFZ;3$fdGsh"]oM:muV^r)"X8[OsIA^0fOm@,^bK$_I$;
%qY4AFcMINSq!@jA85J-g`p#=b*6*n'^J9K4Eg5?gT=J2j!jng&I/59e%W^Sb_1DEYY0R0s#[a$rRo;G$:;^9afCR$YPt3gD"S5N@
%9c]k(bO^d6rc.FrUO1&MW7gd1(C]Li'fq(JnsXksh9@(6c:^C<<)b-fa$G?RhN+iXK$4$n:\[A/:f?f%#AODWEI#[_;*BKELX4Yd
%pauMF\\c>/Oif%hN:,&85e>9Pq#%c;Tp^hdRFog6=oNO4IIi#%;XQ5Pn$\GpTn#J+9=Y/n8dD<1ff^n)-d]2qVo3ZhWYp82O\!0]
%^AGl-o,VFt`78d[j8::$<:Acug[mZo'Q;0k-8TItIga$[\WP'>8p&cmN6IX<i2+ku_N1P3F7GQ-^7W!unTTjM*DX9m[QFsq!.j=*
%l1Fp^Y/&5fI]$8dgICCaAV,ObN#N)NR.eA_Y84CTnAQXHM[+?qb&E'`p?JU/^0Id!LShtj$4kQQ4:<40W>=E^g[`MKXh5(T,Pj3G
%_3""f+c])9s-[L;5TQOh\2;N\kiYQr=nT^*'7hUqibQ(o=9;u0j6<jH/Trcr6o"N,iq/ED%'O,/1>dPSK-qadg^u,!;X=32cN\cT
%@/2<qs&04_@]VnqJ,q]P-t-;E!Mn'D@&g1:%.-#V*dq%Sl-oXLI51[e5O%@(=dqNgg-2N;U6/d5BM,Qpr)MG3/[hhf@3B"(ZV7@G
%q(_.d.]Fn!mA,MfBdtr2<tj2TPd>,1_<0gCAWe]gpq6G@Fa96lJPl)qCkYHX9<%.B,8)sjWqI8q5T/R&&Lr44#1M"2p,F_6^Re4d
%'3??fJOLk?^S+e;2#UUj++F#O[2WIm0Fs*C^YgHKRg9s<&Ha;q<AG3:riLLImobUNG%:00C&@h[e[GMle!01s5V[SOqB_b@5n?1U
%PViX6^AOQ?9O;'6_X[4iOkFD?J1R72Wd/;cY-XDmc`^,4epRg^9[gI9-;W:id."_f=1]oil2);_n5CaioT_K!cQB$7hla+_B5Dc)
%>8:B.PB!GNXouN_TAH!:\u-jh,pZ)h2:r*]FG6$H\694TT<dF6Vsm4QId$7L_7HO0=5p%`btQ4lrTT.Sd5NNf-td7k2EdtM;h%++
%ln]>/Tc,Pe]&Xue/(,/.Wf/HW`j96F/J1]V8$"9C_!U("nhl_FgSadf-'W%=&[?;O!hh$uK8%hB+=KK'kaG=j?EQTe?W.C$%IOkq
%*,5ZN!C4K=6nQ8NZ1#XIHA3A+UV]i8D&nLu0'e&]7^%)r)qZ4Mf\Q*b<>u8XWZRd<;#S7&;2%UFSp<IJLfh;^hC0kgpl+;^2e"<3
%rh>!IQWH+CL/Y_W7-LL6L@TFf`P$sG`Qu+KMfTJ+)KanXb"pM()D6VXcj/U9311C9!rPc-;66YjM9#bBM]#rjP=7%pfhdZ#+Vb)i
%Tbd]d&[Kbc0d\/fW5]5R)^6$EL'ee2![Wfi7Le[>nDkq']hpL5ApXeZ!K,UK5f$Ya(1jq]Z\i`->=?FR-B)%qA4Tf314Y6Q;58C0
%nb]FcD+?5bjbPb0ct"&Y-XNd)i5(:4O<L2.Bt+^aLm&uu2B0:D^EN6e@Gm9>'sg_i[hHN]E=o:!OZ?7eQ\!Z^6fOu1,pjM[K!B(?
%D[XE3n5eeWO#'TEomp-0Z:^t4oe,!I0&=4'-VV4Fq?:KR4j/#$ShIU<KpY^oG_$Se;/sNHa],n5C!)G3%:hglh,8/[78FV?8\;ur
%<JDGmlLMpk=g2-P#j6,B-$*El#*_<"Bs>PZJ<IO<Qnbnc*mZZ>aQ(.45>\J8Dru]+nbq.?mVQYniJOV4fCp8+H0.-7R:`1FobOO+
%2-;G>_SFN3s!hO7:c:qZ&]9ARpDQCrgHbeQ=\:g(Vil@l$3BHMrt>d4p2XMSW*?P2625asjK>+-O=m"oNeQ!>\h(3>5\$_NZZUe0
%-<,i79]j,\PoNF8F`5"'EpiL5-o;[%:#&Z\dJdOUp+m^KL<A#I\iAt$EeEW&-_:E/5ME=m<)!B"Zb?=G^%DSPbAHXUXfXOT-NdR)
%feY;o?7J)n+(BI\Lld#Ulr9Q,/Y6]qbZ-+R#6Y\++gNK[MlL,.HP(+F`b^WlW6u9Vr?p.N/^?gaV"4i[O2q=Ir%1kGna\s8]uu%R
%JJogpbWX5D*JJ+JBmhu`QH.0g$5fb=EV\q.*!C]&rnM=5_k%EtN/kWFKR)^`(ui)L!FFSNikCn[47W:)8#Cde]dDFBl7IPEMUJAL
%F\5u1IR96n9FeDj\iBTQNjj8F.+KH)Fbun<%nkU:I#ii(H2T.':TpM`$^oY@NSG$6@%)NW.^O'2#&^=HVcTE65l4n0d7T#ScTsM4
%D6[(]I'`XkR6VQ04BZLE7S\ckZbW$l9=;3HLgS6#Bk@tkC1nJNfM4&3pE^hjba!M,LPG0d8gKfSJTfmZ14V4YnK'`'/$nmrmEJB^
%9&#bU^N!DfCDN@\YVWsic,&41lOf8Lpu:O"0%j]U1cI)>RE77XNk8u0?%.$sE1`nE\FTE"P6eq7WkK%:F#Iu;*Q*`K,VL[_A_<K^
%,+ZP*H1k.9[3hU[:8`t5VO-4FLrM>$-6#)i(:="?DTj9u.OuXG`9m?/(1f+Pd&0&$W]Hl\h8*8tC3739.pph9[5:I7?55q.4Dq]&
%3Z?@&X6/:&lb/8'"HX5i9-D9lU!unAU8!Q`l(d`mZ<C\r41f8-1'AODYiQCQZiOWFKZ6l5c"HohiX"KL/bBHkP`P+CUIgc.Ur#,A
%j1/TNS`WPX@Qb/+Q-^nFSYtIq48`.T9J'<7gUC@A_%I^AmN]ANqd05D.$HlNJpQf"984tq]AOQK[W.s801X#X><[f7&NAoVBp.uk
%<T'jWhLM^^_)NRc6CYMjhF11p[GIjDHQo&S+,1YeMWsk4:o12M"XTEE'SL.C%?ujo'.hQ7(:ueAd!5[@,n85DgNAFRFp^V!lDdRD
%U,d[RPT,JROXAKLS[@&;Z0qcg@kkM#oQ&3pmK_-+mcOC:[Cj>d8fb1CZKU0\T/E@XXj[V"[(A2gZ#]6aX*QYL2^s$L)p8#7jq#[N
%E)[m<7_N8Yj_4e?K8!]SB^0VpCjlS#hmuXiqXS>s,[6]K*Wg'rO3e]-KH?:%(iJH6PXsqc--D>rbU+(@I>;ck%%/GLkn,QV"53at
%,TtliQqTAq\%0X]iO#sgBnmm$PU"#]l2*g]XiSocjr@n6J52OTKm_&7H<SS3gThGC:1@g?i[USJd0)!U=0]mQf4l)iLP@Vgee^_r
%RA=fuKJm(5(THS4q54'\.@R`uZ]XteO@AjKaQ18C+P:dk)%Q+K"+8)rq5@rB<,[7-TmR"V7S>:N9!b2c7:#=DkgW`bY#'uAYgj<k
%i0VKBT0iO)_#P'jR]3slHS=qnM:RL4nIa\'IT/kAaJWeClT2k.Jj6Gn75A5JcXlBM\dY3:^*r:"C\FZ.Bc#7Oq[lqhWo(drVpb5B
%'L44iYAiL)9@MYeUpH2@C7_l!:LJCn))@W(Vni/G2KM+27+J#ca/eAXO<LAX5c4'#FHMm>9q;5Y!MbW:L#7ePY6!oq(GibD8B#A+
%?.6Z5+QN#n]p2E!L&SEZ\<j;3<qBclfq4;u9lA$DpY=@]'Cq8\5*Gkj4'jUBQc#HLfis'ZdgLR?(`/[FkANVG[FX`QW2c]^a@a3s
%:6d0`K-,A*1W@q@5SS.CUJ1JEp'MS45W>r>YV-U0RLpf<@A=-_IB`YOQ%P@:O?`VV"7!YBUeZpUDta'p]8*HP-T#XajFaS9I!(M"
%lt<bOqbUd\p[b_/0j-a.TcGSa!JjV2o&a^]\!.DpGl'``,^lYUj'J6-(Z.`!q;O6-i^HEJ8u\%:fE;bM%5<9GEg6M<r6NAZ@%eIp
%\2e&3%gG/Y0;_sf94h;-!)6qT4kiBUnP:lBH`n6T-iI93IG?h@JoVk[[M%Dr8JAg<Z#s<c/C&"(?T-7(QVKM?9D1n[RLm4"I)fFp
%rMPRo*<"R31KX&43#e7B;<l$OiY6^J:IJ2NgfSq(g'(_gU9dBp[bB"nJ/OYMVI"a9JYpA=iU\-]`Oc]O#WE$LToqei(XWIWWM)([
%Y%p>/1momYYu="j)atYILl"LroYJStVrJgtjSWbH<bsLE?PFk-0*<L$NAXa1jS!eJ/0\I4rN'S+INqcW"iXR-+/RfpDg2De^B;ei
%qR:Y*5[/N3_l:reXO?Q:nZ(',l"4+*f<:TN[Lr\j3>OGV.qN#FoViJ;onQ2(oLIE2h"`g3*aYB;aDB'+1=5hCfM@5!KFJi^]3ODs
%gi!D:o-Q%i=-,s#+tZj\2ejb.Q$hm$O/t,-'%kV^hZXYTdm.MOR`$\>de@sl^siU5/*8Su?m/%l$]j[9#NlHA=@aYX7'-]sa:@m7
%KlB-S"HnQ@P3_hpEdp]\L$[oIAL_4rhV;McDs)"%H>E6GK:W,I?c6MrIjqgPM]m8jctE9oL;9q!n&mZ6ncc0-V:2IYk)Ef-^<8jW
%<fX/i&eogW#-2eo"(Yc'6).Hu8<RLW!8088'^o[fn*H%Ubn[VENT7YK,Lh#P>VVQ?)<n.%aaZO%,>u)/Xfn+k/lt$^i4dI\o$thj
%bgk$ITGg*Y'F:SeGPBD`h[^=_\#^:co?4+j?6lM]'Fh@F0C88$'r#%Q!%LmK^1>r9@#ZQu0r(O_>b$<"L(oh=(/g<COp)L7B&Z3X
%cjZSd[f#fes(.,5!Z4SuHF]V_4e/M$09s4`qIT)M$&sdj3ZkQpQ'Ypm,.mJDOVZ;A=tEl#='RHnN?(:eW@I:S2IFo"cPjVTlQY1U
%rk8J-M]^0bXEY2^ojI%I1`mG9S?Bh.@0.7^JJ+rUC%gtnPROicAWUDPrGqe#7rQeX.!jc7Ada(%/`Z7"b,<S8q/>amjgTnF4tHI#
%NCr9Fj8jC;AP+Y^nr`V"(fUlK1;.?"*cTbW%;6QKmc"moJ25T@?s]EEXQG("![5N(_gTc;B'@#!!Bg:Ge6TWnXOoe/b6*\d1^=/X
%(tM=`7Z`-Ebb\rCDAHSUWQ3n)&MNV07QP25p6tZfN+U:QrZ4O8%*<^eF%NEWW*F(=f<N:bn`hEf;.^oP!L<Z\kTb.QMmp%_aQ4l*
%NBH>[nAJA#^#-!:JNSm7FG)!Mo*K5[edn(UH,ce>ip@pi/^Aj4KYb6,!Fd<06?_HGPe5utYEeWnSDeZW_7jO[<A.PYC*gauD(Pk>
%M>#CiN4B?=-e4;+X-6/j(E#KAonE0WHK9-miP]r.+o.;Q3*tIjL!u+H)B'/mY`'!<@"F>Y`HdSY;>3oME'*STnIum/V=^kGVO7,*
%4,ro$Z)LNDms/sSphuZ-"4jP<("QH'/<oq)R)bPA9VjA^UJs>/H(ca[BSlMQ%ChVgkXbc&XT_<1^-n7,Sl^Cf*:!PZj@OHJI)mpY
%dSgWQ_!%-eMm2g"X$T=PQ\tgh\JtgQNI>;5?9X6-'i1W9=>?<[`Yd$A0mtm[\cjDDFGD,?(tAj68f,@R<E[]2!Mck,YYl>C"d`*)
%50PHkc6m,$RS='qe:Monj.@:6e,cO*khT\kV^G]-7Li;NW\ZVA*K4W]UAO6YI^U.*a%H>1I54s#Gj2cshE@3?X58@MJmL9RqO":B
%p(sA52a$\Sou4P^S0Ks8)L)DGdf$@&IcasWJ&0^HR9SKefT;S,_T*#"8W!!mpVRV$#sPbVrL'kFM[?==T=K6'+ODkHNLLl,iu&9l
%<WS)f!AM(LN!Db\R_pKK]R,U3^cD.BqZ@?LJ-Sf0qtPPhjgtHq]2sbWc$2'DR_d?_gr-l1]pfNInDg?l4o9dXUW/h_(,Xh``f&(a
%=/3VVo'<VG(n6Q0X]S1VUS?BWjumV4i;W4Dpq020j>Mc?(kK*?\@3AdCW-;T-TFbd;dg9"!GA#RBLC3_KN_AW_/iFA1C#D@XC1$>
%EsmA+aOht$<<<W>!l_=O<B2^5E3!pf\/!p#>#0K$DEM(%!k1m>+aM311<'RO3Lk4C^B)#1n\)sts"F9+l/5g+B+AIP..$%(ik%(G
%*4V0;_M,f(;:SU<dBlc&Q+EF4a#_Ek/GA4(L3(3EOk93Xgq9dic*f<t?Gj]t-O@Ou.LHrJ;B"nejSTm2\UfoR@5$@*iAu^-SFU]U
%dM#bl4p?B1f3J)ba@W&Ze[r:^RZo:f@%'tt8jf<]cRt=%[amSIA3O5R6e8Zdgie.jLarEj00^Hs;e%S^c41UE9&<TI"9>DbM9(Q/
%oGltW1N_ua-Z:N(KoFFZ!Y`iuZ2aN1FQh4En/eX5[d/MCOY<"/Xq_HC$/SD6F%Z0Q<D#'<[%1U/AFQ^\UP.t=j\./iKW@Qj>B^S.
%eFq/^$kb)=d3Cj6W4jFs>CcuZJk@@ob"f_ZFX?S*,V)eHm%78!inFd`P2/\OVD[+oViPKsY+\$$`29V.Jm4?HDKdY.qZ4SK4N4C+
%Q;&.Zh1d)PSER.>?QQY9c^fiZAC<OUJuX9/R,/QA:GP/MM#KLa#JO4>rB/EW:;2u0nPU^*8\Lps0DXfZ4%HhEWbSpo?P\;&carao
%]tQ,M;Z5@?D`/)*PH4!No>3]">i#Oe,2(cK/Mebh`JY@u4mk5Nn!?G;0Pi-7Gq\\lVF&8W*1694]>QIR!omU5"A+9MksYM'G8e50
%Y=d"m>Q'*r(*#+U46Q0=3dc+CqJpjE_0G@k'.*SNT()POhW*^s.o56l]*3\iZ$7K$^76df,(Qjs>TCTCjTQLJB*RNCn3Uhp$"#W_
%;#%`rQMH@Lb@JlZ9hp#"?SJWnX]S6Y]Z`h>la?A16atKFKo663foLaEQW$_c=[l6GW#"S98Xso9\BC`EncjRW8(q&P6@p)=`:HdY
%jjb0!,8B"Ef)up[AfX(=H@1Pq]tBYWQDr<uc=[[cXA6Q)Fr5A.Vor`34igll7%tDm#4D&VaTH\'08Uo7(BP>N)=6am$L%@SMD5:'
%]SldqAjAS7pYXL'J>*2t!A4%DpKWq@"M2f>;.`(/M6+2]UB:js+L(YdhpR!0?PieYet9425k!e5bm7uB:H-KeRQ<W]I(;fmIPD[T
%U@U^WV:;X+8<;ElbfMDbg,&k'ZGV,c#?9bV"P-'j3YaHD"0u)F3l^ApIimlp]B9@J'(_)CohTW]Y6_T$pZlEK/j'bR#UnWR?:?rV
%YJNBmfRuMBRrb$C:TS"9;$EmdaVaB=G%h:?F[M`ARfVma*uX@s)!F[?jROAlVUj?g@pL-/8uroWg''X7?AsF^Jt;DqjP`Q/MNVB_
%;E>2?$;Vhj#Umf,/*A6E;o^8f8)_r#B]gC41AbCi2]V,q]0,cc&<AD1T[h-[`Y>AD*u/Z.TRb$]@.PF+=>$$i&85_Z_09_Z,$j\'
%oVNFNTT+&m,6I7#"$3)-DlV@_H,O)@Da1=8X=ja_nQJL&!^3R^0%3&*G:>nPf-+S(!!Vtg"^CcdQA[(T?\;l>a"NF'?:EbS#(0rm
%";K'QX*\i$3nBe0g1AA7BUO8?5A,q+2NHCk;/_O^5`mR$1Y0SN2)b^8:aN+T1S@h1j!%e`!p]=XYSY-rO/L<u+bH==H6H4[h/76*
%A-2BT6,)6bK*Wm$1#5rMDF`U19KltmoR.Id1BfgVL4.B;5[@\%Q6j.e^Nj;lh\Lg\CN3K8"BtV]VG)MPC7_=BZ@RP;]G,RsWbRsa
%6<HIc-6U\)#1M?KT*@O2dk1WH-Kp#0L@.i*TKh+k!Yi^dTO`HGaQo<@!_`F:"#V[WR'7Q9*^cUJ:%?SdH/=Q[/-&jUDQKgUo.0qM
%k9Wr]kRd)0ZF>8koR3":e;D+un7h:V&cs@;f@1$TRVqo7!DmsA!!Q11=CHRh`+-L%h8M39PI61/f9\umiti5cL1[7%YKLJF's0=R
%VU3ZcNh0<rFVe<@BYC&QKOSln&GF-8`c"KfJ*3NqG%p_pc$Akjr@PZ[hJ+?$k<GlSAb4QQ2OFS)ipi=0)#2ZIXS$2)1j_R*[sFd"
%>Zpr-Uh9U*gupnG3tp&On$St5gXRc@S\Lt[hq!4I_X1:`%V*`@rTa$TIX/R_IX=Mt2o=P7g>m+NHW)n2qj"X*N.L_)_e(P"(cACc
%\Tsm#JW&-(pboE,*m#(@-M8(6jB0S!^qEdoNS];sq7pK#s&:[t>7*Na#ih)igKLCW::8t5`\u^](YS8`?p&-#p?)A?HeGNS:#8'`
%:ZG*"<o.RGFu0)f7t:;mEUD%u;pq3GhS+bOAa21j=SMPeP(s7L\S(d*.$A2%ht#)Pm-<f#2h!h6hnT*Hock-/H(XL/NrdSOL!a*j
%3:#G?$[7.%HlLgf9:+qQGGQa995JXF;!^rDSp*Do]K]a+o*^fe#/uO1gLC&]*"C^+RFFdN#,fc=PiS2ZFEL3$,0^"L-h@&[njL'A
%[O:P_>f1JSBOR2idAq-tfl(!XStF8WN3$dR3]$@0;t,&Aj`ph3a'i<%a0(J[nQ@LN['ZUN1=IMUZ;3HSrFaA'<c+P$UQY32a)O=!
%4jbGTm@57eg`iE<8jZo!_)DMJ&Ej`'&N'`Lll6\35d^c=:04QYWQ1IkHrpBNHBRDUTq*D1N?b+;8jZoA25pJg8O0<i/V;m15SL75
%21"]upF;g<TC5k_MR7ku4r2`n(i''YA"\ZR`uO:T4!Jf4?!]C?JbF!`1j'57s.1*)c2q[Eb\?](m9#KG@1!_6'G"g>NTbo(]UH+V
%IC`RX,!]L#i6aK',&Ys68*+WLGoc@CPWZN?o/LD\=Ef8-.VSq(XE]Fe93`c"#/3Vnjd#r)b#!ko,K+EndAj\M!6<\'n`,5&/&o0a
%lUjS52*1b_dg&:2s0XEOK"EZZf@]mC0PKc?'*MYd^3IX*5E9:T+Z06g[flYTAZ/GiRtZRU)Xe=NHfsQ,YNc3\7R^h<3T][:2h.YJ
%ic&J$''M)rRIkgQ#:'M5Yorc,<ZV8T54?I+.Kmm82pgN=-MZhXNiI4mkn;"';5]^LSPm$eN/r#loRZOhI4dR)+@^VYkfNNh7j%J?
%A):U@(XuI&FF4X0BS>T%HY,ra&C"S[ij!oK2h-s*O^>7d"3.7H`UF./6e9>!5(D,6%)GlE@WohuB^F-$fNh7n*?g=\qL>-HU+D#$
%<+A4Y25dqtIr0PV)rR8`n?2;smt1AldXbqZl\c@\JFHEoSk`gn(Hn%mnj3dN*kd-g_4Fu>g%_LBQ1niiDB`tW_!71\<6>Vg=*_D`
%Bt88Z5=i4Qi5_nPD7Y;1$FGAf9Z4@G<sDBS(-agmC2?*kGnn5LHTSZ+[1Dkj=[u#SlTXN%-*Lbbc$oqGBN2u\ZkHSUQO,#Ag6=:V
%2^YDa0JXS^kT"2sqR!iFHCE-[DncW_0TGIOQshW:@^\nda[?e>;0(<`Z#]3]Bk&)V8R*Y=`m9#(>gIWL;<-7WhcXq>a/XCAA1f*l
%#lYCu$?&gYP!q$QA3-86YA-D_LF<=g,MI[3\YEr_Zn^QU*^8?F=74[Vh=&b+FQk)uBfsI-.:Ag&),?$!nX]\j(:kpq[3#NE=mK&Z
%<$>FIEA)$I@C"K&<V&;NC8IqZ=`S@6^H\.ZNnVqdmt8p[4P%T*j!/BPPWc<S/!^)n;!@tmY@Fmk'bm6n7g@YmTVY6cFUGnVr$aCH
%:pj6dSBmfM03*"KP4r[,i9)R"qW79/B["ciYjE7\iKY=fV"q+sWRL/+_jFKQmYN[#7,)aDE*66=@Hc-\-`T%/CQMOG4)2f.D]g@0
%c>=h^8te,.A##L#HL9-/fZ(Kh9lGmW_3Lc6rOsmiD.+h?N1sB=iRNW`LE!YPk7g#'bruFm)R"`Ph9Dot2hK.RcBgSc@)+E*VTIE-
%driUj2<p'i'QDJ4]l(@o:@-V>@i7TOlc"L292t/dS(Q"5a.&6\+=#PMo9hu#h"PR8G(<_4#Je9W;25?nePq;Y&g&G/!mIknlRo`V
%kg]#%5V4QRnaH=*"99:2Dd.SGFF4n8]5%X"GM.1t=m:#34+G8I-855lkkF0TFXWuaFr!-\TSeFZ147;^o'\V"UlIK2l-nb%7b1Tk
%DJJkF>7;W)\HfDUl4uV1<Z;HB?*7I>#?J=IGNfaF\-!7uPqN1%aX>ZQZ.@g_CM!Dh#9<tk7^3&^m%mI,8$fB?SAV$([W6;B<mh2<
%Fj'=cmZ$HWaY/.8`(1W<flB!DbI(7j*MtPY04"K$qjZ4F0d^Su$9#U^SL?2`f)Y/>phNinXBM]G^H,q0BbA?/P?Lu_9!:i++Q)9K
%R>(eBGTY^lH,9G6hii)V#tosg=5%4>Y-l6W=pT1n#N1q!r>N0JS`fE'b2S3.QQ<`dnV[Wjh!'>3,o]eZe]+>mK)f"YU")o5O6qZ=
%4(k8J;j*J.'3uA_-b\=sUt'%a5,HS5+KUR[!2FjX3T)u7Y*1:P#iWJk-_U&oC,BPqY,G9K'l8hJ6=-t,(!__oiW0uCpQ`j3JBu*d
%M+k@R<A\K79:j=84'G!lgYSSdER`:j*/IdD1\B@1RCl6U?"*VQ:\Ke6)q43dDRG;cp'7Y#);Z6.CRjnYTlq8\;fK9EmIHXKT``=C
%BZt5?a(17W9Sn"34%,oKrIbeX[>J[`pL)'-U-7ikd0r,_J2[r\d?[#nh<HRLG\psQRm)]@E]Mf=JrS1TCJ$;LXECm'mm!13[-`,<
%@7Q0Oo3J#4p6TG'LY7#Cm;u(3c3bi3H6>To!kNnQ@p3_7[0XSK$I[FUenc?FlR9&V.<`Z@%,g`=/uWQd^^'1mX62ug6e]qR4IAlB
%+fkCXSVgRsR"8:V/S*-"?9r'_7R*j(Fm'W97`?"t76uJJ#@V6X`jQmT7;f0_\@`%QJO$n'f*!rmn$_VNF,mY#Y2;r=NG[qQ1\4U6
%g5h'($gh^(['tK;&aA&RZ52kEnNe,;AcYi]6:js2>n')0Nm(#:[8=.[5\#0<>fpH/plkYXZ)8UJ>5D7cBlErVC.5fOm^e9=RHjN9
%Xf/TjK6EcgL=U,`b"B:CpKe;o[1J(G7s&MiMGAZRas8\L7s]VB>mo%`W=GLt_D"[(&,Pt(2X?\6Q'-0&Z24`b"WNHLWMU&:$oI+&
%+WY7-TW+`X=2@ecC,%X$cDbPRaj1ImghQQtYQAiNRsM7(_s-f!12##:>kdX<9=HUo%#hQRos/,h:GuLGH:nVjbpmbYd,+6TA*M67
%l%HT>cTao)MRJ4ur>I:?W%"'B3BPm,JW6dTfGQBZQkOtTg!5+k-;j97]an.[bXBDu`s@U]>DXPc9NL09X?*34#2P$Ei/0)^J/!\<
%#DF,4;]Wm;$/D/Kjg/#,SnKJ)29he8Gn6*+-[3K_K2.slZqh1&FTrjgOUmUBB:V>$OtF1d%UI^BK20]-gbX`2"K7\RVeCMUjj7.C
%cmdY"qrQ1m!_!uKVV-Q*k0R7Dd,>8\rH%2(bJ?m26fcVY(g!%i-[ObFcCn0Xdq/e)i_#[[3c.-fH.q#i<80<hJN(mX.f=2A,m-q]
%djNcODP-S'%e?G1(R#PUZ`>Igl#RILlH%E^nC65?QJ?kKYN`NQ1inO%I?oj>=&ds_%lm;f$Tl.fG)stDZ,g@n#ON>nbW4kHMqRWY
%A#/EKEu]AF0_<]3%;+!6PE\(5-C9_\fU8i*6j0(6B,ipJQU%rq.#=kApJKW#D/:u7k`MVg24L;mX6qSfa_og'a;l7Qf[IIAa1,Tl
%D54D"Cm3]!Fagq3#?b43`)uBlW_HDr1B]V4c-OhXNS?Ch%D`*(CGi3d;R&\Lq+`]54*igX.2a&;B[=QBlt*;_9XdPIKmA&@;]+n=
%He*9l)s_!gXtr_k@<g6q18pWg&8f*jooh++lo3/jF)@N@M=\Mh=,4rYlc!Y*1%:4`lipJU#\,UO8o\$;FD>r<C!n:h<EeR:#G!W2
%JX<:[dJRQU;8C1+n6=uDc)_Ff38Pj?cSd/jL)<n;kuHgbKEG&:B'7&c1M*&q2PTL2_:Y6:eZoq0bdTpI*i)u6m=6pnj#8Q+"?N[1
%og3=Z+*4=&NbZ!/N"W1\q(;")j`F3624tUB7[]<S$@g]IpZgbVW=e0r1%mM1],&DXTdiNu3_)B'P?VjmGj_#)/]p26RIqmdfgqC_
%IYKb)7a,]jo+X,FhFGYkM!'QW0]-?hOhE2!<9Ga`Tu0KDWS&A=EbshVfBSLjqm%$elB-5$XB5ej[Zp^(S8I;p0K,3c=e/d-/^-#F
%9N@$goeFf>I8[+ubtSk"m!TW<m>WLG-,2'aBP0FF\T`-@TT+L]-NUj'39r1Gp'XQ,gWCaNdA?V]X-cnAh%h%LMs,6f8T>MOd\#?8
%6!Z*crnmKBG%"n03Ut0q:fg0a8#]cTouO(,DD<pdVO)XVA0cLD%*lV;es;^o#"<_q:IEma,GWL!bl7#F+=s@_D0TS"1K*W2o="A6
%D#3rN@N;3,3(_Br\4J]TA7naPL%RnVC@9AW+#iUU=^G>R+t)p?JN?IM_\HL?&)u)A>a\(,]"CddO'lX6_&\0hPkAU-ATVs[;kKa=
%k=2-Q#2+TOH$)3e1?p)`YI9>?1S#]F)J>?bC`adOP3^=&WR>ahXBSk^l2euHIU/lnGS[NDaAOU3BIp$38VbHDZh*c1-6I-Ko>c$u
%LYIW:7^DL0q/Er8W,@q4B-,ZKaF(M8A..,Q_s'r"22r.%.j%M$%Ah4'4*3ZVedj!:`#Ul\cMEcU6fl4r$o?ne67mE(LYK&P9X]):
%04h<r3[J-l[2ua9Qq2>?YS5j@8PJ27Pf.IPs0.!!4VU3m,9\)7,9:R)`ssb=7qXr&h&A<heB[J$X6SQ/CufHO^tVMh#>9i>@6/se
%Q]3^=)JnNO'K0/Re1mZ%[g,[H5r,0P=-?WnD`4]04kal#VAqC'_oc1rf5snZ)[H.%!#p(s#<<51[:@C7[alsDB4!P2>EP:lpTnaV
%4'(%n7]0sgL0;F6Zq&?mSVFT3Pud@e_@_NF4tQKQAcZs\:udMaVaG!j^AT*,,8E%Y\;\qHhZIDb;FehrA>F69f+A8Yc8Hm^['RO&
%`;*l&:)1&$NOekl77O<KA"Ybc=rVI0Ld<R%:#._K#`=BCS:)CsjoRFSiQSL%:5(Ke@u!j6F)BXbs$/'(_7][JWGoKG/[nB,F)4qG
%PmXFZ5pRepR0_sR;W77S"UCHm4/B_2prAnYh8/d5nVQ`F<oi+8)^)EQM==\sXE1TJeR67^`dMZLp7MKm12KX2&G[A.9Q-mnA9`mS
%"Z[O8*$ZG?iE1ac^aq][+.W\V6#s;t]Ej9,U%43^/.\H[kRQJgB1U=:)oL.Bf3oTRK3f[$V+*oK3:!0DR3/G6+tfKm?KRWiCbZab
%<r6_4),>a$eKu^/0=/uCm""f%+#/"#6LJ0F5P`\Lg$RogSVndAJ;JL&/WUu89ssjjP6,p!/&-8OP22^(1[KefB9(F.^?Lg:aO%=$
%d+%SWqEF[lQL&4I@CM%3NE&Yq4+;H/"mW;c@O&3aXIqJh:7(=u9[YD`g(^cf5ODCPHIXCT_(.,cAf5cKTLFUk&^/-eJWfA"^1dX*
%FmMiX0V@JFG$V.Z\!*%:d-BHWM[l]^5!JH&pmNu@H>ep=G]WOk%^],Z@'t3T*QLtFJHaI\0c+aK3[5W0MjI#1Ec<RuP2p7(=*2eu
%3&b2EPbf%P\WbAjU@JMKkTA8+W+E#sHeXWd?'p#<QjdH=V6WV03"9i4:$jsiSZ8s@V-dDIe2HI3]MiC2GZ"cd*[jqJTJst1F\.([
%b5O?A3VUC-*.#&72WPi0o390+fj>q9eg1DOh!UNMR?):XhD_@;\oqAb]kbD<dV\Fj&\B<ZV7-:"ER+AkDKfF$;7Pp-(XQ<0H?[T1
%gVFE,6T1L7([dsLFH4Y%ffP\Ka=!qJQU><4)<K<6QMJ&X2RZJYrI3FA7_*UFkE#"u9kVt?o-e:MflT<XaBN<+)=>o2[ITF4F@Nuo
%`SNgY2P!\tSWh]tmBYu8I-o"$4_QaEESg#TZg!F5)``*6@+fWk\TES(c0polB9Z&%VCCo(9kU8l)L-T&bbd1b5CGB<rn2C^VJP]8
%hDLeJ3+q=!flTtD[U1q`VC=5nl7a']ca#QQ2P&5RMV67n]4]S12$!Bi%\$2%fg)$IGn6H?B=(m;es$Z.9kRtL*[mN'EbFH@flT.<
%bCQt`N0#4=Q?B]R3pTJB6Y4^aBp$F0na15p?3D*20`[L9`C;a8L;O-KNtL6VGB5`:Hu^biA8dL%G-TYIF[ijj=o)QM]!'CQ]5WKP
%gRE%=n>'G`'a\#eTNF/u!G81?LXmm>fqME6/ia[N[^XFs:JXGc68=@@q=IGPA/\!I,%3%l`&m'e9dZ4X+u7etSmH/u"G8CD43nmQ
%`G@0<g\[F$q4&sJ.f#+VgmQqMk@B'eMeha>1V'#%dQ'N*gb_2tIF6m=!tqfJZbL(k1/5mL20Ur"`QK:*q_@Xig0Jg0pGI.c_JC(p
%Cm*cm4uOFfdrVZ-<sQpT\B*Jd8q+/Y;$',."np7'=^3tE`K9<4GaAX^dQ+jVa-&Wi'][m%"7Ie'c<9M;bA3;MBHG+N4MNSXm2`/Q
%$M9U+&r_^2*T"$NS8RI&25f"5h8\,EB)=_F>qNMNKaOhnW7Kq%Tj!51L2&_SmAst0id33<1WqE[\s+i9eW.Ugi8X)bChJfV:<?*p
%mHi#IW"gQ1D3-2_+5)>dF-p&[T1!+U=K=TZ(j"!<G@nN\4$OGk2HF.$YMg?hFG%SH8!2c1[EB8LhgEKNQ.G]C>/a;?D(V]ITE`^N
%0532N`(aa?+1>8,NGls$fF<Rro)miWpc,`XA8oWeb9+e!e66KKSqcr=-d%pV'^rD5NS<&/T6'TFX,S?]G9)tJT#<36imBK:K1#q,
%41nDa$>h%Dpj[-9;k/0l%rfE,Z7IQp\3%nDG<=Vb^%DhYk*_88\=uX1iGS[bnslqFPFM+QP*]^)a5&YK1-aJsSX8C[5@heRm`b-H
%NGSHqlu0CTHE&t6;E79WQTABhd!Bi+=N__-*TY(pEIE"e[G4X*gh#EZ#aI.e&!0ojp1ntVc5,SJiHBD8B'ITs!::aKYnjdB$$7r1
%`U)>658S2^M$_XuBc>ILpA+)F8PJ]Xk[uSa^kU0jnS@)>]$3#UF_OOX.61\MaOZMU0kY2ol9T;r[c;Wf2;Ff7'9%XUo%@^qP66a]
%g$UrTPq^U,X!B#Z%m3NAHo)Y`>:)(U0'Qj\[YuH\.u*.fF@.c6`sDQ@RiL*o*@o+up.c>iip]FK0@Q+'bg3@Le&TTc)mdWUd8Zd<
%UpKqLSE.2G@jspYeP:-ip$j!H2AaU*(>Sr$7sIUs[,fnO4kiW:No_-s\u]PFjZub"8:p4uNSmBBApd_m/grAJd;**b43S)eBtM%%
%91:6CCT7#=\J4@rb9c-TL2jX;d_b%8BY,X<QZVu+4Y.q``qaS!c`>6)ERETJY,N`o9g2hW[!ukWKU;TDH1RW<=se"u[`igmQ:L:l
%0Ek(SmF%O3d+#>DX2u"'kPfm5!3J_s.\QWbfQ,rI$oEu#\Pri04F]4`9lg8o!iDr2_YTHO:Vm31nu#FbSTDqUNGd@38,?tcq);<M
%)^9](S,5-_[nVGM)Z84&$n-$$eE'tJDXO)ja%BBM?E5D<1H!G=KmKD9$;eAZ+!]>N4+P&%Pb-WsIH,@Gf&`.ob.!,#()+M2/gi98
%NKf"B.5<HeSo!3\AEbHo(p.s^@?Y-Ml#OouB"kh)pbAhWq3B?]_Dq%HR&;5.DUg&^rI*%lX[6I?':XNLH^L:*?5`(=2V/_9Uo*$'
%"O4d4l#(*YA[VuKZ:FuET00YS.\KLhVY&hf5YlGGinP]cLY4.PbGIo:UoEGla%5);8h7S/46[#_h3n.s\*F[A1;>]AJGZYj)lj]T
%Z2)E%FXOKAl*<D-RIX5.CAZF)mo;P1cKQsQR<,E\b[1T&*'2`]rhpfEQNmrdD1DT<7qM^1T])E1DHT%cf6SObZ7:%)Een4u@1JsZ
%Hnej+"ZBs6V<,W[V@+=,d;s`e/9fUJ*j\cOe"bNMZ&t/)fZ@jC%\1A:A^"B[mTJ1K?`3/A[J=64VCjq>`jB%eHnp@%J=pY,l@P]n
%@Ut<+WYUNQG)9atQ#86hT53+D%*prd/]Z!d/mdRteT=BHs5H9':!Yh=TT-"aZk94C7k104hOCE`.[lNG.\P$T4:^LLb-UT04\#0`
%9Q!Ipo4,#m4)^'sg+PIuetOnRbC@";R-ji9c3L=E$ebtuqFc;2_H=[^Z&Nj6'C?A$bKa7@:3-E+SO6l?KL=5;e9Z8%"m@cJd'^b#
%>:0/i(--p9$&:TR!BSI+FF!W&!d'k5k]/H#VHJFEEra0MQ2S!<D0#\_HY!4=blPa@nuc,G:3-E#rCYk;ND\rIVqiueF*](cI[BWI
%[q5N5Qh'CR$NJJLI$Q^s*UHZf4#qJO9DMiLD/R/DohmuE([`BVPgA]FjMP<HkMZ?^4YGjFGSOVa)MpD::>J)n8e&5?eSid?U#^S!
%p<DYZf\'(+\CXLtRUK[SG1!b\p\J_=VmOLXI[W:S\CGMQZ_7fros=?!)-Pt2h!8U;NbE\re5#c7fhq<Kme&AZ#Y@>`CZG<LlXuL)
%7<r`t8riB5Z]8[=H+.bV>28FV4Z(F^Q$_<PVf^u22h7:OlXrARN<n&Tn+G.*PP(p;]ADjd*HAN5(:4i=>GWF0-6HZuDuY1_/9\:u
%bpeUZ5/b-`ehcRg"=i_arN&`Lbp_f3me,$t:$HQggZLc7"6@+5H*<i?/"OXfmc1Y.:iRN>?9dboGATh7me?Q\hs.,pcEQ3>IMt-"
%\CJp`*0Ql\os<M4<+VlnFg%EdT15kJBXr0XHi:#JY2tVl4n&'-o!aQroi%K([ElO8ed+ZVg)o6Z5I3Ah\,%-+5!I`W@;#?)m<a_G
%Hlq8FGn1\"qJDMBZ$EOFA_r&6[-\@tqH;_@B6`/.%eogfjgN,<PEk8Y4p17!mXMF4omX4sMI<W7rD_E-0V`j(O)Nbq%?p\ap-)/?
%H`Q&<p[L8MV6*O3fY#gSX/l$&''92gqH;_@#;_)EENe91jfNu9Au4mnjquLu0),41p'Y$RqjlH:h!;F^hQ+P@rLDZ`GC]=,b?OqR
%]8pl3o1:/Y2t$@n4W.RQX.KM`*V$GY]mePAqAGoG[f*mgf&9p"<G\:SrN$*l1u?VCme,>%(X9(2<p.=[aa'';p"S#8\_XrJNpY!&
%me'M!&rkJq*MWiume*oZ#h9A,qqgXOXVaAQLUbs^_2<VjHi;HHgt]0^l=7H`lXq4KN*!:_n+CaTZ+]W!;t<872K6mGCU_"/c['Rb
%cf3aJ?9dbp!U=0S6u6@YBI#.?N7Wd.L_&=P;Xot;%tP_4lEsOC`AD%:lbIjag7mH#KkX66^%#gh4tp!K]T?Ne0*FRT!`BA)7d]Qn
%>,""NbnG=2Y!#Y!IiXG+Z6rPD`_mB3A^M/0$$SeeS+FUkY*6h8._P\Z'D"*EYOS#ski29rjiCA-"[,<JSiH"_UiIibVdmaD1M\lG
%r7<-]C,LIP/oUT!ckmLH5&\0<pf9;"o2ba:Cf-+k@I*5s4F*k<fB^Ip2&PP#bMhB'-i&0PD2(iAMssAJ-$WVp^ECHj4@aIA:3amE
%YLDE&U]21VL9C^B^F.J73Uk;o<slf5Y3?8+=0Fc/l#m\'m3`5d94"-PD#9&8X2jfNZ?glh,m`OhW3H7^pFlK-RiWQZ8'J>&s/gt#
%1,lCU8j"NhNN>7>]>AT1Gt\j[I+[*#/'\OF00N[FQl!3`@*a^CIH:f,I#jr8oQtM8X9k/*I6F+u$ADUid$X"\jsk1.<akqE3sk_q
%ccqZtl(mBW[]5\ncW9uqOnE"X_K'ZFR&7>b1u7YL"0r3=b9OG:oa'T%!iBnm,7X?Id.1+<bs%cVM8m"3eHsX\>#L*PX?LA]>bq<Y
%hjdHO]ToDCmpgoNKpZg;d3D6u\lJgWXtL1#L\=HIQMS6#B9QsED"cq=:k$/AY+_!+V,"OP[6A]2gNiH@!;BOr@4'u>Z[l;n:/sJu
%q=9mt.*+'Nr2e?Hq9>)@o1tV=ecl_Li-qG?NB_t+&Q)XL/=:)ATD6CC;%.<m8@&3HO,P6F81&rP-brhm%Y!QWkU0d#qd0UT=bu&B
%mn5ir^;Wn=q+nF<I(^_Z+,*SN[,DT^^TZ--NKCJBq*djQU?q9h0-]V6b:C;QTEatfR(CT,Cad%@<A1'ooe5RK9b<;KW]#ksq,pfK
%$td9N&aRWDU8iC:M]<%q&`St8]HL_#dZgc.)Dq@`j0j:V?FfI80J:dX;"0^0];TIm3<@&2JG6t:`GhN"WXRXm,LNdd<53U7IYuDD
%?X>0lVN=3$%27?qT/_)MNhEk'0U7jLdZ-mqaP]XEUaIa4-'A^d'Mccj'/`>_Obj5kZ7n5>=&JO@('uMo%GK:Np,HuQ<4,7/a3/l*
%iD`@=59t-(l1[IDF&VS)j[%B(1"LWHMplr]=hK',qGbOo%^$%$da4U1b(S/9m0m`]:RJ_-k+tg]Z=j$C8b(QrJJQ#&?U)KM0"M\V
%\f3.A>gHB[Z=aQKMX=uXZt=['oId>gp;o]DI*5k4LumUtnNO;AR^\#fYIcYnUqk/&2C3l]%\dA3fl`-22([o:,p.W1W//8=!V.H1
%[Y4++E96W###Y1C`\Aj?!4lJMh1H#_VF-a2\YE1,[1-uA?W!*hIM_IUKpopf=O/&m9UpJdS];pqplKh[FGU!Cn0Sd(quL/$&cWXJ
%\MpI!lg+t*HEY3NVi<CkVlM6.NQ=VYQ['Z0OaaBs5C\OmW1ZgVPG9"rQNE9Dd*t?Y&>PZWCDbK%[1J)aG-+G#ekNOF"@,Ye/?9G0
%1Nc$d[p@@s"HpJODqp]*Q6A_mjH(8p6"B(7anHDs=GVo_qpVLD#iE6YhnBAHJd]OJ=5#tTrTWiZW8"R*K"J*6,'=_=Ja:$e+a"C'
%JSum5is^<K3S\<n<KOEQ1Dle%5Ikk+._l(Y\@Oi"C0k<(+moMl=rIu($m*R,Dt+9*>NPJSreqYcZ:-mA,bbF_ljmQ,c8r':@>95+
%NWGAi3Y/&YS>rDKAX^1(dtUnTg4$R<-I8Y@<=$NkU$S'*X1t1!Sl)30JAI2?oh>HBIE2HDi.D%=fd$S^V\Q^8G)R[6<)J^KQ-VN(
%l+-8WB^U\cpa2*>Y2)*'*rc5Y8Vq$d-WRB/IE%+`Ug-/n(5B)5b!&Rkrd9$k_5SaFi2aVC)*:fF.k24D3Lr!$obrekRSGQ:n"Mq8
%7X;2,PIKZ'2*[l$WB9n[ZgV;mG+:U6f_(TYe03YRP;#>c_,)!P=s"b%4VSJ`M<jmU)!5W-`n5jT4"=MK196V'N6E-\s01/Y_V<;;
%"n3-[4IW8br/BI]WU8#)".9P(EP6bR:$S/^;+jOe;Knml\Nnt%!le\R82YMV_!a_@>JB/;*XQ:Df]$cMESV+hLiMUg%_)e3!;t/Y
%6(WKD8ZXiC2\J=841V"nX>[eS3d!o>UD4Z8F#B+F8eR$J6dO[BnTWV6'[DB9RK?=gq2:Qe!#SB-/J?MjnTFiX%Dg8Yq\:sa+#JbT
%?q8!eGa;JW)qj7uTeBDfLQ@_Bh^T)jktX9+9rp3He9j-m&HZs(f0H9g!NRMe6NcB7*%3q3=r;^Haj17g)2WB'>/)>f$4'a6,6P1e
%Q,?!.2*)rG;`Y6K$lU&91\;m<41ThCE[jr:*t]c5p\-3%<Cd6W<'GmrZYW5$JRA_s3#8%iPD:*:>6[hMQkt.sP'jX_ao.J'd.hD%
%@K$Wu'<%/,2*P4mHlZ)okZ*H5U]KR*9tq@Vi^E!V9on^!k9ln*c@7-I66RC.4&622oZ0bJ8+!t,[Z?[EWM&p4KJ9,bk:1)lDZj%0
%Lg]0#p"a.&:`T)HJDdD$:+$*4G=YH@WGur>]pB[_2JPMJoqBW@6aSoB_qVA/+'`.<?:[e4KcPpl9,Mo,gO@'817Sg8">(L$br6;p
%!@lN:8_8W'eRrp=EkL3#c3p@$Yp@FtjdV^%F,t$nc59VB;L#r4<Iq/UGP^TfSMutB3cF:9^";mXKBQbYFn<JR2")e59n+3sR\-.]
%k%@K:r;=u"ebiQCEII#l=o`04L8"F*<#PHL;?,kMKhD\g??>#/W^_RX6[r;W=l2g[#u0[85\8[bYD/]/IZ80US?`n+3[<rJ-2#!/
%A<%l&[ck=gM`$)&04j.2gu.:gK=l<Qlh@4K\^^SU0^:!dgWML\(IZm;g%,hsV7%E@F'b\90CbJ4oX&`?G`>,)mR=S8=i7B6@M!4O
%pB<V=WME*0GnpG7s)UkU*/V8gEBZd<%B2\LGP[2%1dPiRo^Q!$qI_.&T'Bi`'9Zmbbsd\P#'0Rp?TXTu301l%mSBP%5HTKs<lZqp
%?cY-U=T9\dIBht-8'J-REX_E3a%oG\QYPk`pGnn_?<,tWB'2GPadpkFd+piaX&;2S8q`j(qhF,_<Ot<Cqm\4Te^8mNp-^5:0_*?e
%F!m4V7R`o6"pq5+G0kcYJad0."fJ1Ro$&;9.I)M,],Xk_7CSM-91>\:Dshjp,'9[BJ@^m#EeD(@[l>REUs#eI)^PtgZLX3:*<:"m
%O,,$/-BH-NBN95h`sl5X.LKu5Fd1`rBS2<FAAq@HJkt]kg$k*Yb7&["2E>*(.8ZM,,\+$cJ5.jGS+dWR.X!39LK(m[6l_WBU1F?S
%U#WM?>iXM%LHsfh$s5fL>21KYdQ$A=84?=?FfO.Y8Kj+e]ChA6]JseA%'j.^4ZtLh&p[`H7$$,mY2G3S6hsBTG&a,Uh`NXC'YkQ%
%b[;t50sugri.-VUS\Vdsk)h!OUGB"0ccuOfe8><eh#Y]nROA4Do7cOtr6)d@dK/%j,"S>^5?EDr`]u$0''&".\,j36Oi)sj3I0;j
%#CJrR1`5,W*\[=QF,1:1m3gXl!(nQ/YL""[%ItNB#<5k;Z$n:MW+u,CoLtW7MEmA)!"33h8>(b\?P(/cpVENgjBtM*+a-u@@[-X`
%g_VbXbtTPf?>c@D>&M]E]ZH6??>a/hSa?AE&ZRoE2aQck7MQ5d(S#tc\T)n;$dLuBgo)FanUb8_h"69eQQ,9k:b=[,aDrM7b]m.@
%HF`Q/F-Pjd>WdVERo'=%4r-mn#B.PUI2m71V)gm^YOR)D%1\0\8/j@Hj<RerO.K:Dngi(NiP*]tZ8sGa.*ZLO-Fs)KT1q3?bmmnZ
%i.;Thb.nAH-=l&Oj\:TC0lV5Cjtg:9F<pUJ6(>?Q0,PVp^#m2MFZZ*:Y6'>,["STAV]1iGm+S7#7.Is79PA`iHCo@6Q0fni\(lM)
%N1."I4RO5[<9__*/W5Dh04jWL7OXH+\<&L[+%hH\"H)Iq'EQ$Fj7MNZ9oTu;lR`"VI%N^nBcaSfp1L<DYpfm7isL'sUJfGl>G`UZ
%r_%KOAX6p\3:&PW(P,<BS]#%_-tDTVq&7$R%&ngTYr4H+8:Wq8]_be>:'EVc?Zr[k;"U8F!A<aa9-QL(Q,VZ\J;_.U*A%Jn!ZXP[
%h.!T'i4s/a!aN+OG-i*V$?3M=\@]`<<.JoTnmE&Yqaqc`n/V\BOtl#gK\Hk'`35:'8$d+e_LF<K]:B9Z!H'/7/O]Ao!o12S#iAL0
%MsJ)LK]DQ*'+qsR!/FFu>DVbh"h;afN<jHK]X)^)HRTHV(IrL.ZB*m5e1L_O;>&`ZnX'D-Nk+^&<5]Ag8Pu&U.H6`Tc)!DFi7;jE
%k;,[%(<ZpGfjdu5a.Z!?ASIeNK,bL#>ltZ8=UA_+Un$a$nQM381^6BZ_E&udFM$<OobE>9T0N2[Z-+MI*C+<n-[(j.WR=,JYB#uA
%&Nd7;!nC_D(*0Z4(&=Iu>'.]CiaM2pI4&M(TbLtVk?Q]%qqf7DSY`cuCpta77>Fa&HfWNl]'/P7>IL;F5Xd52)%jL(CJXBZhS]oM
%[lg`fhh]pMm&0em]/?k:pUt=_*M4mjNGQ'NG,1*>5djl1]7lm7;RV@&ZMfk+`Ee=+m84"t?DFcpCo@7so-dcR]9u1:?FH2lH_aSL
%LKo*1fksON8;B48j+Yt8U_mUr=J^%kF_;c5EP?29`OXc%Le]_f=&rjH!B6l&BWN[nG*C\YEqo-I`"$:[\8KZ,1[BQq=n8O1()p3L
%De5n*-/E1a!OoA])61]G=U3a)EbRG<RP+]omi-L7"KC;$3q(;D\udNPM/id@5$?]j(.:HVWYI"mBKlknFW0X\2=a_B4Cs)\5\2gB
%>4F+P*6BpT+2aX1h:)Mt@_]$Vc^NMVU<O!q&_h#EF^!tGjcq%[Y@hlJ7osk@I0(rp@b<u!@m6(s0tRFY%2uD*Q'h:G2g<5Z;ugJt
%!Lcd0`'"JWJYBeC<.m&l9$a[pgS#UN.^F_d$$Fru`;eAQEsd",$$(L@(!KD!Ua=*m6W`R.+^K\OlG]L!j@3#3CnoE3>X*-nRd?s;
%6U4D*\r!ADNtQL4cV4hgD:VGh,gHar79LI0G!k51$,?o;kFFZqW](:*&F\LF`-e>DFA?qi7BWnRPj1cbi,X07L^?]jFbmIfZ.]-4
%")8TXTpIu5=X]C3]K!_S(em9q=$*G%(`g7;S1;`aR`%[h@^A:80NWBm9C]mXA@KfkFg(L`RM$XBZ$Fh?VW:+OGh4p=HWWnCRO<LU
%r?X6L[alg9QacN@BL7-Z9e#^-^TTj/-j,MU3Zi?u]\3[7EmdB[-C(L-R%\V'L,"fdKLGN0,]rS\dC_S=;F8\CP'qEH/WRS;$+!2P
%<+6?X8,.%8TNLT--;san+2Ut95APs@2?WRQ,Rhm%KSom\jo[eI31Ri53fIIJ'\qX+QToF*TGGD;i(`U[0oFUWk,'Q$*5lX^:k31=
%U:Y^dPf+,+(gen\XHQP43t?'#M(d-f!PlRC(c_j)E[$OiF(cBkD<Bl(!HEKP>Yrc"Qn3%0@0Ga(:(.1D82?P-3=1Su;K@m19I^mc
%e[#f\'0$MtCdBLo#R@m;cabQsaX#]1A1$[jmai+Y\/!#Yn]W"nS[sVdSY@0;K/kIOI%1._`Q\5F.6h%IF)I`).bF!S,fBB>"5Y'G
%3%58P6:FaB]qhMYq<01f:Huh?JQ`/ql*fBK3dLYkPs2D?MT*YqH9]*9*])%1?sRbtR<%]^*Q^mZqu]XYbV39"W?'lgEQjO2SEmWa
%r/:9P-h?q9o7ZuqYNPqOG:d&s*)$&Cb^UJ),bWTXqgg+AJ1.t]-s'lr]Ef*987YR?fB^2d?Zj]eoIO[!=8&6/j`'k9IbRk.?!Z8d
%eMB(0GA$B")gCD]XW-jNV\fdB0@Jm1l-Z($KAXWYaVO(5c/O].A`'t<CO\MBro*j"P^Deq7o-V]j0cQrg7l,@/FnSTk+A./cbEFD
%htqjV]T5p.s1#@CDu=qEr1ci;#F`a6`-Icj"&7j+d`oER4O?Lq-^E+SiIN?H5LdkU*bZbtK+qcU%lBFKBia?V*bZbt;bcS/-LsAa
%f/nfo)T2UQh.mq_AY3&c"Nu8iV^KOVYsNVViRQ$s2?:?dc)n-ip?hZe5PbK4T-XlX^#D7lC+7Rb2NO=B\GbT]A0@r-5G.MC5<iRL
%LS&C3Wc!Nc1V3BFcVE4'QI5PWYo#:5R*_^nfj#9LHARWnh9B%uHq-!"&Q>ebl/7CeO%,u.oNJ_`V'<25^VUNY6#.[:(9cbVFnAY7
%0Npf8WaYeTo*Kaj;Kt-(1V_H9^&dEZf<;s!?l-%$^4ReI.qmAjRgZ2,XdJnW<=/<7`,dS)G^[s?d)bS:(%JeQ1:Pha2I-p>aNlH9
%S:@dpU3Z"<*i[&fET:m71pbgs=,!Df5@SqKjesaI3kjF"-#4tI>"iipN#!o+_[G!F(U>u<bcT`Jd'@oLHSJ*&Ye!df&.c5lM=(jt
%I)R?m,0)M^IF?R&rFbHD67IQ!+)SU.^3e=<02@fCT+(11Q14'smiHu7Zi.0^U+)uX[ka]R2<YE_@:HnW]f@=&V3%(T?KG2_K-G;P
%r-]%#6E:rMo9Oa7n@8Fnn,qMtGnEL06s8eoY'>P9hiCXP6gM65oOquaIN8;Xn&7@1=#9OFfnZV$;DH],8h[n\hE79T,)Y!i+^1d1
%rJ&:s-s1lmr:Y$OJh=^/`G_B^\NPZUe_CC3`-4Y!N"#5.GNkq^e$<(cMrUfM2Kg7%B?NpaZ@E@e$en11G-T'`Ak4k>fB2L[`UT?u
%*2dt?&t0D]buf:<qLHQ3b7[4leYA,SXt.rLS"^pn_a5m%+/6<2)d?2DjtG!>q?W&/K*p_6d*s4a/j,_>8<1pR,7]FI%EZ57YZZ_A
%EF,M+'H/nUD][i+ECaF89^1n1o$M,u2Bd@9Q`1LL`X']HO\dYoSE`pag`muR3ALK+d'uS4nY(W8%u&"d&u%Pbit$k3<HE9UZa2jN
%/'iXD\N(d:qe(DlV?UXFFoUB=37rYgIo;+arGhb_s";efqH=ei%u/HIYLS#:>Dn2]0WaD[Q<$c+*ZVmV4$4SPT"M+j$/5AjnEd1\
%ol?VWm\&s\H61N(*ONgf$Zt%.!ss0$?E`;Ep=nl9l:o6ec2kSqLO\7A%mY&K?%5fQn.W#"W9r%`.&MV/[BuG1/T#o8)(U7%!ZQ6K
%'nUEM*O(hd6a+dV)cXRRc`:LIcRRH9$ha5b.,'lB2o6jmD=;'Zat%%2.WATB@2W-967Sro"'YrQ0Wh"h!ms\G)<ufK0lN>W?\4VW
%7LBe`BpD%9a+P#<6nFO*b!)A)b4V.25hgcYeOW82RC?a.BhWg(Imumt[oPYF!hNG_3?>W23O@"H-/o(ehW#f!&T"&fQ2Umo9X);8
%UR;W2_S3,UYJ7W&MVK+-p'PuaKL9h""d;Pm13$lnZ.q_u8EIt3>Kf&35udoNBf#JJ!e/T9\akImVe'_HB1cqE\WjQsCToYH_%s8<
%$H+^_,Xh(a/-M(Rg/;65(lA;_?Xfp1*`E\F-kXS*,^l:[0S@[tpP`Vh10l+Pd:Ma;"\m/',fn'jph".#f27f7a3\sZJ$9u?-U-=I
%O!-&&#8oKJT48PUL^jI/)d:O/KQ*c$>CbN`&V:/JZ$F-.[.hf?+A0SWJ4;[_@,,^.E,Uk6JsJ%48TYDc_E>J9SL#\GdIGK*d''2o
%YE5GfGm>#5#$304aec8T]p,Nl(SnJLOj%Sol@MdJ&c/FWaZ.N]p(4:b"keq,"l]TJL:s7QEnE'Fe:5ZQ6e^riZ:7CM/Mf>E6go0L
%If]2^2EN.uAnnt>#*'O]Gs_V!Z+,<J&5HDR.hQ%)OP_1plO^t0a/2_\BkG&Qm6Fig!idQ&H\FBIQ;4@[J7W^LH:.s@=6*RAlOM%m
%B=^Q'l7=`H;G>;2g?paN3k!^1jk!1c=3&+16%!6Ag*6dr*<?KU)%0l9=TKmM+LHnHbO*C/^,.-!K(S"RV(Xq7SHAZGcA<0bo""3d
%Br2I@Q(0XnHZ,l%&W&'FL@U$VFjYV,7Rf9llb6C\]K2pl0E@q/AObAr2b,!fO?[Lj+&j?gr1nCVClK.a9.Xs+.9\O$G_d27F*n;!
%SE-h@&B#GpqfH?haH$\J)9JGYFHDMR>/lFU'*@[YH&&3#bV#Ue^Jre70ifM61X`6X">gb735f4)M89OpM:2gC2OH95Mr&^37=7Qk
%2H,(e9R3S<+;05C*dkf76ZVX`/4Y5YFVF0XSS)JTA2?%$l_VP#A)%uM'JeWN$g\'=i=ti%XeOB'SS`\(Z"Cco%.d:c7qJ(G\3Ro^
%h&tr\BO&>P1j0:&X1gq84KY@-US(P)A/620gcM;HTVH:uV#E,nlrnD_3XIPs3kEujMUtUc=3&BNi!>d57qff^@gNJE"#^N_=Yqgh
%A>')^FQAOcFCa*hREu8>n::b!(GY>?,!,1\;$b_[`%c&laK),CbQY0WmMT^BaCME;7+O+P!]^^[CF;A:cAc^biUjNVjSt7&:H"d4
%h54FuGH?mT$SltTfI5AZ$[%!Fp//DN@&8,j-np#s6=jh,[aQ#7d6X$,1H'JRkIG0DH7aK\O3ZI/rRUPG\-6a<<OMoTSO$Dn`RpnE
%2FcX\WXEF(5K2S[1RPJP#fPa1n<.ZLALu]kFE&R10sbsf,9k/n&[^bh&2tFHQWW?J90,a<oZ0gRRa[40W'U\)@S<P%D'/hA1A7:o
%j`EV,N"$A4"Tl)`8U)=qN&?]^89qa>*6BEc32,QXJk:/%1'TPNdaA#Zb+^1MlEu;sK*tAM8&:mX/Ra]4piMVP?j:(BO82<u6a?a(
%Vr.V8Z"8QMkt0TFqCQD7MPgi1@QM,qL(m(2LnZ-<[trFMK@*/>3VF[LAYdph9;8ju2f#C!H2[_])a'=$$OON)Mke:Z9S!X6N:\c'
%`%p^K=@%:+%s^DCW&q6n%dHYZ)I\N>#2V[\SN;Mtc[ge.\(m$:#U)0](X_e%j%OJS`j*.>j`O\n*sT\OdRV]j^rhtqg.@C3@>9Y_
%g-O82Q;]UkYbL5>[uf/[fb2^5%&R6]aZceIjiZSY*D3-(at&CJeV<HO[>\*loTW.bN;f-Aer+:WlFZ<0ma;#8_nH"uj)_/c[a'n/
%hR0!E<MS<ppq6MNnoC)<b?cAGF,@R%-1^&^a@fe_06rDe`!A#Be-nb"T;O88=\VP?%RsH%$<X@WN*q8>_a87G9R@B&d135E44V#j
%C$g0?gYqX@Gd+`*pA;l?CNT!%E=&%$:r0S-66+R3"rYi=$^rLt_@"`]#8Hq!bDIY2_'lLOM9f*\.pUl0>7<f/'DHBeW:Y0GB_j;H
%S\p<#C3kDMICL(81L+1dk2nRG&,*b$ffa_jIo7;Wmf%":hAm)ecZ[Y.?fRXPi+2j%Wo(!UIm8BT#Y<\3F*$YC*`i:Ai&'TE~>
%AI9_PrivateDataEnd
%!PS-Adobe-3.1 EPSF-3.0
%ADO_DSC_Encoding: MacOS Roman
%%Title: f3.eps
%%Creator: Adobe Illustrator(R) 12
%%AI8_CreatorVersion: 12.0.1
%AI9_PrintingDataBegin
%%For: Andy Cantrell
%%CreationDate: 5/26/07
%%BoundingBox: 0 0 1601 864
%%HiResBoundingBox: 0 0 1600.2217 863.8868
%%CropBox: 0 0 1600.2217 863.8868
%%LanguageLevel: 2
%%DocumentData: Clean7Bit
%%Pages: 1
%%DocumentNeededResources: 
%%DocumentSuppliedResources: procset Adobe_AGM_Image 1.0 0
%%+ procset Adobe_CoolType_Utility_T42 1.0 0
%%+ procset Adobe_CoolType_Utility_MAKEOCF 1.19 0
%%+ procset Adobe_CoolType_Core 2.23 0
%%+ procset Adobe_AGM_Core 2.0 0
%%+ procset Adobe_AGM_Utils 1.0 0
%%DocumentFonts: 
%%DocumentNeededFonts: 
%%DocumentNeededFeatures: 
%%DocumentSuppliedFeatures: 
%%DocumentProcessColors:  Cyan Magenta Yellow Black
%%DocumentCustomColors: 
%%CMYKCustomColor: 
%%RGBCustomColor: 
%ADO_BuildNumber: Adobe Illustrator(R) 12.0.1 x5205 R agm 4.3861 ct 5.530
%ADO_ContainsXMP: MainFirst
%AI7_Thumbnail: 128 72 8
%%BeginData: 5606 Hex Bytes
%0000330000660000990000CC0033000033330033660033990033CC0033FF
%0066000066330066660066990066CC0066FF009900009933009966009999
%0099CC0099FF00CC0000CC3300CC6600CC9900CCCC00CCFF00FF3300FF66
%00FF9900FFCC3300003300333300663300993300CC3300FF333300333333
%3333663333993333CC3333FF3366003366333366663366993366CC3366FF
%3399003399333399663399993399CC3399FF33CC0033CC3333CC6633CC99
%33CCCC33CCFF33FF0033FF3333FF6633FF9933FFCC33FFFF660000660033
%6600666600996600CC6600FF6633006633336633666633996633CC6633FF
%6666006666336666666666996666CC6666FF669900669933669966669999
%6699CC6699FF66CC0066CC3366CC6666CC9966CCCC66CCFF66FF0066FF33
%66FF6666FF9966FFCC66FFFF9900009900339900669900999900CC9900FF
%9933009933339933669933999933CC9933FF996600996633996666996699
%9966CC9966FF9999009999339999669999999999CC9999FF99CC0099CC33
%99CC6699CC9999CCCC99CCFF99FF0099FF3399FF6699FF9999FFCC99FFFF
%CC0000CC0033CC0066CC0099CC00CCCC00FFCC3300CC3333CC3366CC3399
%CC33CCCC33FFCC6600CC6633CC6666CC6699CC66CCCC66FFCC9900CC9933
%CC9966CC9999CC99CCCC99FFCCCC00CCCC33CCCC66CCCC99CCCCCCCCCCFF
%CCFF00CCFF33CCFF66CCFF99CCFFCCCCFFFFFF0033FF0066FF0099FF00CC
%FF3300FF3333FF3366FF3399FF33CCFF33FFFF6600FF6633FF6666FF6699
%FF66CCFF66FFFF9900FF9933FF9966FF9999FF99CCFF99FFFFCC00FFCC33
%FFCC66FFCC99FFCCCCFFCCFFFFFF33FFFF66FFFF99FFFFCC110000001100
%000011111111220000002200000022222222440000004400000044444444
%550000005500000055555555770000007700000077777777880000008800
%000088888888AA000000AA000000AAAAAAAABB000000BB000000BBBBBBBB
%DD000000DD000000DDDDDDDDEE000000EE000000EEEEEEEE0000000000FF
%00FF0000FFFFFF0000FF00FFFFFF00FFFFFF
%524C45FDFCFFFDFCFFFD90FFA8A87DFD24A8FD05FFFD27A8FD2CFFFD05A8
%FFA8FFA8FFA8FFA8FFA8FFA8FFA8FFA8FFA8FFA8FFA8FFA8FFA8FFA8FFA8
%FFA8FFA8A8FD04FFFD05A8FFA8FFA8FFA8FFA8FFA8FFA8FFA8FFA8FFA8FF
%FFFFA8FFA8FFA8FFA8FFA8FFA8FFA8A8A8FD28FFA8FFFFFFA8FFA8FD1CFF
%AFA8FFA8FFFFFFA8FFA9FFFFFFA8FFA8FD14FFA87DFD07FF527DA87DFFFF
%A8FD2AFF7D7DFFFFFFA8FD0DFF7D527D7DA8A8A852A87DA8A8FFFFFF7DA8
%7E7DFFFFFFA8FD07FFA8FD14FF7DA8FD06FFA87D52A87DFFFFA8A8FD29FF
%7D27A87DFFA8FD0DFF52527D7D287D7D522852527D7DFFA87D59527DA8FF
%FFA8FFFF7D27A87DFFA8FD1CFFA8FD047DA8FFA8FD2AFF7627A8A8FFA8FD
%11FF7D7DA8A8A852A8A8FFFFFF7D7D527DA8FFA8A8FFFF5227A1A8FFA8FD
%1CFFA87DA8A87DFFFFA8FD2AFFA852FF7DFFA8FD11FF525227527D7D527D
%52FFFF84A8A97DFFFFFF7DFFFFA852FF7DFF7DFD1DFFA8FFA8FFFFFF7DFD
%2CFFFD04A8FD12FFA8FFFFFFA8FD0BFFA8A8FD04FFA8A8FFA8FD22FFAFA8
%FD2DFF7D7D7DFD12FFA8FD0552A87DFFFFA87D7D597D5252A8FD05FF7DFF
%A8FD1CFFA8FD047D2752A8FD2AFF5227A8A8FFA8A8FD11FFA8FD047DA8A8
%FFFFFF7DA87E7D527D52CAFFFF5227A8A8FFA8FD1CFF7DA87EA8525259A8
%A8FD29FF7DF8A87DFF7D7D7DFD1FFFA8FFA8FFFF7D27A87DFFA8FD1DFFA8
%FFFFFFA8FFA8FD2AFF7D7DA8A8FFA8FD23FFA8FFFF7D52A8A8FFA8A8FD22
%FFA8A8FD2BFFA87DFFA8FD23FFA8FFFFFFA8A87DFFA8FD15FFA8FFA8FFA8
%FD09FFA8FD2CFFA8A8FFA8FD22FFA8A8FD04FFA8A8FFA8FD16FFA87D7DFD
%0AFFA8FD2AFF7D27A87DFF7DFD23FF7DFFFF7D27A87DFF7DFF7DA8FD04FF
%A8FFA8FFA8FFA8FFA8FD13FF7DFD2AFF7D7DA8A1FFA8FD22FFA8A8FFFF7D
%7DA87DFFFFA8FD05FFFD05A87DFD05A8FD12FFA8FD27FFA87DFFA152CA7D
%FFA8A8FD22FFA8FFFF7D52FF7DFF7DA8FFA87DA8A8A87D7D7D527D7D7DFD
%15FFA8FD27FF7D27FFA87DA8A8FF7D52FD22FFA8FFFFA87DA8A8A87DA8FF
%7D7DA8FFFFFFA8FFA8FFA8FD16FFA8A8FD26FFA87DA8FFFFA87DFF52A8FD
%22FFA8FFA8FFFFA87DFFFF5252FD21FFA8FD26FF527D52FF7D52A8A8FFFF
%A8FD22FFA8FFFF7D52A8A8FFFF7DA8FD21FFA8A8FD25FF7D2784FF7D4BA8
%7DFFFFA852FD21FFA8FFFF7D4BA87DFFFFFF767DFFFFFFA8A1A87DA8A8A8
%7DA876A1A1A8A8A87DFD04A8FD09FFA8FD27FFA8A8FF7D7CA8A8FFFFFFA8
%FD10FFA8A8A8527DA8A8FD09FFA8A8FFFF7D7CA8A8FFFFA85252FD20FFA8
%FD2AFFA852CA7DFFFFFFA8FD13FF527DA8FD0BFF7DFFFFA852CA7DFFFFFF
%7D7D7DFD1BFFFD04A87DFD2CFFA8A8FD04FFA1FD0BFFA8FFA8A87DFFA8FD
%0DFFA8A8FD04FFA8A8FFFFFFA852FD07FFA8A8A8FD0FFF7D7DFD04A87DA8
%FD2AFF7D52FF7DFD05FF7DFD0AFFA8A8FF7D7DA8CAFD05A8CAA8FD07FFA8
%FFFF7D52FF7DFD04FF7D52FD05FFA8A87DA8A8FD07FFA8A852A8A8FFFFFF
%A8FD05FFA8FD2AFF52277DA7FD04FFA87D7DFD0FFFA8FF7D52527D7DFD08
%FFA8FFFF52277DA1FD04FFA8A87DA8FD05FFA1FD0BFFA8FD0BFFA8A8FD29
%FFA852A87DFFFFFFA8A17DA852527D7D7DA8FFFFFFA8A8A87D7DA8A87DA8
%7DFD0BFFA8FFFFA852A87DFFFFFFA9FFFFFF7DA87DA8A8FF7DFD17FFA8FD
%2AFF7D7DA8A8FD04FFA8FF52A17DFFA8A87D7D7DA87DA87D5252A8A8FD0E
%FFA8FFFF7D7DA8A8FD0AFFA8A87DA8A8FFA8FD14FFA8A8FD2BFFA87DFD06
%FFA1A8FD04FFA87D7D7D52527D527D7DA1A8A87DA152FD047DA87DFD04A8
%FD04FFA87DFD0EFFFD05A87DA87DA87DA8A8FFA8FFA8FFA8FFA8FFA8FFA8
%FD2AFFA87DA8A8FD12FFA87DA8FFA8A876A8A87D7DA87DA87D7D7DA87DA8
%FFFFA8A1A8A8FD0AFF5252A8FFA8FF52FD04A8FD05FFFD0CA8FD2AFF52F8
%A87DFD05FFA8A17D7D5252765252767DA8527D52FD057D52FD06A8FD05FF
%7DFFFF7D27A87DFD0BFFA8FFA8FFA8FFA8FFA8FD11FF7DFD2AFF7D76A8A8
%FD06FFA8FFA8FF7DFF7DA17DFFFFA8A8FFA8FD04FFA8FD0BFFA8FFFF7652
%A8A8FD25FFA8FD2AFF7D52FF7DFFA8FFA8FFA8FFA8FFA8FFA8FFA8FFA8FF
%A8FFA8FFA8FFA8FFA8FFA8FFA8FFA8FFA8FFA8A87DFFFF7D52FF7DFFA8FF
%A8FFA8FFA8FFA8FFA8FFA8FFA8FFA8FFA8FFA8FFA8FFA8FFA8FFA8FFA8FF
%A8FFA8FF7DFD2DFFA17DA17DA87D7D7DA87DA17D7D7DA17DA87DA17DA87D
%A17DA87DA87DA87DA87DA77DA17DA87DA8FD05FFA17DA17DA87D7D7DA87D
%A17D7D7DA17DA87D7D7DA87DA17DA77DA87DA87DA87DA77DA17DA87DA8FD
%2DFFA8FD05FFA8FD05FFA8FD05FFA8FD05FFA8FD07FFA8FD05FFA8FD05FF
%A8FD05FFA8FD05FFA8FD05FFA8FD05FFA8FD07FFA8FD05FFA8FD2CFF2727
%7DFFFFFF522752FFFFFF7D5252FFFFFFA82727FD04FF52277DFFFFFFA827
%7DFD04FF2752FD04FF522752FFFFFF522752FFFFFF7D5252FFFFFFA85227
%A8FFFFFF52277DFFFFFFA82752FFFFFFA85252FD2CFFA87DFD04FFA87DA8
%FFFFFFCA7DA8FD04FF7D7DA8FFFFFF7D7DA8FD04FF7DA2FD04FFA87DFD04
%FFA87DA8FFFFFFCA7DA8FD04FF7DA8FD04FF7D7DA8FFFFFF7D7DA8FD04FF
%A87DFD04FFA87DFD6DFFA8FD4FFF7D7DA8FD2CFF7D27FD4FFF5352FD2DFF
%A87DFD4FFFA8A8FD2EFFA8FDFCFFFDFCFFFDFCFFFDFCFFFDFCFFFDFCFFFD
%FCFFFDFCFFFDFCFFFDFCFFFDFCFFFDFCFFFDFCFFFD6AFFFF
%%EndData
%%EndComments
%%BeginDefaults
%%ViewingOrientation: 1 0 0 1
%%EndDefaults
%%BeginProlog
%%BeginResource: procset Adobe_AGM_Utils 1.0 0
%%Version: 1.0 0
%%Copyright: Copyright (C) 2000-2003 Adobe Systems, Inc.  All Rights Reserved.
systemdict /setpacking known
{
	currentpacking
	true setpacking
} if
userdict /Adobe_AGM_Utils 70 dict dup begin put
/bdf
{
	bind def
} bind def
/nd{
	null def
}bdf
/xdf
{
	exch def
}bdf
/ldf 
{
	load def
}bdf
/ddf
{
	put
}bdf	
/xddf
{
	3 -1 roll put
}bdf	
/xpt
{
	exch put
}bdf
/ndf
{ 
	exch dup where{
		pop pop pop
	}{
		xdf
	}ifelse
}def
/cdndf
{
	exch dup currentdict exch known{
		pop pop
	}{
		exch def
	}ifelse
}def
/ps_level
	/languagelevel where{
		pop systemdict /languagelevel get exec
	}{
		1
	}ifelse
def
/level2 
	ps_level 2 ge
def
/level3 
	ps_level 3 ge
def
/ps_version
	{version cvr} stopped {
		-1
	}if
def
/set_gvm
{
	currentglobal exch setglobal
}bdf
/reset_gvm
{
	setglobal
}bdf
/makereadonlyarray
{
	/packedarray where{
		pop packedarray
	}{
		array astore readonly
	}ifelse
}bdf
/map_reserved_ink_name
{
	dup type /stringtype eq{
		dup /Red eq{
			pop (_Red_)
		}{
			dup /Green eq{
				pop (_Green_)
			}{
				dup /Blue eq{
					pop (_Blue_)
				}{
					dup () cvn eq{
						pop (Process)
					}if
				}ifelse
			}ifelse
		}ifelse
	}if
}bdf
/AGMUTIL_GSTATE 22 dict def
/get_gstate
{
	AGMUTIL_GSTATE begin
	/AGMUTIL_GSTATE_clr_spc currentcolorspace def
	/AGMUTIL_GSTATE_clr_indx 0 def
	/AGMUTIL_GSTATE_clr_comps 12 array def
	mark currentcolor counttomark
		{AGMUTIL_GSTATE_clr_comps AGMUTIL_GSTATE_clr_indx 3 -1 roll put
		/AGMUTIL_GSTATE_clr_indx AGMUTIL_GSTATE_clr_indx 1 add def} repeat pop
	/AGMUTIL_GSTATE_fnt rootfont def
	/AGMUTIL_GSTATE_lw currentlinewidth def
	/AGMUTIL_GSTATE_lc currentlinecap def
	/AGMUTIL_GSTATE_lj currentlinejoin def
	/AGMUTIL_GSTATE_ml currentmiterlimit def
	currentdash /AGMUTIL_GSTATE_do xdf /AGMUTIL_GSTATE_da xdf
	/AGMUTIL_GSTATE_sa currentstrokeadjust def
	/AGMUTIL_GSTATE_clr_rnd currentcolorrendering def
	/AGMUTIL_GSTATE_op currentoverprint def
	/AGMUTIL_GSTATE_bg currentblackgeneration cvlit def
	/AGMUTIL_GSTATE_ucr currentundercolorremoval cvlit def
	currentcolortransfer cvlit /AGMUTIL_GSTATE_gy_xfer xdf cvlit /AGMUTIL_GSTATE_b_xfer xdf
		cvlit /AGMUTIL_GSTATE_g_xfer xdf cvlit /AGMUTIL_GSTATE_r_xfer xdf
	/AGMUTIL_GSTATE_ht currenthalftone def
	/AGMUTIL_GSTATE_flt currentflat def
	end
}def
/set_gstate
{
	AGMUTIL_GSTATE begin
	AGMUTIL_GSTATE_clr_spc setcolorspace
	AGMUTIL_GSTATE_clr_indx {AGMUTIL_GSTATE_clr_comps AGMUTIL_GSTATE_clr_indx 1 sub get
	/AGMUTIL_GSTATE_clr_indx AGMUTIL_GSTATE_clr_indx 1 sub def} repeat setcolor
	AGMUTIL_GSTATE_fnt setfont
	AGMUTIL_GSTATE_lw setlinewidth
	AGMUTIL_GSTATE_lc setlinecap
	AGMUTIL_GSTATE_lj setlinejoin
	AGMUTIL_GSTATE_ml setmiterlimit
	AGMUTIL_GSTATE_da AGMUTIL_GSTATE_do setdash
	AGMUTIL_GSTATE_sa setstrokeadjust
	AGMUTIL_GSTATE_clr_rnd setcolorrendering
	AGMUTIL_GSTATE_op setoverprint
	AGMUTIL_GSTATE_bg cvx setblackgeneration
	AGMUTIL_GSTATE_ucr cvx setundercolorremoval
	AGMUTIL_GSTATE_r_xfer cvx AGMUTIL_GSTATE_g_xfer cvx AGMUTIL_GSTATE_b_xfer cvx
		AGMUTIL_GSTATE_gy_xfer cvx setcolortransfer
	AGMUTIL_GSTATE_ht /HalftoneType get dup 9 eq exch 100 eq or
		{
		currenthalftone /HalftoneType get AGMUTIL_GSTATE_ht /HalftoneType get ne
			{
			  mark AGMUTIL_GSTATE_ht {sethalftone} stopped cleartomark
			} if
		}{
		AGMUTIL_GSTATE_ht sethalftone
		} ifelse
	AGMUTIL_GSTATE_flt setflat
	end
}def
/get_gstate_and_matrix
{
	AGMUTIL_GSTATE begin
	/AGMUTIL_GSTATE_ctm matrix currentmatrix def
	end
	get_gstate
}def
/set_gstate_and_matrix
{
	set_gstate
	AGMUTIL_GSTATE begin
	AGMUTIL_GSTATE_ctm setmatrix
	end
}def
/AGMUTIL_str256 256 string def
/AGMUTIL_src256 256 string def
/AGMUTIL_dst64 64 string def
/AGMUTIL_srcLen nd
/AGMUTIL_ndx nd
/thold_halftone
{ 
	level3
		{sethalftone currenthalftone}
		{
			dup /HalftoneType get 3 eq
			{
				sethalftone currenthalftone
			}
			{
				begin
				Width Height mul {
					Thresholds read {pop} if
				} repeat
				end
				currenthalftone
			} ifelse
		}ifelse
} def 
/rdcmntline
{
	currentfile AGMUTIL_str256 readline pop
	(%) anchorsearch {pop} if
} bdf
/filter_cmyk
{	
	dup type /filetype ne{
		exch () /SubFileDecode filter
	}
	{
		exch pop
	}
	ifelse
	[
	exch
	{
		AGMUTIL_src256 readstring pop
		dup length /AGMUTIL_srcLen exch def
		/AGMUTIL_ndx 0 def
		AGMCORE_plate_ndx 4 AGMUTIL_srcLen 1 sub{
			1 index exch get
			AGMUTIL_dst64 AGMUTIL_ndx 3 -1 roll put
			/AGMUTIL_ndx AGMUTIL_ndx 1 add def
		}for
		pop
		AGMUTIL_dst64 0 AGMUTIL_ndx getinterval
	}
	bind
	/exec cvx
	] cvx
} bdf
/filter_indexed_devn
{
	cvi Names length mul names_index add Lookup exch get
} bdf
/filter_devn
{	
	4 dict begin
	/srcStr xdf
	/dstStr xdf
	dup type /filetype ne{
		0 () /SubFileDecode filter
	}if
	[
	exch
		[
			/devicen_colorspace_dict /AGMCORE_gget cvx /begin cvx
			currentdict /srcStr get /readstring cvx /pop cvx
			/dup cvx /length cvx 0 /gt cvx [
				Adobe_AGM_Utils /AGMUTIL_ndx 0 /ddf cvx
				names_index Names length currentdict /srcStr get length 1 sub {
					1 /index cvx /exch cvx /get cvx
					currentdict /dstStr get /AGMUTIL_ndx /load cvx 3 -1 /roll cvx /put cvx
					Adobe_AGM_Utils /AGMUTIL_ndx /AGMUTIL_ndx /load cvx 1 /add cvx /ddf cvx
				} for
				currentdict /dstStr get 0 /AGMUTIL_ndx /load cvx /getinterval cvx
			] cvx /if cvx
			/end cvx
		] cvx
		bind
		/exec cvx
	] cvx
	end
} bdf
/AGMUTIL_imagefile nd
/read_image_file
{
	AGMUTIL_imagefile 0 setfileposition
	10 dict begin
	/imageDict xdf
	/imbufLen Width BitsPerComponent mul 7 add 8 idiv def
	/imbufIdx 0 def
	/origDataSource imageDict /DataSource get def
	/origMultipleDataSources imageDict /MultipleDataSources get def
	/origDecode imageDict /Decode get def
	/dstDataStr imageDict /Width get colorSpaceElemCnt mul string def
	imageDict /MultipleDataSources known {MultipleDataSources}{false} ifelse
	{
		/imbufCnt imageDict /DataSource get length def
		/imbufs imbufCnt array def
		0 1 imbufCnt 1 sub {
			/imbufIdx xdf
			imbufs imbufIdx imbufLen string put
			imageDict /DataSource get imbufIdx [ AGMUTIL_imagefile imbufs imbufIdx get /readstring cvx /pop cvx ] cvx put
		} for
		DeviceN_PS2 {
			imageDict begin
		 	/DataSource [ DataSource /devn_sep_datasource cvx ] cvx def
			/MultipleDataSources false def
			/Decode [0 1] def
			end
		} if
	}{
		/imbuf imbufLen string def
		Indexed_DeviceN level3 not and DeviceN_NoneName or {
			/srcDataStrs [ imageDict begin
				currentdict /MultipleDataSources known {MultipleDataSources {DataSource length}{1}ifelse}{1} ifelse
				{
					Width Decode length 2 div mul cvi string
				} repeat
				end ] def		
			imageDict begin
		 	/DataSource [AGMUTIL_imagefile Decode BitsPerComponent false 1 /filter_indexed_devn load dstDataStr srcDataStrs devn_alt_datasource /exec cvx] cvx def
			/Decode [0 1] def
			end
		}{
			imageDict /DataSource [1 string dup 0 AGMUTIL_imagefile Decode length 2 idiv string/readstring cvx /pop cvx names_index /get cvx /put cvx] cvx put
			imageDict /Decode [0 1] put
		} ifelse
	} ifelse
	imageDict exch
	load exec
	imageDict /DataSource origDataSource put
	imageDict /MultipleDataSources origMultipleDataSources put
	imageDict /Decode origDecode put	
	end
} bdf
/write_image_file
{
	begin
	{ (AGMUTIL_imagefile) (w+) file } stopped{
		false
	}{
		Adobe_AGM_Utils/AGMUTIL_imagefile xddf 
		2 dict begin
		/imbufLen Width BitsPerComponent mul 7 add 8 idiv def
		MultipleDataSources {DataSource 0 get}{DataSource}ifelse type /filetype eq {
			/imbuf imbufLen string def
		}if
		1 1 Height MultipleDataSources not{Decode length 2 idiv mul}if{ 
			pop
			MultipleDataSources {
			 	0 1 DataSource length 1 sub {
					DataSource type dup
					/arraytype eq {
						pop DataSource exch get exec
					}{
						/filetype eq {
							DataSource exch get imbuf readstring pop
						}{
							DataSource exch get
						} ifelse
					} ifelse
					AGMUTIL_imagefile exch writestring
				} for
			}{
				DataSource type dup
				/arraytype eq {
					pop DataSource exec
				}{
					/filetype eq {
						DataSource imbuf readstring pop
					}{
						DataSource
					} ifelse
				} ifelse
				AGMUTIL_imagefile exch writestring
			} ifelse
		}for
		end
		true
	}ifelse
	end
} bdf
/close_image_file
{
	AGMUTIL_imagefile closefile (AGMUTIL_imagefile) deletefile
}def
statusdict /product known userdict /AGMP_current_show known not and{
	/pstr statusdict /product get def
	pstr (HP LaserJet 2200) eq 	
	pstr (HP LaserJet 4000 Series) eq or
	pstr (HP LaserJet 4050 Series ) eq or
	pstr (HP LaserJet 8000 Series) eq or
	pstr (HP LaserJet 8100 Series) eq or
	pstr (HP LaserJet 8150 Series) eq or
	pstr (HP LaserJet 5000 Series) eq or
	pstr (HP LaserJet 5100 Series) eq or
	pstr (HP Color LaserJet 4500) eq or
	pstr (HP Color LaserJet 4600) eq or
	pstr (HP LaserJet 5Si) eq or
	pstr (HP LaserJet 1200 Series) eq or
	pstr (HP LaserJet 1300 Series) eq or
	pstr (HP LaserJet 4100 Series) eq or 
	{
 		userdict /AGMP_current_show /show load put
		userdict /show {
		  currentcolorspace 0 get
		  /Pattern eq
		  {false charpath f}
		  {AGMP_current_show} ifelse
		} put
	}if
	currentdict /pstr undef
} if
/consumeimagedata
{
	begin
	currentdict /MultipleDataSources known not
		{/MultipleDataSources false def} if
	MultipleDataSources
		{
		DataSource 0 get type
		dup /filetype eq
			{
			1 dict begin
			/flushbuffer Width cvi string def
			1 1 Height cvi
				{
				pop
				0 1 DataSource length 1 sub
					{
					DataSource exch get
					flushbuffer readstring pop pop
					}for
				}for
			end
			}if
		dup /arraytype eq exch /packedarraytype eq or DataSource 0 get xcheck and
			{
			Width Height mul cvi
				{
				0 1 DataSource length 1 sub
					{dup DataSource exch get exec length exch 0 ne {pop}if}for
				dup 0 eq
					{pop exit}if
				sub dup 0 le
					{exit}if
				}loop
			pop
			}if		
		}
		{
		/DataSource load type 
		dup /filetype eq
			{
			1 dict begin
			/flushbuffer Width Decode length 2 idiv mul cvi string def
			1 1 Height { pop DataSource flushbuffer readstring pop pop} for
			end
			}if
		dup /arraytype eq exch /packedarraytype eq or /DataSource load xcheck and
			{
				Height Width BitsPerComponent mul 8 BitsPerComponent sub add 8 idiv Decode length 2 idiv mul mul
					{
					DataSource length dup 0 eq
						{pop exit}if
					sub dup 0 le
						{exit}if
					}loop
				pop
			}if
		}ifelse
	end
}bdf
/addprocs
{
	  2{/exec load}repeat
	  3 1 roll
	  [ 5 1 roll ] bind cvx
}def
/modify_halftone_xfer
{
	currenthalftone dup length dict copy begin
	 currentdict 2 index known{
	 	1 index load dup length dict copy begin
		currentdict/TransferFunction known{
			/TransferFunction load
		}{
			currenttransfer
		}ifelse
		 addprocs /TransferFunction xdf 
		 currentdict end def
		currentdict end sethalftone
	}{ 
		currentdict/TransferFunction known{
			/TransferFunction load 
		}{
			currenttransfer
		}ifelse
		addprocs /TransferFunction xdf
		currentdict end sethalftone		
		pop
	}ifelse
}def
/clonearray
{
	dup xcheck exch
	dup length array exch
	Adobe_AGM_Core/AGMCORE_tmp -1 ddf 
	{
	Adobe_AGM_Core/AGMCORE_tmp 2 copy get 1 add ddf 
	dup type /dicttype eq
		{
			Adobe_AGM_Core/AGMCORE_tmp get
			exch
			clonedict
			Adobe_AGM_Core/AGMCORE_tmp 4 -1 roll ddf 
		} if
	dup type /arraytype eq
		{
			Adobe_AGM_Core/AGMCORE_tmp get exch
			clonearray
			Adobe_AGM_Core/AGMCORE_tmp 4 -1 roll ddf 
		} if
	exch dup
	Adobe_AGM_Core/AGMCORE_tmp get 4 -1 roll put
	}forall
	exch {cvx} if
}bdf
/clonedict
{
	dup length dict
	begin
		{
		dup type /dicttype eq
			{
				clonedict
			} if
		dup type /arraytype eq
			{
				clonearray
			} if
		def
		}forall
	currentdict
	end
}bdf
/DeviceN_PS2
{
	/currentcolorspace AGMCORE_gget 0 get /DeviceN eq level3 not and
} bdf
/Indexed_DeviceN
{ 
	/indexed_colorspace_dict AGMCORE_gget dup null ne {
		dup /CSDBase known {
			/CSDBase get /CSD get_res /Names known 
		}{
			pop false
		}ifelse
	}{
		pop false
	} ifelse
} bdf
/DeviceN_NoneName
{	
	/Names where {
		pop
		false Names
		{
			(None) eq or
		} forall
	}{
		false
	}ifelse
} bdf
/DeviceN_PS2_inRip_seps
{
	/AGMCORE_in_rip_sep where
	{
		pop dup type dup /arraytype eq exch /packedarraytype eq or
		{
			dup 0 get /DeviceN eq level3 not and AGMCORE_in_rip_sep and
			{
				/currentcolorspace exch AGMCORE_gput
				false
			}
			{
				true
			}ifelse
		}
		{
			true
		} ifelse
	}
	{
		true
	} ifelse
} bdf
/base_colorspace_type
{
	dup type /arraytype eq {0 get} if
} bdf
/currentdistillerparams where { pop currentdistillerparams /CoreDistVersion get 5000 lt}{true}ifelse
{
	/pdfmark_5 {cleartomark} bind def
}{
	/pdfmark_5 {pdfmark} bind def
}ifelse
/ReadBypdfmark_5
{
	2 dict begin
	/makerString exch def string /tmpString exch def
	{
		currentfile tmpString readline pop
		makerString anchorsearch
		{
		pop pop cleartomark exit
		}{
			3 copy /PUT pdfmark_5 pop 2 copy (\n) /PUT pdfmark_5
		} ifelse
	}loop
	end
} bdf
/doc_setup{
	Adobe_AGM_Utils begin
}bdf
/doc_trailer{
	currentdict Adobe_AGM_Utils eq{
		end
	}if
}bdf
systemdict /setpacking known
{
	setpacking
} if
%%EndResource
%%BeginResource: procset Adobe_AGM_Core 2.0 0
%%Version: 2.0 0
%%Copyright: Copyright (C) 1997-2005 Adobe Systems, Inc.  All Rights Reserved.
%% Note: This procset assumes Adobe_AGM_Utils is opened on the stack below it, for
%% definitions of some fundamental procedures.
systemdict /setpacking known
{
	currentpacking
	true setpacking
} if
userdict /Adobe_AGM_Core 201 dict dup begin put
/Adobe_AGM_Core_Id /Adobe_AGM_Core_2.0_0 def
/AGMCORE_str256 256 string def
/AGMCORE_save nd
/AGMCORE_graphicsave nd
/AGMCORE_c 0 def
/AGMCORE_m 0 def
/AGMCORE_y 0 def
/AGMCORE_k 0 def
/AGMCORE_cmykbuf 4 array def
/AGMCORE_screen [currentscreen] cvx def
/AGMCORE_tmp 0 def
/AGMCORE_&setgray nd
/AGMCORE_&setcolor nd
/AGMCORE_&setcolorspace nd
/AGMCORE_&setcmykcolor nd
/AGMCORE_cyan_plate nd
/AGMCORE_magenta_plate nd
/AGMCORE_yellow_plate nd
/AGMCORE_black_plate nd
/AGMCORE_plate_ndx nd
/AGMCORE_get_ink_data nd
/AGMCORE_is_cmyk_sep nd
/AGMCORE_host_sep nd
/AGMCORE_avoid_L2_sep_space nd
/AGMCORE_distilling nd
/AGMCORE_composite_job nd
/AGMCORE_producing_seps nd
/AGMCORE_ps_level -1 def
/AGMCORE_ps_version -1 def
/AGMCORE_environ_ok nd
/AGMCORE_CSD_cache 0 dict def
/AGMCORE_currentoverprint false def
/AGMCORE_deltaX nd
/AGMCORE_deltaY nd
/AGMCORE_name nd
/AGMCORE_sep_special nd
/AGMCORE_err_strings 4 dict def
/AGMCORE_cur_err nd
/AGMCORE_current_spot_alias false def
/AGMCORE_inverting false def
/AGMCORE_feature_dictCount nd
/AGMCORE_feature_opCount nd
/AGMCORE_feature_ctm nd
/AGMCORE_ConvertToProcess false def
/AGMCORE_Default_CTM matrix def
/AGMCORE_Default_PageSize nd
/AGMCORE_currentbg nd
/AGMCORE_currentucr nd
/AGMCORE_in_pattern false def
/AGMCORE_currentpagedevice nd
/knockout_unitsq nd
currentglobal true setglobal
[/CSA /Gradient /Procedure]
{
	/Generic /Category findresource dup length dict copy /Category defineresource pop
} forall
setglobal
/AGMCORE_key_known
{
	where{
		/Adobe_AGM_Core_Id known
	}{
		false
	}ifelse
}ndf
/flushinput
{
	save
	2 dict begin
	/CompareBuffer 3 -1 roll def
	/readbuffer 256 string def
	mark
	{
	currentfile readbuffer {readline} stopped
		{cleartomark mark}
		{
		not
			{pop exit}
		if
		CompareBuffer eq
			{exit}
		if
		}ifelse
	}loop
	cleartomark
	end
	restore
}bdf
/getspotfunction
{
	AGMCORE_screen exch pop exch pop
	dup type /dicttype eq{
		dup /HalftoneType get 1 eq{
			/SpotFunction get
		}{
			dup /HalftoneType get 2 eq{
				/GraySpotFunction get
			}{ 
				pop
				{
					abs exch abs 2 copy add 1 gt{
						1 sub dup mul exch 1 sub dup mul add 1 sub
					}{
						dup mul exch dup mul add 1 exch sub
					}ifelse
				}bind
			}ifelse
		}ifelse
	}if
} def
/clp_npth
{
	clip newpath
} def
/eoclp_npth
{
	eoclip newpath
} def
/npth_clp
{
	newpath clip
} def
/graphic_setup
{
	/AGMCORE_graphicsave save def
	concat
	0 setgray
	0 setlinecap
	0 setlinejoin
	1 setlinewidth
	[] 0 setdash
	10 setmiterlimit
	newpath
	false setoverprint
	false setstrokeadjust
	//Adobe_AGM_Core/spot_alias get exec
	/Adobe_AGM_Image where {
		pop
		Adobe_AGM_Image/spot_alias 2 copy known{
			get exec
		}{
			pop pop
		}ifelse
	} if
	100 dict begin
	/dictstackcount countdictstack def
	/showpage {} def
	mark
} def
/graphic_cleanup
{
	cleartomark
	dictstackcount 1 countdictstack 1 sub {end}for
	end
	AGMCORE_graphicsave restore
} def
/compose_error_msg
{
	grestoreall initgraphics	
	/Helvetica findfont 10 scalefont setfont
	/AGMCORE_deltaY 100 def
	/AGMCORE_deltaX 310 def
	clippath pathbbox newpath pop pop 36 add exch 36 add exch moveto
	0 AGMCORE_deltaY rlineto AGMCORE_deltaX 0 rlineto
	0 AGMCORE_deltaY neg rlineto AGMCORE_deltaX neg 0 rlineto closepath
	0 AGMCORE_&setgray
	gsave 1 AGMCORE_&setgray fill grestore 
	1 setlinewidth gsave stroke grestore
	currentpoint AGMCORE_deltaY 15 sub add exch 8 add exch moveto
	/AGMCORE_deltaY 12 def
	/AGMCORE_tmp 0 def
	AGMCORE_err_strings exch get
		{
		dup 32 eq
			{
			pop
			AGMCORE_str256 0 AGMCORE_tmp getinterval
			stringwidth pop currentpoint pop add AGMCORE_deltaX 28 add gt
				{
				currentpoint AGMCORE_deltaY sub exch pop
				clippath pathbbox pop pop pop 44 add exch moveto
				} if
			AGMCORE_str256 0 AGMCORE_tmp getinterval show ( ) show
			0 1 AGMCORE_str256 length 1 sub
				{
				AGMCORE_str256 exch 0 put
				}for
			/AGMCORE_tmp 0 def
			}
			{
				AGMCORE_str256 exch AGMCORE_tmp xpt
				/AGMCORE_tmp AGMCORE_tmp 1 add def
			} ifelse
		} forall
} bdf
/doc_setup{
	Adobe_AGM_Core begin
	/AGMCORE_ps_version xdf
	/AGMCORE_ps_level xdf
	errordict /AGM_handleerror known not{
		errordict /AGM_handleerror errordict /handleerror get put
		errordict /handleerror {
			Adobe_AGM_Core begin
			$error /newerror get AGMCORE_cur_err null ne and{
				$error /newerror false put
				AGMCORE_cur_err compose_error_msg
			}if
			$error /newerror true put
			end
			errordict /AGM_handleerror get exec
			} bind put
		}if
	/AGMCORE_environ_ok 
		ps_level AGMCORE_ps_level ge
		ps_version AGMCORE_ps_version ge and 
		AGMCORE_ps_level -1 eq or
	def
	AGMCORE_environ_ok not
		{/AGMCORE_cur_err /AGMCORE_bad_environ def} if
	/AGMCORE_&setgray systemdict/setgray get def
	level2{
		/AGMCORE_&setcolor systemdict/setcolor get def
		/AGMCORE_&setcolorspace systemdict/setcolorspace get def
	}if
	/AGMCORE_currentbg currentblackgeneration def
	/AGMCORE_currentucr currentundercolorremoval def
	/AGMCORE_distilling
		/product where{
			pop systemdict/setdistillerparams known product (Adobe PostScript Parser) ne and
		}{
			false
		}ifelse
	def
	/AGMCORE_GSTATE AGMCORE_key_known not{
		/AGMCORE_GSTATE 21 dict def
		/AGMCORE_tmpmatrix matrix def
		/AGMCORE_gstack 32 array def
		/AGMCORE_gstackptr 0 def
		/AGMCORE_gstacksaveptr 0 def
		/AGMCORE_gstackframekeys 10 def
		/AGMCORE_&gsave /gsave ldf
		/AGMCORE_&grestore /grestore ldf
		/AGMCORE_&grestoreall /grestoreall ldf
		/AGMCORE_&save /save ldf
		/AGMCORE_&setoverprint /setoverprint ldf
		/AGMCORE_gdictcopy {
			begin
			{ def } forall
			end
		}def
		/AGMCORE_gput {
			AGMCORE_gstack AGMCORE_gstackptr get
			3 1 roll
			put
		}def
		/AGMCORE_gget {
			AGMCORE_gstack AGMCORE_gstackptr get
			exch
			get
		}def
		/gsave {
			AGMCORE_&gsave
			AGMCORE_gstack AGMCORE_gstackptr get
			AGMCORE_gstackptr 1 add
			dup 32 ge {limitcheck} if
			/AGMCORE_gstackptr exch store
			AGMCORE_gstack AGMCORE_gstackptr get
			AGMCORE_gdictcopy
		}def
		/grestore {
			AGMCORE_&grestore
			AGMCORE_gstackptr 1 sub
			dup AGMCORE_gstacksaveptr lt {1 add} if
			dup AGMCORE_gstack exch get dup /AGMCORE_currentoverprint known
				{/AGMCORE_currentoverprint get setoverprint}{pop}ifelse
			/AGMCORE_gstackptr exch store
		}def
		/grestoreall {
			AGMCORE_&grestoreall
			/AGMCORE_gstackptr AGMCORE_gstacksaveptr store 
		}def
		/save {
			AGMCORE_&save
			AGMCORE_gstack AGMCORE_gstackptr get
			AGMCORE_gstackptr 1 add
			dup 32 ge {limitcheck} if
			/AGMCORE_gstackptr exch store
			/AGMCORE_gstacksaveptr AGMCORE_gstackptr store
			AGMCORE_gstack AGMCORE_gstackptr get
			AGMCORE_gdictcopy
		}def
		/setoverprint{
			dup /AGMCORE_currentoverprint exch AGMCORE_gput AGMCORE_&setoverprint
		}def	
		0 1 AGMCORE_gstack length 1 sub {
				AGMCORE_gstack exch AGMCORE_gstackframekeys dict put
		} for
	}if
	level3 /AGMCORE_&sysshfill AGMCORE_key_known not and
	{
		/AGMCORE_&sysshfill systemdict/shfill get def
		/AGMCORE_&sysmakepattern systemdict/makepattern get def
		/AGMCORE_&usrmakepattern /makepattern load def
	}if
	/currentcmykcolor [0 0 0 0] AGMCORE_gput
	/currentstrokeadjust false AGMCORE_gput
	/currentcolorspace [/DeviceGray] AGMCORE_gput
	/sep_tint 0 AGMCORE_gput
	/devicen_tints [0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0] AGMCORE_gput
	/sep_colorspace_dict null AGMCORE_gput
	/devicen_colorspace_dict null AGMCORE_gput
	/indexed_colorspace_dict null AGMCORE_gput
	/currentcolor_intent () AGMCORE_gput
	/customcolor_tint 1 AGMCORE_gput
	<<
	/MaxPatternItem currentsystemparams /MaxPatternCache get
	>>
	setuserparams
	end
}def
/page_setup
{
	/setcmykcolor where{
		pop
		Adobe_AGM_Core/AGMCORE_&setcmykcolor /setcmykcolor load put
	}if
	Adobe_AGM_Core begin
	/setcmykcolor
	{
		4 copy AGMCORE_cmykbuf astore /currentcmykcolor exch AGMCORE_gput
		1 sub 4 1 roll
		3 {
			3 index add neg dup 0 lt {
				pop 0
			} if
			3 1 roll
		} repeat
		setrgbcolor pop
	}ndf
	/currentcmykcolor
	{
		/currentcmykcolor AGMCORE_gget aload pop
	}ndf
	/setoverprint
	{
		pop
	}ndf
	/currentoverprint
	{
		false
	}ndf
	/AGMCORE_cyan_plate 1 0 0 0 test_cmyk_color_plate def
	/AGMCORE_magenta_plate 0 1 0 0 test_cmyk_color_plate def
	/AGMCORE_yellow_plate 0 0 1 0 test_cmyk_color_plate def
	/AGMCORE_black_plate 0 0 0 1 test_cmyk_color_plate def
	/AGMCORE_plate_ndx 
		AGMCORE_cyan_plate{ 
			0
		}{
			AGMCORE_magenta_plate{
				1
			}{
				AGMCORE_yellow_plate{
					2
				}{
					AGMCORE_black_plate{
						3
					}{
						4
					}ifelse
				}ifelse
			}ifelse
		}ifelse
		def
	/AGMCORE_have_reported_unsupported_color_space false def
	/AGMCORE_report_unsupported_color_space
	{
		AGMCORE_have_reported_unsupported_color_space false eq
		{
			(Warning: Job contains content that cannot be separated with on-host methods. This content appears on the black plate, and knocks out all other plates.) ==
			Adobe_AGM_Core /AGMCORE_have_reported_unsupported_color_space true ddf
		} if
	}def
	/AGMCORE_composite_job
		AGMCORE_cyan_plate AGMCORE_magenta_plate and AGMCORE_yellow_plate and AGMCORE_black_plate and def
	/AGMCORE_in_rip_sep
		/AGMCORE_in_rip_sep where{
			pop AGMCORE_in_rip_sep
		}{
			AGMCORE_distilling 
			{
				false
			}{
				userdict/Adobe_AGM_OnHost_Seps known{
					false
				}{
					level2{
						currentpagedevice/Separations 2 copy known{
							get
						}{
							pop pop false
						}ifelse
					}{
						false
					}ifelse
				}ifelse
			}ifelse
		}ifelse
	def
	/AGMCORE_producing_seps AGMCORE_composite_job not AGMCORE_in_rip_sep or def
	/AGMCORE_host_sep AGMCORE_producing_seps AGMCORE_in_rip_sep not and def
	/AGM_preserve_spots 
		/AGM_preserve_spots where{
			pop AGM_preserve_spots
		}{
			AGMCORE_distilling AGMCORE_producing_seps or
		}ifelse
	def
	/AGM_is_distiller_preserving_spotimages
	{
		currentdistillerparams/PreserveOverprintSettings known
		{
			currentdistillerparams/PreserveOverprintSettings get
				{
					currentdistillerparams/ColorConversionStrategy known
					{
						currentdistillerparams/ColorConversionStrategy get
						/sRGB ne
					}{
						true
					}ifelse
				}{
					false
				}ifelse
		}{
			false
		}ifelse
	}def
	/convert_spot_to_process where {pop}{
		/convert_spot_to_process
		{
			//Adobe_AGM_Core begin
			dup map_alias {
				/Name get exch pop
			} if
			dup dup (None) eq exch (All) eq or
				{
				pop false
				}{
				AGMCORE_host_sep
				{ 
					gsave
					1 0 0 0 setcmykcolor currentgray 1 exch sub
					0 1 0 0 setcmykcolor currentgray 1 exch sub
					0 0 1 0 setcmykcolor currentgray 1 exch sub
					0 0 0 1 setcmykcolor currentgray 1 exch sub
					add add add 0 eq
					{
						pop false
					}{
						false setoverprint
						current_spot_alias false set_spot_alias
						1 1 1 1 6 -1 roll findcmykcustomcolor 1 setcustomcolor
						set_spot_alias
						currentgray 1 ne
					}ifelse
					grestore
				}{
					AGMCORE_distilling
					{
						pop AGM_is_distiller_preserving_spotimages not
					}{
						//Adobe_AGM_Core/AGMCORE_name xddf
						false
						//Adobe_AGM_Core/AGMCORE_in_pattern known {//Adobe_AGM_Core/AGMCORE_in_pattern get}{false} ifelse
						not AGMCORE_currentpagedevice/OverrideSeparations known and
						{
							AGMCORE_currentpagedevice/OverrideSeparations get
							{
								/HqnSpots /ProcSet resourcestatus
								{
									pop pop pop true
								}if
							}if
						}if					
						{
							AGMCORE_name /HqnSpots /ProcSet findresource /TestSpot get exec not
						}{
							gsave
							[/Separation AGMCORE_name /DeviceGray {}]AGMCORE_&setcolorspace
							false
							AGMCORE_currentpagedevice/SeparationColorNames 2 copy known
							{
								get
								{ AGMCORE_name eq or}forall
								not
							}{
								pop pop pop true
							}ifelse
							grestore
						}ifelse
					}ifelse
				}ifelse
			}ifelse
			end
		}def
	}ifelse
	/convert_to_process where {pop}{
		/convert_to_process
		{
			dup length 0 eq
				{
				pop false
				}{
				AGMCORE_host_sep
				{ 
				dup true exch
					{
					dup (Cyan) eq exch
					dup (Magenta) eq 3 -1 roll or exch
					dup (Yellow) eq 3 -1 roll or exch
					dup (Black) eq 3 -1 roll or
						{pop}
						{convert_spot_to_process and}ifelse
					}
				forall
					{
					true exch
						{
						dup (Cyan) eq exch
						dup (Magenta) eq 3 -1 roll or exch
						dup (Yellow) eq 3 -1 roll or exch
						(Black) eq or and
						}forall
						not
					}{pop false}ifelse
				}{
				false exch
					{
					dup (Cyan) eq exch
					dup (Magenta) eq 3 -1 roll or exch
					dup (Yellow) eq 3 -1 roll or exch
					dup (Black) eq 3 -1 roll or
					{pop}
					{convert_spot_to_process or}ifelse
					}
				forall
				}ifelse
			}ifelse
		}def
	}ifelse	
	/AGMCORE_avoid_L2_sep_space  
		version cvr 2012 lt 
		level2 and 
		AGMCORE_producing_seps not and
	def
	/AGMCORE_is_cmyk_sep
		AGMCORE_cyan_plate AGMCORE_magenta_plate or AGMCORE_yellow_plate or AGMCORE_black_plate or
	def
	/AGM_avoid_0_cmyk where{
		pop AGM_avoid_0_cmyk
	}{
		AGM_preserve_spots 
		userdict/Adobe_AGM_OnHost_Seps known 
		userdict/Adobe_AGM_InRip_Seps known or
		not and
	}ifelse
	{
		/setcmykcolor[
			{
				4 copy add add add 0 eq currentoverprint and{
					pop 0.0005
				}if
			}/exec cvx
			/AGMCORE_&setcmykcolor load dup type/operatortype ne{
				/exec cvx
			}if
		]cvx def
	}if
	/AGMCORE_IsSeparationAProcessColor
		{
		dup (Cyan) eq exch dup (Magenta) eq exch dup (Yellow) eq exch (Black) eq or or or
		}def
	AGMCORE_host_sep{
		/setcolortransfer
		{ 
			AGMCORE_cyan_plate{
				pop pop pop
			}{
			  	AGMCORE_magenta_plate{
			  		4 3 roll pop pop pop
			  	}{
			  		AGMCORE_yellow_plate{
			  			4 2 roll pop pop pop
			  		}{
			  			4 1 roll pop pop pop
			  		}ifelse
			  	}ifelse
			}ifelse
			settransfer  
		}	
		def
		/AGMCORE_get_ink_data
			AGMCORE_cyan_plate{
				{pop pop pop}
			}{
			  	AGMCORE_magenta_plate{
			  		{4 3 roll pop pop pop}
			  	}{
			  		AGMCORE_yellow_plate{
			  			{4 2 roll pop pop pop}
			  		}{
			  			{4 1 roll pop pop pop}
			  		}ifelse
			  	}ifelse
			}ifelse
		def
		/AGMCORE_RemoveProcessColorNames
			{
			1 dict begin
			/filtername
				{
				dup /Cyan eq 1 index (Cyan) eq or
					{pop (_cyan_)}if
				dup /Magenta eq 1 index (Magenta) eq or
					{pop (_magenta_)}if
				dup /Yellow eq 1 index (Yellow) eq or
					{pop (_yellow_)}if
				dup /Black eq 1 index (Black) eq or
					{pop (_black_)}if
				}def
			dup type /arraytype eq
				{[exch {filtername}forall]}
				{filtername}ifelse
			end
			}def
		level3 {
			/AGMCORE_IsCurrentColor
				{
				dup AGMCORE_IsSeparationAProcessColor
					{
					AGMCORE_plate_ndx 0 eq
						{dup (Cyan) eq exch /Cyan eq or}if
					AGMCORE_plate_ndx 1 eq
						{dup (Magenta) eq exch /Magenta eq or}if
					AGMCORE_plate_ndx 2 eq
						{dup (Yellow) eq exch /Yellow eq or}if
					AGMCORE_plate_ndx 3 eq
						{dup (Black) eq exch /Black eq or}if
					AGMCORE_plate_ndx 4 eq
						{pop false}if
					}{
					gsave
					false setoverprint
					current_spot_alias false set_spot_alias
					1 1 1 1 6 -1 roll findcmykcustomcolor 1 setcustomcolor
					set_spot_alias
					currentgray 1 ne
					grestore
					}ifelse
				}def
			/AGMCORE_filter_functiondatasource
				{	
				5 dict begin
				/data_in xdf
				data_in type /stringtype eq
					{
					/ncomp xdf
					/comp xdf
					/string_out data_in length ncomp idiv string def
					0 ncomp data_in length 1 sub
						{
						string_out exch dup ncomp idiv exch data_in exch ncomp getinterval comp get 255 exch sub put
						}for
					string_out
					}{
					string /string_in xdf
					/string_out 1 string def
					/component xdf
					[
					data_in string_in /readstring cvx
						[component /get cvx 255 /exch cvx /sub cvx string_out /exch cvx 0 /exch cvx /put cvx string_out]cvx
						[/pop cvx ()]cvx /ifelse cvx
					]cvx /ReusableStreamDecode filter
				}ifelse
				end
				}def
			/AGMCORE_separateShadingFunction
				{
				2 dict begin
				/paint? xdf
				/channel xdf
				dup type /dicttype eq
					{
					begin
					FunctionType 0 eq
						{
						/DataSource channel Range length 2 idiv DataSource AGMCORE_filter_functiondatasource def
						currentdict /Decode known
							{/Decode Decode channel 2 mul 2 getinterval def}if
						paint? not
							{/Decode [1 1]def}if
						}if
					FunctionType 2 eq
						{
						paint?
							{
							/C0 [C0 channel get 1 exch sub] def
							/C1 [C1 channel get 1 exch sub] def
							}{
							/C0 [1] def
							/C1 [1] def
							}ifelse			
						}if
					FunctionType 3 eq
						{
						/Functions [Functions {channel paint? AGMCORE_separateShadingFunction} forall] def			
						}if
					currentdict /Range known
						{/Range [0 1] def}if
					currentdict
					end}{
					channel get 0 paint? AGMCORE_separateShadingFunction
					}ifelse
				end
				}def
			/AGMCORE_separateShading
				{
				3 -1 roll begin
				currentdict /Function known
					{
					currentdict /Background known
						{[1 index{Background 3 index get 1 exch sub}{1}ifelse]/Background xdf}if
					Function 3 1 roll AGMCORE_separateShadingFunction /Function xdf
					/ColorSpace [/DeviceGray] def
					}{
					ColorSpace dup type /arraytype eq {0 get}if /DeviceCMYK eq
						{
						/ColorSpace [/DeviceN [/_cyan_ /_magenta_ /_yellow_ /_black_] /DeviceCMYK {}] def
						}{
						ColorSpace dup 1 get AGMCORE_RemoveProcessColorNames 1 exch put
						}ifelse
					ColorSpace 0 get /Separation eq
						{
							{
								[1 /exch cvx /sub cvx]cvx
							}{
								[/pop cvx 1]cvx
							}ifelse
							ColorSpace 3 3 -1 roll put
							pop
						}{
							{
								[exch ColorSpace 1 get length 1 sub exch sub /index cvx 1 /exch cvx /sub cvx ColorSpace 1 get length 1 add 1 /roll cvx ColorSpace 1 get length{/pop cvx} repeat]cvx
							}{
								pop [ColorSpace 1 get length {/pop cvx} repeat cvx 1]cvx
							}ifelse
							ColorSpace 3 3 -1 roll bind put
						}ifelse
					ColorSpace 2 /DeviceGray put																		
					}ifelse
				end
				}def
			/AGMCORE_separateShadingDict
				{
				dup /ColorSpace get
				dup type /arraytype ne
					{[exch]}if
				dup 0 get /DeviceCMYK eq
					{
					exch begin 
					currentdict
					AGMCORE_cyan_plate
						{0 true}if
					AGMCORE_magenta_plate
						{1 true}if
					AGMCORE_yellow_plate
						{2 true}if
					AGMCORE_black_plate
						{3 true}if
					AGMCORE_plate_ndx 4 eq
						{0 false}if		
					dup not currentoverprint and
						{/AGMCORE_ignoreshade true def}if
					AGMCORE_separateShading
					currentdict
					end exch
					}if
				dup 0 get /Separation eq
					{
					exch begin
					ColorSpace 1 get dup /None ne exch /All ne and
						{
						ColorSpace 1 get AGMCORE_IsCurrentColor AGMCORE_plate_ndx 4 lt and ColorSpace 1 get AGMCORE_IsSeparationAProcessColor not and
							{
							ColorSpace 2 get dup type /arraytype eq {0 get}if /DeviceCMYK eq 
								{
								/ColorSpace
									[
									/Separation
									ColorSpace 1 get
									/DeviceGray
										[
										ColorSpace 3 get /exec cvx
										4 AGMCORE_plate_ndx sub -1 /roll cvx
										4 1 /roll cvx
										3 [/pop cvx]cvx /repeat cvx
										1 /exch cvx /sub cvx
										]cvx									
									]def
								}{
								AGMCORE_report_unsupported_color_space
								AGMCORE_black_plate not
									{
									currentdict 0 false AGMCORE_separateShading
									}if
								}ifelse
							}{
							currentdict ColorSpace 1 get AGMCORE_IsCurrentColor
							0 exch 
							dup not currentoverprint and
								{/AGMCORE_ignoreshade true def}if
							AGMCORE_separateShading
							}ifelse	
						}if			
					currentdict
					end exch
					}if
				dup 0 get /DeviceN eq
					{
					exch begin
					ColorSpace 1 get convert_to_process
						{
						ColorSpace 2 get dup type /arraytype eq {0 get}if /DeviceCMYK eq 
							{
							/ColorSpace
								[
								/DeviceN
								ColorSpace 1 get
								/DeviceGray
									[
									ColorSpace 3 get /exec cvx
									4 AGMCORE_plate_ndx sub -1 /roll cvx
									4 1 /roll cvx
									3 [/pop cvx]cvx /repeat cvx
									1 /exch cvx /sub cvx
									]cvx									
								]def
							}{
							AGMCORE_report_unsupported_color_space
							AGMCORE_black_plate not
								{
								currentdict 0 false AGMCORE_separateShading
								/ColorSpace [/DeviceGray] def
								}if
							}ifelse
						}{
						currentdict
						false -1 ColorSpace 1 get
							{
							AGMCORE_IsCurrentColor
								{
								1 add
								exch pop true exch exit
								}if
							1 add
							}forall
						exch 
						dup not currentoverprint and
							{/AGMCORE_ignoreshade true def}if
						AGMCORE_separateShading
						}ifelse
					currentdict
					end exch
					}if
				dup 0 get dup /DeviceCMYK eq exch dup /Separation eq exch /DeviceN eq or or not
					{
					exch begin
					ColorSpace dup type /arraytype eq
						{0 get}if
					/DeviceGray ne
						{
						AGMCORE_report_unsupported_color_space
						AGMCORE_black_plate not
							{
							ColorSpace 0 get /CIEBasedA eq
								{
								/ColorSpace [/Separation /_ciebaseda_ /DeviceGray {}] def
								}if
							ColorSpace 0 get dup /CIEBasedABC eq exch dup /CIEBasedDEF eq exch /DeviceRGB eq or or
								{
								/ColorSpace [/DeviceN [/_red_ /_green_ /_blue_] /DeviceRGB {}] def
								}if
							ColorSpace 0 get /CIEBasedDEFG eq
								{
								/ColorSpace [/DeviceN [/_cyan_ /_magenta_ /_yellow_ /_black_] /DeviceCMYK {}] def
								}if
							currentdict 0 false AGMCORE_separateShading
							}if
						}if
					currentdict
					end exch
					}if
				pop
				dup /AGMCORE_ignoreshade known
					{
					begin
					/ColorSpace [/Separation (None) /DeviceGray {}] def
					currentdict end
					}if
				}def
			/shfill
				{
				AGMCORE_separateShadingDict 
				dup /AGMCORE_ignoreshade known
					{pop}
					{AGMCORE_&sysshfill}ifelse
				}def
			/makepattern
				{
				exch
				dup /PatternType get 2 eq
					{
					clonedict
					begin
					/Shading Shading AGMCORE_separateShadingDict def
					Shading /AGMCORE_ignoreshade known
					currentdict end exch
					{pop <</PatternType 1/PaintProc{pop}/BBox[0 0 1 1]/XStep 1/YStep 1/PaintType 1/TilingType 3>>}if
					exch AGMCORE_&sysmakepattern
					}{
					exch AGMCORE_&usrmakepattern
					}ifelse
				}def
		}if
	}if
	AGMCORE_in_rip_sep{
		/setcustomcolor
		{
			exch aload pop
			dup 7 1 roll inRip_spot_has_ink not	{ 
				4 {4 index mul 4 1 roll}
				repeat
				/DeviceCMYK setcolorspace
				6 -2 roll pop pop
			}{ 
				//Adobe_AGM_Core begin
					/AGMCORE_k xdf /AGMCORE_y xdf /AGMCORE_m xdf /AGMCORE_c xdf
				end
				[/Separation 4 -1 roll /DeviceCMYK
				{dup AGMCORE_c mul exch dup AGMCORE_m mul exch dup AGMCORE_y mul exch AGMCORE_k mul}
				]
				setcolorspace
			}ifelse
			setcolor
		}ndf
		/setseparationgray
		{
			[/Separation (All) /DeviceGray {}] setcolorspace_opt
			1 exch sub setcolor
		}ndf
	}{
		/setseparationgray
		{
			AGMCORE_&setgray
		}ndf
	}ifelse
	/findcmykcustomcolor
	{
		5 makereadonlyarray
	}ndf
	/setcustomcolor
	{
		exch aload pop pop
		4 {4 index mul 4 1 roll} repeat
		setcmykcolor pop
	}ndf
	/has_color
		/colorimage where{
			AGMCORE_producing_seps{
				pop true
			}{
				systemdict eq
			}ifelse
		}{
			false
		}ifelse
	def
	/map_index
	{
		1 index mul exch getinterval {255 div} forall
	} bdf
	/map_indexed_devn
	{
		Lookup Names length 3 -1 roll cvi map_index
	} bdf
	/n_color_components
	{
		base_colorspace_type
		dup /DeviceGray eq{
			pop 1
		}{
			/DeviceCMYK eq{
				4
			}{
				3
			}ifelse
		}ifelse
	}bdf
	level2{
		/mo /moveto ldf
		/li /lineto ldf
		/cv /curveto ldf
		/knockout_unitsq
		{
			1 setgray
			0 0 1 1 rectfill
		}def
		level2 /setcolorspace AGMCORE_key_known not and{
			/AGMCORE_&&&setcolorspace /setcolorspace ldf
			/AGMCORE_ReplaceMappedColor
			{
				dup type dup /arraytype eq exch /packedarraytype eq or
				{
					/AGMCORE_SpotAliasAry2 where {
						begin
						dup 0 get dup /Separation eq
						{
							pop
							dup length array copy
							dup dup 1 get
							current_spot_alias
							{
								dup map_alias
								{
									false set_spot_alias
									dup 1 exch setsepcolorspace
									true set_spot_alias
									begin
									/sep_colorspace_dict currentdict AGMCORE_gput
									pop pop	pop
									[ 
										/Separation Name 
										CSA map_csa
										MappedCSA 
										/sep_colorspace_proc load
									]
									dup Name
									end
								}if
							}if
							map_reserved_ink_name 1 xpt
						}{
							/DeviceN eq 
							{
								dup length array copy
								dup dup 1 get [ 
									exch {
										current_spot_alias{
											dup map_alias{
												/Name get exch pop
											}if
										}if
										map_reserved_ink_name
									} forall 
								] 1 xpt
							}if
						}ifelse
						end
					} if
				}if
			}def
			/setcolorspace
			{
				dup type dup /arraytype eq exch /packedarraytype eq or
				{
					dup 0 get /Indexed eq
					{
						AGMCORE_distilling
						{
							/PhotoshopDuotoneList where
							{
								pop false
							}{
								true
							}ifelse
						}{
							true
						}ifelse
						{
							aload pop 3 -1 roll
							AGMCORE_ReplaceMappedColor
							3 1 roll 4 array astore
						}if
					}{
						AGMCORE_ReplaceMappedColor
					}ifelse
				}if
				DeviceN_PS2_inRip_seps {AGMCORE_&&&setcolorspace} if
			}def
		}if	
	}{
		/adj
		{
			currentstrokeadjust{
				transform
				0.25 sub round 0.25 add exch
				0.25 sub round 0.25 add exch
				itransform
			}if
		}def
		/mo{
			adj moveto
		}def
		/li{
			adj lineto
		}def
		/cv{
			6 2 roll adj
			6 2 roll adj
			6 2 roll adj curveto
		}def
		/knockout_unitsq
		{
			1 setgray
			8 8 1 [8 0 0 8 0 0] {<ffffffffffffffff>} image
		}def
		/currentstrokeadjust{
			/currentstrokeadjust AGMCORE_gget
		}def
		/setstrokeadjust{
			/currentstrokeadjust exch AGMCORE_gput
		}def
		/setcolorspace
		{
			/currentcolorspace exch AGMCORE_gput
		} def
		/currentcolorspace
		{
			/currentcolorspace AGMCORE_gget
		} def
		/setcolor_devicecolor
		{
			base_colorspace_type
			dup /DeviceGray eq{
				pop setgray
			}{
				/DeviceCMYK eq{
					setcmykcolor
				}{
					setrgbcolor
				}ifelse
			}ifelse
		}def
		/setcolor
		{
			currentcolorspace 0 get
			dup /DeviceGray ne{
				dup /DeviceCMYK ne{
					dup /DeviceRGB ne{
						dup /Separation eq{
							pop
							currentcolorspace 3 get exec
							currentcolorspace 2 get
						}{
							dup /Indexed eq{
								pop
								currentcolorspace 3 get dup type /stringtype eq{
									currentcolorspace 1 get n_color_components
									3 -1 roll map_index
								}{
									exec
								}ifelse
								currentcolorspace 1 get
							}{
								/AGMCORE_cur_err /AGMCORE_invalid_color_space def
								AGMCORE_invalid_color_space
							}ifelse
						}ifelse
					}if
				}if
			}if
			setcolor_devicecolor
		} def
	}ifelse
	/sop /setoverprint ldf
	/lw /setlinewidth ldf
	/lc /setlinecap ldf
	/lj /setlinejoin ldf
	/ml /setmiterlimit ldf
	/dsh /setdash ldf
	/sadj /setstrokeadjust ldf
	/gry /setgray ldf
	/rgb /setrgbcolor ldf
	/cmyk /setcmykcolor ldf
	/sep /setsepcolor ldf
	/devn /setdevicencolor ldf
	/idx /setindexedcolor ldf
	/colr /setcolor ldf
	/csacrd /set_csa_crd ldf
	/sepcs /setsepcolorspace ldf
	/devncs /setdevicencolorspace ldf
	/idxcs /setindexedcolorspace ldf
	/cp /closepath ldf
	/clp /clp_npth ldf
	/eclp /eoclp_npth ldf
	/f /fill ldf
	/ef /eofill ldf
	/@ /stroke ldf
	/nclp /npth_clp ldf
	/gset /graphic_setup ldf
	/gcln /graphic_cleanup ldf
	/AGMCORE_def_ht currenthalftone def
	/clonedict Adobe_AGM_Utils begin /clonedict load end def
	/clonearray Adobe_AGM_Utils begin /clonearray load end def
	currentdict{
		dup xcheck 1 index type dup /arraytype eq exch /packedarraytype eq or and {
			bind
		}if
		def
	}forall
	/getrampcolor
	{ 
		/indx exch def
		0 1 NumComp 1 sub
		{
			dup
			Samples exch get
			dup type /stringtype eq {indx get} if
			exch
			Scaling exch get aload pop
			3 1 roll
			mul add
		} for
		ColorSpaceFamily /Separation eq 
		{sep}
		{
			ColorSpaceFamily /DeviceN eq
			{devn} {setcolor}ifelse
		}ifelse
	} bdf
	/sssetbackground {aload pop setcolor} bdf
	/RadialShade
	{
		40 dict begin
		/ColorSpaceFamily xdf
		/background xdf
		/ext1 xdf
		/ext0 xdf
		/BBox xdf
		/r2 xdf
		/c2y xdf
		/c2x xdf
		/r1 xdf
		/c1y xdf
		/c1x xdf
		/rampdict xdf
		/setinkoverprint where {pop /setinkoverprint{pop}def}if
		gsave
		BBox length 0 gt
		{
			newpath
			BBox 0 get BBox 1 get moveto
			BBox 2 get BBox 0 get sub 0 rlineto
			0 BBox 3 get BBox 1 get sub rlineto
			BBox 2 get BBox 0 get sub neg 0 rlineto
			closepath
			clip
			newpath
		} if
		c1x c2x eq
		{
			c1y c2y lt {/theta 90 def}{/theta 270 def} ifelse
		}
		{
			/slope c2y c1y sub c2x c1x sub div def
			/theta slope 1 atan def
			c2x c1x lt c2y c1y ge and { /theta theta 180 sub def} if
			c2x c1x lt c2y c1y lt and { /theta theta 180 add def} if
		} ifelse
		gsave
		clippath
		c1x c1y translate
		theta rotate
		-90 rotate
		{ pathbbox } stopped
		{ 0 0 0 0 } if
		/yMax xdf
		/xMax xdf
		/yMin xdf
		/xMin xdf
		grestore
		xMax xMin eq yMax yMin eq or
		{
			grestore
			end
		}
		{
			/max { 2 copy gt { pop } {exch pop} ifelse } bdf
			/min { 2 copy lt { pop } {exch pop} ifelse } bdf
			rampdict begin
			40 dict begin
			background length 0 gt { background sssetbackground gsave clippath fill grestore } if
			gsave
			c1x c1y translate
			theta rotate
			-90 rotate
			/c2y c1x c2x sub dup mul c1y c2y sub dup mul add sqrt def
			/c1y 0 def
			/c1x 0 def
			/c2x 0 def
			ext0
			{
				0 getrampcolor
				c2y r2 add r1 sub 0.0001 lt
				{
					c1x c1y r1 360 0 arcn
					pathbbox
					/aymax exch def
					/axmax exch def
					/aymin exch def
					/axmin exch def
					/bxMin xMin axmin min def
					/byMin yMin aymin min def
					/bxMax xMax axmax max def
					/byMax yMax aymax max def
					bxMin byMin moveto
					bxMax byMin lineto
					bxMax byMax lineto
					bxMin byMax lineto
					bxMin byMin lineto
					eofill
				}
				{
					c2y r1 add r2 le
					{
						c1x c1y r1 0 360 arc
						fill
					}
					{
						c2x c2y r2 0 360 arc fill
						r1 r2 eq
						{
							/p1x r1 neg def
							/p1y c1y def
							/p2x r1 def
							/p2y c1y def
							p1x p1y moveto p2x p2y lineto p2x yMin lineto p1x yMin lineto
							fill
						}
						{
							/AA r2 r1 sub c2y div def
							AA -1 eq
							{ /theta 89.99 def}
							{ /theta AA 1 AA dup mul sub sqrt div 1 atan def}
							ifelse
							/SS1 90 theta add dup sin exch cos div def
							/p1x r1 SS1 SS1 mul SS1 SS1 mul 1 add div sqrt mul neg def
							/p1y p1x SS1 div neg def
							/SS2 90 theta sub dup sin exch cos div def
							/p2x r1 SS2 SS2 mul SS2 SS2 mul 1 add div sqrt mul def
							/p2y p2x SS2 div neg def
							r1 r2 gt
							{
								/L1maxX p1x yMin p1y sub SS1 div add def
								/L2maxX p2x yMin p2y sub SS2 div add def
							}
							{
								/L1maxX 0 def
								/L2maxX 0 def
							} ifelse
							p1x p1y moveto p2x p2y lineto L2maxX L2maxX p2x sub SS2 mul p2y add lineto
							L1maxX L1maxX p1x sub SS1 mul p1y add lineto
							fill
						} ifelse
					} ifelse
				} ifelse
			} if
		c1x c2x sub dup mul
		c1y c2y sub dup mul
		add 0.5 exp
		0 dtransform
		dup mul exch dup mul add 0.5 exp 72 div
		0 72 matrix defaultmatrix dtransform dup mul exch dup mul add sqrt
		72 0 matrix defaultmatrix dtransform dup mul exch dup mul add sqrt
		1 index 1 index lt { exch } if pop
		/hires xdf
		hires mul
		/numpix xdf
		/numsteps NumSamples def
		/rampIndxInc 1 def
		/subsampling false def
		numpix 0 ne
		{
			NumSamples numpix div 0.5 gt
			{
				/numsteps numpix 2 div round cvi dup 1 le { pop 2 } if def
				/rampIndxInc NumSamples 1 sub numsteps div def
				/subsampling true def
			} if
		} if
		/xInc c2x c1x sub numsteps div def
		/yInc c2y c1y sub numsteps div def
		/rInc r2 r1 sub numsteps div def
		/cx c1x def
		/cy c1y def
		/radius r1 def
		newpath
		xInc 0 eq yInc 0 eq rInc 0 eq and and
		{
			0 getrampcolor
			cx cy radius 0 360 arc
			stroke
			NumSamples 1 sub getrampcolor
			cx cy radius 72 hires div add 0 360 arc
			0 setlinewidth
			stroke
		}
		{
			0
			numsteps
			{
				dup
				subsampling { round cvi } if
				getrampcolor
				cx cy radius 0 360 arc
				/cx cx xInc add def
				/cy cy yInc add def
				/radius radius rInc add def
				cx cy radius 360 0 arcn
				eofill
				rampIndxInc add
			} repeat
			pop
		} ifelse
		ext1
		{
			c2y r2 add r1 lt
			{
				c2x c2y r2 0 360 arc
				fill
			}
			{
				c2y r1 add r2 sub 0.0001 le
				{
					c2x c2y r2 360 0 arcn
					pathbbox
					/aymax exch def
					/axmax exch def
					/aymin exch def
					/axmin exch def
					/bxMin xMin axmin min def
					/byMin yMin aymin min def
					/bxMax xMax axmax max def
					/byMax yMax aymax max def
					bxMin byMin moveto
					bxMax byMin lineto
					bxMax byMax lineto
					bxMin byMax lineto
					bxMin byMin lineto
					eofill
				}
				{
					c2x c2y r2 0 360 arc fill
					r1 r2 eq
					{
						/p1x r2 neg def
						/p1y c2y def
						/p2x r2 def
						/p2y c2y def
						p1x p1y moveto p2x p2y lineto p2x yMax lineto p1x yMax lineto
						fill
					}
					{
						/AA r2 r1 sub c2y div def
						AA -1 eq
						{ /theta 89.99 def}
						{ /theta AA 1 AA dup mul sub sqrt div 1 atan def}
						ifelse
						/SS1 90 theta add dup sin exch cos div def
						/p1x r2 SS1 SS1 mul SS1 SS1 mul 1 add div sqrt mul neg def
						/p1y c2y p1x SS1 div sub def
						/SS2 90 theta sub dup sin exch cos div def
						/p2x r2 SS2 SS2 mul SS2 SS2 mul 1 add div sqrt mul def
						/p2y c2y p2x SS2 div sub def
						r1 r2 lt
						{
							/L1maxX p1x yMax p1y sub SS1 div add def
							/L2maxX p2x yMax p2y sub SS2 div add def
						}
						{
							/L1maxX 0 def
							/L2maxX 0 def
						}ifelse
						p1x p1y moveto p2x p2y lineto L2maxX L2maxX p2x sub SS2 mul p2y add lineto
						L1maxX L1maxX p1x sub SS1 mul p1y add lineto
						fill
					} ifelse
				} ifelse
			} ifelse
		} if
		grestore
		grestore
		end
		end
		end
		} ifelse
	} bdf
	/GenStrips
	{
		40 dict begin
		/ColorSpaceFamily xdf
		/background xdf
		/ext1 xdf
		/ext0 xdf
		/BBox xdf
		/y2 xdf
		/x2 xdf
		/y1 xdf
		/x1 xdf
		/rampdict xdf
		/setinkoverprint where {pop /setinkoverprint{pop}def}if
		gsave
		BBox length 0 gt
		{
			newpath
			BBox 0 get BBox 1 get moveto
			BBox 2 get BBox 0 get sub 0 rlineto
			0 BBox 3 get BBox 1 get sub rlineto
			BBox 2 get BBox 0 get sub neg 0 rlineto
			closepath
			clip
			newpath
		} if
		x1 x2 eq
		{
			y1 y2 lt {/theta 90 def}{/theta 270 def} ifelse
		}
		{
			/slope y2 y1 sub x2 x1 sub div def
			/theta slope 1 atan def
			x2 x1 lt y2 y1 ge and { /theta theta 180 sub def} if
			x2 x1 lt y2 y1 lt and { /theta theta 180 add def} if
		}
		ifelse
		gsave
		clippath
		x1 y1 translate
		theta rotate
		{ pathbbox } stopped
		{ 0 0 0 0 } if
		/yMax exch def
		/xMax exch def
		/yMin exch def
		/xMin exch def
		grestore
		xMax xMin eq yMax yMin eq or
		{
			grestore
			end
		}
		{
			rampdict begin
			20 dict begin
			background length 0 gt { background sssetbackground gsave clippath fill grestore } if
			gsave
			x1 y1 translate
			theta rotate
			/xStart 0 def
			/xEnd x2 x1 sub dup mul y2 y1 sub dup mul add 0.5 exp def
			/ySpan yMax yMin sub def
			/numsteps NumSamples def
			/rampIndxInc 1 def
			/subsampling false def
			xStart 0 transform
			xEnd 0 transform
			3 -1 roll
			sub dup mul
			3 1 roll
			sub dup mul
			add 0.5 exp 72 div
			0 72 matrix defaultmatrix dtransform dup mul exch dup mul add sqrt
			72 0 matrix defaultmatrix dtransform dup mul exch dup mul add sqrt
			1 index 1 index lt { exch } if pop
			mul
			/numpix xdf
			numpix 0 ne
			{
				NumSamples numpix div 0.5 gt
				{
					/numsteps numpix 2 div round cvi dup 1 le { pop 2 } if def
					/rampIndxInc NumSamples 1 sub numsteps div def
					/subsampling true def
				} if
			} if
			ext0
			{
				0 getrampcolor
				xMin xStart lt
				{
					xMin yMin xMin neg ySpan rectfill
				} if
			} if
			/xInc xEnd xStart sub numsteps div def
			/x xStart def
			0
			numsteps
			{
				dup
				subsampling { round cvi } if
				getrampcolor
				x yMin xInc ySpan rectfill
				/x x xInc add def
				rampIndxInc add
			} repeat
			pop
			ext1 {
				xMax xEnd gt
				{
					xEnd yMin xMax xEnd sub ySpan rectfill
				} if
			} if
			grestore
			grestore
			end
			end
			end
		} ifelse
	} bdf
}def
/page_trailer
{
	end
}def
/doc_trailer{
}def
/capture_currentpagedevice {
	//Adobe_AGM_Core/AGMCORE_currentpagedevice currentpagedevice ddf
} def
systemdict /findcolorrendering known{
	/findcolorrendering systemdict /findcolorrendering get def
}if
systemdict /setcolorrendering known{
	/setcolorrendering systemdict /setcolorrendering get def
}if
/test_cmyk_color_plate
{
	gsave
	setcmykcolor currentgray 1 ne
	grestore
}def
/inRip_spot_has_ink
{
	dup //Adobe_AGM_Core/AGMCORE_name xddf
	convert_spot_to_process not
}def
/map255_to_range
{
	1 index sub
	3 -1 roll 255 div mul add
}def
/set_csa_crd
{
	/sep_colorspace_dict null AGMCORE_gput
	begin
		CSA get_csa_by_name setcolorspace_opt
		set_crd
	end
}
def
/map_csa
{
	currentdict/MappedCSA known{MappedCSA null ne}{false}ifelse
	{pop}{get_csa_by_name /MappedCSA xdf}ifelse
} def
/setsepcolor
{ 
	/sep_colorspace_dict AGMCORE_gget begin
		dup /sep_tint exch AGMCORE_gput
		TintProc
	end
} def
/setdevicencolor
{ 
	/devicen_colorspace_dict AGMCORE_gget begin
		Names length copy
		Names length 1 sub -1 0
		{
			/devicen_tints AGMCORE_gget 3 1 roll xpt
		} for
		TintProc
	end
} def
/sep_colorspace_proc
{
	/AGMCORE_tmp exch store
	/sep_colorspace_dict AGMCORE_gget begin
	currentdict/Components known{
		Components aload pop 
		TintMethod/Lab eq{
			2 {AGMCORE_tmp mul NComponents 1 roll} repeat
			LMax sub AGMCORE_tmp mul LMax add  NComponents 1 roll
		}{
			TintMethod/Subtractive eq{
				NComponents{
					AGMCORE_tmp mul NComponents 1 roll
				}repeat
			}{
				NComponents{
					1 sub AGMCORE_tmp mul 1 add  NComponents 1 roll
				} repeat
			}ifelse
		}ifelse
	}{
		ColorLookup AGMCORE_tmp ColorLookup length 1 sub mul round cvi get
		aload pop
	}ifelse
	end
} def
/sep_colorspace_gray_proc
{
	/AGMCORE_tmp exch store
	/sep_colorspace_dict AGMCORE_gget begin
	GrayLookup AGMCORE_tmp GrayLookup length 1 sub mul round cvi get
	end
} def
/sep_proc_name
{
	dup 0 get 
	dup /DeviceRGB eq exch /DeviceCMYK eq or level2 not and has_color not and{
		pop [/DeviceGray]
		/sep_colorspace_gray_proc
	}{
		/sep_colorspace_proc
	}ifelse
} def
/setsepcolorspace
{ 
	current_spot_alias{
		dup begin
			Name map_alias{
				exch pop
			}if
		end
	}if
	dup /sep_colorspace_dict exch AGMCORE_gput
	begin
	CSA map_csa
	/AGMCORE_sep_special Name dup () eq exch (All) eq or store
	AGMCORE_avoid_L2_sep_space{
		[/Indexed MappedCSA sep_proc_name 255 exch 
			{ 255 div } /exec cvx 3 -1 roll [ 4 1 roll load /exec cvx ] cvx 
		] setcolorspace_opt
		/TintProc {
			255 mul round cvi setcolor
		}bdf
	}{
		MappedCSA 0 get /DeviceCMYK eq 
		currentdict/Components known and 
		AGMCORE_sep_special not and{
			/TintProc [
				Components aload pop Name findcmykcustomcolor 
				/exch cvx /setcustomcolor cvx
			] cvx bdf
		}{
 			AGMCORE_host_sep Name (All) eq and{
 				/TintProc { 
					1 exch sub setseparationgray 
				}bdf
 			}{
				AGMCORE_in_rip_sep MappedCSA 0 get /DeviceCMYK eq and 
				AGMCORE_host_sep or
				Name () eq and{
					/TintProc [
						MappedCSA sep_proc_name exch 0 get /DeviceCMYK eq{
							cvx /setcmykcolor cvx
						}{
							cvx /setgray cvx
						}ifelse
					] cvx bdf
				}{
					AGMCORE_producing_seps MappedCSA 0 get dup /DeviceCMYK eq exch /DeviceGray eq or and AGMCORE_sep_special not and{
	 					/TintProc [
							/dup cvx
							MappedCSA sep_proc_name cvx exch
							0 get /DeviceGray eq{
								1 /exch cvx /sub cvx 0 0 0 4 -1 /roll cvx
							}if
							/Name cvx /findcmykcustomcolor cvx /exch cvx
							AGMCORE_host_sep{
								AGMCORE_is_cmyk_sep
								/Name cvx 
								/AGMCORE_IsSeparationAProcessColor load /exec cvx
								/not cvx /and cvx 
							}{
								Name inRip_spot_has_ink not
							}ifelse
							[
		 						/pop cvx 1
							] cvx /if cvx
							/setcustomcolor cvx
						] cvx bdf
 					}{ 
						/TintProc {setcolor} bdf
						[/Separation Name MappedCSA sep_proc_name load ] setcolorspace_opt
					}ifelse
				}ifelse
			}ifelse
		}ifelse
	}ifelse
	set_crd
	setsepcolor
	end
} def
/additive_blend
{
  	3 dict begin
  	/numarrays xdf
  	/numcolors xdf
  	0 1 numcolors 1 sub
  		{
  		/c1 xdf
  		1
  		0 1 numarrays 1 sub
  			{
			1 exch add /index cvx
  			c1 /get cvx /mul cvx
  			}for
 		numarrays 1 add 1 /roll cvx 
  		}for
 	numarrays [/pop cvx] cvx /repeat cvx
  	end
}def
/subtractive_blend
{
	3 dict begin
	/numarrays xdf
	/numcolors xdf
	0 1 numcolors 1 sub
		{
		/c1 xdf
		1 1
		0 1 numarrays 1 sub
			{
			1 3 3 -1 roll add /index cvx  
			c1 /get cvx /sub cvx /mul cvx
			}for
		/sub cvx
		numarrays 1 add 1 /roll cvx
		}for
	numarrays [/pop cvx] cvx /repeat cvx
	end
}def
/exec_tint_transform
{
	/TintProc [
		/TintTransform cvx /setcolor cvx
	] cvx bdf
	MappedCSA setcolorspace_opt
} bdf
/devn_makecustomcolor
{
	2 dict begin
	/names_index xdf
	/Names xdf
	1 1 1 1 Names names_index get findcmykcustomcolor
	/devicen_tints AGMCORE_gget names_index get setcustomcolor
	Names length {pop} repeat
	end
} bdf
/setdevicencolorspace
{ 
	dup /AliasedColorants known {false}{true}ifelse 
	current_spot_alias and {
		7 dict begin
		/names_index 0 def
		dup /names_len exch /Names get length def
		/new_names names_len array def
		/new_LookupTables names_len array def
		/alias_cnt 0 def
		dup /Names get
		{
			dup map_alias {
				exch pop
				dup /ColorLookup known {
					dup begin
					new_LookupTables names_index ColorLookup put
					end
				}{
					dup /Components known {
						dup begin
						new_LookupTables names_index Components put
						end
					}{
						dup begin
						new_LookupTables names_index [null null null null] put
						end
					} ifelse
				} ifelse
				new_names names_index 3 -1 roll /Name get put
				/alias_cnt alias_cnt 1 add def 
			}{
				/name xdf				
				new_names names_index name put
				dup /LookupTables known {
					dup begin
					new_LookupTables names_index LookupTables names_index get put
					end
				}{
					dup begin
					new_LookupTables names_index [null null null null] put
					end
				} ifelse
			} ifelse
			/names_index names_index 1 add def 
		} forall
		alias_cnt 0 gt {
			/AliasedColorants true def
			/lut_entry_len new_LookupTables 0 get dup length 256 ge {0 get length}{length}ifelse def
			0 1 names_len 1 sub {
				/names_index xdf
				new_LookupTables names_index get dup length 256 ge {0 get length}{length}ifelse lut_entry_len ne {
					/AliasedColorants false def
					exit
				}
				{
					new_LookupTables names_index get 0 get null eq {
						dup /Names get names_index get /name xdf
						name (Cyan) eq name (Magenta) eq name (Yellow) eq name (Black) eq
						or or or not {
							/AliasedColorants false def
							exit
						} if
					} if
				} ifelse
			} for
			lut_entry_len 1 eq {
				/AliasedColorants false def
			} if
			AliasedColorants {
				dup begin
				/Names new_names def
				/LookupTables new_LookupTables def
				/AliasedColorants true def
				/NComponents lut_entry_len def
				/TintMethod NComponents 4 eq {/Subtractive}{/Additive}ifelse def
				/MappedCSA TintMethod /Additive eq {/DeviceRGB}{/DeviceCMYK}ifelse def
				currentdict /TTTablesIdx known not {
					/TTTablesIdx -1 def
				} if
				end
			} if
		}if
		end
	} if
	dup /devicen_colorspace_dict exch AGMCORE_gput
	begin
	currentdict /AliasedColorants known {
		AliasedColorants
	}{
		false
	} ifelse
	dup not {
		CSA map_csa
	} if
	/TintTransform load type /nulltype eq or {
		/TintTransform [
			0 1 Names length 1 sub
				{
				/TTTablesIdx TTTablesIdx 1 add def
				dup LookupTables exch get dup 0 get null eq
					{
					1 index
					Names exch get
					dup (Cyan) eq
						{
						pop exch
						LookupTables length exch sub
						/index cvx
						0 0 0
						}
						{
						dup (Magenta) eq
							{
							pop exch
							LookupTables length exch sub
							/index cvx
							0 /exch cvx 0 0
							}
							{
							(Yellow) eq
								{
								exch
								LookupTables length exch sub
								/index cvx
								0 0 3 -1 /roll cvx 0
								}
								{
								exch
								LookupTables length exch sub
								/index cvx
								0 0 0 4 -1 /roll cvx
								} ifelse
							} ifelse
						} ifelse
					5 -1 /roll cvx /astore cvx
					}
					{
					dup length 1 sub
					LookupTables length 4 -1 roll sub 1 add
					/index cvx /mul cvx /round cvx /cvi cvx /get cvx
					} ifelse
					Names length TTTablesIdx add 1 add 1 /roll cvx
				} for
			Names length [/pop cvx] cvx /repeat cvx
			NComponents Names length
  			TintMethod /Subtractive eq
  				{
  				subtractive_blend
  				}
  				{
  				additive_blend
  				} ifelse
		] cvx bdf
	} if
	AGMCORE_host_sep {
		Names convert_to_process {
			exec_tint_transform
		}
		{	
			currentdict /AliasedColorants known {
				AliasedColorants not
			}{
				false
			} ifelse
			5 dict begin
			/AvoidAliasedColorants xdf
			/painted? false def
			/names_index 0 def
			/names_len Names length def
			AvoidAliasedColorants {
				/currentspotalias current_spot_alias def
				false set_spot_alias
			} if
			Names {
				AGMCORE_is_cmyk_sep {
					dup (Cyan) eq AGMCORE_cyan_plate and exch
					dup (Magenta) eq AGMCORE_magenta_plate and exch
					dup (Yellow) eq AGMCORE_yellow_plate and exch
					(Black) eq AGMCORE_black_plate and or or or {
						/devicen_colorspace_dict AGMCORE_gget /TintProc [
							Names names_index /devn_makecustomcolor cvx
						] cvx ddf
						/painted? true def
					} if
					painted? {exit} if
				}{
					0 0 0 0 5 -1 roll findcmykcustomcolor 1 setcustomcolor currentgray 0 eq {
					/devicen_colorspace_dict AGMCORE_gget /TintProc [
						Names names_index /devn_makecustomcolor cvx
					] cvx ddf
					/painted? true def
					exit
					} if
				} ifelse
				/names_index names_index 1 add def
			} forall
			AvoidAliasedColorants {
				currentspotalias set_spot_alias
			} if
			painted? {
				/devicen_colorspace_dict AGMCORE_gget /names_index names_index put
			}{
				/devicen_colorspace_dict AGMCORE_gget /TintProc [
					names_len [/pop cvx] cvx /repeat cvx 1 /setseparationgray cvx
 					0 0 0 0 /setcmykcolor cvx
				] cvx ddf
			} ifelse
			end
		} ifelse
	}
	{
		AGMCORE_in_rip_sep {
			Names convert_to_process not
		}{
			level3
		} ifelse
		{
			[/DeviceN Names MappedCSA /TintTransform load] setcolorspace_opt
			/TintProc level3 not AGMCORE_in_rip_sep and {
				[
					Names /length cvx [/pop cvx] cvx /repeat cvx
				] cvx bdf
			}{
				{setcolor} bdf
			} ifelse
		}{
			exec_tint_transform
		} ifelse
	} ifelse
	set_crd
	/AliasedColorants false def
	end
} def
/setindexedcolorspace
{
	dup /indexed_colorspace_dict exch AGMCORE_gput
	begin
		currentdict /CSDBase known {
			CSDBase /CSD get_res begin
			currentdict /Names known {
				currentdict devncs
			}{
				1 currentdict sepcs
			} ifelse
			AGMCORE_host_sep{
				4 dict begin
				/compCnt /Names where {pop Names length}{1}ifelse def
				/NewLookup HiVal 1 add string def
				0 1 HiVal {
					/tableIndex xdf
					Lookup dup type /stringtype eq {
						compCnt tableIndex map_index
					}{
						exec
					} ifelse
					/Names where {
						pop setdevicencolor
					}{
						setsepcolor
					} ifelse
					currentgray
					tableIndex exch
					HiVal mul cvi 
					NewLookup 3 1 roll put
				} for
				[/Indexed currentcolorspace HiVal NewLookup] setcolorspace_opt
				end
			}{
				level3
				{
					currentdict /Names known {
						[/Indexed [/DeviceN Names MappedCSA /TintTransform load] HiVal Lookup] setcolorspace_opt
					}{
						[/Indexed [/Separation Name MappedCSA sep_proc_name load] HiVal Lookup] setcolorspace_opt
					} ifelse
				}{
				[/Indexed MappedCSA HiVal
					[
					currentdict /Names known {
						Lookup dup type /stringtype eq
							{/exch cvx CSDBase /CSD get_res /Names get length dup /mul cvx exch /getinterval cvx {255 div} /forall cvx}
							{/exec cvx}ifelse
							/TintTransform load /exec cvx
					}{
						Lookup dup type /stringtype eq
							{/exch cvx /get cvx 255 /div cvx}
							{/exec cvx}ifelse
							CSDBase /CSD get_res /MappedCSA get sep_proc_name exch pop /load cvx /exec cvx
					} ifelse
					]cvx
				]setcolorspace_opt
				}ifelse
			} ifelse
			end
			set_crd
		}
		{
			CSA map_csa
			AGMCORE_host_sep level2 not and{
				0 0 0 0 setcmykcolor
			}{
				[/Indexed MappedCSA 
				level2 not has_color not and{
					dup 0 get dup /DeviceRGB eq exch /DeviceCMYK eq or{
						pop [/DeviceGray]
					}if
					HiVal GrayLookup
				}{
					HiVal 
					currentdict/RangeArray known{
						{ 
							/indexed_colorspace_dict AGMCORE_gget begin
							Lookup exch 
							dup HiVal gt{
								pop HiVal
							}if
							NComponents mul NComponents getinterval {} forall
							NComponents 1 sub -1 0{
								RangeArray exch 2 mul 2 getinterval aload pop map255_to_range
								NComponents 1 roll
							}for
							end
						} bind
					}{
						Lookup
					}ifelse
				}ifelse
				] setcolorspace_opt
				set_crd
			}ifelse
		}ifelse
	end
}def
/setindexedcolor
{
	AGMCORE_host_sep {
		/indexed_colorspace_dict AGMCORE_gget dup /CSDBase known { 
			begin
			CSDBase /CSD get_res begin
			currentdict /Names known{
				map_indexed_devn
				devn
			}
			{
				Lookup 1 3 -1 roll map_index
				sep
			}ifelse
			end
			end
		}{
			/Lookup get 4 3 -1 roll map_index setcmykcolor
		} ifelse
	}{
		level3 not AGMCORE_in_rip_sep and /indexed_colorspace_dict AGMCORE_gget /CSDBase known and {
			/indexed_colorspace_dict AGMCORE_gget /CSDBase get /CSD get_res begin
			map_indexed_devn
			devn
			end
		}
		{
			setcolor
		} ifelse
	}ifelse
} def
/ignoreimagedata
{
	currentoverprint not{
		gsave
		dup clonedict begin
		1 setgray
		/Decode [0 1] def
		/DataSource <FF> def
		/MultipleDataSources false def
		/BitsPerComponent 8 def
		currentdict end
		systemdict /image get exec
		grestore
		}if
	consumeimagedata
}def
/add_res
{
	dup /CSD eq {
		pop 
		//Adobe_AGM_Core begin
		/AGMCORE_CSD_cache load 3 1 roll put
		end
	}{
		defineresource pop
	} ifelse
}def
/del_res
{
	{
		aload pop exch
		dup /CSD eq {
			pop 
			{
				//Adobe_AGM_Core/AGMCORE_CSD_cache get exch undef
			}forall
		}{
			exch
			{
				1 index undefineresource
			}forall
			pop
		} ifelse
	} forall
}def
/get_res
{
	dup /CSD eq {
		pop
		dup type dup /nametype eq exch /stringtype eq or {
			AGMCORE_CSD_cache exch get
		} if
	}{
		findresource
	} ifelse
}def
/get_csa_by_name
{
	dup type dup /nametype eq exch /stringtype eq or{
		/CSA get_res
	} if
}def
/pattern_buf_init
{
	/count get 0 0 put
} def
/pattern_buf_next
{
	dup /count get dup 0 get
	dup 3 1 roll
	1 add 0 xpt
	get				
} def
/cachepattern_compress
{
	5 dict begin
	currentfile exch 0 exch /SubFileDecode filter /ReadFilter exch def
	/patarray 20 dict def
	/string_size 16000 def
	/readbuffer string_size string def
	currentglobal true setglobal 
	patarray 1 array dup 0 1 put /count xpt
	setglobal
	/LZWFilter 
	{
		exch
		dup length 0 eq {
			pop
		}{
			patarray dup length 1 sub 3 -1 roll put
		} ifelse
		{string_size}{0}ifelse string
	} /LZWEncode filter def
	{ 		
		ReadFilter readbuffer readstring
		exch LZWFilter exch writestring
		not {exit} if
	} loop
	LZWFilter closefile
	patarray				
	end
}def
/cachepattern
{
	2 dict begin
	currentfile exch 0 exch /SubFileDecode filter /ReadFilter exch def
	/patarray 20 dict def
	currentglobal true setglobal 
	patarray 1 array dup 0 1 put /count xpt
	setglobal
	{
		ReadFilter 16000 string readstring exch
		patarray dup length 1 sub 3 -1 roll put
		not {exit} if
	} loop
	patarray dup dup length 1 sub () put					
	end	
}def
/wrap_paintproc
{ 
  statusdict /currentfilenameextend known{
	clonedict
	begin
	/OldPaintProc /PaintProc load def
	/PaintProc
	{
		mark exch
		dup /OldPaintProc get stopped
		{closefile restore end} if
		cleartomark
	}  def
	end
  } {pop} ifelse
} def
/make_pattern
{
	exch clonedict exch
	dup matrix currentmatrix matrix concatmatrix 0 0 3 2 roll itransform
	exch 3 index /XStep get 1 index exch 2 copy div cvi mul sub sub
	exch 3 index /YStep get 1 index exch 2 copy div cvi mul sub sub
	matrix translate exch matrix concatmatrix
			  1 index begin
		BBox 0 get XStep div cvi XStep mul /xshift exch neg def
		BBox 1 get YStep div cvi YStep mul /yshift exch neg def
		BBox 0 get xshift add
		BBox 1 get yshift add
		BBox 2 get xshift add
		BBox 3 get yshift add
		4 array astore
		/BBox exch def
		[ xshift yshift /translate load null /exec load ] dup
		3 /PaintProc load put cvx /PaintProc exch def
		end
	1 index dup /ID get exch /Pattern add_res
	gsave 0 setgray
	makepattern
	grestore
}def
/set_pattern
{
	dup /PatternType get 1 eq{
		dup /PaintType get 1 eq{
			currentoverprint sop [/DeviceGray] setcolorspace 0 setgray
		}if
	}if
	setpattern
}def
/setcolorspace_opt
{
	dup currentcolorspace eq{
		pop
	}{
		setcolorspace
	}ifelse
}def
/updatecolorrendering
{
	currentcolorrendering/RenderingIntent known{
		currentcolorrendering/RenderingIntent get
	}{null}ifelse
	Intent ne {
		Intent /ColorRendering {findresource} stopped
		{
			pop pop systemdict /findcolorrendering known
			{
				Intent findcolorrendering pop
				/ColorRendering findresource 
				true
			}
			{false} ifelse
		}
		{true} ifelse
		{
			dup begin
			currentdict /TransformPQR known {
				currentdict /TransformPQR get aload pop
				3 {{} eq 3 1 roll} repeat or or
			}
			{true} ifelse
			currentdict /MatrixPQR known {
				currentdict /MatrixPQR get aload pop
				1.0 eq 9 1 roll 0.0 eq 9 1 roll 0.0 eq 9 1 roll
				0.0 eq 9 1 roll 1.0 eq 9 1 roll 0.0 eq 9 1 roll
				0.0 eq 9 1 roll 0.0 eq 9 1 roll 1.0 eq
				and and and and and and and and
			}
			{true} ifelse
			end
			or
			{
				clonedict begin
				/TransformPQR [
					{4 -1 roll 3 get dup 3 1 roll sub 5 -1 roll 3 get 3 -1 roll sub div
					3 -1 roll 3 get 3 -1 roll 3 get dup 4 1 roll sub mul add} bind
					{4 -1 roll 4 get dup 3 1 roll sub 5 -1 roll 4 get 3 -1 roll sub div
					3 -1 roll 4 get 3 -1 roll 4 get dup 4 1 roll sub mul add} bind
					{4 -1 roll 5 get dup 3 1 roll sub 5 -1 roll 5 get 3 -1 roll sub div
					3 -1 roll 5 get 3 -1 roll 5 get dup 4 1 roll sub mul add} bind
				] def
				/MatrixPQR [ 0.8951 -0.7502 0.0389 0.2664 1.7135 -0.0685 -0.1614 0.0367 1.0296 ] def
				/RangePQR [-0.3227950745 2.3229645538 -1.5003771057 3.5003465881 -0.1369979095 2.136967392] def
				currentdict end
			} if
			setcolorrendering_opt
		} if		
	}if
} def
/set_crd
{
	AGMCORE_host_sep not level2 and{
		currentdict /ColorRendering known{
			ColorRendering /ColorRendering {findresource} stopped not {setcolorrendering_opt} if
		}{
			currentdict/Intent known{
				updatecolorrendering
			}if
		}ifelse
		currentcolorspace dup type /arraytype eq
			{0 get}if
		/DeviceRGB eq
			{
			currentdict/UCR known
				{/UCR}{/AGMCORE_currentucr}ifelse
			load setundercolorremoval
			currentdict/BG known 
				{/BG}{/AGMCORE_currentbg}ifelse
			load setblackgeneration
			}if
	}if
}def
/setcolorrendering_opt
{
	dup currentcolorrendering eq{
		pop
	}{
		clonedict
		begin
			/Intent Intent def
			currentdict
		end
		setcolorrendering
	}ifelse
}def
/cpaint_gcomp
{
	convert_to_process //Adobe_AGM_Core/AGMCORE_ConvertToProcess xddf
	//Adobe_AGM_Core/AGMCORE_ConvertToProcess get not
	{
		(%end_cpaint_gcomp) flushinput
	}if
}def
/cpaint_gsep
{
	//Adobe_AGM_Core/AGMCORE_ConvertToProcess get
	{	
		(%end_cpaint_gsep) flushinput
	}if
}def
/cpaint_gend
{
	newpath
}def
/set_spot_alias_ary
{
	dup inherit_aliases
	//Adobe_AGM_Core/AGMCORE_SpotAliasAry xddf
}def
/set_spot_normalization_ary
{
	dup inherit_aliases
	dup length
	/AGMCORE_SpotAliasAry where{pop AGMCORE_SpotAliasAry length add} if
	array
	//Adobe_AGM_Core/AGMCORE_SpotAliasAry2 xddf
	/AGMCORE_SpotAliasAry where{
		pop
		AGMCORE_SpotAliasAry2 0 AGMCORE_SpotAliasAry putinterval
		AGMCORE_SpotAliasAry length
	}{0} ifelse
	AGMCORE_SpotAliasAry2 3 1 roll exch putinterval
	true set_spot_alias
}def
/inherit_aliases
{
	{dup /Name get map_alias {/CSD put}{pop} ifelse} forall
}def
/set_spot_alias
{
	/AGMCORE_SpotAliasAry2 where{
		/AGMCORE_current_spot_alias 3 -1 roll put
	}{
		pop
	}ifelse
}def
/current_spot_alias
{
	/AGMCORE_SpotAliasAry2 where{
		/AGMCORE_current_spot_alias get
	}{
		false
	}ifelse
}def
/map_alias
{
	/AGMCORE_SpotAliasAry2 where{
		begin
			/AGMCORE_name xdf
			false	
			AGMCORE_SpotAliasAry2{
				dup/Name get AGMCORE_name eq{
					/CSD get /CSD get_res
					exch pop true
					exit
				}{
					pop
				}ifelse
			}forall
		end
	}{
		pop false
	}ifelse
}bdf
/spot_alias
{
	true set_spot_alias
	/AGMCORE_&setcustomcolor AGMCORE_key_known not {
		//Adobe_AGM_Core/AGMCORE_&setcustomcolor /setcustomcolor load put
	} if
	/customcolor_tint 1 AGMCORE_gput
	//Adobe_AGM_Core begin
	/setcustomcolor
	{
		currentdict/TintProc known currentdict/CSA known and 3 1 roll
		//Adobe_AGM_Core begin
		dup /customcolor_tint exch AGMCORE_gput
		1 index aload pop pop 1 eq exch 1 eq and exch 1 eq and exch 1 eq and not
		current_spot_alias and{1 index 4 get map_alias}{false}ifelse
		{
			false set_spot_alias
			4 -1 roll{
				exch pop /sep_tint AGMCORE_gget exch
			}if
			mark 3 1 roll
			setsepcolorspace
			counttomark 0 ne{
				setsepcolor
			}if
			pop
			pop
			true set_spot_alias
		}{
			AGMCORE_&setcustomcolor
			pop
		}ifelse
		end
	}bdf
	end
}def
/begin_feature
{
	Adobe_AGM_Core/AGMCORE_feature_dictCount countdictstack put
	count Adobe_AGM_Core/AGMCORE_feature_opCount 3 -1 roll put
	{Adobe_AGM_Core/AGMCORE_feature_ctm matrix currentmatrix put}if
}def
/end_feature
{
	2 dict begin
	/spd /setpagedevice load def
	/setpagedevice { get_gstate spd set_gstate } def
	stopped{$error/newerror false put}if
	end
	count Adobe_AGM_Core/AGMCORE_feature_opCount get sub dup 0 gt{{pop}repeat}{pop}ifelse
	countdictstack Adobe_AGM_Core/AGMCORE_feature_dictCount get sub dup 0 gt{{end}repeat}{pop}ifelse
	{Adobe_AGM_Core/AGMCORE_feature_ctm get setmatrix}if
}def
/set_negative
{
	//Adobe_AGM_Core begin
	/AGMCORE_inverting exch def
	level2{
		currentpagedevice/NegativePrint known{
			currentpagedevice/NegativePrint get //Adobe_AGM_Core/AGMCORE_inverting get ne{
				true begin_feature true{
						<< /NegativePrint //Adobe_AGM_Core/AGMCORE_inverting get >> setpagedevice
				}end_feature
			}if
			/AGMCORE_inverting false def
		}if
	}if
	AGMCORE_inverting{
		[{1 exch sub}/exec load dup currenttransfer exch]cvx bind settransfer
		gsave newpath clippath 1 /setseparationgray where{pop setseparationgray}{setgray}ifelse 
		/AGMIRS_&fill where {pop AGMIRS_&fill}{fill} ifelse grestore
	}if
	end
}def
/lw_save_restore_override {
	/md where {
		pop
		md begin
		initializepage
		/initializepage{}def
		/pmSVsetup{} def
		/endp{}def
		/pse{}def
		/psb{}def
		/orig_showpage where
			{pop}
			{/orig_showpage /showpage load def}
		ifelse
		/showpage {orig_showpage gR} def
		end
	}if
}def
/pscript_showpage_override {
	/NTPSOct95 where
	{
		begin
		showpage
		save
		/showpage /restore load def
		/restore {exch pop}def
		end
	}if
}def
/driver_media_override
{
	/md where {
		pop
		md /initializepage known {
			md /initializepage {} put
		} if
		md /rC known {
			md /rC {4{pop}repeat} put
		} if
	}if
	/mysetup where {
		/mysetup [1 0 0 1 0 0] put
	}if
	Adobe_AGM_Core /AGMCORE_Default_CTM matrix currentmatrix put
	level2
		{Adobe_AGM_Core /AGMCORE_Default_PageSize currentpagedevice/PageSize get put}if
}def
/driver_check_media_override
{
	/PrepsDict where
		{pop}
		{
		Adobe_AGM_Core /AGMCORE_Default_CTM get matrix currentmatrix ne
		Adobe_AGM_Core /AGMCORE_Default_PageSize get type /arraytype eq
			{
			Adobe_AGM_Core /AGMCORE_Default_PageSize get 0 get currentpagedevice/PageSize get 0 get eq and
			Adobe_AGM_Core /AGMCORE_Default_PageSize get 1 get currentpagedevice/PageSize get 1 get eq and
			}if
			{
			Adobe_AGM_Core /AGMCORE_Default_CTM get setmatrix
			}if
		}ifelse
}def
AGMCORE_err_strings begin
	/AGMCORE_bad_environ (Environment not satisfactory for this job. Ensure that the PPD is correct or that the PostScript level requested is supported by this printer. ) def
	/AGMCORE_color_space_onhost_seps (This job contains colors that will not separate with on-host methods. ) def
	/AGMCORE_invalid_color_space (This job contains an invalid color space. ) def
end
/set_def_ht
{
	AGMCORE_def_ht sethalftone
} def
end
systemdict /setpacking known
{
	setpacking
} if
%%EndResource
%%BeginResource: procset Adobe_CoolType_Core 2.25 0
%%Copyright: Copyright 1997-2005 Adobe Systems Incorporated.  All Rights Reserved.
%%Version: 2.25 0
10 dict begin
/Adobe_CoolType_Passthru currentdict def
/Adobe_CoolType_Core_Defined userdict /Adobe_CoolType_Core known def
Adobe_CoolType_Core_Defined
	{ /Adobe_CoolType_Core userdict /Adobe_CoolType_Core get def }
if
userdict /Adobe_CoolType_Core 60 dict dup begin put
/Adobe_CoolType_Version 2.25 def
/Level2?
	systemdict /languagelevel known dup
		{ pop systemdict /languagelevel get 2 ge }
	if def
Level2? not
	{
	/currentglobal false def
	/setglobal /pop load def
	/gcheck { pop false } bind def
	/currentpacking false def
	/setpacking /pop load def
	/SharedFontDirectory 0 dict def
	}
if
currentpacking
true setpacking
currentglobal false setglobal
userdict /Adobe_CoolType_Data 2 copy known not
	 { 2 copy 10 dict put }
if
get
	 begin
	 /@opStackCountByLevel 32 dict def
	 /@opStackLevel 0 def
	 /@dictStackCountByLevel 32 dict def
	 /@dictStackLevel 0 def
	 end
setglobal
/@_SaveStackLevels
	{
	Adobe_CoolType_Data
		begin
		/@vmState currentglobal def false setglobal
		@opStackCountByLevel
		@opStackLevel
		2 copy known not
			{
			2 copy
			3 dict dup /args
			7 index
			5 add array put
			put get
			}
			{
			get dup /args get dup length 3 index lt
				{
				dup length 5 add array exch
				1 index exch 0 exch putinterval
				1 index exch /args exch put
				}
				{ pop }
			ifelse
			}
		ifelse
			begin
			count 1 sub
			1 index lt
				{ pop count }
			if
			dup /argCount exch def
			dup 0 gt
				{
				args exch 0 exch getinterval 
			astore pop
				}
				{ pop }
			ifelse
			count
			/restCount exch def
			end
		/@opStackLevel @opStackLevel 1 add def
		countdictstack 1 sub
		@dictStackCountByLevel exch @dictStackLevel exch put
		/@dictStackLevel @dictStackLevel 1 add def
		@vmState setglobal
		end
	} bind def
/@_RestoreStackLevels
	{
	Adobe_CoolType_Data
		begin
		/@opStackLevel @opStackLevel 1 sub def
		@opStackCountByLevel @opStackLevel get
			begin
			count restCount sub dup 0 gt
				{ { pop } repeat }
				{ pop }
			ifelse
			args 0 argCount getinterval {} forall
			end
		/@dictStackLevel @dictStackLevel 1 sub def
		@dictStackCountByLevel @dictStackLevel get
		end
	countdictstack exch sub dup 0 gt
		{ { end } repeat }
		{ pop }
	ifelse
	} bind def
/@_PopStackLevels
	{
	Adobe_CoolType_Data
		begin
		/@opStackLevel @opStackLevel 1 sub def
		/@dictStackLevel @dictStackLevel 1 sub def
		end
	} bind def
/@Raise
	{
	exch cvx exch errordict exch get exec
	stop
	} bind def
/@ReRaise
	{
	cvx $error /errorname get errordict exch get exec
	stop
	} bind def
/@Stopped
	{
	0 @#Stopped
	} bind def
/@#Stopped
	{
	@_SaveStackLevels
	stopped
		{ @_RestoreStackLevels true }
		{ @_PopStackLevels false }
	ifelse
	} bind def
/@Arg
	{
	Adobe_CoolType_Data
		begin
		@opStackCountByLevel @opStackLevel 1 sub get
		begin
		args exch
		argCount 1 sub exch sub get
		end
		end
	} bind def
currentglobal true setglobal
/CTHasResourceForAllBug
	Level2?
		{
		1 dict dup
				/@shouldNotDisappearDictValue true def
				Adobe_CoolType_Data exch /@shouldNotDisappearDict exch put
				begin
				count @_SaveStackLevels
					 { (*) { pop stop } 128 string /Category resourceforall }
				stopped pop
				@_RestoreStackLevels
				currentdict Adobe_CoolType_Data /@shouldNotDisappearDict get ne dup
					 {
						  /@shouldNotDisappearDictValue known
								{
										  {
												end
												currentdict 1 index eq
													 { pop exit }
												if
										  }
									 loop
								}
						  if
					 }
				if
				end
		}
		{ false }
	ifelse
	def
true setglobal
/CTHasResourceStatusBug
	Level2?
		{
		mark
			{ /steveamerige /Category resourcestatus }
		stopped
			{ cleartomark true }
			{ cleartomark currentglobal not }
		ifelse
		}
		{ false }
	ifelse
	def
setglobal
/CTResourceStatus
		{
		mark 3 1 roll
		/Category findresource
			begin
			({ResourceStatus} stopped) 0 () /SubFileDecode filter cvx exec
				{ cleartomark false }
				{ { 3 2 roll pop true } { cleartomark false } ifelse }
			ifelse
			end
		} bind def
/CTWorkAroundBugs
	{
	Level2?
		{
		/cid_PreLoad /ProcSet resourcestatus
			{
			pop pop
			currentglobal
			mark
				{
				(*)
					{
					dup /CMap CTHasResourceStatusBug
						{ CTResourceStatus }
						{ resourcestatus }
					ifelse
						{
						pop dup 0 eq exch 1 eq or
							{
							dup /CMap findresource gcheck setglobal
							/CMap undefineresource
							}
							{
							pop CTHasResourceForAllBug
								{ exit }
								{ stop }
							ifelse
							}
						ifelse
						}
						{ pop }
					ifelse
					}
				128 string /CMap resourceforall
				}
			stopped
				{ cleartomark }
			stopped pop
			setglobal
			}
		if
		}
	if
	} bind def
/doc_setup
	{
	Adobe_CoolType_Core
		begin
		CTWorkAroundBugs
		/mov /moveto load def
		/nfnt /newencodedfont load def
		/mfnt /makefont load def
		/sfnt /setfont load def
		/ufnt /undefinefont load def
		/chp /charpath load def
		/awsh /awidthshow load def
		/wsh /widthshow load def
		/ash /ashow load def
		/sh /show load def
		end
		currentglobal false setglobal
	  userdict /Adobe_CoolType_Data 2 copy known not
		  { 2 copy 10 dict put }
		if
		get
		begin
		/AddWidths? false def
		/CC 0 def
		/charcode 2 string def
		/@opStackCountByLevel 32 dict def
		/@opStackLevel 0 def
		/@dictStackCountByLevel 32 dict def
		/@dictStackLevel 0 def
		/InVMFontsByCMap 10 dict def
		/InVMDeepCopiedFonts 10 dict def
		end
		setglobal
	} bind def
/doc_trailer
	{
	currentdict Adobe_CoolType_Core eq
		{ end }
	if
	} bind def
/page_setup
	{
	Adobe_CoolType_Core begin
	} bind def
/page_trailer
	{
	end
	} bind def
/unload
	{
	systemdict /languagelevel known
		{
		systemdict/languagelevel get 2 ge
			{
			userdict/Adobe_CoolType_Core 2 copy known
				{ undef }
				{ pop pop }
			ifelse
			}
		if
		}
	if
	} bind def
/ndf
	{
	1 index where
		{ pop pop pop }
		{ dup xcheck { bind } if def }
	ifelse
	} def
/findfont systemdict
	begin
	userdict
		begin
		/globaldict where { /globaldict get begin } if
			dup where pop exch get
		/globaldict where { pop end } if
		end
	end
Adobe_CoolType_Core_Defined
	{ /systemfindfont exch def }
	{
	/findfont 1 index def
	/systemfindfont exch def
	}
ifelse
/undefinefont
	{ pop } ndf
/copyfont
	{
	currentglobal 3 1 roll
	1 index gcheck setglobal
	dup null eq { 0 } { dup length } ifelse
	2 index length add 1 add dict
		begin
		exch
			{
			1 index /FID eq
				{ pop pop }
				{ def }
			ifelse
			}
		forall
		dup null eq
			{ pop }
			{ { def } forall }
		ifelse
		currentdict
		end
	exch setglobal
	} bind def
/copyarray
	{
	currentglobal exch
	dup gcheck setglobal
	dup length array copy
	exch setglobal
	} bind def
/newencodedfont
	{
	currentglobal
		{
		SharedFontDirectory 3 index  known
			{ SharedFontDirectory 3 index get /FontReferenced known }
			{ false }
		ifelse
		}
		{
		FontDirectory 3 index known
			{ FontDirectory 3 index get /FontReferenced known }
			{
			SharedFontDirectory 3 index known
				{ SharedFontDirectory 3 index get /FontReferenced known }
				{ false }
			ifelse
			}
		ifelse
		}
	ifelse
	dup
		{
		3 index findfont /FontReferenced get
		2 index dup type /nametype eq
			{findfont}
		if ne
			{ pop false }
		if
		}
	if
		{
		pop
		1 index findfont
		/Encoding get exch
		0 1 255
			{ 2 copy get 3 index 3 1 roll put }
		for
		pop pop pop
		}
		{
		dup type /nametype eq
		  { findfont }
	  if
		dup dup maxlength 2 add dict
			begin
			exch
				{
				1 index /FID ne
					{def}
					{pop pop}
				ifelse
				}
			forall
			/FontReferenced exch def
			/Encoding exch dup length array copy def
			/FontName 1 index dup type /stringtype eq { cvn } if def dup
			currentdict
			end
		definefont def
		}
	ifelse
	} bind def
/SetSubstituteStrategy
	{
	$SubstituteFont
		begin
		dup type /dicttype ne
			{ 0 dict }
		if
		currentdict /$Strategies known
			{
			exch $Strategies exch 
			2 copy known
				{
				get
				2 copy maxlength exch maxlength add dict
					begin
					{ def } forall
					{ def } forall
					currentdict
					dup /$Init known
						{ dup /$Init get exec }
					if
					end
				/$Strategy exch def
				}
				{ pop pop pop }
			ifelse
			}
			{ pop pop }
		ifelse
		end
	} bind def
/scff
	{
	$SubstituteFont
		begin
		dup type /stringtype eq
			{ dup length exch }
			{ null }
		ifelse
		/$sname exch def
		/$slen exch def
		/$inVMIndex
			$sname null eq
				{
				1 index $str cvs
				dup length $slen sub $slen getinterval cvn
				}
				{ $sname }
			ifelse def
		end
		{ findfont }
	@Stopped
		{
		dup length 8 add string exch
		1 index 0 (BadFont:) putinterval
		1 index exch 8 exch dup length string cvs putinterval cvn
			{ findfont }
		@Stopped
			{ pop /Courier findfont }
		if
		}
	if
	$SubstituteFont
		begin
		/$sname null def
		/$slen 0 def
		/$inVMIndex null def
		end
	} bind def
/isWidthsOnlyFont
	{
	dup /WidthsOnly known
		{ pop pop true }
		{
		dup /FDepVector known
			{ /FDepVector get { isWidthsOnlyFont dup { exit } if } forall }
			{
			dup /FDArray known
				{ /FDArray get { isWidthsOnlyFont dup { exit } if } forall }
				{ pop }
			ifelse
			}
		ifelse
		}
	ifelse
	} bind def
/?str1 256 string def
/?set
	{
	$SubstituteFont
		begin
		/$substituteFound false def
		/$fontname 4 index def
		/$doSmartSub false def
		end
	3 index
	currentglobal false setglobal exch
	/CompatibleFonts /ProcSet resourcestatus
		{
		pop pop
		/CompatibleFonts /ProcSet findresource
			begin
			dup /CompatibleFont currentexception
			1 index /CompatibleFont true setexception
			1 index /Font resourcestatus
				{
				pop pop
				3 2 roll setglobal
				end
				exch
				dup findfont
				/CompatibleFonts /ProcSet findresource
					begin
					3 1 roll exch /CompatibleFont exch setexception
					end
				}
				{
				3 2 roll setglobal
				1 index exch /CompatibleFont exch setexception
				end
				findfont
				$SubstituteFont /$substituteFound true put
				}
			ifelse
		}
		{ exch setglobal findfont }
	ifelse
	$SubstituteFont
		begin
		$substituteFound
			{
		 false
		 (%%[Using embedded font ) print
		 5 index ?str1 cvs print
		 ( to avoid the font substitution problem noted earlier.]%%\n) print
		 }
			{
			dup /FontName known
				{
				dup /FontName get $fontname eq
				1 index /DistillerFauxFont known not and
				/currentdistillerparams where
					{ pop false 2 index isWidthsOnlyFont not and }
				if
				}
				{ false }
			ifelse
			}
		ifelse
		exch pop
		/$doSmartSub true def
		end
		{
		exch pop exch pop exch
		2 dict dup /Found 3 index put
		exch findfont exch
		}
		{
		exch exec
		exch dup findfont
		dup /FontType get 3 eq
	  {
		  exch ?str1 cvs
		  dup length 1 sub
		  -1 0
		{
			  exch dup 2 index get 42 eq
			{
				 exch 0 exch getinterval cvn 4 1 roll 3 2 roll pop
				 exit
			  }
			  {exch pop} ifelse
		  }for
		}
		{
		 exch pop
	  } ifelse
		2 dict dup /Downloaded 6 5 roll put
		}
	ifelse
	dup /FontName 4 index put copyfont definefont pop
	} bind def
/?str2 256 string def
/?add
	{
	1 index type /integertype eq
		{ exch true 4 2 }
		{ false 3 1 }
	ifelse
	roll
	1 index findfont
	dup /Widths known
		{
		Adobe_CoolType_Data /AddWidths? true put
		gsave dup 1000 scalefont setfont
		}
	if
	/Downloaded known
		{
		exec
		exch
			{
			exch ?str2 cvs exch
			findfont /Downloaded get 1 dict begin /Downloaded 1 index def ?str1 cvs length
			?str1 1 index 1 add 3 index putinterval
			exch length 1 add 1 index add
			?str1 2 index (*) putinterval
			?str1 0 2 index getinterval cvn findfont 
			?str1 3 index (+) putinterval
			2 dict dup /FontName ?str1 0 6 index getinterval cvn put
			dup /Downloaded Downloaded put end copyfont
			dup /FontName get exch definefont pop pop pop
			}
			{
			pop
			}
		ifelse
		}
		{
		pop
		exch
			{
			findfont
			dup /Found get
			dup length exch ?str1 cvs pop
			?str1 1 index (+) putinterval
			?str1 1 index 1 add 4 index ?str2 cvs putinterval
			?str1 exch 0 exch 5 4 roll ?str2 cvs length 1 add add getinterval cvn
			1 dict exch 1 index exch /FontName exch put copyfont
			dup /FontName get exch definefont pop
			}
			{
			pop
			}
		ifelse
		}
	ifelse
	Adobe_CoolType_Data /AddWidths? get
		{ grestore Adobe_CoolType_Data /AddWidths? false put }
	if
	} bind def
/?sh
	{
	currentfont /Downloaded known { exch } if pop
	} bind def
/?chp
	{
	currentfont /Downloaded known { pop } { false chp } ifelse
	} bind def
/?mv 
	{
	currentfont /Downloaded known { moveto pop pop } { pop pop moveto } ifelse
	} bind def
setpacking
userdict /$SubstituteFont 25 dict put
1 dict
	begin
	/SubstituteFont
		dup $error exch 2 copy known
			{ get }
			{ pop pop { pop /Courier } bind }
		ifelse def
	/currentdistillerparams where dup
		{
		pop pop
		currentdistillerparams /CannotEmbedFontPolicy 2 copy known
			{ get /Error eq }
			{ pop pop false }
		ifelse
		}
	if not
		{
		countdictstack array dictstack 0 get
			begin
			userdict
				begin
				$SubstituteFont
					begin
					/$str 128 string def
					/$fontpat 128 string def
					/$slen 0 def
					/$sname null def
					/$match false def
					/$fontname null def
					/$substituteFound false def
					/$inVMIndex null def
					/$doSmartSub true def
					/$depth 0 def
					/$fontname null def
					/$italicangle 26.5 def
					/$dstack null def
					/$Strategies 10 dict dup
						begin
						/$Type3Underprint
							{
							currentglobal exch false setglobal
							11 dict
								begin
								/UseFont exch
									$WMode 0 ne
										{
										dup length dict copy
										dup /WMode $WMode put
										/UseFont exch definefont
										}
									if def
								/FontName $fontname dup type /stringtype eq { cvn } if def
								/FontType 3 def
								/FontMatrix [ .001 0 0 .001 0 0 ] def
								/Encoding 256 array dup 0 1 255 { /.notdef put dup } for pop def
								/FontBBox [ 0 0 0 0 ] def
								/CCInfo 7 dict dup
									begin
									/cc null def
									/x 0 def
									/y 0 def
									end def
								/BuildChar
									{
									exch
										begin
										CCInfo
											begin
											1 string dup 0 3 index put exch pop
											/cc exch def
											UseFont 1000 scalefont setfont
											cc stringwidth /y exch def /x exch def
											x y setcharwidth
											$SubstituteFont /$Strategy get /$Underprint get exec
											0 0 moveto cc show
											x y moveto
											end
										end
									} bind def
								currentdict
								end
							exch setglobal
							} bind def
						/$GetaTint
							2 dict dup
								begin
								/$BuildFont
									{
									dup /WMode known
										{ dup /WMode get }
										{ 0 }
									ifelse
									/$WMode exch def
									$fontname exch
									dup /FontName known
										{
										dup /FontName get
										dup type /stringtype eq { cvn } if
										}
										{ /unnamedfont }
									ifelse
									exch
									Adobe_CoolType_Data /InVMDeepCopiedFonts get
									1 index /FontName get known
										{
										pop
										Adobe_CoolType_Data /InVMDeepCopiedFonts get
										1 index get
										null copyfont
										}
										{ $deepcopyfont }
									ifelse
									exch 1 index exch /FontBasedOn exch put
									dup /FontName $fontname dup type /stringtype eq { cvn } if put
									definefont
									Adobe_CoolType_Data /InVMDeepCopiedFonts get
										begin
										dup /FontBasedOn get 1 index def
										end
									} bind def
								/$Underprint
									{
									gsave
									x abs y abs gt
										{ /y 1000 def }
										{ /x -1000 def 500 120 translate }
									ifelse
									Level2?
										{
										[ /Separation (All) /DeviceCMYK { 0 0 0 1 pop } ]
										setcolorspace
										}
										{ 0 setgray }
									ifelse
									10 setlinewidth
									x .8 mul
									[ 7 3 ]
										{
										y mul 8 div 120 sub x 10 div exch moveto
										0 y 4 div neg rlineto
										dup 0 rlineto
										0 y 4 div rlineto
										closepath
										gsave
										Level2?
											{ .2 setcolor }
											{ .8 setgray }
										ifelse
										fill grestore
										stroke
										}
									forall
									pop
									grestore
									} bind def
								end def
						/$Oblique
							1 dict dup
								begin
								/$BuildFont
									{
									currentglobal exch dup gcheck setglobal
									null copyfont
										begin
										/FontBasedOn
										currentdict /FontName known
											{
											FontName
											dup type /stringtype eq { cvn } if
											}
											{ /unnamedfont }
										ifelse
										def
										/FontName $fontname dup type /stringtype eq { cvn } if def
										/currentdistillerparams where
											{ pop }
											{
											/FontInfo currentdict /FontInfo known
												{ FontInfo null copyfont }
												{ 2 dict }
											ifelse
											dup
												begin
												/ItalicAngle $italicangle def
												/FontMatrix FontMatrix
												[ 1 0 ItalicAngle dup sin exch cos div 1 0 0 ]
												matrix concatmatrix readonly
												end
											4 2 roll def
											def
											}
										ifelse
										FontName currentdict
										end
									definefont
									exch setglobal
									} bind def
								end def
						/$None
							1 dict dup
								begin
								/$BuildFont {} bind def
								end def
						end def
					/$Oblique SetSubstituteStrategy
					/$findfontByEnum
						{
						dup type /stringtype eq { cvn } if
						dup /$fontname exch def
						$sname null eq
							{ $str cvs dup length $slen sub $slen getinterval }
							{ pop $sname }
						ifelse
						$fontpat dup 0 (fonts/*) putinterval exch 7 exch putinterval
						/$match false def
						$SubstituteFont /$dstack countdictstack array dictstack put
						mark
							{
							$fontpat 0 $slen 7 add getinterval
								{ /$match exch def exit }
							$str filenameforall
							}
						stopped
							{
							cleardictstack
							currentdict
							true
							$SubstituteFont /$dstack get
								{
								exch
									{
									1 index eq
										{ pop false }
										{ true }
									ifelse
									}
									{ begin false }
								ifelse
								}
							forall
							pop
							}
						if
						cleartomark
						/$slen 0 def
						$match false ne
							{ $match (fonts/) anchorsearch pop pop cvn }
							{ /Courier }
						ifelse
						} bind def
					/$ROS 1 dict dup
						begin
						/Adobe 4 dict dup
							begin
							/Japan1  [ /Ryumin-Light /HeiseiMin-W3
										  /GothicBBB-Medium /HeiseiKakuGo-W5
										  /HeiseiMaruGo-W4 /Jun101-Light ] def
							/Korea1  [ /HYSMyeongJo-Medium /HYGoThic-Medium ] def
							/GB1	  [ /STSong-Light /STHeiti-Regular ] def
							/CNS1	 [ /MKai-Medium /MHei-Medium ] def
							end def
						end def
					/$cmapname null def
					/$deepcopyfont
						{
						dup /FontType get 0 eq
							{
							1 dict dup /FontName /copied put copyfont
								begin
								/FDepVector FDepVector copyarray
								0 1 2 index length 1 sub
									{
									2 copy get $deepcopyfont
									dup /FontName /copied put
									/copied exch definefont
									3 copy put pop pop
									}
								for
								def
								currentdict
								end
							}
							{ $Strategies /$Type3Underprint get exec }
						ifelse
						} bind def
					/$buildfontname
						{
						dup /CIDFont findresource /CIDSystemInfo get
							begin
							Registry length Ordering length Supplement 8 string cvs
							3 copy length 2 add add add string
							dup 5 1 roll dup 0 Registry putinterval
							dup 4 index (-) putinterval
							dup 4 index 1 add Ordering putinterval
							4 2 roll add 1 add 2 copy (-) putinterval
							end
						1 add 2 copy 0 exch getinterval $cmapname $fontpat cvs exch
						anchorsearch
							{ pop pop 3 2 roll putinterval cvn /$cmapname exch def }
							{ pop pop pop pop pop }
						ifelse
						length
						$str 1 index (-) putinterval 1 add
						$str 1 index $cmapname $fontpat cvs putinterval
						$cmapname length add
						$str exch 0 exch getinterval cvn
						} bind def
					/$findfontByROS
						{
						/$fontname exch def
						$ROS Registry 2 copy known
							{
							get Ordering 2 copy known
								{ get }
								{ pop pop [] }
							ifelse
							}
							{ pop pop [] }
						ifelse
						false exch
							{
							dup /CIDFont resourcestatus
								{
								pop pop
								save
								1 index /CIDFont findresource
								dup /WidthsOnly known
									{ dup /WidthsOnly get }
									{ false }
								ifelse
								exch pop
								exch restore
									{ pop }
									{ exch pop true exit }
								ifelse
								}
								{ pop }
							ifelse
							}
						forall
							{ $str cvs $buildfontname }
							{
							false (*)
								{
								save exch
								dup /CIDFont findresource
								dup /WidthsOnly known
									{ dup /WidthsOnly get not }
									{ true }
								ifelse
								exch /CIDSystemInfo get
								dup /Registry get Registry eq
								exch /Ordering get Ordering eq and and
									{ exch restore exch pop true exit }
									{ pop restore }
								ifelse
								}
							$str /CIDFont resourceforall
								{ $buildfontname }
								{ $fontname $findfontByEnum }
							ifelse
							}
						ifelse
						} bind def
					end
				end
				currentdict /$error known currentdict /languagelevel known and dup
					{ pop $error /SubstituteFont known }
				if
				dup
					{ $error }
					{ Adobe_CoolType_Core }
				ifelse
				begin
					{
					/SubstituteFont
					/CMap /Category resourcestatus
						{
						pop pop
						{
						$SubstituteFont
							begin
							/$substituteFound true def
							dup length $slen gt
							$sname null ne or
							$slen 0 gt and
								{
								$sname null eq
									{ dup $str cvs dup length $slen sub $slen getinterval cvn }
									{ $sname }
								ifelse
								Adobe_CoolType_Data /InVMFontsByCMap get
								1 index 2 copy known
									{
									get
									false exch
										{
										pop
										currentglobal
											{
											GlobalFontDirectory 1 index known
												{ exch pop true exit }
												{ pop }
											ifelse
											}
											{
											FontDirectory 1 index known
												{ exch pop true exit }
												{
												GlobalFontDirectory 1 index known
													{ exch pop true exit }
													{ pop }
												ifelse
												}
											ifelse
											}
										ifelse
										}
									forall
									}
									{ pop pop false }
								ifelse
									{
									exch pop exch pop
									}
									{
									dup /CMap resourcestatus
										{
										pop pop
										dup /$cmapname exch def
										/CMap findresource /CIDSystemInfo get { def } forall
										$findfontByROS
										}
										{
										128 string cvs
										dup (-) search
											{
											3 1 roll search
												{
												3 1 roll pop
													{ dup cvi }
												stopped
													{ pop pop pop pop pop $findfontByEnum }
													{
													4 2 roll pop pop
													exch length
													exch
													2 index length
													2 index
													sub
													exch 1 sub -1 0
														{
														$str cvs dup length
														4 index
														0
														4 index
														4 3 roll add
														getinterval
														exch 1 index exch 3 index exch
														putinterval
														dup /CMap resourcestatus
															{
															pop pop
															4 1 roll pop pop pop
															dup /$cmapname exch def
															/CMap findresource /CIDSystemInfo get { def } forall
															$findfontByROS
															true exit
															}
															{ pop }
														ifelse
														}
													for
													dup type /booleantype eq
														{ pop }
														{ pop pop pop $findfontByEnum }
													ifelse
													}
												ifelse
												}
												{ pop pop pop $findfontByEnum }
											ifelse
											}
											{ pop pop $findfontByEnum }
										ifelse
										}
									ifelse
									}
								ifelse
								}
								{ //SubstituteFont exec }
							ifelse
							/$slen 0 def
							end
						}
						}
						{
						{
						$SubstituteFont
							begin
							/$substituteFound true def
							dup length $slen gt
							$sname null ne or
							$slen 0 gt and
								{ $findfontByEnum }
								{ //SubstituteFont exec }
							ifelse
							end
						}
						}
					ifelse
					bind readonly def
					Adobe_CoolType_Core /scfindfont /systemfindfont load put
					}
					{
					/scfindfont
						{
						$SubstituteFont
							begin
							dup systemfindfont
							dup /FontName known
								{ dup /FontName get dup 3 index ne }
								{ /noname true }
							ifelse
							dup
								{
								/$origfontnamefound 2 index def
								/$origfontname 4 index def /$substituteFound true def
								}
							if
							exch pop
								{
								$slen 0 gt
								$sname null ne
								3 index length $slen gt or and
									{
									pop dup $findfontByEnum findfont
									dup maxlength 1 add dict
										begin
											{ 1 index /FID eq { pop pop } { def } ifelse }
										forall
										currentdict
										end
									definefont
									dup /FontName known { dup /FontName get } { null } ifelse
									$origfontnamefound ne
										{
										$origfontname $str cvs print
										( substitution revised, using ) print
										dup /FontName known
											{ dup /FontName get } { (unspecified font) }
										ifelse
										$str cvs print (.\n) print
										}
									if
									}
									{ exch pop }
								ifelse
								}
								{ exch pop }
							ifelse
							end
						} bind def
					}
				ifelse
				end
			end
		Adobe_CoolType_Core_Defined not
			{
			Adobe_CoolType_Core /findfont
				{
				$SubstituteFont
					begin
					$depth 0 eq
						{
						/$fontname 1 index dup type /stringtype ne { $str cvs } if def
						/$substituteFound false def
						}
					if
					/$depth $depth 1 add def
					end
				scfindfont
				$SubstituteFont
					begin
					/$depth $depth 1 sub def
					$substituteFound $depth 0 eq and
						{
						$inVMIndex null ne
							{ dup $inVMIndex $AddInVMFont }
						if
						$doSmartSub
							{
							currentdict /$Strategy known
								{ $Strategy /$BuildFont get exec }
							if
							}
						if
						}
					if
					end
				} bind put
			}
		if
		}
	if
	end
/$AddInVMFont
	{
	exch /FontName 2 copy known
		{
		get
		1 dict dup begin exch 1 index gcheck def end exch
		Adobe_CoolType_Data /InVMFontsByCMap get exch
		$DictAdd
		}
		{ pop pop pop }
	ifelse
	} bind def
/$DictAdd
	{
	2 copy known not
		{ 2 copy 4 index length dict put }
	if
	Level2? not
		{
		2 copy get dup maxlength exch length 4 index length add lt
		2 copy get dup length 4 index length add exch maxlength 1 index lt
			{
			2 mul dict
				begin
				2 copy get { forall } def
				2 copy currentdict put
				end
			}
			{ pop }
		ifelse
		}
	if
	get
		begin
			{ def }
		forall
		end
	} bind def
end
end
%%EndResource
%%BeginResource: procset Adobe_CoolType_Utility_MAKEOCF 1.21 0
%%Copyright: Copyright 1987-2005 Adobe Systems Incorporated.
%%Version: 1.21 0
systemdict /languagelevel known dup
	{ currentglobal false setglobal }
	{ false }
ifelse
exch
userdict /Adobe_CoolType_Utility 2 copy known
	{ 2 copy get dup maxlength 27 add dict copy }
	{ 27 dict }
ifelse put
Adobe_CoolType_Utility
	begin
	/@eexecStartData
		  <BAB431EA07F209EB8C4348311481D9D3F76E3D15246555577D87BC510ED54E
		 118C39697FA9F6DB58128E60EB8A12FA24D7CDD2FA94D221FA9EC8DA3E5E6A1C
		 4ACECC8C2D39C54E7C946031DD156C3A6B4A09AD29E1867A> def
	/@recognizeCIDFont null def
	/ct_Level2? exch def
	/ct_Clone? 1183615869 internaldict dup
			/CCRun known not
			exch /eCCRun known not
			ct_Level2? and or def
ct_Level2?
	{ globaldict begin currentglobal true setglobal }
if
	/ct_AddStdCIDMap
		ct_Level2?
			{ {
				mark
				Adobe_CoolType_Utility /@recognizeCIDFont currentdict put
					 {
					 ((Hex) 57 StartData
					 0615 1e27 2c39 1c60 d8a8 cc31 fe2b f6e0
					 7aa3 e541 e21c 60d8 a8c9 c3d0 6d9e 1c60
					 d8a8 c9c2 02d7 9a1c 60d8 a849 1c60 d8a8
					 cc36 74f4 1144 b13b 77) 0 () /SubFileDecode filter cvx exec
					 }
				stopped
					 {
					 cleartomark
					 Adobe_CoolType_Utility /@recognizeCIDFont get
					 countdictstack dup array dictstack
					 exch 1 sub -1 0
						  {
						  2 copy get 3 index eq
								{ 1 index length exch sub 1 sub { end } repeat exit }
								{ pop }
						  ifelse
						  }
					 for
					 pop pop
					 Adobe_CoolType_Utility /@eexecStartData get eexec
					 }
					 { cleartomark }
				ifelse
			} }
			{ {
				Adobe_CoolType_Utility /@eexecStartData get eexec
			} }
		ifelse bind def
userdict /cid_extensions known
dup { cid_extensions /cid_UpdateDB known and } if
	 {
	 cid_extensions
	 begin
	 /cid_GetCIDSystemInfo
		 {
		 1 index type /stringtype eq
			 { exch cvn exch }
		 if
		 cid_extensions
			 begin
			 dup load 2 index known
				 {
				 2 copy
				 cid_GetStatusInfo
				 dup null ne
					 {
					 1 index load
					 3 index get
					 dup null eq
						  { pop pop cid_UpdateDB }
						  {
						  exch
						  1 index /Created get eq
							  { exch pop exch pop }
							  { pop cid_UpdateDB }
						  ifelse
						  }
					 ifelse
					 }
					 { pop cid_UpdateDB }
				 ifelse
				 }
				 { cid_UpdateDB }
			 ifelse
			 end
		 } bind def
	 end
	 }
if
ct_Level2?
	{ end setglobal }
if
	/ct_UseNativeCapability?  systemdict /composefont known def
	/ct_MakeOCF 35 dict def
	/ct_Vars 25 dict def
	/ct_GlyphDirProcs 6 dict def
	/ct_BuildCharDict 15 dict dup
		begin
		/charcode 2 string def
		/dst_string 1500 string def
		/nullstring () def
		/usewidths? true def
		end def
	ct_Level2? { setglobal } { pop } ifelse
	ct_GlyphDirProcs
		begin
		/GetGlyphDirectory
			{
			systemdict /languagelevel known
				{ pop /CIDFont findresource /GlyphDirectory get }
				{
				1 index /CIDFont findresource /GlyphDirectory
				get dup type /dicttype eq
					{
					dup dup maxlength exch length sub 2 index lt
						{
						dup length 2 index add dict copy 2 index
						/CIDFont findresource/GlyphDirectory 2 index put
						}
					if
					}
				if
				exch pop exch pop
				}
			ifelse
			+
			} def
		/+
			{
			systemdict /languagelevel known
				{
				currentglobal false setglobal
				3 dict begin
					/vm exch def
				}
				{ 1 dict begin }
			ifelse
			/$ exch def
			systemdict /languagelevel known
				{
				vm setglobal
				/gvm currentglobal def
				$ gcheck setglobal
				}
			if
			? { $ begin } if
			} def
		/? { $ type /dicttype eq } def
		/| {
			userdict /Adobe_CoolType_Data known
				{
			Adobe_CoolType_Data /AddWidths? known
				{
				 currentdict Adobe_CoolType_Data
					begin
					  begin
						AddWidths?
								{
								Adobe_CoolType_Data /CC 3 index put
								? { def } { $ 3 1 roll put } ifelse
								CC charcode exch 1 index 0 2 index 256 idiv put
								1 index exch 1 exch 256 mod put
								stringwidth 2 array astore
								currentfont /Widths get exch CC exch put
								}
								{ ? { def } { $ 3 1 roll put } ifelse }
							ifelse
					end
				end
				}
				{ ? { def } { $ 3 1 roll put } ifelse }	ifelse
				}
				{ ? { def } { $ 3 1 roll put } ifelse }
			ifelse
			} def
		/!
			{
			? { end } if
			systemdict /languagelevel known
				{ gvm setglobal }
			if
			end
			} def
		/: { string currentfile exch readstring pop } executeonly def
		end
	ct_MakeOCF
		begin
		/ct_cHexEncoding
		[/c00/c01/c02/c03/c04/c05/c06/c07/c08/c09/c0A/c0B/c0C/c0D/c0E/c0F/c10/c11/c12
		 /c13/c14/c15/c16/c17/c18/c19/c1A/c1B/c1C/c1D/c1E/c1F/c20/c21/c22/c23/c24/c25
		 /c26/c27/c28/c29/c2A/c2B/c2C/c2D/c2E/c2F/c30/c31/c32/c33/c34/c35/c36/c37/c38
		 /c39/c3A/c3B/c3C/c3D/c3E/c3F/c40/c41/c42/c43/c44/c45/c46/c47/c48/c49/c4A/c4B
		 /c4C/c4D/c4E/c4F/c50/c51/c52/c53/c54/c55/c56/c57/c58/c59/c5A/c5B/c5C/c5D/c5E
		 /c5F/c60/c61/c62/c63/c64/c65/c66/c67/c68/c69/c6A/c6B/c6C/c6D/c6E/c6F/c70/c71
		 /c72/c73/c74/c75/c76/c77/c78/c79/c7A/c7B/c7C/c7D/c7E/c7F/c80/c81/c82/c83/c84
		 /c85/c86/c87/c88/c89/c8A/c8B/c8C/c8D/c8E/c8F/c90/c91/c92/c93/c94/c95/c96/c97
		 /c98/c99/c9A/c9B/c9C/c9D/c9E/c9F/cA0/cA1/cA2/cA3/cA4/cA5/cA6/cA7/cA8/cA9/cAA
		 /cAB/cAC/cAD/cAE/cAF/cB0/cB1/cB2/cB3/cB4/cB5/cB6/cB7/cB8/cB9/cBA/cBB/cBC/cBD
		 /cBE/cBF/cC0/cC1/cC2/cC3/cC4/cC5/cC6/cC7/cC8/cC9/cCA/cCB/cCC/cCD/cCE/cCF/cD0
		 /cD1/cD2/cD3/cD4/cD5/cD6/cD7/cD8/cD9/cDA/cDB/cDC/cDD/cDE/cDF/cE0/cE1/cE2/cE3
		 /cE4/cE5/cE6/cE7/cE8/cE9/cEA/cEB/cEC/cED/cEE/cEF/cF0/cF1/cF2/cF3/cF4/cF5/cF6
		 /cF7/cF8/cF9/cFA/cFB/cFC/cFD/cFE/cFF] def
		/ct_CID_STR_SIZE 8000 def
		/ct_mkocfStr100 100 string def
		/ct_defaultFontMtx [.001 0 0 .001 0 0] def
		/ct_1000Mtx [1000 0 0 1000 0 0] def
		/ct_raise {exch cvx exch errordict exch get exec stop} bind def
		/ct_reraise
			{ cvx $error /errorname get (Error: ) print dup (						  ) cvs print
					errordict exch get exec stop
			} bind def
		/ct_cvnsi
			{
			1 index add 1 sub 1 exch 0 4 1 roll
				{
				2 index exch get
				exch 8 bitshift
				add
				}
			for
			exch pop
			} bind def
		/ct_GetInterval
			{
			Adobe_CoolType_Utility /ct_BuildCharDict get
				begin
				/dst_index 0 def
				dup dst_string length gt
					{ dup string /dst_string exch def }
				if
				1 index ct_CID_STR_SIZE idiv
				/arrayIndex exch def
				2 index arrayIndex  get
				2 index
				arrayIndex ct_CID_STR_SIZE mul
				sub
					{
					dup 3 index add 2 index length le
						{
						2 index getinterval
						dst_string  dst_index 2 index putinterval
						length dst_index add /dst_index exch def
						exit
						}
						{
						1 index length 1 index sub
						dup 4 1 roll
						getinterval
						dst_string  dst_index 2 index putinterval
						pop dup dst_index add /dst_index exch def
						sub
						/arrayIndex arrayIndex 1 add def
						2 index dup length arrayIndex gt
							  { arrayIndex get }
							  {
							  pop
							  exit
							  }
						ifelse
						0
						}
					ifelse
					}
				loop
				pop pop pop
				dst_string 0 dst_index getinterval
				end
			} bind def
		ct_Level2?
			{
			/ct_resourcestatus
			currentglobal mark true setglobal
				{ /unknowninstancename /Category resourcestatus }
			stopped
				{ cleartomark setglobal true }
				{ cleartomark currentglobal not exch setglobal }
			ifelse
				{
					{
					mark 3 1 roll /Category findresource
						begin
						ct_Vars /vm currentglobal put
						({ResourceStatus} stopped) 0 () /SubFileDecode filter cvx exec
							{ cleartomark false }
							{ { 3 2 roll pop true } { cleartomark false } ifelse }
						ifelse
						ct_Vars /vm get setglobal
						end
					}
				}
				{ { resourcestatus } }
			ifelse bind def
			/CIDFont /Category ct_resourcestatus
				{ pop pop }
				{
				currentglobal  true setglobal
				/Generic /Category findresource
				dup length dict copy
				dup /InstanceType /dicttype put
				/CIDFont exch /Category defineresource pop
				setglobal
				}
			ifelse
			ct_UseNativeCapability?
				{
				/CIDInit /ProcSet findresource begin
				12 dict begin
				begincmap
				/CIDSystemInfo 3 dict dup begin
				  /Registry (Adobe) def
				  /Ordering (Identity) def
				  /Supplement 0 def
				end def
				/CMapName /Identity-H def
				/CMapVersion 1.000 def
				/CMapType 1 def
				1 begincodespacerange
				<0000> <FFFF>
				endcodespacerange
				1 begincidrange
				<0000> <FFFF> 0
				endcidrange
				endcmap
				CMapName currentdict /CMap defineresource pop
				end
				end
				}
			if
			}
			{
			/ct_Category 2 dict begin
			/CIDFont  10 dict def
			/ProcSet	2 dict def
			currentdict
			end
			def
			/defineresource
				{
				ct_Category 1 index 2 copy known
					{
					get
					dup dup maxlength exch length eq
						{
						dup length 10 add dict copy
						ct_Category 2 index 2 index put
						}
					if
					3 index 3 index put
					pop exch pop
					}
					{ pop pop /defineresource /undefined ct_raise }
				ifelse
				} bind def
			/findresource
				{
				ct_Category 1 index 2 copy known
					{
					get
					2 index 2 copy known
						{ get 3 1 roll pop pop}
						{ pop pop /findresource /undefinedresource ct_raise }
					ifelse
					}
					{ pop pop /findresource /undefined ct_raise }
				ifelse
				} bind def
			/resourcestatus
				{
				ct_Category 1 index 2 copy known
					{
					get
					2 index known
					exch pop exch pop
						{
						0 -1 true
						}
						{
						false
						}
					ifelse
					}
					{ pop pop /findresource /undefined ct_raise }
				ifelse
				} bind def
			/ct_resourcestatus /resourcestatus load def
			}
		ifelse
		/ct_CIDInit 2 dict
			begin
			/ct_cidfont_stream_init
				{
					{
					dup (Binary) eq
						{
						pop
						null
						currentfile
						ct_Level2?
							{
								{ cid_BYTE_COUNT () /SubFileDecode filter }
							stopped
								{ pop pop pop }
							if
							}
						if
						/readstring load
						exit
						}
					if
					dup (Hex) eq
						{
						pop
						currentfile
						ct_Level2?
							{
								{ null exch /ASCIIHexDecode filter /readstring }
							stopped
								{ pop exch pop (>) exch /readhexstring }
							if
							}
							{ (>) exch /readhexstring }
						ifelse
						load
						exit
						}
					if
					/StartData /typecheck ct_raise
					}
				loop
				cid_BYTE_COUNT ct_CID_STR_SIZE le
					{
					2 copy cid_BYTE_COUNT string exch exec
					pop
					1 array dup
					3 -1 roll
					0 exch put
					}
					{
					cid_BYTE_COUNT ct_CID_STR_SIZE div ceiling cvi
					dup array exch 2 sub 0 exch 1 exch
						{
						2 copy
						5 index
						ct_CID_STR_SIZE
						string
						6 index exec
						pop
						put
						pop
						}
					for
					2 index
					cid_BYTE_COUNT ct_CID_STR_SIZE mod string
					3 index exec
					pop
					1 index exch
					1 index length 1 sub
					exch put
					}
				ifelse
				cid_CIDFONT exch /GlyphData exch put
				2 index null eq
					{
					pop pop pop
					}
					{
					pop /readstring load
					1 string exch
						{
						3 copy exec
						pop
						dup length 0 eq
							{
							pop pop pop pop pop
							true exit
							}
						if
						4 index
						eq
							{
							pop pop pop pop
							false exit
							}
						if
						}
					loop
					pop
					}
				ifelse
				} bind def
			/StartData
				{
				mark
					{
					currentdict
					dup /FDArray get 0 get /FontMatrix get
					0 get 0.001 eq
						{
						dup /CDevProc known not
							{
							/CDevProc 1183615869 internaldict /stdCDevProc 2 copy known
								{ get }
								{
								pop pop
								{ pop pop pop pop pop 0 -1000 7 index 2 div 880 }
								}
							ifelse
							def
							}
						if
						}
						{
						 /CDevProc
							 {
							 pop pop pop pop pop
							 0
							 1 cid_temp /cid_CIDFONT get
							 /FDArray get 0 get
							 /FontMatrix get 0 get div
							 7 index 2 div
							 1 index 0.88 mul
							 } def
						}
					ifelse
					/cid_temp 15 dict def
					cid_temp
						begin
						/cid_CIDFONT exch def
						3 copy pop
						dup /cid_BYTE_COUNT exch def 0 gt
							{
							ct_cidfont_stream_init
							FDArray
								{
								/Private get
								dup /SubrMapOffset known
									{
									begin
									/Subrs SubrCount array def
									Subrs
									SubrMapOffset
									SubrCount
									SDBytes
									ct_Level2?
										{
										currentdict dup /SubrMapOffset undef
										dup /SubrCount undef
										/SDBytes undef
										}
									if
									end
									/cid_SD_BYTES exch def
									/cid_SUBR_COUNT exch def
									/cid_SUBR_MAP_OFFSET exch def
									/cid_SUBRS exch def
									cid_SUBR_COUNT 0 gt
										{
										GlyphData cid_SUBR_MAP_OFFSET cid_SD_BYTES ct_GetInterval
										0 cid_SD_BYTES ct_cvnsi
										0 1 cid_SUBR_COUNT 1 sub
											{
											exch 1 index
											1 add
											cid_SD_BYTES mul cid_SUBR_MAP_OFFSET add
											GlyphData exch cid_SD_BYTES ct_GetInterval
											0 cid_SD_BYTES ct_cvnsi
											cid_SUBRS 4 2 roll
											GlyphData exch
											4 index
											1 index
											sub
											ct_GetInterval
											dup length string copy put
											}
										for
										pop
										}
									if
									}
									{ pop }
								ifelse
								}
							forall
							}
						if
						cleartomark pop pop
						end
					CIDFontName currentdict /CIDFont defineresource pop
					end end
					}
				stopped
					{ cleartomark /StartData ct_reraise }
				if
				} bind def
			currentdict
			end def
		/ct_saveCIDInit
			{
			/CIDInit /ProcSet ct_resourcestatus
				{ true }
				{ /CIDInitC /ProcSet ct_resourcestatus }
			ifelse
				{
				pop pop
				/CIDInit /ProcSet findresource
				ct_UseNativeCapability?
					{ pop null }
					{ /CIDInit ct_CIDInit /ProcSet defineresource pop }
				ifelse
				}
				{ /CIDInit ct_CIDInit /ProcSet defineresource pop null }
			ifelse
			ct_Vars exch /ct_oldCIDInit exch put
			} bind def
		/ct_restoreCIDInit
			{
			ct_Vars /ct_oldCIDInit get dup null ne
				{ /CIDInit exch /ProcSet defineresource pop }
				{ pop }
			ifelse
			} bind def
		/ct_BuildCharSetUp
			{
			1 index
				begin
				CIDFont
					begin
					Adobe_CoolType_Utility /ct_BuildCharDict get
						begin
						/ct_dfCharCode exch def
						/ct_dfDict exch def
						CIDFirstByte ct_dfCharCode add
						dup CIDCount ge
							{ pop 0 }
						if
						/cid exch def
							{
							GlyphDirectory cid 2 copy known
								{ get }
								{ pop pop nullstring }
							ifelse
							dup length FDBytes sub 0 gt
								{
								dup
								FDBytes 0 ne
									{ 0 FDBytes ct_cvnsi }
									{ pop 0 }
								ifelse
								/fdIndex exch def
								dup length FDBytes sub FDBytes exch getinterval
								/charstring exch def
								exit
								}
								{
								pop
								cid 0 eq
									{ /charstring nullstring def exit }
								if
								/cid 0 def
								}
							ifelse
							}
						loop
			} def
		/ct_SetCacheDevice
			{
			0 0 moveto
			dup stringwidth
			3 -1 roll
			true charpath
			pathbbox
			0 -1000
			7 index 2 div 880
			setcachedevice2
			0 0 moveto
			} def
		/ct_CloneSetCacheProc
			{
			1 eq
				{
				stringwidth
				pop -2 div -880
				0 -1000 setcharwidth
				moveto
				}
				{
				usewidths?
					{
					currentfont /Widths get cid
					2 copy known
						{ get exch pop aload pop }
						{ pop pop stringwidth }
					ifelse
					}
					{ stringwidth }
				ifelse
				setcharwidth
				0 0 moveto
				}
			ifelse
			} def
		/ct_Type3ShowCharString
			{
			ct_FDDict fdIndex 2 copy known
				{ get }
				{
				currentglobal 3 1 roll
				1 index gcheck setglobal
				ct_Type1FontTemplate dup maxlength dict copy
					begin
					FDArray fdIndex get
					dup /FontMatrix 2 copy known
						{ get }
						{ pop pop ct_defaultFontMtx }
					ifelse
					/FontMatrix exch dup length array copy def
					/Private get
					/Private exch def
					/Widths rootfont /Widths get def
					/CharStrings 1 dict dup /.notdef
						<d841272cf18f54fc13> dup length string copy put def
					currentdict
					end
				/ct_Type1Font exch definefont
				dup 5 1 roll put
				setglobal
				}
			ifelse
			dup /CharStrings get 1 index /Encoding get
			ct_dfCharCode get charstring put
			rootfont /WMode 2 copy known
				{ get }
				{ pop pop 0 }
			ifelse
			exch
			1000 scalefont setfont
			ct_str1 0 ct_dfCharCode put
			ct_str1 exch ct_dfSetCacheProc
			ct_SyntheticBold
				{
				currentpoint
				ct_str1 show
				newpath
				moveto
				ct_str1 true charpath
				ct_StrokeWidth setlinewidth
				stroke
				}
				{ ct_str1 show }
			ifelse
			} def
		/ct_Type4ShowCharString
			{
			ct_dfDict ct_dfCharCode charstring
			FDArray fdIndex get
			dup /FontMatrix get dup ct_defaultFontMtx ct_matrixeq not
				{ ct_1000Mtx matrix concatmatrix concat }
				{ pop }
			ifelse
			/Private get
			Adobe_CoolType_Utility /ct_Level2? get not
				{
				ct_dfDict /Private
				3 -1 roll
					{ put }
				1183615869 internaldict /superexec get exec
				}
			if
			1183615869 internaldict
			Adobe_CoolType_Utility /ct_Level2? get
				{ 1 index }
				{ 3 index /Private get mark 6 1 roll }
			ifelse
			dup /RunInt known
				{ /RunInt get }
				{ pop /CCRun }
			ifelse
			get exec
			Adobe_CoolType_Utility /ct_Level2? get not
				{ cleartomark }
			if
			} bind def
		/ct_BuildCharIncremental
			{
				{
				Adobe_CoolType_Utility /ct_MakeOCF get begin
				ct_BuildCharSetUp
				ct_ShowCharString
				}
			stopped
				{ stop }
			if
			end
			end
			end
			end
			} bind def
		/BaseFontNameStr (BF00) def
		/ct_Type1FontTemplate 14 dict
			begin
			/FontType 1 def
			/FontMatrix  [0.001 0 0 0.001 0 0] def
			/FontBBox  [-250 -250 1250 1250] def
			/Encoding ct_cHexEncoding def
			/PaintType 0 def
			currentdict
			end def
		/BaseFontTemplate 11 dict
			begin
			/FontMatrix  [0.001 0 0 0.001 0 0] def
			/FontBBox  [-250 -250 1250 1250] def
			/Encoding ct_cHexEncoding def
			/BuildChar /ct_BuildCharIncremental load def
			ct_Clone?
				{
				/FontType 3 def
				/ct_ShowCharString /ct_Type3ShowCharString load def
				/ct_dfSetCacheProc /ct_CloneSetCacheProc load def
				/ct_SyntheticBold false def
				/ct_StrokeWidth 1 def
				}
				{
				/FontType 4 def
				/Private 1 dict dup /lenIV 4 put def
				/CharStrings 1 dict dup /.notdef <d841272cf18f54fc13> put def
				/PaintType 0 def
				/ct_ShowCharString /ct_Type4ShowCharString load def
				}
			ifelse
			/ct_str1 1 string def
			currentdict
			end def
		/BaseFontDictSize BaseFontTemplate length 5 add def
		/ct_matrixeq
			{
			true 0 1 5
				{
				dup 4 index exch get exch 3 index exch get eq and
				dup not
					{ exit }
				if
				}
			for
			exch pop exch pop
			} bind def
		/ct_makeocf
			{
			15 dict
				begin
				exch /WMode exch def
				exch /FontName exch def
				/FontType 0 def
				/FMapType 2 def
			dup /FontMatrix known
				{ dup /FontMatrix get /FontMatrix exch def }
				{ /FontMatrix matrix def }
			ifelse
				/bfCount 1 index /CIDCount get 256 idiv 1 add
					dup 256 gt { pop 256} if def
				/Encoding
					256 array 0 1 bfCount 1 sub { 2 copy dup put pop } for
					bfCount 1 255 { 2 copy bfCount put pop } for
					def
				/FDepVector bfCount dup 256 lt { 1 add } if array def
				BaseFontTemplate BaseFontDictSize dict copy
					begin
					/CIDFont exch def
					CIDFont /FontBBox known
						{ CIDFont /FontBBox get /FontBBox exch def }
					if
					CIDFont /CDevProc known
						{ CIDFont /CDevProc get /CDevProc exch def }
					if
					currentdict
					end
				BaseFontNameStr 3 (0) putinterval
				0 1 bfCount dup 256 eq { 1 sub } if
					{
					FDepVector exch
					2 index BaseFontDictSize dict copy
						begin
						dup /CIDFirstByte exch 256 mul def
						FontType 3 eq
							{ /ct_FDDict 2 dict def }
						if
						currentdict
						end
					1 index  16
					BaseFontNameStr  2 2 getinterval cvrs pop
					BaseFontNameStr exch definefont
					put
					}
				for
				ct_Clone?
					{ /Widths 1 index /CIDFont get /GlyphDirectory get length dict def }
				if
				FontName
				currentdict
				end
			definefont
			ct_Clone?
				{
				gsave
				dup 1000 scalefont setfont
				ct_BuildCharDict
					begin
					/usewidths? false def
					currentfont /Widths get
						begin
						exch /CIDFont get /GlyphDirectory get
							{
							pop
							dup charcode exch 1 index 0 2 index 256 idiv put
							1 index exch 1 exch 256 mod put
							stringwidth 2 array astore def
							}
						forall
						end
					/usewidths? true def
					end
				grestore
				}
				{ exch pop }
			ifelse
			} bind def
		/ct_ComposeFont
			{
			ct_UseNativeCapability?
				{
				2 index /CMap ct_resourcestatus
					{ pop pop exch pop }
					{
					/CIDInit /ProcSet findresource
						begin
						12 dict
							begin
							begincmap
							/CMapName 3 index def
							/CMapVersion 1.000 def
							/CMapType 1 def
							exch /WMode exch def
							/CIDSystemInfo 3 dict dup
								begin
								/Registry (Adobe) def
								/Ordering
								CMapName ct_mkocfStr100 cvs
								(Adobe-) search
									{
									pop pop
									(-) search
										{
										dup length string copy
										exch pop exch pop
										}
										{ pop (Identity)}
									ifelse
									}
									{ pop  (Identity)  }
								ifelse
								def
								/Supplement 0 def
								end def
							1 begincodespacerange
							<0000> <FFFF>
							endcodespacerange
							1 begincidrange
							<0000> <FFFF> 0
							endcidrange
							endcmap
							CMapName currentdict /CMap defineresource pop
							end
						end
					}
				ifelse
				composefont
				}
				{
				3 2 roll pop
				0 get /CIDFont findresource
				ct_makeocf
				}
			ifelse
			} bind def
		/ct_MakeIdentity
			{
			ct_UseNativeCapability?
				{
				1 index /CMap ct_resourcestatus
					{ pop pop }
					{
					/CIDInit /ProcSet findresource begin
					12 dict begin
					begincmap
					/CMapName 2 index def
					/CMapVersion 1.000 def
					/CMapType 1 def
					/CIDSystemInfo 3 dict dup
						begin
						/Registry (Adobe) def
						/Ordering
						CMapName ct_mkocfStr100 cvs
						(Adobe-) search
							{
							pop pop
							(-) search
								{ dup length string copy exch pop exch pop }
								{ pop (Identity) }
							ifelse
							}
							{ pop (Identity) }
						ifelse
						def
						/Supplement 0 def
						end def
					1 begincodespacerange
					<0000> <FFFF>
					endcodespacerange
					1 begincidrange
					<0000> <FFFF> 0
					endcidrange
					endcmap
					CMapName currentdict /CMap defineresource pop
					end
					end
					}
				ifelse
				composefont
				}
				{
				exch pop
				0 get /CIDFont findresource
				ct_makeocf
				}
			ifelse
			} bind def
		currentdict readonly pop
		end
	end
%%EndResource
%%BeginResource: procset Adobe_CoolType_Utility_T42 1.0 0
%%Copyright: Copyright 1987-2004 Adobe Systems Incorporated.
%%Version: 1.0 0
userdict /ct_T42Dict 15 dict put
ct_T42Dict begin
/Is2015?
{
  version
  cvi
  2015
  ge
} bind def
/AllocGlyphStorage
{
  Is2015?
  {	
		pop
  } 
  { 
		{string} forall
  } ifelse
} bind def
/Type42DictBegin
{
	25 dict begin
  /FontName exch def
  /CharStrings 256 dict 
	begin
		  /.notdef 0 def
		  currentdict 
	end def
  /Encoding exch def
  /PaintType 0 def
  /FontType 42 def
  /FontMatrix [1 0 0 1 0 0] def
  4 array  astore cvx /FontBBox exch def
  /sfnts
} bind def
/Type42DictEnd  
{
	 currentdict dup /FontName get exch definefont end
	ct_T42Dict exch
	dup /FontName get exch put
} bind def
/RD {string currentfile exch readstring pop} executeonly def
/PrepFor2015
{
	Is2015?
	{		  
		 /GlyphDirectory 
		 16
		 dict def
		 sfnts 0 get
		 dup
		 2 index
		 (glyx)
		 putinterval
		 2 index  
		 (locx)
		 putinterval
		 pop
		 pop
	}
	{
		 pop
		 pop
	} ifelse			
} bind def
/AddT42Char
{
	Is2015?
	{
		/GlyphDirectory get 
		begin
		def
		end
		pop
		pop
	}
	{
		/sfnts get
		4 index
		get
		3 index
	  2 index
		putinterval
		pop
		pop
		pop
		pop
	} ifelse
} bind def
/T0AddT42Mtx2
{
	/CIDFont findresource /Metrics2 get begin def end
}bind def
end
%%EndResource
Adobe_CoolType_Core begin /$Oblique SetSubstituteStrategy end
%%BeginResource: procset Adobe_AGM_Image 1.0 0
%%Version: 1.0 0
%%Copyright: Copyright (C) 2000-2003 Adobe Systems, Inc.  All Rights Reserved.
systemdict /setpacking known
{
	currentpacking
	true setpacking
} if
userdict /Adobe_AGM_Image 75 dict dup begin put
/Adobe_AGM_Image_Id /Adobe_AGM_Image_1.0_0 def
/nd{
	null def
}bind def
/AGMIMG_&image nd
/AGMIMG_&colorimage nd
/AGMIMG_&imagemask nd
/AGMIMG_mbuf () def
/AGMIMG_ybuf () def
/AGMIMG_kbuf () def
/AGMIMG_c 0 def
/AGMIMG_m 0 def
/AGMIMG_y 0 def
/AGMIMG_k 0 def
/AGMIMG_tmp nd
/AGMIMG_imagestring0 nd
/AGMIMG_imagestring1 nd
/AGMIMG_imagestring2 nd
/AGMIMG_imagestring3 nd
/AGMIMG_imagestring4 nd
/AGMIMG_imagestring5 nd
/AGMIMG_cnt nd
/AGMIMG_fsave nd
/AGMIMG_colorAry nd
/AGMIMG_override nd
/AGMIMG_name nd
/AGMIMG_maskSource nd
/AGMIMG_flushfilters nd
/invert_image_samples nd
/knockout_image_samples	nd
/img nd
/sepimg nd
/devnimg nd
/idximg nd
/doc_setup
{ 
	Adobe_AGM_Core begin
	Adobe_AGM_Image begin
	/AGMIMG_&image systemdict/image get def
	/AGMIMG_&imagemask systemdict/imagemask get def
	/colorimage where{
		pop
		/AGMIMG_&colorimage /colorimage ldf
	}if
	end
	end
}def
/page_setup
{
	Adobe_AGM_Image begin
	/AGMIMG_ccimage_exists {/customcolorimage where 
		{
			pop
			/Adobe_AGM_OnHost_Seps where
			{
			pop false
			}{
			/Adobe_AGM_InRip_Seps where
				{
				pop false
				}{
					true
				 }ifelse
			 }ifelse
			}{
			false
		}ifelse 
	}bdf
	level2{
		/invert_image_samples
		{
			Adobe_AGM_Image/AGMIMG_tmp Decode length ddf
			/Decode [ Decode 1 get Decode 0 get] def
		}def
		/knockout_image_samples
		{
			Operator/imagemask ne{
				/Decode [1 1] def
			}if
		}def
	}{	
		/invert_image_samples
		{
			{1 exch sub} currenttransfer addprocs settransfer
		}def
		/knockout_image_samples
		{
			{ pop 1 } currenttransfer addprocs settransfer
		}def
	}ifelse
	/img /imageormask ldf
	/sepimg /sep_imageormask ldf
	/devnimg /devn_imageormask ldf
	/idximg /indexed_imageormask ldf
	/_ctype 7 def
	currentdict{
		dup xcheck 1 index type dup /arraytype eq exch /packedarraytype eq or and{
			bind
		}if
		def
	}forall
}def
/page_trailer
{
	end
}def
/doc_trailer
{
}def
/AGMIMG_flushfilters
{
	dup type /arraytype ne
		{1 array astore}if
	aload length
		{
		dup type /filetype eq
			{
			dup status 1 index currentfile ne and
				{dup flushfile closefile}
				{pop}
			ifelse
			}{pop}ifelse
		} repeat
}def
/imageormask_sys
{
	begin
		save mark
		level2{
			currentdict
			Operator /imagemask eq{
				AGMIMG_&imagemask
			}{
				use_mask {
					level3 {process_mask_L3 AGMIMG_&image}{masked_image_simulation}ifelse
				}{
					AGMIMG_&image
				}ifelse
			}ifelse
		}{
			Width Height
			Operator /imagemask eq{
				Decode 0 get 1 eq Decode 1 get 0 eq	and
				ImageMatrix /DataSource load
				AGMIMG_&imagemask
			}{
				BitsPerComponent ImageMatrix /DataSource load
				AGMIMG_&image
			}ifelse
		}ifelse
		currentdict /_Filters known {_Filters AGMIMG_flushfilters} if
		cleartomark restore
	end
}def
/overprint_plate
{
	currentoverprint {
		0 get dup type /nametype eq {
			dup /DeviceGray eq{
				pop AGMCORE_black_plate not
			}{
				/DeviceCMYK eq{
					AGMCORE_is_cmyk_sep not
				}if
			}ifelse
		}{
			false exch
			{
				 AGMOHS_sepink eq or
			} forall
			not
		} ifelse
	}{
		pop false
	}ifelse
}def
/process_mask_L3
{
	dup begin
	/ImageType 1 def
	end
	4 dict begin
		/DataDict exch def
		/ImageType 3 def
		/InterleaveType 3 def
		/MaskDict 9 dict begin
			/ImageType 1 def
			/Width DataDict dup /MaskWidth known {/MaskWidth}{/Width} ifelse get def
			/Height DataDict dup /MaskHeight known {/MaskHeight}{/Height} ifelse get def
			/ImageMatrix [Width 0 0 Height neg 0 Height] def
			/NComponents 1 def
			/BitsPerComponent 1 def
			/Decode [0 1] def
			/DataSource AGMIMG_maskSource def
		currentdict end def
	currentdict end
}def
/use_mask
{
	dup type /dicttype eq
	{
		dup /Mask known	{
			dup /Mask get {
				level3
				{true}
				{
					dup /MaskWidth known {dup /MaskWidth get 1 index /Width get eq}{true}ifelse exch
					dup /MaskHeight known {dup /MaskHeight get 1 index /Height get eq}{true}ifelse
					3 -1 roll and
				} ifelse
			}
			{false} ifelse
		}
		{false} ifelse
	}
	{false} ifelse
}def
/make_line_source
{
	begin
	MultipleDataSources {
		[
		Decode length 2 div cvi {Width string} repeat
		]
	}{
		Width Decode length 2 div mul cvi string
	}ifelse
	end
}def
/datasource_to_str
{
	exch dup type
	dup /filetype eq {
		pop exch readstring
	}{
		/arraytype eq {
			exec exch copy
		}{
			pop
		}ifelse
	}ifelse
	pop
}def
/masked_image_simulation
{
	3 dict begin
	dup make_line_source /line_source xdf
	/mask_source AGMIMG_maskSource /LZWDecode filter def
	dup /Width get 8 div ceiling cvi string /mask_str xdf
	begin
	gsave
	0 1 translate 1 -1 Height div scale
	1 1 Height {
		pop
		gsave
		MultipleDataSources {
			0 1 DataSource length 1 sub {
				dup DataSource exch get
				exch line_source exch get
				datasource_to_str
			} for
		}{
			DataSource line_source datasource_to_str
		} ifelse
		<<
			/PatternType 1
			/PaintProc [
				/pop cvx
				<<
					/ImageType 1
					/Width Width
					/Height 1
					/ImageMatrix Width 1.0 sub 1 matrix scale 0.5 0 matrix translate matrix concatmatrix
					/MultipleDataSources MultipleDataSources
					/DataSource line_source
					/BitsPerComponent BitsPerComponent
					/Decode Decode
				>>
				/image cvx
			] cvx
			/BBox [0 0 Width 1]
			/XStep Width
			/YStep 1
			/PaintType 1
			/TilingType 2
		>>
		matrix makepattern set_pattern
		<<
			/ImageType 1
			/Width Width
			/Height 1
			/ImageMatrix Width 1 matrix scale
			/MultipleDataSources false
			/DataSource mask_source mask_str readstring pop
			/BitsPerComponent 1
			/Decode [0 1]
		>>
		imagemask
		grestore
		0 1 translate
	} for
	grestore
	end
	end
}def
/imageormask
{
	begin
		SkipImageProc {
			currentdict consumeimagedata
		}
		{
			save mark
			level2 AGMCORE_host_sep not and{
				currentdict
				Operator /imagemask eq DeviceN_PS2 not and {
					imagemask
				}{
					AGMCORE_in_rip_sep currentoverprint and currentcolorspace 0 get /DeviceGray eq and{
						[/Separation /Black /DeviceGray {}] setcolorspace
						/Decode [ Decode 1 get Decode 0 get ] def
					}if
					use_mask {
						level3 {process_mask_L3 image}{masked_image_simulation}ifelse
					}{
						DeviceN_NoneName DeviceN_PS2 Indexed_DeviceN level3 not and or or AGMCORE_in_rip_sep and 
						{
							Names convert_to_process not {
								2 dict begin
								/imageDict xdf
								/names_index 0 def
								gsave
								imageDict write_image_file {
									Names {
										dup (None) ne {
											[/Separation 3 -1 roll /DeviceGray {1 exch sub}] setcolorspace
											Operator imageDict read_image_file
											names_index 0 eq {true setoverprint} if
											/names_index names_index 1 add def
										}{
											pop
										} ifelse
									} forall
									close_image_file
								} if
								grestore
								end
							}{
								Operator /imagemask eq {
									imagemask
								}{
									image
								} ifelse
							} ifelse
						}{
							Operator /imagemask eq {
								imagemask
							}{
								image
							} ifelse
						} ifelse
					}ifelse
				}ifelse
			}{
				Width Height
				Operator /imagemask eq{
					Decode 0 get 1 eq Decode 1 get 0 eq	and
					ImageMatrix /DataSource load
					/Adobe_AGM_OnHost_Seps where {
						pop imagemask
					}{
						currentgray 1 ne{
							currentdict imageormask_sys
						}{
							currentoverprint not{
								1 AGMCORE_&setgray
								currentdict imageormask_sys
							}{
								currentdict ignoreimagedata
							}ifelse				 		
						}ifelse
					}ifelse
				}{
					BitsPerComponent ImageMatrix 
					MultipleDataSources{
						0 1 NComponents 1 sub{
							DataSource exch get
						}for
					}{
						/DataSource load
					}ifelse
					Operator /colorimage eq{
						AGMCORE_host_sep{
							MultipleDataSources level2 or NComponents 4 eq and{
								AGMCORE_is_cmyk_sep{
									MultipleDataSources{
										/DataSource [
											DataSource 0 get /exec cvx
											DataSource 1 get /exec cvx
											DataSource 2 get /exec cvx
											DataSource 3 get /exec cvx
											/AGMCORE_get_ink_data cvx
										] cvx def
									}{
										/DataSource 
										Width BitsPerComponent mul 7 add 8 idiv Height mul 4 mul 
										/DataSource load
										filter_cmyk 0 () /SubFileDecode filter def
									}ifelse
									/Decode [ Decode 0 get Decode 1 get ] def
									/MultipleDataSources false def
									/NComponents 1 def
									/Operator /image def
									invert_image_samples
						 			1 AGMCORE_&setgray
									currentdict imageormask_sys
								}{
									currentoverprint not Operator/imagemask eq and{
  			 							1 AGMCORE_&setgray
  			 							currentdict imageormask_sys
  			 						}{
  			 							currentdict ignoreimagedata
  			 						}ifelse
								}ifelse
							}{	
								MultipleDataSources NComponents AGMIMG_&colorimage						
							}ifelse
						}{
							true NComponents colorimage
						}ifelse
					}{
						Operator /image eq{
							AGMCORE_host_sep{
								/DoImage true def
								HostSepColorImage{
									invert_image_samples
								}{
									AGMCORE_black_plate not Operator/imagemask ne and{
										/DoImage false def
										currentdict ignoreimagedata
					 				}if
								}ifelse
						 		1 AGMCORE_&setgray
								DoImage
									{currentdict imageormask_sys} if
							}{
								use_mask {
									level3 {process_mask_L3 image}{masked_image_simulation}ifelse
								}{
									image
								}ifelse
							}ifelse
						}{
							Operator/knockout eq{
								pop pop pop pop pop
								currentcolorspace overprint_plate not{
									knockout_unitsq
								}if
							}if
						}ifelse
					}ifelse
				}ifelse
			}ifelse
			cleartomark restore
		}ifelse
		currentdict /_Filters known {_Filters AGMIMG_flushfilters} if
	end
}def
/sep_imageormask
{
 	/sep_colorspace_dict AGMCORE_gget begin
	CSA map_csa
	begin
	SkipImageProc {
		currentdict consumeimagedata
	}
	{
		save mark 
		AGMCORE_avoid_L2_sep_space{
			/Decode [ Decode 0 get 255 mul Decode 1 get 255 mul ] def
		}if
 		AGMIMG_ccimage_exists 
		MappedCSA 0 get /DeviceCMYK eq and
		currentdict/Components known and 
		Name () ne and 
		Name (All) ne and 
		Operator /image eq and
		AGMCORE_producing_seps not and
		level2 not and
		{
			Width Height BitsPerComponent ImageMatrix 
			[
			/DataSource load /exec cvx
			{
				0 1 2 index length 1 sub{
					1 index exch
					2 copy get 255 xor put
				}for
			} /exec cvx
			] cvx bind
			MappedCSA 0 get /DeviceCMYK eq{
				Components aload pop
			}{
				0 0 0 Components aload pop 1 exch sub
			}ifelse
			Name findcmykcustomcolor
			customcolorimage
		}{
			AGMCORE_producing_seps not{
				level2{
					AGMCORE_avoid_L2_sep_space not currentcolorspace 0 get /Separation ne and{
						[/Separation Name MappedCSA sep_proc_name exch 0 get exch load ] setcolorspace_opt
						/sep_tint AGMCORE_gget setcolor
					}if
					currentdict imageormask
				}{ 
					currentdict
					Operator /imagemask eq{
						imageormask
					}{
						sep_imageormask_lev1
					}ifelse
				}ifelse
 			}{
				AGMCORE_host_sep{
					Operator/knockout eq{
						currentdict/ImageMatrix get concat
						knockout_unitsq
					}{
						currentgray 1 ne{
 							AGMCORE_is_cmyk_sep Name (All) ne and{
 								level2{
 									Name AGMCORE_IsSeparationAProcessColor 
 									{
 										Operator /imagemask eq{
 											/sep_tint AGMCORE_gget 1 exch sub AGMCORE_&setcolor
 										}{
											invert_image_samples
 										}ifelse
	 								}{
	 									[ /Separation Name [/DeviceGray]
	 									{ 
	 										sep_colorspace_proc AGMCORE_get_ink_data
											1 exch sub
	 									} bind
										] AGMCORE_&setcolorspace
										/sep_tint AGMCORE_gget AGMCORE_&setcolor
 									}ifelse
 									currentdict imageormask_sys
	 							}{
	 								currentdict
									Operator /imagemask eq{
										imageormask_sys
									}{
										sep_image_lev1_sep
									}ifelse
	 							}ifelse
 							}{
 								Operator/imagemask ne{
									invert_image_samples
 								}if
		 						currentdict imageormask_sys
 							}ifelse
 						}{
 							currentoverprint not Name (All) eq or Operator/imagemask eq and{
								currentdict imageormask_sys 
								}{
								currentoverprint not
									{
 									gsave 
 									knockout_unitsq
 									grestore
									}if
								currentdict consumeimagedata 
		 					}ifelse
 						}ifelse
		 			}ifelse
 				}{
					currentcolorspace 0 get /Separation ne{
						[/Separation Name MappedCSA sep_proc_name exch 0 get exch load ] setcolorspace_opt
						/sep_tint AGMCORE_gget setcolor
					}if
					currentoverprint 
					MappedCSA 0 get /DeviceCMYK eq and 
					Name AGMCORE_IsSeparationAProcessColor not and
					Name inRip_spot_has_ink not and 
					Name (All) ne and {
						imageormask_l2_overprint
					}{
						currentdict imageormask
 					}ifelse
				}ifelse
			}ifelse
		}ifelse
		cleartomark restore
	}ifelse
	currentdict /_Filters known {_Filters AGMIMG_flushfilters} if
	end
	end
}def
/decode_image_sample
{
	4 1 roll exch dup 5 1 roll
	sub 2 4 -1 roll exp 1 sub div mul add
} bdf
/colorSpaceElemCnt
{
	mark currentcolor counttomark dup 2 add 1 roll cleartomark
} bdf
/devn_sep_datasource
{
	1 dict begin
	/dataSource xdf
	[
		0 1 dataSource length 1 sub {
			dup currentdict /dataSource get /exch cvx /get cvx /exec cvx
			/exch cvx names_index /ne cvx [ /pop cvx ] cvx /if cvx
		} for
	] cvx bind
	end
} bdf		
/devn_alt_datasource
{
	11 dict begin
	/convProc xdf
	/origcolorSpaceElemCnt xdf
	/origMultipleDataSources xdf
	/origBitsPerComponent xdf
	/origDecode xdf
	/origDataSource xdf
	/dsCnt origMultipleDataSources {origDataSource length}{1}ifelse def
	/DataSource origMultipleDataSources
		{
			[
			BitsPerComponent 8 idiv origDecode length 2 idiv mul string
			0 1 origDecode length 2 idiv 1 sub
				{
				dup 7 mul 1 add index exch dup BitsPerComponent 8 idiv mul exch
				origDataSource exch get 0 () /SubFileDecode filter
				BitsPerComponent 8 idiv string /readstring cvx /pop cvx /putinterval cvx
				}for 
			]bind cvx
		}{origDataSource}ifelse 0 () /SubFileDecode filter def		
	[
		origcolorSpaceElemCnt string
		0 2 origDecode length 2 sub
			{
			dup origDecode exch get dup 3 -1 roll 1 add origDecode exch get exch sub 2 BitsPerComponent exp 1 sub div
			1 BitsPerComponent 8 idiv {DataSource /read cvx /not cvx{0}/if cvx /mul cvx}repeat /mul cvx /add cvx
			}for
		/convProc load /exec cvx
		origcolorSpaceElemCnt 1 sub -1 0
			{
			/dup cvx 2 /add cvx /index cvx
			3 1 /roll cvx /exch cvx 255 /mul cvx /cvi cvx /put cvx
			}for
	]bind cvx 0 () /SubFileDecode filter
	end
} bdf
/devn_imageormask
{
 	/devicen_colorspace_dict AGMCORE_gget begin
	CSA map_csa
	2 dict begin
	dup
	/srcDataStrs [ 3 -1 roll begin
		currentdict /MultipleDataSources known {MultipleDataSources {DataSource length}{1}ifelse}{1} ifelse
		{
			Width Decode length 2 div mul cvi
			{
				dup 65535 gt {1 add 2 div cvi}{exit}ifelse
			} loop
			string
		} repeat
		end ] def
	/dstDataStr srcDataStrs 0 get length string def
	begin
	SkipImageProc {
		currentdict consumeimagedata
	}
	{
		save mark 
		AGMCORE_producing_seps not {
			level3 not {
				Operator /imagemask ne {
					/DataSource [ [
						DataSource Decode BitsPerComponent currentdict /MultipleDataSources known {MultipleDataSources}{false} ifelse
						colorSpaceElemCnt /devicen_colorspace_dict AGMCORE_gget /TintTransform get 
						devn_alt_datasource 1 /string cvx /readstring cvx /pop cvx] cvx colorSpaceElemCnt 1 sub{dup}repeat] def				
					/MultipleDataSources true def
					/Decode colorSpaceElemCnt [ exch {0 1} repeat ] def
				} if
			}if
			currentdict imageormask
 		}{
			AGMCORE_host_sep{
				Names convert_to_process {
					CSA get_csa_by_name 0 get /DeviceCMYK eq {
						/DataSource
							Width BitsPerComponent mul 7 add 8 idiv Height mul 4 mul 
							DataSource Decode BitsPerComponent currentdict /MultipleDataSources known {MultipleDataSources}{false} ifelse
							4 /devicen_colorspace_dict AGMCORE_gget /TintTransform get 
							devn_alt_datasource
						filter_cmyk 0 () /SubFileDecode filter def
						/MultipleDataSources false def
						/Decode [1 0] def
						/DeviceGray setcolorspace
			 			currentdict imageormask_sys
 					}{
						AGMCORE_report_unsupported_color_space
						AGMCORE_black_plate {
							/DataSource
								DataSource Decode BitsPerComponent currentdict /MultipleDataSources known {MultipleDataSources}{false} ifelse
								CSA get_csa_by_name 0 get /DeviceRGB eq{3}{1}ifelse /devicen_colorspace_dict AGMCORE_gget /TintTransform get
								devn_alt_datasource
							/MultipleDataSources false def
							/Decode colorSpaceElemCnt [ exch {0 1} repeat ] def
				 			currentdict imageormask_sys
				 		}
						{
	 						gsave 
	 						knockout_unitsq
	 						grestore
							currentdict consumeimagedata 
						} ifelse
 					} ifelse
				}
				{	
					/devicen_colorspace_dict AGMCORE_gget /names_index known {
	 					Operator/imagemask ne{
	 						MultipleDataSources {
		 						/DataSource [ DataSource devn_sep_datasource /exec cvx ] cvx def
								/MultipleDataSources false def
	 						}{
								/DataSource /DataSource load dstDataStr srcDataStrs 0 get filter_devn def
	 						} ifelse
							invert_image_samples
	 					} if
			 			currentdict imageormask_sys
	 				}{
	 					currentoverprint not Operator/imagemask eq and{
							currentdict imageormask_sys 
							}{
							currentoverprint not
								{
	 							gsave 
	 							knockout_unitsq
	 							grestore
								}if
							currentdict consumeimagedata 
			 			}ifelse
	 				}ifelse
	 			}ifelse
 			}{
				currentdict imageormask
			}ifelse
		}ifelse
		cleartomark restore
	}ifelse
	currentdict /_Filters known {_Filters AGMIMG_flushfilters} if
	end
	end
	end
}def
/imageormask_l2_overprint
{
	currentdict
	currentcmykcolor add add add 0 eq{
		currentdict consumeimagedata
	}{
		level3{ 			
			currentcmykcolor 
			/AGMIMG_k xdf 
			/AGMIMG_y xdf 
			/AGMIMG_m xdf 
			/AGMIMG_c xdf
			Operator/imagemask eq{
				[/DeviceN [
				AGMIMG_c 0 ne {/Cyan} if
				AGMIMG_m 0 ne {/Magenta} if
				AGMIMG_y 0 ne {/Yellow} if
				AGMIMG_k 0 ne {/Black} if
				] /DeviceCMYK {}] setcolorspace
				AGMIMG_c 0 ne {AGMIMG_c} if
				AGMIMG_m 0 ne {AGMIMG_m} if
				AGMIMG_y 0 ne {AGMIMG_y} if
				AGMIMG_k 0 ne {AGMIMG_k} if
				setcolor			
			}{	
				/Decode [ Decode 0 get 255 mul Decode 1 get 255 mul ] def
				[/Indexed 				
					[
						/DeviceN [
							AGMIMG_c 0 ne {/Cyan} if
							AGMIMG_m 0 ne {/Magenta} if
							AGMIMG_y 0 ne {/Yellow} if
							AGMIMG_k 0 ne {/Black} if
						] 
						/DeviceCMYK {
							AGMIMG_k 0 eq {0} if
							AGMIMG_y 0 eq {0 exch} if
							AGMIMG_m 0 eq {0 3 1 roll} if
							AGMIMG_c 0 eq {0 4 1 roll} if						
						}
					]
					255
					{
						255 div 
						mark exch
						dup	dup dup
						AGMIMG_k 0 ne{
							/sep_tint AGMCORE_gget mul MappedCSA sep_proc_name exch pop load exec 4 1 roll pop pop pop		
							counttomark 1 roll
						}{
							pop
						}ifelse
						AGMIMG_y 0 ne{
							/sep_tint AGMCORE_gget mul MappedCSA sep_proc_name exch pop load exec 4 2 roll pop pop pop		
							counttomark 1 roll
						}{
							pop
						}ifelse
						AGMIMG_m 0 ne{
							/sep_tint AGMCORE_gget mul MappedCSA sep_proc_name exch pop load exec 4 3 roll pop pop pop		
							counttomark 1 roll
						}{
							pop
						}ifelse
						AGMIMG_c 0 ne{
							/sep_tint AGMCORE_gget mul MappedCSA sep_proc_name exch pop load exec pop pop pop		
							counttomark 1 roll
						}{
							pop
						}ifelse
						counttomark 1 add -1 roll pop
					}
				] setcolorspace
			}ifelse
			imageormask_sys
		}{
	write_image_file{
		currentcmykcolor
		0 ne{
			[/Separation /Black /DeviceGray {}] setcolorspace
			gsave
			/Black
			[{1 exch sub /sep_tint AGMCORE_gget mul} /exec cvx MappedCSA sep_proc_name cvx exch pop {4 1 roll pop pop pop 1 exch sub} /exec cvx]
			cvx modify_halftone_xfer
			Operator currentdict read_image_file
			grestore
		}if
		0 ne{
			[/Separation /Yellow /DeviceGray {}] setcolorspace
			gsave
			/Yellow
			[{1 exch sub /sep_tint AGMCORE_gget mul} /exec cvx MappedCSA sep_proc_name cvx exch pop {4 2 roll pop pop pop 1 exch sub} /exec cvx]
			cvx modify_halftone_xfer
			Operator currentdict read_image_file
			grestore
		}if
		0 ne{
			[/Separation /Magenta /DeviceGray {}] setcolorspace
			gsave
			/Magenta
			[{1 exch sub /sep_tint AGMCORE_gget mul} /exec cvx MappedCSA sep_proc_name cvx exch pop {4 3 roll pop pop pop 1 exch sub} /exec cvx]
			cvx modify_halftone_xfer
			Operator currentdict read_image_file
			grestore
		}if
		0 ne{
			[/Separation /Cyan /DeviceGray {}] setcolorspace
			gsave
			/Cyan 
			[{1 exch sub /sep_tint AGMCORE_gget mul} /exec cvx MappedCSA sep_proc_name cvx exch pop {pop pop pop 1 exch sub} /exec cvx]
			cvx modify_halftone_xfer
			Operator currentdict read_image_file
			grestore
		} if
				close_image_file
			}{
				imageormask
			}ifelse
		}ifelse
	}ifelse
} def
/indexed_imageormask
{
	begin
		save mark 
 		currentdict
 		AGMCORE_host_sep{
			Operator/knockout eq{
				/indexed_colorspace_dict AGMCORE_gget dup /CSA known {
					/CSA get get_csa_by_name
				}{
					/Names get
				} ifelse
				overprint_plate not{
					knockout_unitsq
				}if
			}{
				Indexed_DeviceN {
					/devicen_colorspace_dict AGMCORE_gget /names_index known {
			 			indexed_image_lev2_sep
					}{
						currentoverprint not{
							knockout_unitsq
			 			}if
			 			currentdict consumeimagedata
					} ifelse
				}{
		 			AGMCORE_is_cmyk_sep{
						Operator /imagemask eq{
							imageormask_sys
						}{
							level2{
								indexed_image_lev2_sep
							}{
								indexed_image_lev1_sep
							}ifelse
						}ifelse
					}{
						currentoverprint not{
							knockout_unitsq
			 			}if
			 			currentdict consumeimagedata
					}ifelse
				}ifelse
			}ifelse
 		}{
			level2{
				Indexed_DeviceN {
					/indexed_colorspace_dict AGMCORE_gget begin
				}{
					/indexed_colorspace_dict AGMCORE_gget begin
					CSA get_csa_by_name 0 get /DeviceCMYK eq ps_level 3 ge and ps_version 3015.007 lt and {
						[/Indexed [/DeviceN [/Cyan /Magenta /Yellow /Black] /DeviceCMYK {}] HiVal Lookup]
						setcolorspace
					} if
					end
				} ifelse
				imageormask
				Indexed_DeviceN {
					end
				} if
			}{ 
				Operator /imagemask eq{
					imageormask
				}{
					indexed_imageormask_lev1
				}ifelse
			}ifelse
 		}ifelse
		cleartomark restore
	currentdict /_Filters known {_Filters AGMIMG_flushfilters} if
	end
}def
/indexed_image_lev2_sep
{
	/indexed_colorspace_dict AGMCORE_gget begin
	begin
		Indexed_DeviceN not {
			currentcolorspace 
			dup 1 /DeviceGray put
			dup 3
			currentcolorspace 2 get 1 add string
			0 1 2 3 AGMCORE_get_ink_data 4 currentcolorspace 3 get length 1 sub
			{
			dup 4 idiv exch currentcolorspace 3 get exch get 255 exch sub 2 index 3 1 roll put
			}for 
			put	setcolorspace
		} if
		currentdict 
		Operator /imagemask eq{
			AGMIMG_&imagemask
		}{
			use_mask {
				level3 {process_mask_L3 AGMIMG_&image}{masked_image_simulation}ifelse
			}{
				AGMIMG_&image
			}ifelse
		}ifelse
	end end
}def
  /OPIimage
  {
  	dup type /dicttype ne{
  		10 dict begin
  			/DataSource xdf
  			/ImageMatrix xdf
  			/BitsPerComponent xdf
  			/Height xdf
  			/Width xdf
  			/ImageType 1 def
  			/Decode [0 1 def]
  			currentdict
  		end
  	}if
  	dup begin
  		/NComponents 1 cdndf
  		/MultipleDataSources false cdndf
  		/SkipImageProc {false} cdndf
  		/HostSepColorImage false cdndf
  		/Decode [
  				0 
  				currentcolorspace 0 get /Indexed eq{
  					2 BitsPerComponent exp 1 sub
  				}{
  					1
  				}ifelse
  		] cdndf
  		/Operator /image cdndf
  	end
  	/sep_colorspace_dict AGMCORE_gget null eq{
  		imageormask
  	}{
  		gsave
  		dup begin invert_image_samples end
  		sep_imageormask
  		grestore
  	}ifelse
  }def
/cachemask_level2
{
	3 dict begin
	/LZWEncode filter /WriteFilter xdf
	/readBuffer 256 string def
	/ReadFilter
		currentfile
		0 (%EndMask) /SubFileDecode filter
		/ASCII85Decode filter
		/RunLengthDecode filter
	def
	{
		ReadFilter readBuffer readstring exch
		WriteFilter exch writestring
		not {exit} if
	}loop
	WriteFilter closefile
	end
}def
/cachemask_level3
{
	currentfile
	<<
		/Filter [ /SubFileDecode /ASCII85Decode /RunLengthDecode ]
		/DecodeParms [ << /EODCount 0 /EODString (%EndMask) >> null null ]
		/Intent 1
	>>
	/ReusableStreamDecode filter
}def
/spot_alias
{
	/mapto_sep_imageormask 
	{
		dup type /dicttype ne{
			12 dict begin
				/ImageType 1 def
				/DataSource xdf
				/ImageMatrix xdf
				/BitsPerComponent xdf
				/Height xdf
				/Width xdf
				/MultipleDataSources false def
		}{
			begin
		}ifelse
				/Decode [/customcolor_tint AGMCORE_gget 0] def
				/Operator /image def
				/HostSepColorImage false def
				/SkipImageProc {false} def
				currentdict 
			end
		sep_imageormask
	}bdf
	/customcolorimage
	{
		Adobe_AGM_Image/AGMIMG_colorAry xddf
		/customcolor_tint AGMCORE_gget
		<<
			/Name AGMIMG_colorAry 4 get
			/CSA [ /DeviceCMYK ] 
			/TintMethod /Subtractive
			/TintProc null
			/MappedCSA null
			/NComponents 4 
			/Components [ AGMIMG_colorAry aload pop pop ] 
		>>
		setsepcolorspace
		mapto_sep_imageormask
	}ndf
	Adobe_AGM_Image/AGMIMG_&customcolorimage /customcolorimage load put
	/customcolorimage
	{
		Adobe_AGM_Image/AGMIMG_override false put
		current_spot_alias{dup 4 get map_alias}{false}ifelse
		{
			false set_spot_alias
			/customcolor_tint AGMCORE_gget exch setsepcolorspace
			pop
			mapto_sep_imageormask
			true set_spot_alias
		}{
			AGMIMG_&customcolorimage
		}ifelse			
	}bdf
}def
/snap_to_device
{
	6 dict begin
	matrix currentmatrix
	dup 0 get 0 eq 1 index 3 get 0 eq and
	1 index 1 get 0 eq 2 index 2 get 0 eq and or exch pop
	{
		1 1 dtransform 0 gt exch 0 gt /AGMIMG_xSign? exch def /AGMIMG_ySign? exch def
		0 0 transform
		AGMIMG_ySign? {floor 0.1 sub}{ceiling 0.1 add} ifelse exch
		AGMIMG_xSign? {floor 0.1 sub}{ceiling 0.1 add} ifelse exch
		itransform /AGMIMG_llY exch def /AGMIMG_llX exch def
		1 1 transform
		AGMIMG_ySign? {ceiling 0.1 add}{floor 0.1 sub} ifelse exch
		AGMIMG_xSign? {ceiling 0.1 add}{floor 0.1 sub} ifelse exch
		itransform /AGMIMG_urY exch def /AGMIMG_urX exch def			
		[AGMIMG_urX AGMIMG_llX sub 0 0 AGMIMG_urY AGMIMG_llY sub  AGMIMG_llX AGMIMG_llY] concat
	}{
	}ifelse
	end
} def
level2 not{
	/colorbuf
	{
		0 1 2 index length 1 sub{
			dup 2 index exch get 
			255 exch sub 
			2 index 
			3 1 roll 
			put
		}for
	}def
	/tint_image_to_color
	{
		begin
			Width Height BitsPerComponent ImageMatrix 
			/DataSource load
		end
		Adobe_AGM_Image begin
			/AGMIMG_mbuf 0 string def
			/AGMIMG_ybuf 0 string def
			/AGMIMG_kbuf 0 string def
			{
				colorbuf dup length AGMIMG_mbuf length ne
					{
					dup length dup dup
					/AGMIMG_mbuf exch string def
					/AGMIMG_ybuf exch string def
					/AGMIMG_kbuf exch string def
					} if
				dup AGMIMG_mbuf copy AGMIMG_ybuf copy AGMIMG_kbuf copy pop
			}
			addprocs
			{AGMIMG_mbuf}{AGMIMG_ybuf}{AGMIMG_kbuf} true 4 colorimage	
		end
	} def			
	/sep_imageormask_lev1
	{
		begin
			MappedCSA 0 get dup /DeviceRGB eq exch /DeviceCMYK eq or has_color not and{
				{
					255 mul round cvi GrayLookup exch get
				} currenttransfer addprocs settransfer
				currentdict imageormask
			}{
				/sep_colorspace_dict AGMCORE_gget/Components known{
					MappedCSA 0 get /DeviceCMYK eq{
						Components aload pop
					}{
						0 0 0 Components aload pop 1 exch sub
					}ifelse
					Adobe_AGM_Image/AGMIMG_k xddf 
					Adobe_AGM_Image/AGMIMG_y xddf 
					Adobe_AGM_Image/AGMIMG_m xddf 
					Adobe_AGM_Image/AGMIMG_c xddf 
					AGMIMG_y 0.0 eq AGMIMG_m 0.0 eq and AGMIMG_c 0.0 eq and{
						{AGMIMG_k mul 1 exch sub} currenttransfer addprocs settransfer
						currentdict imageormask
					}{ 
						currentcolortransfer
						{AGMIMG_k mul 1 exch sub} exch addprocs 4 1 roll
						{AGMIMG_y mul 1 exch sub} exch addprocs 4 1 roll
						{AGMIMG_m mul 1 exch sub} exch addprocs 4 1 roll
						{AGMIMG_c mul 1 exch sub} exch addprocs 4 1 roll
						setcolortransfer
						currentdict tint_image_to_color
					}ifelse
				}{
					MappedCSA 0 get /DeviceGray eq {
						{255 mul round cvi ColorLookup exch get 0 get} currenttransfer addprocs settransfer
						currentdict imageormask
					}{
						MappedCSA 0 get /DeviceCMYK eq {
							currentcolortransfer
							{255 mul round cvi ColorLookup exch get 3 get 1 exch sub} exch addprocs 4 1 roll
							{255 mul round cvi ColorLookup exch get 2 get 1 exch sub} exch addprocs 4 1 roll
							{255 mul round cvi ColorLookup exch get 1 get 1 exch sub} exch addprocs 4 1 roll
							{255 mul round cvi ColorLookup exch get 0 get 1 exch sub} exch addprocs 4 1 roll
							setcolortransfer 
							currentdict tint_image_to_color
						}{ 
							currentcolortransfer
							{pop 1} exch addprocs 4 1 roll
							{255 mul round cvi ColorLookup exch get 2 get} exch addprocs 4 1 roll
							{255 mul round cvi ColorLookup exch get 1 get} exch addprocs 4 1 roll
							{255 mul round cvi ColorLookup exch get 0 get} exch addprocs 4 1 roll
							setcolortransfer 
							currentdict tint_image_to_color
						}ifelse
					}ifelse
				}ifelse
			}ifelse
		end
	}def
	/sep_image_lev1_sep
	{
		begin
			/sep_colorspace_dict AGMCORE_gget/Components known{
				Components aload pop
				Adobe_AGM_Image/AGMIMG_k xddf 
				Adobe_AGM_Image/AGMIMG_y xddf 
				Adobe_AGM_Image/AGMIMG_m xddf 
				Adobe_AGM_Image/AGMIMG_c xddf 
				{AGMIMG_c mul 1 exch sub}
				{AGMIMG_m mul 1 exch sub}
				{AGMIMG_y mul 1 exch sub}
				{AGMIMG_k mul 1 exch sub}
			}{ 
				{255 mul round cvi ColorLookup exch get 0 get 1 exch sub}
				{255 mul round cvi ColorLookup exch get 1 get 1 exch sub}
				{255 mul round cvi ColorLookup exch get 2 get 1 exch sub}
				{255 mul round cvi ColorLookup exch get 3 get 1 exch sub}
			}ifelse
			AGMCORE_get_ink_data currenttransfer addprocs settransfer
			currentdict imageormask_sys
		end
	}def
	/indexed_imageormask_lev1
	{
		/indexed_colorspace_dict AGMCORE_gget begin
		begin
			currentdict
			MappedCSA 0 get dup /DeviceRGB eq exch /DeviceCMYK eq or has_color not and{
				{HiVal mul round cvi GrayLookup exch get HiVal div} currenttransfer addprocs settransfer
				imageormask
			}{
				MappedCSA 0 get /DeviceGray eq {
					{HiVal mul round cvi Lookup exch get HiVal div} currenttransfer addprocs settransfer
					imageormask
				}{
					MappedCSA 0 get /DeviceCMYK eq {
						currentcolortransfer
						{4 mul HiVal mul round cvi 3 add Lookup exch get HiVal div 1 exch sub} exch addprocs 4 1 roll
						{4 mul HiVal mul round cvi 2 add Lookup exch get HiVal div 1 exch sub} exch addprocs 4 1 roll
						{4 mul HiVal mul round cvi 1 add Lookup exch get HiVal div 1 exch sub} exch addprocs 4 1 roll
						{4 mul HiVal mul round cvi		 Lookup exch get HiVal div 1 exch sub} exch addprocs 4 1 roll
						setcolortransfer 
						tint_image_to_color
					}{ 
						currentcolortransfer
						{pop 1} exch addprocs 4 1 roll
						{3 mul HiVal mul round cvi 2 add Lookup exch get HiVal div} exch addprocs 4 1 roll
						{3 mul HiVal mul round cvi 1 add Lookup exch get HiVal div} exch addprocs 4 1 roll
						{3 mul HiVal mul round cvi 		Lookup exch get HiVal div} exch addprocs 4 1 roll
						setcolortransfer 
						tint_image_to_color
					}ifelse
				}ifelse
			}ifelse
		end end
	}def
	/indexed_image_lev1_sep
	{
		/indexed_colorspace_dict AGMCORE_gget begin
		begin
			{4 mul HiVal mul round cvi		 Lookup exch get HiVal div 1 exch sub}
			{4 mul HiVal mul round cvi 1 add Lookup exch get HiVal div 1 exch sub}
			{4 mul HiVal mul round cvi 2 add Lookup exch get HiVal div 1 exch sub}
			{4 mul HiVal mul round cvi 3 add Lookup exch get HiVal div 1 exch sub}
			AGMCORE_get_ink_data currenttransfer addprocs settransfer
			currentdict imageormask_sys
		end end
	}def
}if
end
systemdict /setpacking known
{
	setpacking
} if
%%EndResource
currentdict Adobe_AGM_Utils eq {end} if
%%EndProlog
%%BeginSetup
Adobe_AGM_Utils begin
2 2010 Adobe_AGM_Core/doc_setup get exec
Adobe_CoolType_Core/doc_setup get exec
Adobe_AGM_Image/doc_setup get exec
currentdict Adobe_AGM_Utils eq {end} if
%%EndSetup
%%Page: (Page 1) 1
%%EndPageComments
%%BeginPageSetup
/currentdistillerparams where
{pop currentdistillerparams /CoreDistVersion get 5000 lt} {true} ifelse
{ userdict /AI11_PDFMark5 /cleartomark load put
userdict /AI11_ReadMetadata_PDFMark5 {flushfile cleartomark } bind put}
{ userdict /AI11_PDFMark5 /pdfmark load put
userdict /AI11_ReadMetadata_PDFMark5 {/PUT pdfmark} bind put } ifelse
[/NamespacePush AI11_PDFMark5
[/_objdef {ai_metadata_stream_123} /type /stream /OBJ AI11_PDFMark5
[{ai_metadata_stream_123}
currentfile 0 (%  &&end XMP packet marker&&)
/SubFileDecode filter AI11_ReadMetadata_PDFMark5
<?xpacket begin="" id="W5M0MpCehiHzreSzNTczkc9d"?>
<x:xmpmeta xmlns:x="adobe:ns:meta/" x:xmptk="3.1.1-111">
   <rdf:RDF xmlns:rdf="http://www.w3.org/1999/02/22-rdf-syntax-ns#">
      <rdf:Description rdf:about=""
            xmlns:dc="http://purl.org/dc/elements/1.1/">
         <dc:format>application/postscript</dc:format>
         <dc:title>
            <rdf:Alt>
               <rdf:li xml:lang="x-default">q_phi</rdf:li>
            </rdf:Alt>
         </dc:title>
      </rdf:Description>
      <rdf:Description rdf:about=""
            xmlns:xap="http://ns.adobe.com/xap/1.0/"
            xmlns:xapGImg="http://ns.adobe.com/xap/1.0/g/img/">
         <xap:CreatorTool>Adobe Illustrator CS2</xap:CreatorTool>
         <xap:CreateDate>2007-05-26T13:58:36-04:00</xap:CreateDate>
         <xap:ModifyDate>2007-05-26T13:58:36-04:00</xap:ModifyDate>
         <xap:MetadataDate>2007-05-26T13:58:36-04:00</xap:MetadataDate>
         <xap:Thumbnails>
            <rdf:Alt>
               <rdf:li rdf:parseType="Resource">
                  <xapGImg:width>256</xapGImg:width>
                  <xapGImg:height>140</xapGImg:height>
                  <xapGImg:format>JPEG</xapGImg:format>
                  <xapGImg:image>/9j/4AAQSkZJRgABAgEASABIAAD/7QAsUGhvdG9zaG9wIDMuMAA4QklNA+0AAAAAABAASAAAAAEA&#xA;AQBIAAAAAQAB/+4ADkFkb2JlAGTAAAAAAf/bAIQABgQEBAUEBgUFBgkGBQYJCwgGBggLDAoKCwoK&#xA;DBAMDAwMDAwQDA4PEA8ODBMTFBQTExwbGxscHx8fHx8fHx8fHwEHBwcNDA0YEBAYGhURFRofHx8f&#xA;Hx8fHx8fHx8fHx8fHx8fHx8fHx8fHx8fHx8fHx8fHx8fHx8fHx8fHx8fHx8f/8AAEQgAjAEAAwER&#xA;AAIRAQMRAf/EAaIAAAAHAQEBAQEAAAAAAAAAAAQFAwIGAQAHCAkKCwEAAgIDAQEBAQEAAAAAAAAA&#xA;AQACAwQFBgcICQoLEAACAQMDAgQCBgcDBAIGAnMBAgMRBAAFIRIxQVEGE2EicYEUMpGhBxWxQiPB&#xA;UtHhMxZi8CRygvElQzRTkqKyY3PCNUQnk6OzNhdUZHTD0uIIJoMJChgZhJRFRqS0VtNVKBry4/PE&#xA;1OT0ZXWFlaW1xdXl9WZ2hpamtsbW5vY3R1dnd4eXp7fH1+f3OEhYaHiImKi4yNjo+Ck5SVlpeYmZ&#xA;qbnJ2en5KjpKWmp6ipqqusra6voRAAICAQIDBQUEBQYECAMDbQEAAhEDBCESMUEFURNhIgZxgZEy&#xA;obHwFMHR4SNCFVJicvEzJDRDghaSUyWiY7LCB3PSNeJEgxdUkwgJChgZJjZFGidkdFU38qOzwygp&#xA;0+PzhJSktMTU5PRldYWVpbXF1eX1RlZmdoaWprbG1ub2R1dnd4eXp7fH1+f3OEhYaHiImKi4yNjo&#xA;+DlJWWl5iZmpucnZ6fkqOkpaanqKmqq6ytrq+v/aAAwDAQACEQMRAD8A9U4q7FXYq7FXYq7FXYq7&#xA;FXYq7FXYq7FXYq7FXYq7FXYq7FXYq7FXYq7FXYq7FXYq7FXYq7FXYq7FXYq7FXYq7FWN2GoeZbs6&#xA;bW5skF/ZNeN/osp4FfR+H/enf++6+2KUz9DzH/y3Wf8A0iS/9lOKHeh5j/5brP8A6RJf+ynFXeh5&#xA;j/5brP8A6RJf+ynFXeh5j/5brP8A6RJf+ynFXeh5j/5brP8A6RJf+ynFXeh5j/5brP8A6RJf+ynF&#xA;Vkw12CGSefUbGKGJS8sr2siqqqKszMbmgAHU4qpx3GqSTRwx6tpzzTRevFGtu5Z4QQPUUC6qUqw+&#xA;IbbjFVSCfV4tXhtLua3mhmt55QYoHiYNE8KjdppQQRKe2KppirG7HUPMl2dN/wBJs0GoWbXhH1WU&#xA;8OPo/B/vQK/3/X2xSmfoeY/+W6z/AOkSX/spxQ70PMf/AC3Wf/SJL/2U4q70PMf/AC3Wf/SJL/2U&#xA;4q70PMf/AC3Wf/SJL/2U4qo3kur2VrLd3mq6fbWsCl57ia2eONEG5Zna6CqB4nFV1v8Apu4gjuLf&#xA;UrGaCZVkhmjtZGR0YVVlYXRBBBqCMVVPQ8x/8t1n/wBIkv8A2U4qx6w872t/Y3F/a65aPZWtzHZz&#xA;3J067SNZZeHpnk8ygxsJUIlH7uhrypiqemfWbW9sY7me2nhu5mhYRwPEy0hklDBmmlH+6qUpiqa4&#xA;q7FXYq7FXYq7FXYq7FXYq7FXnPmHQvM0350eX9Xsbd/0TBptxDdXpLGGOQrPwDoJ4+Xxunw+nv8A&#xA;zbfCqnvlaV5rXytM1A0miM7AdKsLM7YpZTih2KuxV5tH+RPlyNLsDUb9pLuKSNmLxUVpJQ/qhRGA&#xA;X4r6e/7JPfobRTz2aZZrKbS9btPOdykjfWIZIwbtohxKcUaRIli40oSKEEMv2WUuqmenaDr9pq7r&#xA;ey+bru3tXdVktruQVMB9B3WDisatKZElNJWDqSVOzAqvR9egn1PyCwtre9vAk8E89nexlLue3tb5&#xA;JbiExOI6+rDE6opHxAjxwJSHQPLfnCDzfDc6nM93DNqM+qWtx6t1MlrZPb3ELW/+lRoYPUaa3PoK&#xA;7bqzbcFwqz6f/lI7H/mDu/8Ak7bYFYjr1r5+b83NDn02e4TyqNPnXUUojWYuOM3ptIvqJIzc2i2A&#xA;6DY/aoqm3laV5rXytM9A0miM7AdKsLM7YpZTih2KuxV2KrZoYponhmRZYZVKSRuAysrChVgdiCMV&#xA;bVVRQiAKqgBVAoAB0AGKqGpWf13Trqz5mL6zDJD6g3K+opXkOnSuKvKx+VmsNa3GomKKPVtQ086V&#xA;NZKsdY2ktI9NeV7r1P3losUAnWERh+Xv8IKvSdRXhd6KtS3G7Ycm3JpZ3G5wKmeKuxV2KuxV2Kux&#xA;V2KuxV2KuxVguufmDqmnfmrovk6GxhuLDVLGa7knEqi5EkSTOqJGzKKH0KVbbfqKYqpeWg2nWXlz&#xA;U4be9v5J/L6epZwyq6oIY7XeKKaSNFZq0PD7Rpilm9jdTXMAlltJbNj/ALpnMZelAa/unlXvTrih&#xA;EYq7FXYqxPzn5a836vc28mgeYP0IiIFlPpvMSyyCQEIJEQ148W5D7NfmFUm0jyF+Y1pdLNN51kZB&#xA;b+lw9Fpx6nJCXpcSSKSwQ9RVeTAbU4lWZatba0vl/UYdLuPV1eSG5OnzXJRFSaTm0KsY0A4RFlUf&#xA;CTxHxFjUkKxPzZ5V/Ma4tXi0PX/3QihjhgkZrd1MfASFriNWlkMvElm5KRX4aH4gUKvkrRvNOl67&#xA;cL5gvjetcyahPYFpnnMdu0lpxSrheIqDRQKDAlFaz5s8yWP5h6ToFvpcVzod9aTTXF4JoxcrNGkr&#xA;qiQs6nifSVeZHGrj4h3VVPKpMeieTLgjaXTI7Th3BktY5+Xfp9V4098VZZirsVdirsVdirsVQurD&#xA;UTpV6NMKjUjBKLIyGiCfgfT5EhtudK7HFWG6z5Y/MV9MuIdK8wCFjaW0CwvWR5JIxGtxItyVWSF3&#xA;VXCn4viPL4ThVS8n6D5x0i5jXzLqH197jVpJbMiaWcJEbK4+FfW+JV8Fqf4kFXoOKuxV2KuxV2Ku&#xA;xV2KuxV2KuxVjWpec/LVj51sfLl3G66xc2ct3BdmIejHAnMuHnP2K+gx8Nvliqh5cIPlnyORuDDb&#xA;f90yXFWWYq7FXYq7FXYq7FXYq7FUun/5SOx/5g7v/k7bYqx7V9a8i235k6XY6hZA+aWsJZ7LVGhB&#xA;SG1USl1a4P2Nkk6+J/m3VVfLrf8AOseSGX4v3FsRSm/+4yXpilkem30t7btLLZz2LLI8YhufTDkR&#xA;sV5j0nlXi1KrvuN8ULbnW9GtZjDc39tBMtOUUkqIwqKiqsQcVQ7eavK6OkbaxZK8lRGhuYgWoKmg&#xA;5b0GKr/8S+XP+rrZ/wDSRF/zViqYgggEGoO4IxVLLuHzObmM2d3ZLbGQ+ss1tKziLg3HiyzqGbnx&#xA;rUAUriqYQCdYlE7rJMB8bopRSfZSzkf8EcVX4ql2q/73aP8A8xj/APUHcYqmOKuxV2KuxV2KuxV2&#xA;KuxV2KvPfzh8wXlp5cmg0bXrTSNQieF7qd5X+sQxGZFDCOGO4YK1eLFkpTCrIb/S7efzrpd/Jrkk&#xA;MlrBL6Pl/nF6UzEMhuPTYepyVZCOS/gOQYKkUN3qsPlLyQLC2JRI9Pnvr91DQ29qkSJOSRIhVmjl&#xA;IBKsoXkTSlQpZ9ih2KuxV2KuxV2KuxV2KpdP/wApHY/8wd3/AMnbbFUvv9Lt5/Oul38muSQyWsEv&#xA;o+X+cXpTMQyG49Nh6nJVkI5L+A5BlWOxNq1n5H8vaw12v6G0+w06a5sYbKW4uSqm1ZpVeJ2escaS&#xA;7LFurGvTFKdWtpquu+hrCyz6Xa3SFn0y8S8huoyCqqGEN6kSGitUCPeoPY1UI7UfKdteQLFHqOpW&#xA;TLIknq219cByEblwPqNIOLU+LbcbYqly/l5ELt7qTX9ZmcsGhWS6VhCeHBvS/d8l5D7W+KbZJY2U&#xA;dnbrAkksoG5knkeV2NACSzk9adBt7YoRGKuxV2KuxVLtV/3u0f8A5jH/AOoO4xVMcVdirsVdirsV&#xA;dirsVdirsVYjrP5YeXdU82W3mkyXNpqtvwLtbNGEm9JWRPVDxyE0VyKAio2auKqOteULi+/MvR9f&#xA;Gm2zWtnZTW8+rfWJo71OayoIY41+DifWrzFH6/EKUZVM/Ktlb3v5faPZXALW9zpNtDMoYqSklsqs&#xA;OQNRseuKojypD9V002Es81xfWbmO9e5mknkMlAQ4aUseDrRlANBWnWuKpzirsVdiqB1P9MKpksHj&#xA;IUCsDQ+pIzV/ZYz26DbxxVI/K19+YVyoXzFZW9jKksiu0MaNG8St8DKwvJXQuvYoaYqyrFXYql0/&#xA;/KR2P/MHd/8AJ22xVjmteULi+/MvR9fGm2zWtnZTW8+rfWJo71OayoIY41+DifWrzFH6/EKUZVM/&#xA;Ktql1+X2j2jBSk+k20REgLKQ9sq/EAysRvv8Q+eKpL+Xl9qq6jqmnX2ryazOt7eG6c20saWkluLe&#xA;NYBK8rKFlSQSxqqUNX3qpxSy640i0uJmmkkuVdqVEd1cxLsKbJHIqj6BihT/AEBY/wC/bz/pNvP+&#xA;quKqU3lmxkkgf6zfp6LlyqX12FeqMnF/3u6/Hy+YGKqv6Asf9+3n/Sbef9VcVd+gLH/ft5/0m3n/&#xA;AFVxVXmu9N02CNLq6S3j+zG1zNu1P8uVuTH6cVQkfmrQJuBtLxb4SJ6imxV7scDSjE26ygA12r1x&#xA;VBya7p+oavp1vbev6ttfMk4ltriFVb6jLJx5SxopPGRTscVZDirsVdirsVdirsVdirsVdirsVee6&#xA;/L5jH5xaBDZandw6ZLp1wbnTvq0slizqs3CWSZSE5hynwkr0HxfEMVZR5Ir/AIL0CvX9G2n/ACYT&#xA;FWO+ada1G08xJcJcWum2tnDKZ552thMQCjIriS9hVoGHqMxZVZduPVjilEaX+Y81ybmKfQ7uSazk&#xA;WKWSwe2vI35RpIHjEcvqlfj4lghUMCvKoOK0nOm+b9GvWMckq2M/IIttdywRzljX4TEJGdW26MAc&#xA;UKerR6PFLNc3ugJOikGS+kWxCt0AJaaVG9viGKWLaHfeR9Qk1SDy95fgW++uyLP6iafMHnREMjpG&#xA;LpSy8KCqkCoPviqZfoHz1JIiaZqUGgadKswuYYrG2EscnBRFJAoe6iapry9Ruw2IxVkukWGrWoc6&#xA;jqjaizfYHoxQKo+SAkn/AGX0YoTHFUun/wCUjsf+YO7/AOTttirDtfl8xj84tAhstTu4dMl064Nz&#xA;p31aWSxZ1WbhLJMpCcw5T4SV6D4viGKso8j1/wAFeX67n9G2lf8AkQmKqeo+VFuNdTXrXULu01GK&#xA;D0FiWRntHAYMPWtyQHHagZeppRt8VV/0zf2tRqemyoo/4+bLleRHwHBFFxXx/dcR/NiqT3kHlPUt&#xA;f014bfQ7iVZZjfLeRR/pBGeNlX0EYc1kMhpIHFeNe+KWWwwwwxLFCixxIOKRoAqqB2AGwxQuxVJp&#xA;/K1nLeQXP13UYxAJA1ul9dCKT1ABWQeoT8FPhoRiqbQQpDEsSFiqCgLu0jfSzlmP0nFW4YYoYkhh&#xA;RYoYlCRxoAqqqigVQNgAMVQGq/73aP8A8xj/APUHcYqmOKuxV2KuxV2KuxV2KuxV2KuxVh2s+bvM&#xA;Vj+Y2keXbfS47nRb+znuJ70SqLhZolkYIsRZfhPBF5NtVuu2Kpz5MjePyfoUcg4umn2quuxoRAgI&#xA;22xVGavxOnzRPp7apDMpimslEJ9SNwQystw8UbKRsQTiqUaj5u1OxtHuX8qaxOiU5Jb/AFCaTcgb&#xA;Rpdlm69hiqTaxqenXd/w1T8utRv7grCDPJa6Xcrxml9FR6v1px8JNXFfhX4jRd8VS6+8leUheW91&#xA;b/l6sN/c3CorSWljcQp6VtMQzxRXiRRqVLLyOxcrUcuJClAaD5IvLSAST+UEstQZyzNYCNYwVkJj&#xA;fl+lkcnhTlt9rxGKpl+j/Mi6v9Wu7PU2jundrWW2uL0xrFFHGWE7jVvTidpGcIOhA8ajFUdH5V1C&#xA;OAxLe+aKl3f1Wv7J3HNy/EFpGHFeXFdthiqbWnlzXqWzjzLqtvbpE6SWk8emyylyy+mzTC3k+yFb&#xA;ua8uu2KETa2N1aeYLQXGo3GoF7S7KtcrbqVpJbbL9XigG/vXFUo1nzzqOn/mbpHlVbVH02/sJ7ye&#xA;5CXDzK0IkPFBGjRn+7G1a7+PEMqnfktWTydoKsCrLp1oGU7EEQJscVTnFUHrFvqdzpd1b6XeLp+o&#xA;SxsltfPCLgQudvU9ItGHK9gTSvWo2xVBjTvME+n/AFbUrvT7uVqeqRYSLAwFTT0XupT1p1c4qlie&#xA;Srhb2WdX0tIWjiSCGLTfRaGSNnLSpNHcLKGcMg+18PAU6nFKaW3lyJYVF1c3MswJJeO7vY1Nf8lr&#xA;iQ/8NihV/QMCUa3u7yCUGqyfWppqV6/BcNNGevdflirv0Vf1r+mbz5cLP/snxV36Kv8Af/czef8A&#xA;AWf/AGT4qhri0nt7/SvVvZrzneNx9YQjhSzuPs+lHF1964qneKuxV2KuxV2KuxV2KuxV2KuxVjvm&#xA;o+TtDD+eNctoluNGt2RdT9IyTxxOePBOILfEZCP9kegJxVKPJE1nr+hJPoPm3UbmxspGsC4gsowJ&#xA;LaiEKJbMtxpQg1Ox61xVC6/5n0vRPM+neW7/AM46nDq2oGA29uLWykEi3UrW0QDrZ8V/ervXsPpx&#xA;VkV9pt5YWVxfXfmjUo7W1ieeeT0tPbjHGpZmotmSaAdhiqSeTNbsPN1pNPonnLUb0W5jM9LexiKC&#xA;4QTRKQ1n9oRsA1D1B6Yqh/PXmnSvJa2f6e846nZm99R7ci1spgy25jMq/u7M0JEoAr/DFWVfoDVf&#xA;+pl1L/kXp3/ZHirEvKHnDRPNeq3em6L501K6ureM3DRG1souMKytbn4nsgCfUjJ7GjDbFU082XSe&#xA;WdHfUtW83alaW1fSWf6tZTBZGUlapHZE0+E+HhWuKo7SbO61XSrPVLLzPqT2d/BFdWzmLT1JimQO&#xA;hKmzqKqw2xVAaTrejL57k0OXXrvUtbt7eaMWVxBCgiCi3nlbnBBADySeHiTt9odcVTXzLF5S0gye&#xA;ddYtIhc6LayU1L0vUnjgoeSpQFt+RH0nxOKpH5FurHzFofreX/Nuo3NlYSHT3kW3s4lEkCLUKs1o&#xA;X48WUipPzriqF8zea9K8veYLHQtS85anBqV4IpIrdbSzlMiXE31WMKyWXFT6zA99gdtxirJ7jR9Q&#xA;t4JLibzNqSxQq0kjelp5oqipNBZ16Yqx7yT5g07zhbTS6H5z1G9+riOSeltZQmNbjk0SMJLP7QRa&#xA;Gh9++KqXnrzRpfkyO1Ou+ctTsjdrNNbkWtlPzS04NMtI7PZisgC17nFWTxaLqM0SSxeZ9ReORQ6O&#xA;I9OoVYVBH+h4qxTyn5v0XzRq0+maR501K6ukie7WL6rZRcYIpjasSz2dCfWQkdDxI2xVN/NM48u6&#xA;U1/qnm/UbOB29GO4NtZTKsjKSpZI7MniOJJ6eFa4qiNBSTXtFs9Z03zRqclhfxLPbu0OnoSjCoqr&#xA;WYIOKoG013RovOsGg3fmG81HVVllS10+e3hQRzwWgnldpILeGqm3vE4k/DWoBLbBVm+KuxV2KuxV&#xA;2KuxV2KuxV2KuxVbJHHJG0cih43BV0YAggihBB6g4q6KKKJOESLGlSeKgAVY1JoPEmuKrJbO0mkW&#xA;SWCOSRCrI7qrMpUkqQSNqV2xVVxVZDBDDGI4Y1ijXYIgCgUFOgxVjPlTzRB5sm1dZdJa2h0m7axV&#xA;rpfjdwA71jdFKfCUbqeo7jFWU4qpxW1tE7vFEkbybyMqhSxqW3I67sT9OKrpI45EKSKHRtmVgCD8&#xA;wcVbRERFRFCooAVQKAAbAADFVn1e39cT+knrgFRLxHMK1Kjl1oeI+7FV0kcckbRyKHjcFXRgCCCK&#xA;EEHqDirooYolKxIsakkkKABU9TtiqyaztJ3R5oI5XjIaNnVWKlTyBBI2oRXFVXFVkUEMKBIY1jRQ&#xA;FVUAUADoAB2xVCa0Cml3dxHYrqNzBbytb2bcB6rhCRFyf4V9QqFqdvHFUB5H1nVNa8r2WqapClve&#xA;XXqOYo1ZFCCVliPF2cgtGFYipoTiqcx21tE7PFEiO9S7KoBNSWNSPEknFV7ojqVdQynqCKjFWo44&#xA;441jjUJGgCoigAAAUAAHQDFVptrYzrOYkM6VCylRzFRQ0bruMVVMVdirsVdirsVdirsVdirsVdir&#xA;sVdirsVdirsVU4ba3gMhhiSIyuZJeChebtQF2p1Y06nFVTFXYq7FXYq7FXYq7FXYq7FXYq7FXYq7&#xA;FXYq7FXYq7FXYq7FXYq7FXYq7FXYq7FXYq7FXYq7FXYq7FXYq7FXYq7FXYq7FXYq7FXYq7FXYq7F&#xA;XYq7FXYq7FXYq7FXYq7FXYq7FXYq7FXYq7FXYq7FXYq7FXYq7FXYq7FXYq7FXYq7FXYq7FXYq7FX&#xA;Yq7FXYq7FXYq7FXYq7FXYq7FXYq7FXYq7FXYq7FXYq7FXYq7FXYq7FXYq7FXYq7FXYq7FXYq7FXY&#xA;q7FXYq7FXYq7FXYq7FXYq7FXYq7FXYq7FXYq7FXYq7FXYq7FXYq7FXYq7FXYq7FXYq7FXYq7FXYq&#xA;7FXYq7FXYq7FXYq7FXYq7FXYq7FXYq7FXYq7FXYq7FXYq7FXYq7FXYq7FXYq7FXYq7FXYq7FXYq7&#xA;FXYq7FXYq7FXYq7FXYq7FXYq7FXYq7FXYq7FXYq7FXYq7FXYq7FXYq7FXYq7FXYq7FXYq7FXYq7F&#xA;XYq7FXYqpSen68PLnz+Lhx58Om/Pj8Hy5fRiqrirsVdirsVdirsVdirsVdirsVdirsVdirsVdirs&#xA;VdirsVf/2Q==</xapGImg:image>
               </rdf:li>
            </rdf:Alt>
         </xap:Thumbnails>
      </rdf:Description>
      <rdf:Description rdf:about=""
            xmlns:xapMM="http://ns.adobe.com/xap/1.0/mm/"
            xmlns:stRef="http://ns.adobe.com/xap/1.0/sType/ResourceRef#">
         <xapMM:DocumentID>uuid:3D6E67A40D2111DC8D49D8E9C5CD65A5</xapMM:DocumentID>
         <xapMM:InstanceID>uuid:876333060D2311DC8D49D8E9C5CD65A5</xapMM:InstanceID>
         <xapMM:DerivedFrom rdf:parseType="Resource">
            <stRef:instanceID>uuid:736c903c-0bb2-11dc-807d-0014510f6ec4</stRef:instanceID>
            <stRef:documentID>uuid:66E2C151D8A211DB8A90CA16F804303B</stRef:documentID>
         </xapMM:DerivedFrom>
      </rdf:Description>
   </rdf:RDF>
</x:xmpmeta>
                                                                                                    
                                                                                                    
                                                                                                    
                                                                                                    
                                                                                                    
                                                                                                    
                                                                                                    
                                                                                                    
                                                                                                    
                                                                                                    
                                                                                                    
                                                                                                    
                                                                                                    
                                                                                                    
                                                                                                    
                                                                                                    
                                                                                                    
                                                                                                    
                                                                                                    
                                                                                                    
                           
<?xpacket end="w"?>
%  &&end XMP packet marker&&
[{ai_metadata_stream_123}
<</Type /Metadata /Subtype /XML>>
/PUT AI11_PDFMark5
[/Document
1 dict begin /Metadata {ai_metadata_stream_123} def
currentdict end /BDC AI11_PDFMark5
%AI12_RMC_Transparency: Balance=75 RasterRes=300 GradRes=150 Text=0 Stroke=1 Clip=1 OP=0
Adobe_AGM_Utils begin
Adobe_AGM_Core/page_setup get exec
Adobe_AGM_Core/capture_currentpagedevice get exec
Adobe_CoolType_Core/page_setup get exec
Adobe_AGM_Image/page_setup get exec
%%EndPageSetup
Adobe_AGM_Core/AGMCORE_save save ddf
1 -1 scale 0 -863.887 translate
[1 0 0 1 0 0 ]  concat
% page clip
gsave
newpath
gsave % PSGState
0 0 mo
0 863.887 li
1600.22 863.887 li
1600.22 0 li
cp
clp
[1 0 0 1 0 0 ] concat
gsave % PSGState
1460.81 693.621 mo
1600.22 385.722 li
1460.81 693.621 li
clp
801.325 579.856 mo
801.325 591.009 li
801.325 591.285 801.549 591.509 801.825 591.509 cv
802.101 591.509 802.325 591.285 802.325 591.009 cv
802.325 579.856 li
802.325 579.58 802.101 579.356 801.825 579.356 cv
801.549 579.356 801.325 579.58 801.325 579.856 cv
false sop
/0 
[/DeviceCMYK] /CSA add_res
0.746094 0.675781 0.667969 0.898438 cmyk
f
1402.36 579.856 mo
1402.36 591.009 li
1402.36 591.285 1402.58 591.509 1402.86 591.509 cv
1403.14 591.509 1403.36 591.285 1403.36 591.009 cv
1403.36 579.856 li
1403.36 579.58 1403.14 579.356 1402.86 579.356 cv
1402.58 579.356 1402.36 579.58 1402.36 579.856 cv
f
%ADOBeginSubsetFont: Helvetica Initial
%ADOt1write: (1.0.24)
%%Copyright: Copyright 2007 Adobe System Incorporated. All rights reserved.
12 dict dup begin
/FontType 1 def
/FontName /Helvetica def
/FontInfo 5 dict dup begin
/ItalicAngle 0 def
/OrigFontType /TrueType def
end def
/PaintType 0 def
/FontMatrix [0.001 0 0 0.001 0 0] def
/Encoding 256 array
0 1 255 {1 index exch /.notdef put} for
dup 48 /zero put
def
/FontBBox {-195 -444 1446 1206} def
end
systemdict begin
dup /Private
7 dict dup begin
/|- {def} def
/| {put} def
/BlueValues [0 0] def
/password 5839 def
/MinFeature {16 16} def
/OtherSubrs[{}{}{}{systemdict/internaldict known not{pop 3}{1183615869
systemdict/internaldict get exec dup/startlock known{/startlock get exec}{dup
/strtlck known{/strtlck get exec}{pop 3}ifelse}ifelse}ifelse}executeonly]def
/Subrs 5 array
dup 0 <1C60D8A8CC31FE2BF6E07AA3E541E2> |
dup 1 <1C60D8A8C9C3D06D9E> |
dup 2 <1C60D8A8C9C202D79A> |
dup 3 <1C60D8A849> |
dup 4 <1C60D8A8CC3674F41144B13B77> |
def
put
dup /CharStrings
2 dict dup begin
/.notdef <1C60D8A8C9B6079F6CA73DFA409AF012C254CC3E9C1FE22D425665
1EB98561290D3823> |-
/zero <1C60D8A8C9B7EF322BB70D1045F9F84CF5A9E636DA48B0B84345CFB17
CDCD64AA529BD23C358113A6F12A7F927F67801E7716DEDB8FBB50D289562798
79C3943A67386E5304D963AB3E064E7022317006AA79A8777799C5D39502A7CB
330EAEEC28837821C5437B109C741C1D7BCD8EEC785ED017624EE945A52A677F
5B0E3B0C4781A3901> |-
end put
end
dup /FontName get exch definefont pop
end
%ADOEndSubsetFont
/POFOIN+Helvetica /Helvetica findfont def
/POFOIN+Helvetica*1 
[
48{/.notdef}repeat /zero 207{/.notdef}repeat
] POFOIN+Helvetica nfnt
POFOIN+Helvetica*1  [22.308 0 -0 -22.308 0 0 ]mfnt sfnt
786.024 622.24 mov
(0) sh
%ADOBeginSubsetFont: Helvetica AddGlyphs
%ADOt1write: (1.0.24)
%%Copyright: Copyright 2007 Adobe System Incorporated. All rights reserved.
systemdict begin
POFOIN+Helvetica dup
/Private get dup rcheck
{begin true}{pop false}ifelse exch
/CharStrings get begin
systemdict /gcheck known {currentglobal currentdict gcheck setglobal} if
/period <1C60D8A8C9B854D0E3687C43D46768E11610> |-
systemdict /gcheck known {setglobal} if end {end} if
end
POFOIN+Helvetica /Encoding get
dup 46 /period put
pop
%ADOEndSubsetFont
/POFOIN+Helvetica*1 
[
46{/.notdef}repeat /period /.notdef /zero 207{/.notdef}repeat
] POFOIN+Helvetica nfnt
POFOIN+Helvetica*1  [22.308 0 -0 -22.308 0 0 ]mfnt sfnt
799.038 622.24 mov
(.) sh
POFOIN+Helvetica*1  [22.308 0 -0 -22.308 0 0 ]mfnt sfnt
804.615 622.24 mov
(0) sh
POFOIN+Helvetica*1  [22.308 0 -0 -22.308 0 0 ]mfnt sfnt
1400.07 622.24 mov
(.) sh
800.436 544.521 mo
800.436 135.565 li
800.436 135.289 800.212 135.065 799.936 135.065 cv
799.659 135.065 799.436 135.289 799.436 135.565 cv
799.436 544.521 li
799.436 544.798 799.659 545.021 799.936 545.021 cv
800.212 545.021 800.436 544.798 800.436 544.521 cv
f
799.936 544.021 mo
788.782 544.021 li
788.506 544.021 788.282 544.245 788.282 544.521 cv
788.282 544.798 788.506 545.021 788.782 545.021 cv
799.936 545.021 li
800.212 545.021 800.436 544.798 800.436 544.521 cv
800.436 544.245 800.212 544.021 799.936 544.021 cv
f
799.936 462.23 mo
788.782 462.23 li
788.506 462.23 788.282 462.454 788.282 462.73 cv
788.282 463.007 788.506 463.23 788.782 463.23 cv
799.936 463.23 li
800.212 463.23 800.436 463.007 800.436 462.73 cv
800.436 462.454 800.212 462.23 799.936 462.23 cv
f
799.936 380.439 mo
788.782 380.439 li
788.506 380.439 788.282 380.663 788.282 380.939 cv
788.282 381.216 788.506 381.439 788.782 381.439 cv
799.936 381.439 li
800.212 381.439 800.436 381.216 800.436 380.939 cv
800.436 380.663 800.212 380.439 799.936 380.439 cv
f
799.936 298.648 mo
788.782 298.648 li
788.506 298.648 788.282 298.872 788.282 299.148 cv
788.282 299.425 788.506 299.648 788.782 299.648 cv
799.936 299.648 li
800.212 299.648 800.436 299.425 800.436 299.148 cv
800.436 298.872 800.212 298.648 799.936 298.648 cv
f
799.936 216.856 mo
788.782 216.856 li
788.506 216.856 788.282 217.08 788.282 217.356 cv
788.282 217.633 788.506 217.856 788.782 217.856 cv
799.936 217.856 li
800.212 217.856 800.436 217.633 800.436 217.356 cv
800.436 217.08 800.212 216.856 799.936 216.856 cv
f
799.936 135.065 mo
788.782 135.065 li
788.506 135.065 788.282 135.289 788.282 135.565 cv
788.282 135.842 788.506 136.065 788.782 136.065 cv
799.936 136.065 li
800.212 136.065 800.436 135.842 800.436 135.565 cv
800.436 135.289 800.212 135.065 799.936 135.065 cv
f
%ADOBeginSubsetFont: Helvetica AddGlyphs
%ADOt1write: (1.0.24)
%%Copyright: Copyright 2007 Adobe System Incorporated. All rights reserved.
systemdict begin
POFOIN+Helvetica dup
/Private get dup rcheck
{begin true}{pop false}ifelse exch
/CharStrings get begin
systemdict /gcheck known {currentglobal currentdict gcheck setglobal} if
/two <1C60D8A8C9B7EF327699F81B0CD59DC4BD38D48AF11B5B9C1D7787A22B
DC09D7BCED9A76C2312055A28AC829584109043EE366AF8632D6D62E9BBD6A43
57093750D4015EA59C9F538C44C55AD0DB14FEE0C7267845EB7EFBD514024AA1
A03530A8941AD7B5F508335B2FDCA37E6B0627146A6F144DB9DD7DCA6BE86290
FB46DD6A2918F4C2C2BDEECA159D78> |-
systemdict /gcheck known {setglobal} if end {end} if
end
POFOIN+Helvetica /Encoding get
dup 50 /two put
pop
%ADOEndSubsetFont
/POFOIN+Helvetica*1 
[
46{/.notdef}repeat /period /.notdef /zero /.notdef /two 205{/.notdef}repeat
] POFOIN+Helvetica nfnt
POFOIN+Helvetica*1  [22.308 0 -0 -22.308 0 0 ]mfnt sfnt
1405.65 622.24 mov
(2) sh
POFOIN+Helvetica*1  [-0 -22.308 -22.308 0 0 0 ]mfnt sfnt
775.396 308.441 mov
(.) sh
%ADOBeginSubsetFont: Helvetica AddGlyphs
%ADOt1write: (1.0.24)
%%Copyright: Copyright 2007 Adobe System Incorporated. All rights reserved.
systemdict begin
POFOIN+Helvetica dup
/Private get dup rcheck
{begin true}{pop false}ifelse exch
/CharStrings get begin
systemdict /gcheck known {currentglobal currentdict gcheck setglobal} if
/one <1C60D8A8C9B7EF322B8DEEDAE6F72EF3709E16C7A593AF17F17D72A390
7C7468090579C66DE0263BFE> |-
systemdict /gcheck known {setglobal} if end {end} if
end
POFOIN+Helvetica /Encoding get
dup 49 /one put
pop
%ADOEndSubsetFont
/POFOIN+Helvetica*1 
[
46{/.notdef}repeat /period /.notdef /zero /one /two 205{/.notdef}repeat
] POFOIN+Helvetica nfnt
POFOIN+Helvetica*1  [-0 -22.308 -22.308 0 0 0 ]mfnt sfnt
775.396 302.864 mov
(1) sh
%ADOBeginSubsetFont: Helvetica AddGlyphs
%ADOt1write: (1.0.24)
%%Copyright: Copyright 2007 Adobe System Incorporated. All rights reserved.
systemdict begin
POFOIN+Helvetica dup
/Private get dup rcheck
{begin true}{pop false}ifelse exch
/CharStrings get begin
systemdict /gcheck known {currentglobal currentdict gcheck setglobal} if
/five <1C60D8A8C9B7EF3277A9C7C54B35CB479E4C110330EAD203F40A20826
414A4CC0E90EF4AAF68DCFEF4ABE6CFF07A7C5FBDADC90A7F87ECB382B602F56
451722980F3A3AC74E582BA9C9CEC3027EC489F453112D8FBBD217B656538AC9
0D034F616E885784C813B1555F6DEF92ECF082193A9672305F8A984DE35F68D1
502A8C10EB08C528E24E38813C68D1F86D01BCA9E> |-
systemdict /gcheck known {setglobal} if end {end} if
end
POFOIN+Helvetica /Encoding get
dup 53 /five put
pop
%ADOEndSubsetFont
/POFOIN+Helvetica*1 
[
46{/.notdef}repeat /period /.notdef /zero /one /two 2{/.notdef}repeat /five 
202{/.notdef}repeat
] POFOIN+Helvetica nfnt
POFOIN+Helvetica*1  [-0 -22.308 -22.308 0 0 0 ]mfnt sfnt
775.396 289.853 mov
(5) sh
POFOIN+Helvetica*1  [-0 -22.308 -22.308 0 0 0 ]mfnt sfnt
775.396 239.663 mov
(0) sh
POFOIN+Helvetica*1  [-0 -22.308 -22.308 0 0 0 ]mfnt sfnt
775.396 226.649 mov
(.) sh
POFOIN+Helvetica*1  [-0 -22.308 -22.308 0 0 0 ]mfnt sfnt
775.396 221.072 mov
(2) sh
POFOIN+Helvetica*1  [-0 -22.308 -22.308 0 0 0 ]mfnt sfnt
775.396 208.061 mov
(0) sh
POFOIN+Helvetica*1  [-0 -22.308 -22.308 0 0 0 ]mfnt sfnt
775.396 157.873 mov
(0) sh
POFOIN+Helvetica*1  [-0 -22.308 -22.308 0 0 0 ]mfnt sfnt
775.396 144.86 mov
(.) sh
POFOIN+Helvetica*1  [-0 -22.308 -22.308 0 0 0 ]mfnt sfnt
775.396 139.282 mov
(2) sh
POFOIN+Helvetica*1  [-0 -22.308 -22.308 0 0 0 ]mfnt sfnt
775.396 126.271 mov
(5) sh
grestore % PSGState
681.497 862.706 mo
680.749 862.706 680 862.421 679.428 861.849 cv
683.559 861.849 li
682.992 862.421 682.245 862.706 681.497 862.706 cv
false sop
0 0 0 0 cmyk
f
683.209 861.492 mo
682.735 861.967 682.117 862.202 681.495 862.203 cv
680.873 862.202 680.255 861.967 679.782 861.492 cv
679.586 861.297 679.27 861.297 679.074 861.492 cv
678.879 861.687 678.879 862.004 679.074 862.199 cv
679.741 862.867 680.62 863.203 681.495 863.203 cv
682.37 863.203 683.249 862.867 683.916 862.199 cv
684.111 862.003 684.111 861.687 683.916 861.492 cv
683.72 861.297 683.404 861.297 683.209 861.492 cv
cp
0.746094 0.675781 0.667969 0.898438 cmyk
f
gsave % PSGState
32.292 551.979 mo
617.166 551.979 li
617.166 0 li
32.292 0 li
32.292 551.979 li
clp
32.292 0 mo
617.166 0 li
617.166 551.979 li
32.292 551.979 li
32.292 0 li
0 0 0 0 cmyk
f
104.103 464.964 mo
572.59 464.964 li
572.866 464.964 573.09 464.74 573.09 464.464 cv
573.09 464.188 572.866 463.964 572.59 463.964 cv
104.103 463.964 li
103.826 463.964 103.603 464.188 103.603 464.464 cv
103.603 464.74 103.826 464.964 104.103 464.964 cv
0.746094 0.675781 0.667969 0.898438 cmyk
f
103.603 464.464 mo
103.603 473.045 li
103.603 473.321 103.826 473.545 104.103 473.545 cv
104.379 473.545 104.603 473.321 104.603 473.045 cv
104.603 464.464 li
104.603 464.188 104.379 463.964 104.103 463.964 cv
103.826 463.964 103.603 464.188 103.603 464.464 cv
f
181.684 464.464 mo
181.684 473.045 li
181.684 473.321 181.907 473.545 182.184 473.545 cv
182.46 473.545 182.684 473.321 182.684 473.045 cv
182.684 464.464 li
182.684 464.188 182.46 463.964 182.184 463.964 cv
181.907 463.964 181.684 464.188 181.684 464.464 cv
f
259.766 464.464 mo
259.766 473.045 li
259.766 473.321 259.989 473.545 260.266 473.545 cv
260.542 473.545 260.766 473.321 260.766 473.045 cv
260.766 464.464 li
260.766 464.188 260.542 463.964 260.266 463.964 cv
259.989 463.964 259.766 464.188 259.766 464.464 cv
f
337.847 464.464 mo
337.847 473.045 li
337.847 473.321 338.071 473.545 338.347 473.545 cv
338.623 473.545 338.847 473.321 338.847 473.045 cv
338.847 464.464 li
338.847 464.188 338.623 463.964 338.347 463.964 cv
338.071 463.964 337.847 464.188 337.847 464.464 cv
f
415.928 464.464 mo
415.928 473.045 li
415.928 473.321 416.152 473.545 416.428 473.545 cv
416.704 473.545 416.928 473.321 416.928 473.045 cv
416.928 464.464 li
416.928 464.188 416.704 463.964 416.428 463.964 cv
416.152 463.964 415.928 464.188 415.928 464.464 cv
f
494.009 464.464 mo
494.009 473.045 li
494.009 473.321 494.233 473.545 494.509 473.545 cv
494.785 473.545 495.009 473.321 495.009 473.045 cv
495.009 464.464 li
495.009 464.188 494.785 463.964 494.509 463.964 cv
494.233 463.964 494.009 464.188 494.009 464.464 cv
f
572.09 464.464 mo
572.09 473.045 li
572.09 473.321 572.314 473.545 572.59 473.545 cv
572.866 473.545 573.09 473.321 573.09 473.045 cv
573.09 464.464 li
573.09 464.188 572.866 463.964 572.59 463.964 cv
572.314 463.964 572.09 464.188 572.09 464.464 cv
f
POFOIN+Helvetica*1  [17.16 0 -0 -17.16 0 0 ]mfnt sfnt
91.9478 497.068 mov
(0) sh
POFOIN+Helvetica*1  [17.16 0 -0 -17.16 0 0 ]mfnt sfnt
101.958 497.068 mov
(.) sh
POFOIN+Helvetica*1  [17.16 0 -0 -17.16 0 0 ]mfnt sfnt
106.248 497.068 mov
(0) sh
POFOIN+Helvetica*1  [17.16 0 -0 -17.16 0 0 ]mfnt sfnt
170.029 497.068 mov
(0) sh
POFOIN+Helvetica*1  [17.16 0 -0 -17.16 0 0 ]mfnt sfnt
180.039 497.068 mov
(.) sh
POFOIN+Helvetica*1  [17.16 0 -0 -17.16 0 0 ]mfnt sfnt
184.329 497.068 mov
(2) sh
POFOIN+Helvetica*1  [17.16 0 -0 -17.16 0 0 ]mfnt sfnt
248.11 497.068 mov
(0) sh
POFOIN+Helvetica*1  [17.16 0 -0 -17.16 0 0 ]mfnt sfnt
258.12 497.068 mov
(.) sh
%ADOBeginSubsetFont: Helvetica AddGlyphs
%ADOt1write: (1.0.24)
%%Copyright: Copyright 2007 Adobe System Incorporated. All rights reserved.
systemdict begin
POFOIN+Helvetica dup
/Private get dup rcheck
{begin true}{pop false}ifelse exch
/CharStrings get begin
systemdict /gcheck known {currentglobal currentdict gcheck setglobal} if
/four <1C60D8A8C9B7EF32298E3DD46F18108137336D1A5C627A90D059BB181
58BA2A55FF5DE20CE460964DAF45C08A7D9820A784F4A44F7E1> |-
systemdict /gcheck known {setglobal} if end {end} if
end
POFOIN+Helvetica /Encoding get
dup 52 /four put
pop
%ADOEndSubsetFont
/POFOIN+Helvetica*1 
[
46{/.notdef}repeat /period /.notdef /zero /one /two /.notdef /four 
/five 202{/.notdef}repeat
] POFOIN+Helvetica nfnt
POFOIN+Helvetica*1  [17.16 0 -0 -17.16 0 0 ]mfnt sfnt
262.411 497.068 mov
(4) sh
POFOIN+Helvetica*1  [17.16 0 -0 -17.16 0 0 ]mfnt sfnt
326.192 497.068 mov
(0) sh
POFOIN+Helvetica*1  [17.16 0 -0 -17.16 0 0 ]mfnt sfnt
336.202 497.068 mov
(.) sh
%ADOBeginSubsetFont: Helvetica AddGlyphs
%ADOt1write: (1.0.24)
%%Copyright: Copyright 2007 Adobe System Incorporated. All rights reserved.
systemdict begin
POFOIN+Helvetica dup
/Private get dup rcheck
{begin true}{pop false}ifelse exch
/CharStrings get begin
systemdict /gcheck known {currentglobal currentdict gcheck setglobal} if
/six <1C60D8A8C9B7EF322BACEC3D6ABEF2D493EDC493AA22ED42125C47DF23
96DE843240A24151C3116F0DCEE068EC75B404A70B0E3A92C2307D093030C4F0
8B5CC0A75F4F4D7C70C5CD3B07E718D5DA84710CE02FF093BE8B5ED477F329DF
9AC8554D46651B2A99890C549B5152AB0899BB31DC610CEE59FE1F4C3BE037BF
F7F7AE7EDC6D596E9E9398287209A7C703150F7EA84F1C65DCD68CCC47A3B7F9
EF77F610D53784F89B61AB4160F9D214F618A6C0032B66C3DB575FE49E073B7A
B1C1C6CA> |-
systemdict /gcheck known {setglobal} if end {end} if
end
POFOIN+Helvetica /Encoding get
dup 54 /six put
pop
%ADOEndSubsetFont
/POFOIN+Helvetica*1 
[
46{/.notdef}repeat /period /.notdef /zero /one /two /.notdef /four 
/five /six 201{/.notdef}repeat
] POFOIN+Helvetica nfnt
POFOIN+Helvetica*1  [17.16 0 -0 -17.16 0 0 ]mfnt sfnt
340.492 497.068 mov
(6) sh
POFOIN+Helvetica*1  [17.16 0 -0 -17.16 0 0 ]mfnt sfnt
404.273 497.068 mov
(0) sh
POFOIN+Helvetica*1  [17.16 0 -0 -17.16 0 0 ]mfnt sfnt
414.283 497.068 mov
(.) sh
%ADOBeginSubsetFont: Helvetica AddGlyphs
%ADOt1write: (1.0.24)
%%Copyright: Copyright 2007 Adobe System Incorporated. All rights reserved.
systemdict begin
POFOIN+Helvetica dup
/Private get dup rcheck
{begin true}{pop false}ifelse exch
/CharStrings get begin
systemdict /gcheck known {currentglobal currentdict gcheck setglobal} if
/eight <1C60D8A8C9B7EF322BB1E6B7658B273FB04B6EA2FDD83BE014315CEA
310C9045661E4654F5FAA18E921C35D5D5266AB0AB839D962ABE974A291E6389
3114CACA79253F9F2FA5DBD832A15E9A146C3FAF70E186074467C5FF9BFF3446
DA2979E197C33ECF2E6672D0ABB4DD84DADA6F0875D027C1012708E022D3B91B
078729D3EB37FF9AB4379F6AE8761C6A64E65D5782F4A15C32B5788322C1277C
7EEACA49FCEF1A946497EBAE7710FA41A32E95C02F9037E734AB7501DA6FA4D1
255B1B5E2A30AD357C72139096879BB9225AA54D6163D99B65B907C933335C31
755E7599F49EDF67E30B707AA1BB3DFB155476D77FA4345C2EDAF4F74461> |-
systemdict /gcheck known {setglobal} if end {end} if
end
POFOIN+Helvetica /Encoding get
dup 56 /eight put
pop
%ADOEndSubsetFont
/POFOIN+Helvetica*1 
[
46{/.notdef}repeat /period /.notdef /zero /one /two /.notdef /four 
/five /six /.notdef /eight 199{/.notdef}repeat
] POFOIN+Helvetica nfnt
POFOIN+Helvetica*1  [17.16 0 -0 -17.16 0 0 ]mfnt sfnt
418.573 497.068 mov
(8) sh
POFOIN+Helvetica*1  [17.16 0 -0 -17.16 0 0 ]mfnt sfnt
482.354 497.068 mov
(1) sh
POFOIN+Helvetica*1  [17.16 0 -0 -17.16 0 0 ]mfnt sfnt
492.364 497.068 mov
(.) sh
POFOIN+Helvetica*1  [17.16 0 -0 -17.16 0 0 ]mfnt sfnt
496.655 497.068 mov
(0) sh
POFOIN+Helvetica*1  [17.16 0 -0 -17.16 0 0 ]mfnt sfnt
560.435 497.068 mov
(1) sh
POFOIN+Helvetica*1  [17.16 0 -0 -17.16 0 0 ]mfnt sfnt
570.445 497.068 mov
(.) sh
103.148 437.284 mo
103.148 122.703 li
103.148 122.427 102.925 122.203 102.648 122.203 cv
102.372 122.203 102.148 122.427 102.148 122.703 cv
102.148 437.284 li
102.148 437.56 102.372 437.784 102.648 437.784 cv
102.925 437.784 103.148 437.56 103.148 437.284 cv
f
102.648 436.784 mo
94.0674 436.784 li
93.7912 436.784 93.5674 437.008 93.5674 437.284 cv
93.5674 437.56 93.7912 437.784 94.0674 437.784 cv
102.648 437.784 li
102.925 437.784 103.148 437.56 103.148 437.284 cv
103.148 437.008 102.925 436.784 102.648 436.784 cv
f
102.648 373.869 mo
94.0674 373.869 li
93.7912 373.869 93.5674 374.093 93.5674 374.369 cv
93.5674 374.645 93.7912 374.869 94.0674 374.869 cv
102.648 374.869 li
102.925 374.869 103.148 374.645 103.148 374.369 cv
103.148 374.093 102.925 373.869 102.648 373.869 cv
f
102.648 310.953 mo
94.0674 310.953 li
93.7912 310.953 93.5674 311.177 93.5674 311.453 cv
93.5674 311.729 93.7912 311.953 94.0674 311.953 cv
102.648 311.953 li
102.925 311.953 103.148 311.729 103.148 311.453 cv
103.148 311.177 102.925 310.953 102.648 310.953 cv
f
102.648 248.036 mo
94.0674 248.036 li
93.7912 248.036 93.5674 248.26 93.5674 248.536 cv
93.5674 248.812 93.7912 249.036 94.0674 249.036 cv
102.648 249.036 li
102.925 249.036 103.148 248.812 103.148 248.536 cv
103.148 248.26 102.925 248.036 102.648 248.036 cv
f
102.648 185.119 mo
94.0674 185.119 li
93.7912 185.119 93.5674 185.343 93.5674 185.619 cv
93.5674 185.895 93.7912 186.119 94.0674 186.119 cv
102.648 186.119 li
102.925 186.119 103.148 185.895 103.148 185.619 cv
103.148 185.343 102.925 185.119 102.648 185.119 cv
f
102.648 122.203 mo
94.0674 122.203 li
93.7912 122.203 93.5674 122.427 93.5674 122.703 cv
93.5674 122.979 93.7912 123.203 94.0674 123.203 cv
102.648 123.203 li
102.925 123.203 103.148 122.979 103.148 122.703 cv
103.148 122.427 102.925 122.203 102.648 122.203 cv
f
POFOIN+Helvetica*1  [17.16 0 -0 -17.16 0 0 ]mfnt sfnt
574.735 497.068 mov
(2) sh
POFOIN+Helvetica*1  [-0 -17.16 -17.16 0 0 0 ]mfnt sfnt
83.7725 454.445 mov
(0) sh
POFOIN+Helvetica*1  [-0 -17.16 -17.16 0 0 0 ]mfnt sfnt
83.7725 444.436 mov
(.) sh
POFOIN+Helvetica*1  [-0 -17.16 -17.16 0 0 0 ]mfnt sfnt
83.7725 440.146 mov
(0) sh
POFOIN+Helvetica*1  [-0 -17.16 -17.16 0 0 0 ]mfnt sfnt
83.7725 430.136 mov
(0) sh
POFOIN+Helvetica*1  [-0 -17.16 -17.16 0 0 0 ]mfnt sfnt
83.7725 391.526 mov
(0) sh
POFOIN+Helvetica*1  [-0 -17.16 -17.16 0 0 0 ]mfnt sfnt
83.7725 381.517 mov
(.) sh
POFOIN+Helvetica*1  [-0 -17.16 -17.16 0 0 0 ]mfnt sfnt
83.7725 377.227 mov
(0) sh
POFOIN+Helvetica*1  [-0 -17.16 -17.16 0 0 0 ]mfnt sfnt
83.7725 367.217 mov
(5) sh
POFOIN+Helvetica*1  [-0 -17.16 -17.16 0 0 0 ]mfnt sfnt
83.7725 328.611 mov
(0) sh
POFOIN+Helvetica*1  [-0 -17.16 -17.16 0 0 0 ]mfnt sfnt
83.7725 318.601 mov
(.) sh
POFOIN+Helvetica*1  [-0 -17.16 -17.16 0 0 0 ]mfnt sfnt
83.7725 314.311 mov
(1) sh
POFOIN+Helvetica*1  [-0 -17.16 -17.16 0 0 0 ]mfnt sfnt
83.7725 304.301 mov
(0) sh
POFOIN+Helvetica*1  [-0 -17.16 -17.16 0 0 0 ]mfnt sfnt
83.7725 265.696 mov
(0) sh
POFOIN+Helvetica*1  [-0 -17.16 -17.16 0 0 0 ]mfnt sfnt
83.7725 255.687 mov
(.) sh
POFOIN+Helvetica*1  [-0 -17.16 -17.16 0 0 0 ]mfnt sfnt
83.7725 251.396 mov
(1) sh
POFOIN+Helvetica*1  [-0 -17.16 -17.16 0 0 0 ]mfnt sfnt
83.7725 241.387 mov
(5) sh
POFOIN+Helvetica*1  [-0 -17.16 -17.16 0 0 0 ]mfnt sfnt
83.7725 202.777 mov
(0) sh
POFOIN+Helvetica*1  [-0 -17.16 -17.16 0 0 0 ]mfnt sfnt
83.7725 192.767 mov
(.) sh
POFOIN+Helvetica*1  [-0 -17.16 -17.16 0 0 0 ]mfnt sfnt
83.7725 188.477 mov
(2) sh
POFOIN+Helvetica*1  [-0 -17.16 -17.16 0 0 0 ]mfnt sfnt
83.7725 178.467 mov
(0) sh
POFOIN+Helvetica*1  [-0 -17.16 -17.16 0 0 0 ]mfnt sfnt
83.7725 139.862 mov
(0) sh
POFOIN+Helvetica*1  [-0 -17.16 -17.16 0 0 0 ]mfnt sfnt
83.7725 129.853 mov
(.) sh
POFOIN+Helvetica*1  [-0 -17.16 -17.16 0 0 0 ]mfnt sfnt
83.7725 125.562 mov
(2) sh
102.648 464.964 mo
581.126 464.964 li
581.258 464.964 581.386 464.911 581.479 464.817 cv
581.573 464.724 581.626 464.596 581.626 464.464 cv
581.626 70.3564 li
581.626 70.2248 581.573 70.096 581.479 70.0029 cv
581.386 69.9098 581.258 69.8564 581.126 69.8564 cv
102.648 69.8564 li
102.517 69.8564 102.388 69.9098 102.295 70.0029 cv
102.202 70.096 102.148 70.2248 102.148 70.3564 cv
102.148 464.464 li
102.148 464.74 102.372 464.964 102.648 464.964 cv
102.925 464.964 103.148 464.74 103.148 464.464 cv
103.148 70.8564 li
580.626 70.8564 li
580.626 463.964 li
102.648 463.964 li
102.372 463.964 102.148 464.188 102.148 464.464 cv
102.148 464.74 102.372 464.964 102.648 464.964 cv
cp
f
POFOIN+Helvetica*1  [-0 -17.16 -17.16 0 0 0 ]mfnt sfnt
83.7725 115.553 mov
(5) sh
grestore % PSGState
gsave % PSGState
102.645 464.463 mo
581.13 464.463 li
581.13 70.353 li
102.645 70.353 li
102.645 464.463 li
clp
156.158 314.667 mo
155.335 314.667 154.512 314.352 153.882 313.722 cv
152.622 312.471 152.622 310.437 153.882 309.177 cv
154.512 308.547 155.335 308.232 156.158 308.232 cv
156.98 308.232 157.801 308.547 158.427 309.177 cv
159.687 310.437 159.687 312.471 158.427 313.722 cv
157.801 314.352 156.98 314.667 156.158 314.667 cv
0 0 0 0 cmyk
f
158.077 309.53 mo
158.609 310.062 158.873 310.755 158.873 311.452 cv
158.873 312.149 158.609 312.841 158.077 313.372 cv
157.545 313.904 156.853 314.168 156.156 314.168 cv
155.459 314.168 154.766 313.904 154.234 313.372 cv
153.703 312.841 153.439 312.149 153.438 311.452 cv
153.439 310.755 153.703 310.062 154.234 309.53 cv
154.767 308.999 155.459 308.735 156.156 308.734 cv
156.853 308.735 157.545 308.999 158.077 309.53 cv
158.272 309.725 158.589 309.726 158.784 309.53 cv
158.979 309.335 158.98 309.019 158.784 308.823 cv
158.06 308.098 157.106 307.734 156.156 307.734 cv
155.206 307.734 154.252 308.098 153.527 308.823 cv
152.802 309.548 152.438 310.502 152.438 311.452 cv
152.438 312.401 152.802 313.356 153.528 314.079 cv
154.252 314.804 155.206 315.169 156.156 315.168 cv
157.106 315.169 158.06 314.804 158.784 314.079 cv
159.509 313.356 159.874 312.401 159.873 311.452 cv
159.874 310.502 159.509 309.548 158.784 308.823 cv
158.589 308.628 158.272 308.628 158.077 308.823 cv
157.882 309.018 157.882 309.335 158.077 309.53 cv
cp
0.746094 0.675781 0.667969 0.898438 cmyk
f
grestore % PSGState
gsave % PSGState
102.645 464.463 mo
581.13 464.463 li
581.13 70.353 li
102.645 70.353 li
102.645 464.463 li
clp
120.367 163.667 mo
119.545 163.667 118.724 163.354 118.098 162.729 cv
116.838 161.469 116.838 159.435 118.098 158.175 cv
118.724 157.549 119.545 157.237 120.367 157.237 cv
121.189 157.237 122.013 157.549 122.643 158.175 cv
123.903 159.435 123.903 161.469 122.643 162.729 cv
122.013 163.354 121.189 163.667 120.367 163.667 cv
0 0 0 0 cmyk
f
122.29 158.531 mo
122.822 159.063 123.086 159.756 123.086 160.453 cv
123.086 161.15 122.822 161.842 122.29 162.374 cv
121.758 162.906 121.066 163.17 120.369 163.17 cv
119.673 163.17 118.98 162.906 118.448 162.374 cv
117.916 161.842 117.653 161.149 117.652 160.453 cv
117.653 159.756 117.916 159.063 118.448 158.531 cv
118.981 157.999 119.673 157.736 120.369 157.735 cv
121.066 157.736 121.758 157.999 122.29 158.531 cv
122.485 158.727 122.802 158.727 122.997 158.531 cv
123.192 158.336 123.192 158.019 122.997 157.824 cv
122.272 157.099 121.319 156.735 120.369 156.735 cv
119.42 156.735 118.466 157.099 117.741 157.824 cv
117.016 158.549 116.652 159.503 116.652 160.453 cv
116.652 161.402 117.016 162.356 117.741 163.081 cv
118.466 163.806 119.42 164.171 120.369 164.17 cv
121.319 164.171 122.272 163.806 122.997 163.081 cv
123.722 162.356 124.087 161.402 124.086 160.453 cv
124.087 159.503 123.722 158.549 122.997 157.824 cv
122.802 157.629 122.485 157.629 122.29 157.824 cv
122.095 158.019 122.095 158.336 122.29 158.531 cv
cp
0.746094 0.675781 0.667969 0.898438 cmyk
f
grestore % PSGState
gsave % PSGState
102.645 464.463 mo
581.13 464.463 li
581.13 70.353 li
102.645 70.353 li
102.645 464.463 li
clp
130.302 289.503 mo
129.479 289.503 128.655 289.188 128.025 288.558 cv
126.774 287.307 126.774 285.264 128.025 284.013 cv
128.655 283.383 129.479 283.068 130.302 283.068 cv
131.126 283.068 131.949 283.383 132.579 284.013 cv
133.839 285.264 133.839 287.307 132.579 288.558 cv
131.949 289.188 131.126 289.503 130.302 289.503 cv
0 0 0 0 cmyk
f
132.225 284.365 mo
132.756 284.896 133.02 285.588 133.021 286.285 cv
133.02 286.982 132.756 287.675 132.225 288.206 cv
131.692 288.738 131 289.002 130.304 289.002 cv
129.607 289.002 128.915 288.738 128.383 288.206 cv
127.851 287.675 127.587 286.982 127.587 286.285 cv
127.587 285.588 127.851 284.895 128.383 284.365 cv
128.915 283.832 129.607 283.569 130.304 283.568 cv
131 283.569 131.692 283.832 132.225 284.364 cv
132.42 284.56 132.736 284.56 132.932 284.364 cv
133.127 284.169 133.127 283.852 132.932 283.657 cv
132.207 282.932 131.253 282.568 130.304 282.568 cv
129.354 282.568 128.4 282.932 127.676 283.657 cv
126.951 284.381 126.586 285.335 126.587 286.285 cv
126.586 287.235 126.951 288.189 127.676 288.913 cv
128.4 289.638 129.354 290.003 130.304 290.002 cv
131.253 290.003 132.207 289.638 132.932 288.913 cv
133.657 288.189 134.021 287.235 134.021 286.285 cv
134.021 285.335 133.657 284.381 132.931 283.657 cv
132.736 283.462 132.419 283.462 132.224 283.657 cv
132.029 283.853 132.029 284.169 132.225 284.365 cv
cp
0.746094 0.675781 0.667969 0.898438 cmyk
f
grestore % PSGState
gsave % PSGState
102.645 464.463 mo
581.13 464.463 li
581.13 70.353 li
102.645 70.353 li
102.645 464.463 li
clp
148.464 188.838 mo
147.641 188.838 146.817 188.523 146.187 187.893 cv
144.936 186.642 144.936 184.599 146.187 183.348 cv
146.817 182.718 147.641 182.403 148.464 182.403 cv
149.287 182.403 150.111 182.718 150.741 183.348 cv
152.001 184.599 152.001 186.642 150.741 187.893 cv
150.111 188.523 149.287 188.838 148.464 188.838 cv
0 0 0 0 cmyk
f
150.388 183.698 mo
150.919 184.23 151.183 184.922 151.184 185.619 cv
151.183 186.316 150.919 187.009 150.388 187.541 cv
149.855 188.073 149.163 188.337 148.466 188.337 cv
147.769 188.337 147.077 188.073 146.545 187.541 cv
146.013 187.009 145.749 186.316 145.749 185.619 cv
145.749 184.922 146.013 184.23 146.545 183.698 cv
147.077 183.166 147.769 182.903 148.466 182.902 cv
149.163 182.903 149.855 183.166 150.388 183.698 cv
150.583 183.894 150.899 183.894 151.095 183.698 cv
151.29 183.503 151.29 183.186 151.095 182.991 cv
150.37 182.266 149.416 181.902 148.466 181.902 cv
147.517 181.902 146.563 182.266 145.838 182.991 cv
145.113 183.715 144.748 184.67 144.749 185.619 cv
144.748 186.569 145.113 187.523 145.838 188.248 cv
146.562 188.973 147.517 189.338 148.466 189.337 cv
149.416 189.338 150.37 188.973 151.095 188.248 cv
151.82 187.523 152.184 186.569 152.184 185.619 cv
152.184 184.67 151.82 183.715 151.095 182.991 cv
150.899 182.796 150.583 182.796 150.388 182.991 cv
150.192 183.187 150.192 183.503 150.388 183.698 cv
cp
0.746094 0.675781 0.667969 0.898438 cmyk
f
grestore % PSGState
gsave % PSGState
102.645 464.463 mo
581.13 464.463 li
581.13 70.353 li
102.645 70.353 li
102.645 464.463 li
clp
292.284 435.009 mo
293.541 436.266 293.541 438.305 292.284 439.56 cv
291.03 440.816 288.991 440.816 287.735 439.56 cv
286.479 438.305 286.479 436.266 287.735 435.009 cv
288.991 433.752 291.03 433.752 292.284 435.009 cv
f
291.931 435.362 mo
292.462 435.894 292.726 436.587 292.727 437.285 cv
292.726 437.982 292.462 438.675 291.931 439.206 cv
291.4 439.738 290.708 440.002 290.01 440.002 cv
289.313 440.002 288.62 439.738 288.089 439.206 cv
287.557 438.675 287.293 437.982 287.293 437.285 cv
287.293 436.587 287.557 435.894 288.089 435.362 cv
288.621 434.831 289.313 434.567 290.01 434.566 cv
290.708 434.567 291.4 434.831 291.93 435.362 cv
292.125 435.557 292.442 435.558 292.637 435.363 cv
292.833 435.168 292.833 434.851 292.638 434.656 cv
291.915 433.93 290.96 433.566 290.01 433.566 cv
289.061 433.566 288.106 433.93 287.382 434.655 cv
286.657 435.38 286.292 436.335 286.293 437.285 cv
286.292 438.235 286.657 439.189 287.382 439.913 cv
288.106 440.638 289.061 441.003 290.01 441.002 cv
290.96 441.003 291.915 440.638 292.638 439.913 cv
293.363 439.189 293.727 438.235 293.727 437.285 cv
293.727 436.335 293.363 435.38 292.638 434.655 cv
292.442 434.46 292.126 434.46 291.931 434.655 cv
291.735 434.85 291.735 435.167 291.931 435.362 cv
cp
f
grestore % PSGState
gsave % PSGState
102.645 464.463 mo
581.13 464.463 li
581.13 70.353 li
102.645 70.353 li
102.645 464.463 li
clp
245.809 435.009 mo
247.065 436.266 247.065 438.305 245.809 439.56 cv
244.552 440.816 242.514 440.816 241.259 439.56 cv
240.002 438.305 240.002 436.266 241.259 435.009 cv
242.514 433.752 244.552 433.752 245.809 435.009 cv
f
245.455 435.362 mo
245.987 435.894 246.251 436.587 246.251 437.285 cv
246.251 437.982 245.987 438.675 245.455 439.206 cv
244.923 439.738 244.23 440.002 243.533 440.002 cv
242.836 440.002 242.144 439.738 241.613 439.206 cv
241.081 438.675 240.817 437.982 240.816 437.285 cv
240.817 436.587 241.081 435.894 241.612 435.362 cv
242.144 434.831 242.836 434.567 243.533 434.566 cv
244.23 434.567 244.923 434.831 245.455 435.362 cv
245.65 435.558 245.967 435.558 246.162 435.362 cv
246.357 435.167 246.357 434.85 246.162 434.655 cv
245.437 433.93 244.483 433.566 243.533 433.566 cv
242.583 433.566 241.629 433.93 240.905 434.656 cv
240.18 435.38 239.816 436.335 239.816 437.285 cv
239.816 438.235 240.18 439.189 240.906 439.913 cv
241.629 440.638 242.583 441.003 243.533 441.002 cv
244.483 441.003 245.437 440.638 246.162 439.913 cv
246.887 439.189 247.252 438.235 247.251 437.285 cv
247.252 436.335 246.887 435.38 246.162 434.655 cv
245.967 434.46 245.65 434.46 245.455 434.655 cv
245.26 434.85 245.26 435.167 245.455 435.362 cv
cp
f
grestore % PSGState
gsave % PSGState
102.645 464.463 mo
581.13 464.463 li
581.13 70.353 li
102.645 70.353 li
102.645 464.463 li
clp
530.732 414.876 mo
531.989 416.133 531.989 418.169 530.732 419.426 cv
529.477 420.683 527.438 420.683 526.182 419.426 cv
524.925 418.169 524.925 416.133 526.182 414.876 cv
527.438 413.619 529.477 413.619 530.732 414.876 cv
f
530.379 415.23 mo
530.911 415.762 531.174 416.454 531.175 417.151 cv
531.174 417.848 530.911 418.54 530.379 419.072 cv
529.847 419.604 529.155 419.868 528.457 419.868 cv
527.76 419.868 527.067 419.604 526.535 419.072 cv
526.003 418.54 525.74 417.848 525.739 417.151 cv
525.74 416.454 526.003 415.762 526.535 415.23 cv
527.067 414.698 527.76 414.434 528.457 414.433 cv
529.155 414.434 529.847 414.698 530.379 415.229 cv
530.574 415.425 530.89 415.425 531.086 415.23 cv
531.281 415.034 531.281 414.718 531.086 414.523 cv
530.362 413.797 529.407 413.433 528.457 413.433 cv
527.508 413.433 526.553 413.797 525.828 414.522 cv
525.103 415.247 524.738 416.201 524.739 417.151 cv
524.738 418.1 525.103 419.055 525.828 419.779 cv
526.553 420.504 527.507 420.869 528.457 420.868 cv
529.407 420.869 530.362 420.504 531.086 419.779 cv
531.811 419.055 532.176 418.1 532.175 417.151 cv
532.176 416.201 531.811 415.247 531.086 414.522 cv
530.891 414.327 530.574 414.327 530.379 414.522 cv
530.184 414.718 530.184 415.034 530.379 415.23 cv
cp
f
grestore % PSGState
gsave % PSGState
102.645 464.463 mo
581.13 464.463 li
581.13 70.353 li
102.645 70.353 li
102.645 464.463 li
clp
366.649 384.675 mo
367.904 385.932 367.904 387.971 366.649 389.226 cv
365.393 390.482 363.354 390.482 362.098 389.226 cv
360.841 387.971 360.841 385.932 362.098 384.675 cv
363.354 383.418 365.393 383.418 366.649 384.675 cv
f
366.296 385.028 mo
366.826 385.56 367.09 386.253 367.091 386.951 cv
367.09 387.649 366.826 388.341 366.296 388.872 cv
365.764 389.404 365.071 389.668 364.374 389.668 cv
363.676 389.668 362.983 389.404 362.451 388.872 cv
361.919 388.341 361.656 387.648 361.655 386.951 cv
361.656 386.253 361.92 385.56 362.451 385.028 cv
362.983 384.497 363.676 384.233 364.374 384.232 cv
365.071 384.233 365.764 384.497 366.296 385.028 cv
366.491 385.224 366.808 385.224 367.003 385.028 cv
367.198 384.833 367.198 384.517 367.003 384.321 cv
366.278 383.596 365.324 383.232 364.374 383.232 cv
363.424 383.232 362.469 383.596 361.744 384.321 cv
361.019 385.046 360.654 386.001 360.655 386.951 cv
360.654 387.901 361.019 388.855 361.744 389.579 cv
362.469 390.304 363.423 390.669 364.374 390.668 cv
365.323 390.669 366.278 390.304 367.003 389.579 cv
367.727 388.855 368.091 387.901 368.091 386.951 cv
368.091 386.001 367.727 385.046 367.003 384.322 cv
366.808 384.126 366.492 384.126 366.296 384.321 cv
366.101 384.516 366.1 384.833 366.296 385.028 cv
cp
f
grestore % PSGState
gsave % PSGState
102.645 464.463 mo
581.13 464.463 li
581.13 70.353 li
102.645 70.353 li
102.645 464.463 li
clp
461.294 409.844 mo
462.548 411.101 462.548 413.136 461.294 414.393 cv
460.037 415.649 457.999 415.649 456.742 414.393 cv
455.485 413.136 455.485 411.101 456.742 409.844 cv
457.999 408.587 460.037 408.587 461.294 409.844 cv
f
460.94 410.197 mo
461.47 410.729 461.734 411.421 461.734 412.118 cv
461.734 412.815 461.47 413.507 460.94 414.039 cv
460.408 414.571 459.715 414.835 459.018 414.835 cv
458.321 414.835 457.628 414.571 457.096 414.039 cv
456.564 413.507 456.3 412.815 456.3 412.118 cv
456.3 411.422 456.564 410.729 457.096 410.197 cv
457.628 409.666 458.321 409.402 459.018 409.401 cv
459.716 409.402 460.408 409.666 460.94 410.197 cv
461.136 410.393 461.452 410.393 461.647 410.197 cv
461.843 410.002 461.843 409.685 461.648 409.49 cv
460.923 408.765 459.968 408.401 459.018 408.401 cv
458.068 408.401 457.113 408.765 456.389 409.49 cv
455.664 410.215 455.299 411.169 455.3 412.118 cv
455.299 413.068 455.664 414.021 456.389 414.746 cv
457.113 415.471 458.068 415.836 459.018 415.835 cv
459.968 415.836 460.923 415.471 461.647 414.746 cv
462.371 414.021 462.735 413.067 462.734 412.118 cv
462.735 411.169 462.371 410.215 461.648 409.491 cv
461.453 409.295 461.136 409.295 460.941 409.49 cv
460.745 409.685 460.745 410.001 460.94 410.197 cv
cp
f
grestore % PSGState
gsave % PSGState
102.645 464.463 mo
581.13 464.463 li
581.13 70.353 li
102.645 70.353 li
102.645 464.463 li
clp
366.649 351.959 mo
367.904 353.216 367.904 355.252 366.649 356.509 cv
365.393 357.766 363.354 357.766 362.098 356.509 cv
360.841 355.252 360.841 353.216 362.098 351.959 cv
363.354 350.704 365.393 350.704 366.649 351.959 cv
f
366.296 352.312 mo
366.826 352.844 367.09 353.537 367.091 354.234 cv
367.09 354.931 366.826 355.623 366.296 356.156 cv
365.764 356.687 365.071 356.951 364.374 356.951 cv
363.676 356.951 362.983 356.687 362.451 356.155 cv
361.919 355.623 361.656 354.931 361.655 354.234 cv
361.656 353.537 361.919 352.845 362.451 352.313 cv
362.983 351.782 363.676 351.518 364.374 351.518 cv
365.071 351.518 365.764 351.782 366.296 352.313 cv
366.492 352.508 366.808 352.508 367.003 352.312 cv
367.198 352.117 367.198 351.8 367.003 351.605 cv
366.278 350.881 365.323 350.517 364.374 350.518 cv
363.424 350.517 362.469 350.881 361.744 351.605 cv
361.019 352.33 360.654 353.284 360.655 354.234 cv
360.654 355.183 361.019 356.138 361.744 356.862 cv
362.469 357.587 363.423 357.952 364.374 357.951 cv
365.323 357.952 366.278 357.587 367.003 356.862 cv
367.727 356.137 368.091 355.183 368.091 354.234 cv
368.091 353.284 367.727 352.33 367.003 351.606 cv
366.808 351.41 366.492 351.41 366.296 351.605 cv
366.101 351.8 366.1 352.117 366.296 352.312 cv
cp
f
grestore % PSGState
gsave % PSGState
102.645 464.463 mo
581.13 464.463 li
581.13 70.353 li
102.645 70.353 li
102.645 464.463 li
clp
413.785 329.311 mo
415.04 330.566 415.04 332.604 413.785 333.861 cv
412.528 335.118 410.49 335.118 409.233 333.861 cv
407.978 332.604 407.978 330.566 409.233 329.311 cv
410.49 328.054 412.528 328.054 413.785 329.311 cv
f
413.431 329.664 mo
413.962 330.195 414.226 330.888 414.226 331.586 cv
414.226 332.283 413.962 332.976 413.431 333.508 cv
412.9 334.039 412.207 334.303 411.509 334.304 cv
410.812 334.303 410.119 334.039 409.587 333.508 cv
409.056 332.976 408.792 332.283 408.792 331.586 cv
408.792 330.888 409.056 330.195 409.587 329.664 cv
410.119 329.132 410.812 328.868 411.509 328.868 cv
412.207 328.868 412.9 329.132 413.432 329.664 cv
413.627 329.859 413.943 329.859 414.139 329.664 cv
414.334 329.469 414.334 329.152 414.139 328.957 cv
413.414 328.232 412.459 327.867 411.509 327.868 cv
410.559 327.867 409.605 328.232 408.88 328.957 cv
408.155 329.681 407.791 330.636 407.791 331.586 cv
407.791 332.535 408.155 333.49 408.88 334.215 cv
409.605 334.94 410.559 335.305 411.509 335.304 cv
412.459 335.305 413.414 334.94 414.139 334.215 cv
414.863 333.49 415.227 332.535 415.226 331.586 cv
415.227 330.636 414.863 329.682 414.139 328.957 cv
413.944 328.762 413.627 328.762 413.432 328.957 cv
413.236 329.152 413.236 329.469 413.431 329.664 cv
cp
f
grestore % PSGState
gsave % PSGState
102.645 464.463 mo
581.13 464.463 li
581.13 70.353 li
102.645 70.353 li
102.645 464.463 li
clp
276.12 435.009 mo
277.377 436.266 277.377 438.305 276.12 439.56 cv
274.864 440.816 272.825 440.816 271.568 439.56 cv
270.313 438.305 270.313 436.266 271.568 435.009 cv
272.825 433.752 274.864 433.752 276.12 435.009 cv
f
275.767 435.362 mo
276.298 435.894 276.562 436.587 276.563 437.285 cv
276.562 437.982 276.298 438.675 275.767 439.206 cv
275.235 439.738 274.542 440.002 273.845 440.002 cv
273.147 440.002 272.454 439.738 271.922 439.206 cv
271.391 438.675 271.127 437.982 271.126 437.285 cv
271.127 436.587 271.391 435.894 271.922 435.362 cv
272.454 434.831 273.147 434.567 273.845 434.566 cv
274.542 434.567 275.235 434.831 275.766 435.362 cv
275.962 435.557 276.278 435.558 276.474 435.362 cv
276.669 435.167 276.669 434.851 276.474 434.655 cv
275.749 433.93 274.795 433.566 273.845 433.566 cv
272.895 433.566 271.94 433.93 271.215 434.655 cv
270.49 435.38 270.126 436.335 270.126 437.285 cv
270.126 438.235 270.49 439.189 271.215 439.913 cv
271.94 440.638 272.894 441.003 273.845 441.002 cv
274.795 441.003 275.749 440.638 276.474 439.913 cv
277.199 439.189 277.563 438.235 277.563 437.285 cv
277.563 436.335 277.199 435.38 276.474 434.655 cv
276.278 434.46 275.962 434.46 275.767 434.655 cv
275.571 434.85 275.571 435.167 275.767 435.362 cv
cp
f
grestore % PSGState
gsave % PSGState
102.645 464.463 mo
581.13 464.463 li
581.13 70.353 li
102.645 70.353 li
102.645 464.463 li
clp
323.271 403.552 mo
324.525 404.809 324.525 406.845 323.271 408.1 cv
322.014 409.356 319.976 409.356 318.719 408.1 cv
317.463 406.845 317.463 404.809 318.719 403.552 cv
319.976 402.295 322.014 402.295 323.271 403.552 cv
f
322.917 403.905 mo
323.448 404.437 323.711 405.13 323.712 405.826 cv
323.711 406.523 323.448 407.215 322.917 407.746 cv
322.385 408.278 321.692 408.542 320.995 408.542 cv
320.297 408.542 319.604 408.278 319.072 407.746 cv
318.541 407.215 318.277 406.523 318.277 405.826 cv
318.277 405.13 318.541 404.437 319.072 403.905 cv
319.604 403.374 320.297 403.11 320.995 403.109 cv
321.692 403.11 322.385 403.374 322.917 403.905 cv
323.112 404.101 323.429 404.101 323.624 403.905 cv
323.819 403.71 323.819 403.393 323.624 403.198 cv
322.899 402.473 321.945 402.109 320.995 402.109 cv
320.045 402.109 319.09 402.473 318.365 403.198 cv
317.641 403.923 317.276 404.877 317.277 405.826 cv
317.276 406.776 317.641 407.729 318.365 408.453 cv
319.09 409.178 320.045 409.543 320.995 409.542 cv
321.945 409.543 322.899 409.178 323.624 408.453 cv
324.348 407.729 324.712 406.776 324.712 405.826 cv
324.712 404.877 324.348 403.923 323.624 403.198 cv
323.429 403.003 323.113 403.003 322.917 403.198 cv
322.722 403.393 322.722 403.71 322.917 403.905 cv
cp
f
grestore % PSGState
gsave % PSGState
102.645 464.463 mo
581.13 464.463 li
581.13 70.353 li
102.645 70.353 li
102.645 464.463 li
clp
431.717 435.009 mo
432.973 436.266 432.973 438.305 431.717 439.56 cv
430.46 440.816 428.423 440.816 427.166 439.56 cv
425.909 438.305 425.909 436.266 427.166 435.009 cv
428.423 433.752 430.46 433.752 431.717 435.009 cv
f
431.363 435.362 mo
431.894 435.894 432.158 436.587 432.159 437.285 cv
432.158 437.982 431.894 438.675 431.363 439.206 cv
430.831 439.738 430.138 440.002 429.441 440.002 cv
428.744 440.002 428.052 439.738 427.52 439.206 cv
426.988 438.675 426.724 437.982 426.723 437.285 cv
426.724 436.587 426.988 435.894 427.52 435.362 cv
428.052 434.831 428.744 434.567 429.441 434.566 cv
430.139 434.567 430.831 434.831 431.363 435.362 cv
431.558 435.558 431.875 435.558 432.07 435.362 cv
432.266 435.167 432.266 434.85 432.07 434.655 cv
431.346 433.93 430.391 433.566 429.441 433.566 cv
428.492 433.566 427.537 433.93 426.812 434.655 cv
426.087 435.38 425.723 436.335 425.723 437.285 cv
425.723 438.235 426.087 439.189 426.813 439.913 cv
427.537 440.638 428.492 441.003 429.441 441.002 cv
430.391 441.003 431.346 440.638 432.07 439.913 cv
432.795 439.189 433.159 438.235 433.159 437.285 cv
433.159 436.335 432.795 435.38 432.07 434.655 cv
431.875 434.46 431.559 434.46 431.363 434.655 cv
431.168 434.85 431.168 435.167 431.363 435.362 cv
cp
f
grestore % PSGState
gsave % PSGState
102.645 464.463 mo
581.13 464.463 li
581.13 70.353 li
102.645 70.353 li
102.645 464.463 li
clp
448.839 363.285 mo
450.096 364.542 450.096 366.577 448.839 367.834 cv
447.582 369.091 445.547 369.091 444.29 367.834 cv
443.033 366.577 443.033 364.542 444.29 363.285 cv
445.547 362.028 447.582 362.028 448.839 363.285 cv
f
448.485 363.639 mo
449.017 364.171 449.281 364.863 449.281 365.56 cv
449.281 366.256 449.017 366.948 448.485 367.48 cv
447.953 368.012 447.261 368.276 446.564 368.277 cv
445.868 368.276 445.176 368.012 444.644 367.48 cv
444.112 366.948 443.848 366.256 443.847 365.56 cv
443.848 364.863 444.112 364.171 444.644 363.639 cv
445.176 363.107 445.868 362.843 446.564 362.843 cv
447.261 362.843 447.953 363.107 448.485 363.639 cv
448.681 363.834 448.997 363.834 449.192 363.639 cv
449.388 363.443 449.388 363.127 449.192 362.932 cv
448.468 362.207 447.514 361.842 446.564 361.842 cv
445.615 361.842 444.661 362.207 443.936 362.932 cv
443.211 363.656 442.847 364.61 442.847 365.56 cv
442.847 366.509 443.211 367.463 443.936 368.188 cv
444.661 368.912 445.615 369.277 446.564 369.277 cv
447.514 369.277 448.468 368.913 449.192 368.188 cv
449.917 367.463 450.282 366.509 450.281 365.56 cv
450.282 364.61 449.917 363.656 449.192 362.932 cv
448.997 362.736 448.681 362.736 448.485 362.932 cv
448.29 363.127 448.29 363.443 448.485 363.639 cv
cp
f
grestore % PSGState
gsave % PSGState
102.645 464.463 mo
581.13 464.463 li
581.13 70.353 li
102.645 70.353 li
102.645 464.463 li
clp
336.029 402.292 mo
337.286 403.549 337.286 405.586 336.029 406.843 cv
334.772 408.1 332.734 408.1 331.479 406.843 cv
330.222 405.586 330.222 403.549 331.479 402.292 cv
332.734 401.038 334.772 401.038 336.029 402.292 cv
f
335.676 402.646 mo
336.207 403.178 336.471 403.87 336.472 404.567 cv
336.471 405.265 336.207 405.957 335.676 406.489 cv
335.144 407.021 334.451 407.285 333.754 407.285 cv
333.056 407.285 332.364 407.021 331.832 406.489 cv
331.3 405.957 331.036 405.264 331.036 404.567 cv
331.036 403.87 331.3 403.178 331.832 402.646 cv
332.363 402.116 333.056 401.852 333.754 401.852 cv
334.451 401.852 335.144 402.116 335.676 402.646 cv
335.872 402.841 336.188 402.841 336.383 402.645 cv
336.578 402.45 336.578 402.133 336.382 401.938 cv
335.658 401.214 334.703 400.851 333.754 400.852 cv
332.804 400.851 331.85 401.214 331.125 401.938 cv
330.4 402.663 330.035 403.618 330.036 404.567 cv
330.035 405.517 330.4 406.472 331.125 407.196 cv
331.849 407.921 332.804 408.286 333.754 408.285 cv
334.703 408.286 335.658 407.921 336.383 407.196 cv
337.108 406.472 337.472 405.517 337.472 404.567 cv
337.472 403.618 337.108 402.663 336.383 401.938 cv
336.188 401.743 335.871 401.743 335.676 401.938 cv
335.48 402.134 335.48 402.45 335.676 402.646 cv
cp
f
grestore % PSGState
gsave % PSGState
102.645 464.463 mo
581.13 464.463 li
581.13 70.353 li
102.645 70.353 li
102.645 464.463 li
clp
409.019 321.76 mo
410.275 323.016 410.275 325.055 409.019 326.311 cv
407.762 327.567 405.725 327.567 404.468 326.311 cv
403.212 325.055 403.212 323.016 404.468 321.76 cv
405.725 320.503 407.762 320.503 409.019 321.76 cv
f
408.665 322.113 mo
409.197 322.645 409.461 323.338 409.461 324.035 cv
409.461 324.733 409.197 325.425 408.665 325.957 cv
408.133 326.489 407.44 326.753 406.743 326.753 cv
406.046 326.753 405.353 326.489 404.821 325.957 cv
404.29 325.426 404.026 324.733 404.026 324.035 cv
404.026 323.338 404.29 322.645 404.821 322.113 cv
405.353 321.582 406.046 321.318 406.743 321.317 cv
407.44 321.318 408.133 321.582 408.665 322.113 cv
408.86 322.309 409.177 322.309 409.372 322.113 cv
409.567 321.918 409.567 321.601 409.372 321.406 cv
408.647 320.681 407.693 320.317 406.743 320.317 cv
405.793 320.317 404.839 320.681 404.114 321.406 cv
403.389 322.131 403.025 323.085 403.026 324.035 cv
403.025 324.985 403.389 325.94 404.114 326.664 cv
404.839 327.389 405.793 327.754 406.743 327.753 cv
407.693 327.754 408.647 327.389 409.372 326.664 cv
410.097 325.94 410.462 324.985 410.461 324.035 cv
410.462 323.085 410.097 322.13 409.372 321.406 cv
409.177 321.211 408.86 321.211 408.665 321.406 cv
408.47 321.602 408.47 321.918 408.665 322.113 cv
cp
f
grestore % PSGState
gsave % PSGState
102.645 464.463 mo
581.13 464.463 li
581.13 70.353 li
102.645 70.353 li
102.645 464.463 li
clp
336.029 435.009 mo
337.286 436.266 337.286 438.305 336.029 439.56 cv
334.772 440.816 332.734 440.816 331.479 439.56 cv
330.222 438.305 330.222 436.266 331.479 435.009 cv
332.734 433.752 334.772 433.752 336.029 435.009 cv
f
335.676 435.362 mo
336.207 435.894 336.471 436.587 336.472 437.285 cv
336.471 437.982 336.207 438.675 335.676 439.206 cv
335.144 439.738 334.451 440.002 333.754 440.002 cv
333.056 440.002 332.364 439.738 331.832 439.206 cv
331.3 438.675 331.036 437.982 331.036 437.285 cv
331.036 436.587 331.3 435.894 331.832 435.362 cv
332.364 434.831 333.056 434.567 333.754 434.566 cv
334.451 434.567 335.144 434.831 335.676 435.362 cv
335.871 435.558 336.188 435.558 336.383 435.362 cv
336.578 435.167 336.578 434.85 336.383 434.655 cv
335.658 433.93 334.703 433.566 333.754 433.566 cv
332.804 433.566 331.849 433.93 331.125 434.655 cv
330.4 435.38 330.035 436.335 330.036 437.285 cv
330.035 438.235 330.4 439.189 331.125 439.913 cv
331.849 440.638 332.804 441.003 333.754 441.002 cv
334.703 441.003 335.658 440.638 336.383 439.913 cv
337.108 439.189 337.472 438.235 337.472 437.285 cv
337.472 436.335 337.108 435.38 336.383 434.655 cv
336.188 434.46 335.871 434.46 335.676 434.655 cv
335.48 434.85 335.48 435.167 335.676 435.362 cv
cp
f
grestore % PSGState
gsave % PSGState
102.645 464.463 mo
581.13 464.463 li
581.13 70.353 li
102.645 70.353 li
102.645 464.463 li
clp
418.703 422.426 mo
419.959 423.683 419.959 425.719 418.703 426.976 cv
417.446 428.232 415.408 428.232 414.151 426.976 cv
412.896 425.719 412.896 423.683 414.151 422.426 cv
415.408 421.169 417.446 421.169 418.703 422.426 cv
f
418.349 422.779 mo
418.881 423.311 419.144 424.004 419.145 424.701 cv
419.144 425.398 418.881 426.09 418.349 426.622 cv
417.817 427.154 417.125 427.418 416.427 427.418 cv
415.73 427.418 415.037 427.154 414.505 426.622 cv
413.974 426.09 413.711 425.398 413.71 424.701 cv
413.711 424.004 413.974 423.311 414.505 422.779 cv
415.037 422.248 415.73 421.984 416.427 421.983 cv
417.125 421.984 417.818 422.248 418.35 422.779 cv
418.545 422.975 418.861 422.975 419.057 422.779 cv
419.252 422.584 419.252 422.267 419.057 422.072 cv
418.332 421.347 417.377 420.983 416.427 420.983 cv
415.477 420.983 414.523 421.347 413.798 422.072 cv
413.074 422.797 412.71 423.751 412.71 424.701 cv
412.71 425.65 413.074 426.604 413.798 427.329 cv
414.523 428.054 415.477 428.419 416.427 428.418 cv
417.377 428.419 418.332 428.054 419.057 427.329 cv
419.781 426.604 420.146 425.65 420.145 424.701 cv
420.146 423.751 419.781 422.797 419.057 422.072 cv
418.862 421.877 418.545 421.877 418.35 422.072 cv
418.154 422.267 418.154 422.584 418.349 422.779 cv
cp
f
grestore % PSGState
gsave % PSGState
102.645 464.463 mo
581.13 464.463 li
581.13 70.353 li
102.645 70.353 li
102.645 464.463 li
clp
217.922 384.675 mo
219.178 385.932 219.178 387.971 217.922 389.226 cv
216.665 390.482 214.628 390.482 213.371 389.226 cv
212.115 387.971 212.115 385.932 213.371 384.675 cv
214.628 383.418 216.665 383.418 217.922 384.675 cv
f
217.568 385.028 mo
218.099 385.56 218.363 386.253 218.364 386.951 cv
218.363 387.648 218.099 388.341 217.568 388.872 cv
217.036 389.404 216.344 389.668 215.646 389.668 cv
214.949 389.668 214.257 389.404 213.725 388.872 cv
213.194 388.341 212.93 387.648 212.929 386.951 cv
212.93 386.253 213.194 385.56 213.725 385.028 cv
214.257 384.497 214.949 384.233 215.646 384.232 cv
216.344 384.233 217.036 384.497 217.568 385.028 cv
217.764 385.224 218.08 385.224 218.275 385.028 cv
218.471 384.833 218.471 384.517 218.275 384.321 cv
217.551 383.596 216.596 383.232 215.646 383.232 cv
214.697 383.232 213.742 383.596 213.018 384.321 cv
212.293 385.046 211.929 386.001 211.929 386.951 cv
211.929 387.901 212.293 388.855 213.018 389.579 cv
213.742 390.304 214.697 390.669 215.646 390.668 cv
216.596 390.669 217.551 390.304 218.275 389.579 cv
219 388.855 219.364 387.901 219.364 386.951 cv
219.364 386.001 219 385.046 218.276 384.321 cv
218.08 384.126 217.764 384.126 217.568 384.321 cv
217.373 384.516 217.373 384.833 217.568 385.028 cv
cp
f
grestore % PSGState
gsave % PSGState
102.645 464.463 mo
581.13 464.463 li
581.13 70.353 li
102.645 70.353 li
102.645 464.463 li
clp
431.717 372.094 mo
432.973 373.351 432.973 375.388 431.717 376.645 cv
430.46 377.901 428.423 377.901 427.166 376.645 cv
425.909 375.388 425.909 373.351 427.166 372.094 cv
428.423 370.837 430.46 370.837 431.717 372.094 cv
f
431.363 372.447 mo
431.894 372.979 432.158 373.672 432.159 374.369 cv
432.158 375.066 431.894 375.759 431.363 376.291 cv
430.831 376.823 430.138 377.087 429.441 377.087 cv
428.744 377.087 428.052 376.823 427.52 376.291 cv
426.988 375.759 426.724 375.066 426.723 374.369 cv
426.724 373.672 426.988 372.979 427.52 372.447 cv
428.052 371.915 428.744 371.652 429.441 371.651 cv
430.139 371.652 430.831 371.916 431.363 372.447 cv
431.558 372.643 431.875 372.643 432.07 372.447 cv
432.266 372.252 432.266 371.935 432.07 371.74 cv
431.346 371.015 430.391 370.651 429.441 370.651 cv
428.492 370.651 427.537 371.015 426.812 371.74 cv
426.087 372.465 425.723 373.419 425.723 374.369 cv
425.723 375.319 426.087 376.273 426.812 376.998 cv
427.537 377.723 428.492 378.088 429.441 378.087 cv
430.391 378.088 431.346 377.723 432.07 376.998 cv
432.795 376.273 433.159 375.319 433.159 374.369 cv
433.159 373.419 432.795 372.465 432.07 371.74 cv
431.875 371.545 431.559 371.545 431.363 371.74 cv
431.168 371.935 431.168 372.252 431.363 372.447 cv
cp
f
grestore % PSGState
gsave % PSGState
102.645 464.463 mo
581.13 464.463 li
581.13 70.353 li
102.645 70.353 li
102.645 464.463 li
clp
359.889 422.426 mo
361.145 423.683 361.145 425.719 359.889 426.976 cv
358.632 428.232 356.595 428.232 355.338 426.976 cv
354.081 425.719 354.081 423.683 355.338 422.426 cv
356.595 421.169 358.632 421.169 359.889 422.426 cv
f
359.535 422.779 mo
360.066 423.311 360.33 424.004 360.331 424.701 cv
360.33 425.398 360.066 426.09 359.535 426.622 cv
359.003 427.154 358.31 427.418 357.613 427.418 cv
356.916 427.418 356.223 427.154 355.691 426.622 cv
355.16 426.09 354.896 425.397 354.895 424.701 cv
354.896 424.004 355.16 423.311 355.691 422.779 cv
356.224 422.248 356.916 421.984 357.613 421.983 cv
358.31 421.984 359.003 422.248 359.535 422.779 cv
359.73 422.975 360.047 422.975 360.242 422.779 cv
360.437 422.584 360.438 422.267 360.242 422.072 cv
359.517 421.347 358.563 420.983 357.613 420.983 cv
356.663 420.983 355.709 421.347 354.984 422.072 cv
354.259 422.797 353.895 423.751 353.895 424.701 cv
353.895 425.65 354.259 426.604 354.984 427.329 cv
355.709 428.054 356.663 428.419 357.613 428.418 cv
358.563 428.419 359.517 428.054 360.242 427.329 cv
360.967 426.604 361.331 425.65 361.331 424.701 cv
361.331 423.751 360.967 422.797 360.242 422.072 cv
360.047 421.877 359.731 421.877 359.535 422.072 cv
359.34 422.267 359.34 422.584 359.535 422.779 cv
cp
f
grestore % PSGState
gsave % PSGState
102.645 464.463 mo
581.13 464.463 li
581.13 70.353 li
102.645 70.353 li
102.645 464.463 li
clp
364.924 397.259 mo
366.181 398.516 366.181 400.555 364.924 401.812 cv
363.667 403.065 361.632 403.065 360.375 401.812 cv
359.118 400.555 359.118 398.516 360.375 397.259 cv
361.632 396.002 363.667 396.002 364.924 397.259 cv
f
364.57 397.612 mo
365.102 398.144 365.366 398.837 365.366 399.535 cv
365.366 400.233 365.102 400.926 364.57 401.458 cv
364.039 401.988 363.346 402.251 362.649 402.252 cv
361.952 402.251 361.26 401.988 360.728 401.458 cv
360.197 400.926 359.933 400.233 359.932 399.535 cv
359.933 398.837 360.197 398.144 360.729 397.612 cv
361.261 397.08 361.953 396.817 362.649 396.816 cv
363.346 396.817 364.038 397.08 364.57 397.612 cv
364.766 397.808 365.082 397.808 365.277 397.612 cv
365.473 397.417 365.473 397.1 365.277 396.905 cv
364.553 396.18 363.599 395.816 362.649 395.816 cv
361.7 395.816 360.746 396.18 360.021 396.905 cv
359.296 397.63 358.932 398.585 358.932 399.535 cv
358.932 400.485 359.296 401.44 360.021 402.165 cv
360.747 402.889 361.7 403.253 362.649 403.252 cv
363.598 403.253 364.552 402.889 365.277 402.165 cv
366.003 401.44 366.367 400.485 366.366 399.535 cv
366.367 398.585 366.003 397.63 365.277 396.905 cv
365.082 396.71 364.766 396.71 364.57 396.905 cv
364.375 397.1 364.375 397.417 364.57 397.612 cv
cp
f
grestore % PSGState
gsave % PSGState
102.645 464.463 mo
581.13 464.463 li
581.13 70.353 li
102.645 70.353 li
102.645 464.463 li
clp
199.33 397.259 mo
200.587 398.516 200.587 400.555 199.33 401.812 cv
198.073 403.065 196.038 403.065 194.781 401.812 cv
193.524 400.555 193.524 398.516 194.781 397.259 cv
196.038 396.002 198.073 396.002 199.33 397.259 cv
f
198.977 397.612 mo
199.508 398.144 199.772 398.837 199.773 399.535 cv
199.772 400.233 199.508 400.926 198.977 401.458 cv
198.445 401.988 197.753 402.251 197.056 402.252 cv
196.359 402.251 195.666 401.988 195.134 401.458 cv
194.603 400.926 194.339 400.233 194.339 399.535 cv
194.339 398.837 194.603 398.144 195.135 397.612 cv
195.667 397.08 196.359 396.817 197.056 396.816 cv
197.752 396.817 198.444 397.08 198.977 397.612 cv
199.172 397.808 199.488 397.808 199.684 397.612 cv
199.879 397.417 199.879 397.1 199.684 396.905 cv
198.959 396.18 198.005 395.816 197.056 395.816 cv
196.106 395.816 195.152 396.18 194.428 396.905 cv
193.703 397.63 193.338 398.585 193.339 399.535 cv
193.338 400.485 193.702 401.44 194.428 402.165 cv
195.153 402.889 196.107 403.253 197.056 403.252 cv
198.005 403.253 198.958 402.889 199.683 402.165 cv
200.409 401.44 200.773 400.485 200.773 399.535 cv
200.773 398.585 200.409 397.63 199.684 396.905 cv
199.488 396.71 199.172 396.71 198.977 396.905 cv
198.781 397.1 198.781 397.417 198.977 397.612 cv
cp
f
grestore % PSGState
gsave % PSGState
102.645 464.463 mo
581.13 464.463 li
581.13 70.353 li
102.645 70.353 li
102.645 464.463 li
clp
139.463 271.426 mo
140.719 272.683 140.719 274.721 139.463 275.977 cv
138.206 277.233 136.169 277.233 134.912 275.977 cv
133.655 274.721 133.655 272.683 134.912 271.426 cv
136.169 270.169 138.206 270.169 139.463 271.426 cv
f
139.109 271.779 mo
139.64 272.311 139.904 273.004 139.905 273.702 cv
139.904 274.399 139.64 275.091 139.109 275.623 cv
138.577 276.155 137.885 276.419 137.188 276.419 cv
136.49 276.419 135.798 276.155 135.266 275.623 cv
134.734 275.091 134.47 274.399 134.469 273.702 cv
134.47 273.004 134.734 272.311 135.266 271.779 cv
135.798 271.248 136.49 270.984 137.188 270.983 cv
137.885 270.984 138.577 271.248 139.109 271.779 cv
139.305 271.975 139.621 271.975 139.816 271.779 cv
140.012 271.584 140.012 271.267 139.816 271.072 cv
139.092 270.347 138.137 269.983 137.188 269.983 cv
136.238 269.983 135.283 270.347 134.559 271.072 cv
133.833 271.797 133.469 272.752 133.469 273.702 cv
133.469 274.651 133.833 275.606 134.559 276.33 cv
135.283 277.055 136.238 277.42 137.188 277.419 cv
138.137 277.42 139.092 277.055 139.816 276.33 cv
140.541 275.606 140.905 274.651 140.905 273.702 cv
140.905 272.752 140.541 271.797 139.817 271.072 cv
139.621 270.877 139.305 270.877 139.109 271.072 cv
138.914 271.267 138.914 271.584 139.109 271.779 cv
cp
f
grestore % PSGState
gsave % PSGState
102.645 464.463 mo
581.13 464.463 li
581.13 70.353 li
102.645 70.353 li
102.645 464.463 li
clp
180.039 372.094 mo
181.295 373.351 181.295 375.388 180.039 376.645 cv
178.782 377.901 176.746 377.901 175.489 376.645 cv
174.233 375.388 174.233 373.351 175.489 372.094 cv
176.746 370.837 178.782 370.837 180.039 372.094 cv
f
179.685 372.447 mo
180.217 372.979 180.48 373.672 180.481 374.369 cv
180.48 375.066 180.217 375.759 179.685 376.291 cv
179.153 376.823 178.461 377.087 177.764 377.087 cv
177.067 377.087 176.375 376.823 175.843 376.291 cv
175.312 375.759 175.048 375.066 175.047 374.369 cv
175.048 373.672 175.312 372.979 175.843 372.447 cv
176.375 371.915 177.067 371.652 177.764 371.651 cv
178.461 371.652 179.153 371.915 179.686 372.447 cv
179.881 372.643 180.197 372.643 180.393 372.447 cv
180.588 372.252 180.588 371.935 180.393 371.74 cv
179.668 371.015 178.714 370.651 177.764 370.651 cv
176.815 370.651 175.86 371.015 175.136 371.74 cv
174.411 372.465 174.047 373.419 174.047 374.369 cv
174.047 375.319 174.411 376.273 175.136 376.998 cv
175.86 377.723 176.815 378.088 177.764 378.087 cv
178.714 378.088 179.668 377.723 180.393 376.998 cv
181.117 376.273 181.482 375.319 181.481 374.369 cv
181.482 373.419 181.117 372.465 180.393 371.74 cv
180.198 371.545 179.881 371.545 179.686 371.74 cv
179.49 371.935 179.49 372.252 179.685 372.447 cv
cp
f
grestore % PSGState
gsave % PSGState
102.645 464.463 mo
581.13 464.463 li
581.13 70.353 li
102.645 70.353 li
102.645 464.463 li
clp
183.776 437.784 mo
396.243 437.784 li
396.519 437.784 396.743 437.56 396.743 437.284 cv
396.743 437.008 396.519 436.784 396.243 436.784 cv
183.776 436.784 li
183.5 436.784 183.276 437.008 183.276 437.284 cv
183.276 437.56 183.5 437.784 183.776 437.784 cv
f
grestore % PSGState
gsave % PSGState
102.645 464.463 mo
581.13 464.463 li
581.13 70.353 li
102.645 70.353 li
102.645 464.463 li
clp
191.247 437.784 mo
295.819 437.784 li
296.095 437.784 296.319 437.56 296.319 437.284 cv
296.319 437.008 296.095 436.784 295.819 436.784 cv
191.247 436.784 li
190.971 436.784 190.747 437.008 190.747 437.284 cv
190.747 437.56 190.971 437.784 191.247 437.784 cv
f
grestore % PSGState
gsave % PSGState
102.645 464.463 mo
581.13 464.463 li
581.13 70.353 li
102.645 70.353 li
102.645 464.463 li
clp
486.943 417.651 mo
569.97 417.651 li
570.246 417.651 570.47 417.427 570.47 417.151 cv
570.47 416.875 570.246 416.651 569.97 416.651 cv
486.943 416.651 li
486.667 416.651 486.443 416.875 486.443 417.151 cv
486.443 417.427 486.667 417.651 486.943 417.651 cv
f
grestore % PSGState
gsave % PSGState
102.645 464.463 mo
581.13 464.463 li
581.13 70.353 li
102.645 70.353 li
102.645 464.463 li
clp
312.318 387.452 mo
416.428 387.452 li
416.704 387.452 416.928 387.228 416.928 386.952 cv
416.928 386.676 416.704 386.452 416.428 386.452 cv
312.318 386.452 li
312.042 386.452 311.818 386.676 311.818 386.952 cv
311.818 387.228 312.042 387.452 312.318 387.452 cv
f
grestore % PSGState
gsave % PSGState
102.645 464.463 mo
581.13 464.463 li
581.13 70.353 li
102.645 70.353 li
102.645 464.463 li
clp
410.62 412.617 mo
507.415 412.617 li
507.691 412.617 507.915 412.393 507.915 412.117 cv
507.915 411.841 507.691 411.617 507.415 411.617 cv
410.62 411.617 li
410.344 411.617 410.12 411.841 410.12 412.117 cv
410.12 412.393 410.344 412.617 410.62 412.617 cv
f
grestore % PSGState
gsave % PSGState
102.645 464.463 mo
581.13 464.463 li
581.13 70.353 li
102.645 70.353 li
102.645 464.463 li
clp
312.318 354.736 mo
416.428 354.736 li
416.704 354.736 416.928 354.512 416.928 354.236 cv
416.928 353.96 416.704 353.736 416.428 353.736 cv
312.318 353.736 li
312.042 353.736 311.818 353.96 311.818 354.236 cv
311.818 354.512 312.042 354.736 312.318 354.736 cv
f
grestore % PSGState
gsave % PSGState
102.645 464.463 mo
581.13 464.463 li
581.13 70.353 li
102.645 70.353 li
102.645 464.463 li
clp
389.725 332.085 mo
433.294 332.085 li
433.57 332.085 433.794 331.861 433.794 331.585 cv
433.794 331.309 433.57 331.085 433.294 331.085 cv
389.725 331.085 li
389.448 331.085 389.225 331.309 389.225 331.585 cv
389.225 331.861 389.448 332.085 389.725 332.085 cv
f
grestore % PSGState
gsave % PSGState
102.645 464.463 mo
581.13 464.463 li
581.13 70.353 li
102.645 70.353 li
102.645 464.463 li
clp
229.564 437.784 mo
318.124 437.784 li
318.4 437.784 318.624 437.56 318.624 437.284 cv
318.624 437.008 318.4 436.784 318.124 436.784 cv
229.564 436.784 li
229.288 436.784 229.064 437.008 229.064 437.284 cv
229.064 437.56 229.288 437.784 229.564 437.784 cv
f
grestore % PSGState
gsave % PSGState
102.645 464.463 mo
581.13 464.463 li
581.13 70.353 li
102.645 70.353 li
102.645 464.463 li
clp
266.772 406.326 mo
375.218 406.326 li
375.494 406.326 375.718 406.102 375.718 405.826 cv
375.718 405.55 375.494 405.326 375.218 405.326 cv
266.772 405.326 li
266.496 405.326 266.272 405.55 266.272 405.826 cv
266.272 406.102 266.496 406.326 266.772 406.326 cv
f
grestore % PSGState
gsave % PSGState
102.645 464.463 mo
581.13 464.463 li
581.13 70.353 li
102.645 70.353 li
102.645 464.463 li
clp
348.106 437.784 mo
510.776 437.784 li
511.052 437.784 511.276 437.56 511.276 437.284 cv
511.276 437.008 511.052 436.784 510.776 436.784 cv
348.106 436.784 li
347.83 436.784 347.606 437.008 347.606 437.284 cv
347.606 437.56 347.83 437.784 348.106 437.784 cv
f
grestore % PSGState
gsave % PSGState
102.645 464.463 mo
581.13 464.463 li
581.13 70.353 li
102.645 70.353 li
102.645 464.463 li
clp
415.021 366.061 mo
478.107 366.061 li
478.384 366.061 478.607 365.837 478.607 365.561 cv
478.607 365.284 478.384 365.061 478.107 365.061 cv
415.021 365.061 li
414.745 365.061 414.521 365.284 414.521 365.561 cv
414.521 365.837 414.745 366.061 415.021 366.061 cv
f
grestore % PSGState
gsave % PSGState
102.645 464.463 mo
581.13 464.463 li
581.13 70.353 li
102.645 70.353 li
102.645 464.463 li
clp
272.964 405.067 mo
394.543 405.067 li
394.819 405.067 395.043 404.844 395.043 404.567 cv
395.043 404.291 394.819 404.067 394.543 404.067 cv
272.964 404.067 li
272.688 404.067 272.464 404.291 272.464 404.567 cv
272.464 404.844 272.688 405.067 272.964 405.067 cv
f
grestore % PSGState
gsave % PSGState
102.645 464.463 mo
581.13 464.463 li
581.13 70.353 li
102.645 70.353 li
102.645 464.463 li
clp
371.552 324.535 mo
441.934 324.535 li
442.21 324.535 442.434 324.311 442.434 324.035 cv
442.434 323.759 442.21 323.535 441.934 323.535 cv
371.552 323.535 li
371.276 323.535 371.052 323.759 371.052 324.035 cv
371.052 324.311 371.276 324.535 371.552 324.535 cv
f
grestore % PSGState
gsave % PSGState
102.645 464.463 mo
581.13 464.463 li
581.13 70.353 li
102.645 70.353 li
102.645 464.463 li
clp
386.444 425.203 mo
446.41 425.203 li
446.686 425.203 446.91 424.979 446.91 424.703 cv
446.91 424.427 446.686 424.203 446.41 424.203 cv
386.444 424.203 li
386.168 424.203 385.944 424.427 385.944 424.703 cv
385.944 424.979 386.168 425.203 386.444 425.203 cv
f
grestore % PSGState
gsave % PSGState
102.645 464.463 mo
581.13 464.463 li
581.13 70.353 li
102.645 70.353 li
102.645 464.463 li
clp
158.281 387.452 mo
273.012 387.452 li
273.288 387.452 273.512 387.228 273.512 386.952 cv
273.512 386.676 273.288 386.452 273.012 386.452 cv
158.281 386.452 li
158.005 386.452 157.781 386.676 157.781 386.952 cv
157.781 387.228 158.005 387.452 158.281 387.452 cv
f
grestore % PSGState
gsave % PSGState
102.645 464.463 mo
581.13 464.463 li
581.13 70.353 li
102.645 70.353 li
102.645 464.463 li
clp
388.774 374.869 mo
470.108 374.869 li
470.385 374.869 470.608 374.645 470.608 374.369 cv
470.608 374.093 470.385 373.869 470.108 373.869 cv
388.774 373.869 li
388.498 373.869 388.274 374.093 388.274 374.369 cv
388.274 374.645 388.498 374.869 388.774 374.869 cv
f
grestore % PSGState
gsave % PSGState
102.645 464.463 mo
581.13 464.463 li
581.13 70.353 li
102.645 70.353 li
102.645 464.463 li
clp
332.92 425.203 mo
382.305 425.203 li
382.581 425.203 382.805 424.979 382.805 424.703 cv
382.805 424.427 382.581 424.203 382.305 424.203 cv
332.92 424.203 li
332.644 424.203 332.42 424.427 332.42 424.703 cv
332.42 424.979 332.644 425.203 332.92 425.203 cv
f
grestore % PSGState
gsave % PSGState
102.645 464.463 mo
581.13 464.463 li
581.13 70.353 li
102.645 70.353 li
102.645 464.463 li
clp
339.535 400.034 mo
385.764 400.034 li
386.04 400.034 386.264 399.81 386.264 399.534 cv
386.264 399.258 386.04 399.034 385.764 399.034 cv
339.535 399.034 li
339.259 399.034 339.035 399.258 339.035 399.534 cv
339.035 399.81 339.259 400.034 339.535 400.034 cv
f
grestore % PSGState
gsave % PSGState
102.645 464.463 mo
581.13 464.463 li
581.13 70.353 li
102.645 70.353 li
102.645 464.463 li
clp
167.178 400.034 mo
226.934 400.034 li
227.21 400.034 227.434 399.81 227.434 399.534 cv
227.434 399.258 227.21 399.034 226.934 399.034 cv
167.178 399.034 li
166.902 399.034 166.678 399.258 166.678 399.534 cv
166.678 399.81 166.902 400.034 167.178 400.034 cv
f
grestore % PSGState
gsave % PSGState
102.645 464.463 mo
581.13 464.463 li
581.13 70.353 li
102.645 70.353 li
102.645 464.463 li
clp
165.255 374.869 mo
190.273 374.869 li
190.55 374.869 190.773 374.645 190.773 374.369 cv
190.773 374.093 190.55 373.869 190.273 373.869 cv
165.255 373.869 li
164.979 373.869 164.755 374.093 164.755 374.369 cv
164.755 374.645 164.979 374.869 165.255 374.869 cv
f
grestore % PSGState
gsave % PSGState
102.645 464.463 mo
581.13 464.463 li
581.13 70.353 li
102.645 70.353 li
102.645 464.463 li
clp
144.704 311.953 mo
167.608 311.953 li
167.885 311.953 168.108 311.729 168.108 311.453 cv
168.108 311.177 167.885 310.953 167.608 310.953 cv
144.704 310.953 li
144.428 310.953 144.204 311.177 144.204 311.453 cv
144.204 311.729 144.428 311.953 144.704 311.953 cv
f
grestore % PSGState
gsave % PSGState
102.645 464.463 mo
581.13 464.463 li
581.13 70.353 li
102.645 70.353 li
102.645 464.463 li
clp
115.284 160.952 mo
125.453 160.952 li
125.729 160.952 125.953 160.728 125.953 160.452 cv
125.953 160.176 125.729 159.952 125.453 159.952 cv
115.284 159.952 li
115.008 159.952 114.784 160.176 114.784 160.452 cv
114.784 160.728 115.008 160.952 115.284 160.952 cv
f
grestore % PSGState
gsave % PSGState
102.645 464.463 mo
581.13 464.463 li
581.13 70.353 li
102.645 70.353 li
102.645 464.463 li
clp
124.501 286.785 mo
136.106 286.785 li
136.383 286.785 136.606 286.561 136.606 286.285 cv
136.606 286.009 136.383 285.785 136.106 285.785 cv
124.501 285.785 li
124.225 285.785 124.001 286.009 124.001 286.285 cv
124.001 286.561 124.225 286.785 124.501 286.785 cv
f
grestore % PSGState
gsave % PSGState
102.645 464.463 mo
581.13 464.463 li
581.13 70.353 li
102.645 70.353 li
102.645 464.463 li
clp
129.561 186.119 mo
167.371 186.119 li
167.647 186.119 167.871 185.895 167.871 185.619 cv
167.871 185.343 167.647 185.119 167.371 185.119 cv
129.561 185.119 li
129.284 185.119 129.061 185.343 129.061 185.619 cv
129.061 185.895 129.284 186.119 129.561 186.119 cv
f
grestore % PSGState
gsave % PSGState
102.645 464.463 mo
581.13 464.463 li
581.13 70.353 li
102.645 70.353 li
102.645 464.463 li
clp
127.027 122.789 mo
130.931 202.654 li
130.933 202.675 li
134.838 245.629 li
134.841 245.658 li
138.744 271.626 li
138.749 271.655 li
142.653 290.133 li
142.661 290.163 li
146.564 304.272 li
146.574 304.303 li
150.478 315.544 li
150.49 315.575 li
154.395 324.794 li
154.409 324.824 li
158.313 332.553 li
158.33 332.582 li
162.233 339.168 li
162.251 339.196 li
166.154 344.887 li
166.173 344.913 li
170.078 349.885 li
170.098 349.908 li
174.001 354.298 li
174.022 354.32 li
177.927 358.219 li
177.947 358.238 li
181.85 361.733 li
181.87 361.75 li
185.774 364.899 li
185.793 364.913 li
189.696 367.769 li
189.714 367.781 li
193.618 370.383 li
193.635 370.394 li
197.541 372.773 li
197.556 372.782 li
201.46 374.968 li
201.475 374.976 li
205.379 376.994 li
205.393 377.001 li
209.295 378.866 li
209.308 378.872 li
213.212 380.604 li
213.224 380.609 li
217.13 382.22 li
217.14 382.224 li
221.045 383.73 li
221.055 383.734 li
224.958 385.141 li
224.968 385.145 li
228.872 386.464 li
228.881 386.467 li
232.785 387.706 li
232.793 387.708 li
236.696 388.877 li
236.704 388.88 li
240.609 389.979 li
240.615 389.981 li
244.521 391.021 li
244.527 391.023 li
248.43 392.009 li
248.437 392.011 li
252.34 392.943 li
252.345 392.945 li
256.249 393.834 li
256.255 393.835 li
260.16 394.675 li
260.165 394.676 li
264.068 395.48 li
264.073 395.481 li
267.976 396.246 li
267.98 396.246 li
271.886 396.977 li
271.89 396.978 li
275.792 397.674 li
275.796 397.674 li
279.701 398.341 li
279.704 398.341 li
283.609 398.981 li
283.612 398.981 li
287.517 399.594 li
287.52 399.594 li
291.423 400.181 li
291.426 400.181 li
295.329 400.744 li
295.332 400.744 li
299.236 401.286 li
299.239 401.287 li
303.143 401.806 li
307.05 402.309 li
307.053 402.31 li
310.956 402.793 li
310.959 402.793 li
314.863 403.257 li
318.768 403.707 li
322.675 404.14 li
326.58 404.56 li
330.486 404.964 li
334.393 405.355 li
338.298 405.736 li
342.203 406.101 li
346.109 406.456 li
350.015 406.804 li
353.92 407.135 li
357.825 407.459 li
361.731 407.775 li
365.635 408.08 li
369.541 408.376 li
373.446 408.667 li
377.351 408.946 li
381.256 409.219 li
385.16 409.486 li
389.066 409.744 li
392.971 409.995 li
396.876 410.242 li
400.781 410.482 li
404.686 410.715 li
408.59 410.943 li
412.496 411.164 li
416.4 411.381 li
420.304 411.594 li
424.21 411.8 li
428.113 412.002 li
432.019 412.2 li
435.923 412.393 li
439.826 412.582 li
443.732 412.765 li
447.637 412.946 li
451.541 413.124 li
455.446 413.295 li
459.351 413.465 li
463.255 413.63 li
467.16 413.794 li
471.064 413.953 li
474.968 414.11 li
478.873 414.262 li
482.777 414.413 li
486.682 414.559 li
490.587 414.703 li
494.491 414.844 li
498.395 414.984 li
502.301 415.12 li
506.204 415.253 li
510.108 415.384 li
514.013 415.515 li
517.916 415.642 li
521.822 415.764 li
525.726 415.886 li
529.629 416.008 li
533.535 416.126 li
537.438 416.241 li
541.343 416.357 li
545.247 416.47 li
549.152 416.579 li
553.056 416.688 li
556.961 416.796 li
560.865 416.899 li
564.77 417.002 li
568.673 417.105 li
572.577 417.206 li
572.853 417.213 573.082 416.995 573.09 416.719 cv
573.097 416.443 572.879 416.213 572.603 416.206 cv
568.699 416.106 li
564.796 416.002 li
560.891 415.9 li
556.988 415.796 li
553.084 415.689 li
549.18 415.579 li
545.276 415.47 li
541.372 415.358 li
537.468 415.241 li
533.565 415.126 li
529.66 415.008 li
525.757 414.887 li
521.854 414.765 li
517.948 414.643 li
514.047 414.516 li
510.142 414.385 li
506.238 414.253 li
502.335 414.12 li
498.43 413.985 li
494.527 413.845 li
490.624 413.703 li
486.72 413.56 li
482.815 413.413 li
478.912 413.263 li
475.008 413.111 li
471.104 412.954 li
467.201 412.795 li
463.297 412.631 li
459.394 412.466 li
455.49 412.296 li
451.585 412.124 li
447.683 411.947 li
443.779 411.766 li
439.874 411.584 li
435.972 411.394 li
432.069 411.201 li
428.164 411.004 li
424.262 410.801 li
420.357 410.595 li
416.455 410.383 li
412.552 410.166 li
408.647 409.944 li
404.745 409.717 li
400.841 409.484 li
396.938 409.244 li
393.034 408.997 li
389.131 408.746 li
385.227 408.488 li
381.325 408.222 li
377.422 407.948 li
373.519 407.669 li
369.616 407.379 li
365.712 407.083 li
361.811 406.778 li
357.906 406.463 li
354.003 406.138 li
350.102 405.807 li
346.199 405.46 li
342.295 405.106 li
338.393 404.74 li
334.491 404.36 li
330.587 403.969 li
326.685 403.565 li
322.784 403.146 li
318.88 402.713 li
314.979 402.264 li
311.077 401.8 li
311.079 401.801 li
307.176 401.317 li
307.178 401.318 li
303.273 400.815 li
299.371 400.295 li
299.373 400.296 li
295.469 399.754 li
295.472 399.754 li
291.568 399.192 li
291.571 399.192 li
287.669 398.605 li
287.672 398.606 li
283.767 397.993 li
283.77 397.994 li
279.866 397.354 li
279.869 397.355 li
275.964 396.689 li
275.968 396.689 li
272.065 395.993 li
272.069 395.994 li
268.164 395.263 li
268.168 395.264 li
264.265 394.5 li
264.27 394.5 li
260.366 393.697 li
260.371 393.698 li
256.468 392.858 li
252.567 391.97 li
252.456 392.457 li
252.572 391.971 li
248.671 391.039 li
244.772 390.053 li
244.649 390.538 li
244.778 390.055 li
240.877 389.016 li
236.979 387.918 li
233.085 386.752 li
229.187 385.515 li
225.292 384.199 li
221.4 382.796 li
217.505 381.293 li
213.612 379.687 li
209.72 377.961 li
205.83 376.102 li
201.942 374.092 li
198.052 371.914 li
194.164 369.545 li
190.278 366.955 li
186.392 364.113 li
182.507 360.979 li
178.624 357.502 li
174.739 353.623 li
170.855 349.255 li
166.97 344.308 li
163.085 338.644 li
159.198 332.086 li
155.309 324.388 li
151.417 315.2 li
147.523 303.99 li
143.629 289.911 li
139.73 271.463 li
135.833 245.524 li
131.93 202.595 li
128.026 122.74 li
128.012 122.464 127.778 122.252 127.502 122.265 cv
127.226 122.279 127.013 122.513 127.027 122.789 cv
cp
f
grestore % PSGState
128.026 122.749 mo
126.457 71.4847 li
125.457 71.5153 li
127.027 122.78 li
f
gsave % PSGState
583.524 552.654 mo
1160.39 552.654 li
1160.39 0.675 li
583.524 0.675 li
583.524 552.654 li
clp
583.524 0.675 mo
1160.39 0.675 li
1160.39 552.654 li
583.524 552.654 li
583.524 0.675 li
0 0 0 0 cmyk
f
655.333 465.641 mo
1123.82 465.641 li
1124.1 465.641 1124.32 465.417 1124.32 465.141 cv
1124.32 464.864 1124.1 464.641 1123.82 464.641 cv
655.333 464.641 li
655.057 464.641 654.833 464.864 654.833 465.141 cv
654.833 465.417 655.057 465.641 655.333 465.641 cv
0.746094 0.675781 0.667969 0.898438 cmyk
f
654.833 465.141 mo
654.833 473.722 li
654.833 473.998 655.057 474.222 655.333 474.222 cv
655.609 474.222 655.833 473.998 655.833 473.722 cv
655.833 465.141 li
655.833 464.864 655.609 464.641 655.333 464.641 cv
655.057 464.641 654.833 464.864 654.833 465.141 cv
f
732.912 465.141 mo
732.912 473.722 li
732.912 473.998 733.136 474.222 733.412 474.222 cv
733.688 474.222 733.912 473.998 733.912 473.722 cv
733.912 465.141 li
733.912 464.864 733.688 464.641 733.412 464.641 cv
733.136 464.641 732.912 464.864 732.912 465.141 cv
f
810.994 465.141 mo
810.994 473.722 li
810.994 473.998 811.218 474.222 811.494 474.222 cv
811.77 474.222 811.994 473.998 811.994 473.722 cv
811.994 465.141 li
811.994 464.864 811.77 464.641 811.494 464.641 cv
811.218 464.641 810.994 464.864 810.994 465.141 cv
f
889.076 465.141 mo
889.076 473.722 li
889.076 473.998 889.3 474.222 889.576 474.222 cv
889.852 474.222 890.076 473.998 890.076 473.722 cv
890.076 465.141 li
890.076 464.864 889.852 464.641 889.576 464.641 cv
889.3 464.641 889.076 464.864 889.076 465.141 cv
f
967.158 465.141 mo
967.158 473.722 li
967.158 473.998 967.382 474.222 967.658 474.222 cv
967.934 474.222 968.158 473.998 968.158 473.722 cv
968.158 465.141 li
968.158 464.864 967.934 464.641 967.658 464.641 cv
967.382 464.641 967.158 464.864 967.158 465.141 cv
f
1045.24 465.141 mo
1045.24 473.722 li
1045.24 473.998 1045.46 474.222 1045.74 474.222 cv
1046.01 474.222 1046.24 473.998 1046.24 473.722 cv
1046.24 465.141 li
1046.24 464.864 1046.01 464.641 1045.74 464.641 cv
1045.46 464.641 1045.24 464.864 1045.24 465.141 cv
f
1123.32 465.141 mo
1123.32 473.722 li
1123.32 473.998 1123.54 474.222 1123.82 474.222 cv
1124.1 474.222 1124.32 473.998 1124.32 473.722 cv
1124.32 465.141 li
1124.32 464.864 1124.1 464.641 1123.82 464.641 cv
1123.54 464.641 1123.32 464.864 1123.32 465.141 cv
f
POFOIN+Helvetica*1  [17.16 0 -0 -17.16 0 0 ]mfnt sfnt
643.178 497.745 mov
(0) sh
POFOIN+Helvetica*1  [17.16 0 -0 -17.16 0 0 ]mfnt sfnt
653.187 497.745 mov
(.) sh
POFOIN+Helvetica*1  [17.16 0 -0 -17.16 0 0 ]mfnt sfnt
657.478 497.745 mov
(0) sh
POFOIN+Helvetica*1  [17.16 0 -0 -17.16 0 0 ]mfnt sfnt
721.258 497.745 mov
(0) sh
POFOIN+Helvetica*1  [17.16 0 -0 -17.16 0 0 ]mfnt sfnt
731.268 497.745 mov
(.) sh
POFOIN+Helvetica*1  [17.16 0 -0 -17.16 0 0 ]mfnt sfnt
735.558 497.745 mov
(2) sh
POFOIN+Helvetica*1  [17.16 0 -0 -17.16 0 0 ]mfnt sfnt
799.34 497.745 mov
(0) sh
POFOIN+Helvetica*1  [17.16 0 -0 -17.16 0 0 ]mfnt sfnt
809.35 497.745 mov
(.) sh
POFOIN+Helvetica*1  [17.16 0 -0 -17.16 0 0 ]mfnt sfnt
813.64 497.745 mov
(4) sh
POFOIN+Helvetica*1  [17.16 0 -0 -17.16 0 0 ]mfnt sfnt
877.422 497.745 mov
(0) sh
POFOIN+Helvetica*1  [17.16 0 -0 -17.16 0 0 ]mfnt sfnt
887.431 497.745 mov
(.) sh
POFOIN+Helvetica*1  [17.16 0 -0 -17.16 0 0 ]mfnt sfnt
891.722 497.745 mov
(6) sh
POFOIN+Helvetica*1  [17.16 0 -0 -17.16 0 0 ]mfnt sfnt
955.502 497.745 mov
(0) sh
POFOIN+Helvetica*1  [17.16 0 -0 -17.16 0 0 ]mfnt sfnt
965.512 497.745 mov
(.) sh
POFOIN+Helvetica*1  [17.16 0 -0 -17.16 0 0 ]mfnt sfnt
969.802 497.745 mov
(8) sh
POFOIN+Helvetica*1  [17.16 0 -0 -17.16 0 0 ]mfnt sfnt
1033.58 497.745 mov
(1) sh
POFOIN+Helvetica*1  [17.16 0 -0 -17.16 0 0 ]mfnt sfnt
1043.59 497.745 mov
(.) sh
POFOIN+Helvetica*1  [17.16 0 -0 -17.16 0 0 ]mfnt sfnt
1047.88 497.745 mov
(0) sh
POFOIN+Helvetica*1  [17.16 0 -0 -17.16 0 0 ]mfnt sfnt
1111.67 497.745 mov
(1) sh
POFOIN+Helvetica*1  [17.16 0 -0 -17.16 0 0 ]mfnt sfnt
1121.67 497.745 mov
(.) sh
654.377 437.961 mo
654.377 123.38 li
654.377 123.104 654.153 122.88 653.877 122.88 cv
653.601 122.88 653.377 123.104 653.377 123.38 cv
653.377 437.961 li
653.377 438.237 653.601 438.461 653.877 438.461 cv
654.153 438.461 654.377 438.237 654.377 437.961 cv
f
653.877 437.461 mo
645.298 437.461 li
645.022 437.461 644.798 437.685 644.798 437.961 cv
644.798 438.237 645.022 438.461 645.298 438.461 cv
653.877 438.461 li
654.153 438.461 654.377 438.237 654.377 437.961 cv
654.377 437.685 654.153 437.461 653.877 437.461 cv
f
653.877 374.546 mo
645.298 374.546 li
645.022 374.546 644.798 374.77 644.798 375.046 cv
644.798 375.322 645.022 375.546 645.298 375.546 cv
653.877 375.546 li
654.153 375.546 654.377 375.322 654.377 375.046 cv
654.377 374.77 654.153 374.546 653.877 374.546 cv
f
653.877 311.63 mo
645.298 311.63 li
645.022 311.63 644.798 311.854 644.798 312.13 cv
644.798 312.406 645.022 312.63 645.298 312.63 cv
653.877 312.63 li
654.153 312.63 654.377 312.406 654.377 312.13 cv
654.377 311.854 654.153 311.63 653.877 311.63 cv
f
653.877 248.713 mo
645.298 248.713 li
645.022 248.713 644.798 248.937 644.798 249.213 cv
644.798 249.489 645.022 249.713 645.298 249.713 cv
653.877 249.713 li
654.153 249.713 654.377 249.489 654.377 249.213 cv
654.377 248.937 654.153 248.713 653.877 248.713 cv
f
653.877 185.796 mo
645.298 185.796 li
645.022 185.796 644.798 186.02 644.798 186.296 cv
644.798 186.572 645.022 186.796 645.298 186.796 cv
653.877 186.796 li
654.153 186.796 654.377 186.572 654.377 186.296 cv
654.377 186.02 654.153 185.796 653.877 185.796 cv
f
653.877 122.88 mo
645.298 122.88 li
645.022 122.88 644.798 123.104 644.798 123.38 cv
644.798 123.656 645.022 123.88 645.298 123.88 cv
653.877 123.88 li
654.153 123.88 654.377 123.656 654.377 123.38 cv
654.377 123.104 654.153 122.88 653.877 122.88 cv
f
POFOIN+Helvetica*1  [17.16 0 -0 -17.16 0 0 ]mfnt sfnt
1125.96 497.745 mov
(2) sh
POFOIN+Helvetica*1  [-0 -17.16 -17.16 0 0 0 ]mfnt sfnt
635.001 455.12 mov
(0) sh
POFOIN+Helvetica*1  [-0 -17.16 -17.16 0 0 0 ]mfnt sfnt
635.001 445.11 mov
(.) sh
POFOIN+Helvetica*1  [-0 -17.16 -17.16 0 0 0 ]mfnt sfnt
635.001 440.82 mov
(0) sh
POFOIN+Helvetica*1  [-0 -17.16 -17.16 0 0 0 ]mfnt sfnt
635.001 430.811 mov
(0) sh
POFOIN+Helvetica*1  [-0 -17.16 -17.16 0 0 0 ]mfnt sfnt
635.001 392.205 mov
(0) sh
POFOIN+Helvetica*1  [-0 -17.16 -17.16 0 0 0 ]mfnt sfnt
635.001 382.195 mov
(.) sh
POFOIN+Helvetica*1  [-0 -17.16 -17.16 0 0 0 ]mfnt sfnt
635.001 377.905 mov
(0) sh
POFOIN+Helvetica*1  [-0 -17.16 -17.16 0 0 0 ]mfnt sfnt
635.001 367.896 mov
(5) sh
POFOIN+Helvetica*1  [-0 -17.16 -17.16 0 0 0 ]mfnt sfnt
635.001 329.29 mov
(0) sh
POFOIN+Helvetica*1  [-0 -17.16 -17.16 0 0 0 ]mfnt sfnt
635.001 319.28 mov
(.) sh
POFOIN+Helvetica*1  [-0 -17.16 -17.16 0 0 0 ]mfnt sfnt
635.001 314.99 mov
(1) sh
POFOIN+Helvetica*1  [-0 -17.16 -17.16 0 0 0 ]mfnt sfnt
635.001 304.98 mov
(0) sh
POFOIN+Helvetica*1  [-0 -17.16 -17.16 0 0 0 ]mfnt sfnt
635.001 266.371 mov
(0) sh
POFOIN+Helvetica*1  [-0 -17.16 -17.16 0 0 0 ]mfnt sfnt
635.001 256.361 mov
(.) sh
POFOIN+Helvetica*1  [-0 -17.16 -17.16 0 0 0 ]mfnt sfnt
635.001 252.071 mov
(1) sh
POFOIN+Helvetica*1  [-0 -17.16 -17.16 0 0 0 ]mfnt sfnt
635.001 242.062 mov
(5) sh
POFOIN+Helvetica*1  [-0 -17.16 -17.16 0 0 0 ]mfnt sfnt
635.001 203.456 mov
(0) sh
POFOIN+Helvetica*1  [-0 -17.16 -17.16 0 0 0 ]mfnt sfnt
635.001 193.446 mov
(.) sh
POFOIN+Helvetica*1  [-0 -17.16 -17.16 0 0 0 ]mfnt sfnt
635.001 189.156 mov
(2) sh
POFOIN+Helvetica*1  [-0 -17.16 -17.16 0 0 0 ]mfnt sfnt
635.001 179.146 mov
(0) sh
POFOIN+Helvetica*1  [-0 -17.16 -17.16 0 0 0 ]mfnt sfnt
635.001 140.541 mov
(0) sh
POFOIN+Helvetica*1  [-0 -17.16 -17.16 0 0 0 ]mfnt sfnt
635.001 130.532 mov
(.) sh
POFOIN+Helvetica*1  [-0 -17.16 -17.16 0 0 0 ]mfnt sfnt
635.001 126.241 mov
(2) sh
653.877 465.641 mo
1132.35 465.641 li
1132.49 465.641 1132.61 465.587 1132.71 465.494 cv
1132.8 465.401 1132.85 465.272 1132.85 465.141 cv
1132.85 71.0342 li
1132.85 70.9025 1132.8 70.7737 1132.71 70.6806 cv
1132.61 70.5875 1132.49 70.5342 1132.35 70.5342 cv
653.877 70.5342 li
653.745 70.5342 653.617 70.5875 653.523 70.6806 cv
653.43 70.7737 653.377 70.9025 653.377 71.0342 cv
653.377 465.141 li
653.377 465.417 653.601 465.641 653.877 465.641 cv
654.153 465.641 654.377 465.417 654.377 465.141 cv
654.377 71.5341 li
1131.85 71.5342 li
1131.85 464.641 li
653.877 464.641 li
653.601 464.641 653.377 464.864 653.377 465.141 cv
653.377 465.417 653.601 465.641 653.877 465.641 cv
cp
f
POFOIN+Helvetica*1  [-0 -17.16 -17.16 0 0 0 ]mfnt sfnt
635.001 116.231 mov
(5) sh
grestore % PSGState
gsave % PSGState
653.877 465.138 mo
1132.35 465.138 li
1132.35 71.037 li
653.877 71.037 li
653.877 465.138 li
clp
708.813 239.85 mo
707.99 239.85 707.166 239.535 706.536 238.905 cv
705.285 237.645 705.285 235.611 706.536 234.351 cv
707.166 233.725 707.99 233.413 708.813 233.413 cv
709.636 233.413 710.46 233.725 711.09 234.351 cv
712.341 235.611 712.341 237.645 711.09 238.905 cv
710.46 239.535 709.636 239.85 708.813 239.85 cv
0 0 0 0 cmyk
f
710.733 234.707 mo
711.265 235.239 711.529 235.932 711.529 236.629 cv
711.529 237.327 711.265 238.019 710.733 238.551 cv
710.201 239.083 709.509 239.346 708.813 239.347 cv
708.116 239.346 707.424 239.083 706.892 238.551 cv
706.36 238.019 706.096 237.327 706.095 236.629 cv
706.096 235.932 706.36 235.239 706.892 234.707 cv
707.424 234.175 708.116 233.911 708.813 233.911 cv
709.509 233.911 710.201 234.175 710.733 234.707 cv
710.929 234.902 711.245 234.902 711.44 234.707 cv
711.636 234.512 711.636 234.195 711.44 234 cv
710.716 233.275 709.762 232.91 708.813 232.911 cv
707.863 232.91 706.909 233.275 706.185 234 cv
705.459 234.725 705.095 235.679 705.095 236.629 cv
705.095 237.579 705.459 238.534 706.185 239.258 cv
706.909 239.983 707.863 240.347 708.813 240.347 cv
709.762 240.347 710.716 239.983 711.44 239.258 cv
712.165 238.534 712.53 237.579 712.53 236.629 cv
712.53 235.679 712.166 234.725 711.44 234 cv
711.245 233.805 710.929 233.805 710.733 234 cv
710.538 234.195 710.538 234.512 710.733 234.707 cv
cp
0.746094 0.675781 0.667969 0.898438 cmyk
f
grestore % PSGState
gsave % PSGState
653.877 465.138 mo
1132.35 465.138 li
1132.35 71.037 li
653.877 71.037 li
653.877 465.138 li
clp
728.591 360.188 mo
729.846 361.442 729.846 363.48 728.591 364.737 cv
727.334 365.994 725.295 365.994 724.04 364.737 cv
722.783 363.48 722.783 361.442 724.04 360.188 cv
725.295 358.931 727.334 358.931 728.591 360.188 cv
f
728.237 360.541 mo
728.768 361.072 729.031 361.764 729.032 362.462 cv
729.031 363.159 728.768 363.852 728.237 364.384 cv
727.705 364.915 727.012 365.179 726.315 365.18 cv
725.617 365.179 724.925 364.915 724.394 364.384 cv
723.862 363.852 723.598 363.159 723.597 362.462 cv
723.598 361.764 723.862 361.072 724.393 360.541 cv
724.925 360.009 725.617 359.745 726.315 359.745 cv
727.012 359.745 727.705 360.009 728.237 360.541 cv
728.432 360.736 728.749 360.736 728.944 360.541 cv
729.14 360.346 729.14 360.029 728.944 359.834 cv
728.22 359.109 727.265 358.744 726.315 358.745 cv
725.365 358.744 724.41 359.109 723.686 359.834 cv
722.961 360.557 722.597 361.512 722.597 362.462 cv
722.597 363.411 722.961 364.366 723.686 365.091 cv
724.41 365.816 725.365 366.18 726.315 366.18 cv
727.265 366.18 728.219 365.816 728.944 365.091 cv
729.669 364.366 730.032 363.411 730.032 362.462 cv
730.033 361.512 729.669 360.558 728.944 359.834 cv
728.749 359.639 728.432 359.639 728.237 359.834 cv
728.042 360.029 728.042 360.346 728.237 360.541 cv
cp
f
grestore % PSGState
gsave % PSGState
653.877 465.138 mo
1132.35 465.138 li
1132.35 71.037 li
653.877 71.037 li
653.877 465.138 li
clp
874.499 416.812 mo
875.755 418.066 875.755 420.105 874.499 421.362 cv
873.242 422.619 871.205 422.619 869.948 421.362 cv
868.693 420.105 868.693 418.066 869.948 416.812 cv
871.205 415.555 873.242 415.555 874.499 416.812 cv
f
874.146 417.165 mo
874.677 417.696 874.94 418.389 874.941 419.086 cv
874.94 419.784 874.676 420.477 874.145 421.009 cv
873.613 421.54 872.921 421.804 872.224 421.805 cv
871.526 421.804 870.834 421.54 870.302 421.009 cv
869.771 420.477 869.508 419.784 869.507 419.086 cv
869.508 418.388 869.771 417.696 870.302 417.165 cv
870.834 416.633 871.526 416.369 872.224 416.369 cv
872.921 416.369 873.613 416.633 874.145 417.165 cv
874.341 417.36 874.657 417.36 874.853 417.165 cv
875.048 416.97 875.048 416.653 874.853 416.458 cv
874.128 415.733 873.173 415.368 872.224 415.369 cv
871.274 415.368 870.319 415.733 869.595 416.458 cv
868.87 417.182 868.506 418.136 868.507 419.086 cv
868.507 420.036 868.87 420.991 869.594 421.716 cv
870.319 422.441 871.274 422.805 872.224 422.805 cv
873.173 422.805 874.128 422.441 874.853 421.716 cv
875.577 420.991 875.941 420.036 875.941 419.086 cv
875.941 418.136 875.577 417.182 874.852 416.458 cv
874.657 416.263 874.34 416.263 874.145 416.458 cv
873.95 416.653 873.95 416.97 874.146 417.165 cv
cp
f
grestore % PSGState
gsave % PSGState
653.877 465.138 mo
1132.35 465.138 li
1132.35 71.037 li
653.877 71.037 li
653.877 465.138 li
clp
982.946 360.188 mo
984.202 361.442 984.202 363.48 982.946 364.737 cv
981.689 365.994 979.652 365.994 978.396 364.737 cv
977.139 363.48 977.139 361.442 978.396 360.188 cv
979.652 358.931 981.689 358.931 982.946 360.188 cv
f
982.593 360.541 mo
983.124 361.072 983.388 361.764 983.388 362.462 cv
983.388 363.159 983.124 363.852 982.593 364.384 cv
982.061 364.915 981.368 365.179 980.671 365.18 cv
979.974 365.179 979.281 364.915 978.749 364.384 cv
978.217 363.852 977.953 363.159 977.953 362.462 cv
977.953 361.764 978.217 361.072 978.749 360.541 cv
979.281 360.009 979.974 359.745 980.671 359.745 cv
981.368 359.745 982.061 360.009 982.593 360.541 cv
982.788 360.736 983.104 360.736 983.3 360.541 cv
983.495 360.346 983.495 360.029 983.3 359.834 cv
982.575 359.109 981.621 358.744 980.671 358.745 cv
979.721 358.744 978.767 359.109 978.042 359.834 cv
977.317 360.557 976.952 361.512 976.953 362.462 cv
976.952 363.411 977.317 364.366 978.042 365.091 cv
978.767 365.816 979.721 366.18 980.671 366.18 cv
981.621 366.18 982.575 365.816 983.3 365.091 cv
984.024 364.366 984.389 363.411 984.388 362.462 cv
984.389 361.512 984.024 360.558 983.3 359.834 cv
983.104 359.639 982.788 359.639 982.593 359.834 cv
982.397 360.029 982.398 360.346 982.593 360.541 cv
cp
f
grestore % PSGState
gsave % PSGState
653.877 465.138 mo
1132.35 465.138 li
1132.35 71.037 li
653.877 71.037 li
653.877 465.138 li
clp
835.063 372.771 mo
836.32 374.027 836.32 376.064 835.063 377.321 cv
833.807 378.578 831.771 378.578 830.515 377.321 cv
829.258 376.064 829.258 374.027 830.515 372.771 cv
831.771 371.514 833.807 371.514 835.063 372.771 cv
f
834.71 373.124 mo
835.242 373.656 835.505 374.349 835.506 375.046 cv
835.505 375.743 835.242 376.436 834.71 376.968 cv
834.178 377.5 833.485 377.763 832.789 377.764 cv
832.092 377.763 831.4 377.5 830.868 376.968 cv
830.336 376.436 830.073 375.743 830.072 375.046 cv
830.073 374.349 830.336 373.656 830.868 373.124 cv
831.4 372.592 832.092 372.328 832.789 372.328 cv
833.486 372.328 834.178 372.592 834.71 373.124 cv
834.905 373.319 835.222 373.319 835.417 373.124 cv
835.612 372.929 835.612 372.612 835.417 372.417 cv
834.692 371.692 833.738 371.327 832.789 371.328 cv
831.84 371.327 830.886 371.692 830.161 372.417 cv
829.436 373.142 829.071 374.096 829.072 375.046 cv
829.071 375.996 829.436 376.95 830.161 377.675 cv
830.886 378.4 831.84 378.764 832.789 378.764 cv
833.738 378.764 834.692 378.4 835.417 377.675 cv
836.142 376.95 836.507 375.996 836.506 375.046 cv
836.507 374.096 836.142 373.142 835.417 372.417 cv
835.222 372.222 834.905 372.222 834.71 372.417 cv
834.515 372.612 834.515 372.929 834.71 373.124 cv
cp
f
grestore % PSGState
gsave % PSGState
653.877 465.138 mo
1132.35 465.138 li
1132.35 71.037 li
653.877 71.037 li
653.877 465.138 li
clp
951.146 95.9375 mo
952.402 97.1943 952.402 99.2324 951.146 100.489 cv
949.889 101.746 947.852 101.746 946.596 100.489 cv
945.339 99.2324 945.339 97.1943 946.596 95.9375 cv
947.852 94.6816 949.889 94.6816 951.146 95.9375 cv
f
950.792 96.291 mo
951.324 96.8231 951.588 97.5159 951.588 98.2134 cv
951.588 98.9108 951.324 99.6036 950.792 100.136 cv
950.26 100.667 949.567 100.931 948.87 100.932 cv
948.173 100.931 947.481 100.667 946.949 100.136 cv
946.417 99.6036 946.154 98.9108 946.153 98.2134 cv
946.154 97.5159 946.418 96.8231 946.949 96.2911 cv
947.481 95.7598 948.173 95.4962 948.87 95.4956 cv
949.567 95.4962 950.26 95.7599 950.792 96.2912 cv
950.987 96.4864 951.304 96.4863 951.499 96.291 cv
951.694 96.0956 951.694 95.779 951.499 95.5838 cv
950.774 94.8593 949.82 94.495 948.87 94.4956 cv
947.921 94.495 946.966 94.8593 946.242 95.5839 cv
945.517 96.3087 945.152 97.2634 945.153 98.2134 cv
945.152 99.1633 945.517 100.118 946.242 100.843 cv
946.966 101.568 947.92 101.932 948.87 101.932 cv
949.82 101.932 950.774 101.568 951.499 100.843 cv
952.224 100.118 952.589 99.1634 952.588 98.2134 cv
952.589 97.2634 952.224 96.3087 951.499 95.5839 cv
951.304 95.3887 950.987 95.3887 950.792 95.584 cv
950.597 95.7792 950.597 96.0958 950.792 96.2911 cv
cp
f
grestore % PSGState
gsave % PSGState
653.877 465.138 mo
1132.35 465.138 li
1132.35 71.037 li
653.877 71.037 li
653.877 465.138 li
clp
799.06 416.812 mo
800.313 418.066 800.313 420.105 799.06 421.362 cv
797.803 422.619 795.765 422.619 794.508 421.362 cv
793.251 420.105 793.251 418.066 794.508 416.812 cv
795.765 415.555 797.803 415.555 799.06 416.812 cv
f
798.706 417.165 mo
799.236 417.696 799.499 418.388 799.5 419.086 cv
799.499 419.784 799.236 420.477 798.706 421.009 cv
798.174 421.54 797.481 421.804 796.784 421.805 cv
796.086 421.804 795.393 421.54 794.861 421.009 cv
794.33 420.477 794.066 419.784 794.065 419.086 cv
794.066 418.389 794.33 417.696 794.861 417.165 cv
795.393 416.633 796.086 416.369 796.784 416.369 cv
797.481 416.369 798.174 416.633 798.706 417.165 cv
798.901 417.36 799.218 417.36 799.413 417.165 cv
799.608 416.97 799.608 416.653 799.413 416.458 cv
798.688 415.733 797.734 415.368 796.784 415.369 cv
795.834 415.368 794.879 415.733 794.154 416.458 cv
793.429 417.182 793.065 418.136 793.065 419.086 cv
793.065 420.036 793.429 420.991 794.154 421.716 cv
794.879 422.441 795.834 422.805 796.784 422.805 cv
797.734 422.805 798.688 422.441 799.413 421.716 cv
800.137 420.99 800.5 420.036 800.5 419.086 cv
800.5 418.136 800.137 417.182 799.413 416.458 cv
799.218 416.263 798.901 416.263 798.706 416.458 cv
798.511 416.653 798.511 416.97 798.706 417.165 cv
cp
f
grestore % PSGState
gsave % PSGState
653.877 465.138 mo
1132.35 465.138 li
1132.35 71.037 li
653.877 71.037 li
653.877 465.138 li
clp
807.763 419.327 mo
809.02 420.584 809.02 422.623 807.763 423.88 cv
806.506 425.135 804.47 425.135 803.213 423.88 cv
801.956 422.623 801.956 420.584 803.213 419.327 cv
804.47 418.072 806.506 418.072 807.763 419.327 cv
f
807.409 419.681 mo
807.941 420.213 808.205 420.906 808.205 421.604 cv
808.205 422.301 807.941 422.994 807.409 423.526 cv
806.877 424.057 806.185 424.32 805.488 424.321 cv
804.791 424.32 804.098 424.057 803.566 423.526 cv
803.035 422.994 802.771 422.301 802.77 421.604 cv
802.771 420.906 803.035 420.213 803.566 419.681 cv
804.098 419.15 804.791 418.887 805.488 418.886 cv
806.185 418.887 806.877 419.15 807.409 419.681 cv
807.605 419.876 807.921 419.876 808.117 419.68 cv
808.312 419.485 808.311 419.168 808.116 418.973 cv
807.391 418.249 806.437 417.885 805.488 417.886 cv
804.538 417.885 803.584 418.249 802.86 418.973 cv
802.134 419.698 801.77 420.653 801.77 421.604 cv
801.77 422.554 802.134 423.509 802.859 424.233 cv
803.584 424.958 804.538 425.322 805.488 425.321 cv
806.437 425.322 807.391 424.958 808.116 424.234 cv
808.841 423.509 809.206 422.554 809.205 421.604 cv
809.206 420.653 808.841 419.698 808.116 418.974 cv
807.921 418.778 807.604 418.778 807.409 418.974 cv
807.214 419.169 807.214 419.485 807.409 419.681 cv
cp
f
grestore % PSGState
gsave % PSGState
653.877 465.138 mo
1132.35 465.138 li
1132.35 71.037 li
653.877 71.037 li
653.877 465.138 li
clp
835.063 351.379 mo
836.32 352.636 836.32 354.672 835.063 355.929 cv
833.807 357.186 831.771 357.186 830.515 355.929 cv
829.258 354.672 829.258 352.636 830.515 351.379 cv
831.771 350.122 833.807 350.122 835.063 351.379 cv
f
834.71 351.732 mo
835.242 352.265 835.505 352.957 835.506 353.654 cv
835.505 354.351 835.242 355.043 834.71 355.575 cv
834.178 356.107 833.485 356.371 832.789 356.371 cv
832.092 356.371 831.4 356.107 830.868 355.575 cv
830.336 355.043 830.073 354.351 830.072 353.654 cv
830.073 352.957 830.336 352.265 830.868 351.732 cv
831.4 351.201 832.092 350.937 832.789 350.936 cv
833.486 350.937 834.178 351.201 834.71 351.732 cv
834.905 351.928 835.222 351.928 835.417 351.732 cv
835.612 351.537 835.612 351.221 835.417 351.025 cv
834.692 350.3 833.738 349.936 832.789 349.936 cv
831.84 349.936 830.886 350.3 830.161 351.025 cv
829.436 351.75 829.071 352.704 829.072 353.654 cv
829.071 354.603 829.436 355.558 830.161 356.282 cv
830.886 357.007 831.84 357.372 832.789 357.371 cv
833.738 357.372 834.692 357.007 835.417 356.282 cv
836.142 355.558 836.507 354.603 836.506 353.654 cv
836.507 352.704 836.142 351.75 835.417 351.025 cv
835.222 350.83 834.905 350.83 834.71 351.025 cv
834.515 351.221 834.515 351.537 834.71 351.732 cv
cp
f
grestore % PSGState
gsave % PSGState
653.877 465.138 mo
1132.35 465.138 li
1132.35 71.037 li
653.877 71.037 li
653.877 465.138 li
clp
820.275 262.037 mo
821.532 263.294 821.532 265.331 820.275 266.588 cv
819.021 267.845 816.982 267.845 815.726 266.588 cv
814.469 265.331 814.469 263.294 815.726 262.037 cv
816.982 260.78 819.021 260.78 820.275 262.037 cv
f
819.922 262.391 mo
820.454 262.923 820.717 263.615 820.718 264.313 cv
820.717 265.01 820.453 265.702 819.922 266.234 cv
819.391 266.766 818.698 267.03 818.001 267.03 cv
817.304 267.03 816.611 266.766 816.079 266.234 cv
815.547 265.702 815.284 265.01 815.283 264.313 cv
815.284 263.615 815.547 262.923 816.079 262.391 cv
816.611 261.859 817.304 261.595 818.001 261.594 cv
818.698 261.595 819.391 261.859 819.922 262.39 cv
820.117 262.586 820.433 262.586 820.629 262.391 cv
820.824 262.196 820.824 261.879 820.629 261.684 cv
819.905 260.958 818.951 260.594 818.001 260.594 cv
817.051 260.594 816.097 260.958 815.372 261.684 cv
814.647 262.408 814.282 263.363 814.283 264.313 cv
814.282 265.262 814.647 266.217 815.372 266.941 cv
816.097 267.667 817.051 268.031 818.001 268.031 cv
818.951 268.031 819.905 267.667 820.629 266.941 cv
821.354 266.217 821.719 265.262 821.718 264.313 cv
821.719 263.363 821.354 262.408 820.629 261.684 cv
820.434 261.488 820.117 261.488 819.922 261.684 cv
819.727 261.879 819.727 262.195 819.922 262.391 cv
cp
f
grestore % PSGState
gsave % PSGState
653.877 465.138 mo
1132.35 465.138 li
1132.35 71.037 li
653.877 71.037 li
653.877 465.138 li
clp
716.402 309.854 mo
717.659 311.11 717.659 313.147 716.402 314.403 cv
715.146 315.66 713.108 315.66 711.852 314.403 cv
710.595 313.147 710.595 311.11 711.852 309.854 cv
713.108 308.597 715.146 308.597 716.402 309.854 cv
f
716.049 310.207 mo
716.581 310.739 716.844 311.432 716.845 312.129 cv
716.844 312.826 716.581 313.518 716.049 314.05 cv
715.517 314.582 714.824 314.845 714.127 314.846 cv
713.43 314.845 712.737 314.581 712.205 314.05 cv
711.673 313.518 711.409 312.826 711.409 312.129 cv
711.409 311.432 711.673 310.739 712.205 310.207 cv
712.737 309.675 713.43 309.411 714.127 309.411 cv
714.824 309.411 715.517 309.675 716.049 310.207 cv
716.244 310.402 716.561 310.402 716.756 310.207 cv
716.951 310.012 716.951 309.695 716.756 309.5 cv
716.031 308.775 715.077 308.41 714.127 308.411 cv
713.177 308.41 712.223 308.775 711.498 309.5 cv
710.773 310.225 710.408 311.179 710.409 312.129 cv
710.408 313.078 710.773 314.033 711.498 314.757 cv
712.223 315.482 713.177 315.846 714.127 315.846 cv
715.077 315.846 716.031 315.482 716.756 314.757 cv
717.481 314.033 717.846 313.078 717.845 312.129 cv
717.846 311.179 717.481 310.225 716.756 309.5 cv
716.561 309.305 716.244 309.305 716.049 309.5 cv
715.854 309.695 715.854 310.012 716.049 310.207 cv
cp
f
grestore % PSGState
gsave % PSGState
653.877 465.138 mo
1132.35 465.138 li
1132.35 71.037 li
653.877 71.037 li
653.877 465.138 li
clp
731.27 335.021 mo
732.524 336.278 732.524 338.313 731.27 339.57 cv
730.013 340.827 727.975 340.827 726.718 339.57 cv
725.462 338.313 725.462 336.278 726.718 335.021 cv
727.975 333.765 730.013 333.765 731.27 335.021 cv
f
730.916 335.375 mo
731.447 335.907 731.71 336.599 731.711 337.296 cv
731.71 337.993 731.447 338.685 730.916 339.217 cv
730.384 339.748 729.691 340.012 728.994 340.013 cv
728.296 340.012 727.603 339.748 727.071 339.217 cv
726.54 338.685 726.276 337.993 726.276 337.296 cv
726.276 336.599 726.54 335.907 727.071 335.375 cv
727.603 334.843 728.296 334.579 728.994 334.579 cv
729.691 334.579 730.384 334.843 730.916 335.375 cv
731.111 335.57 731.428 335.57 731.623 335.375 cv
731.818 335.18 731.818 334.863 731.623 334.668 cv
730.898 333.943 729.944 333.578 728.994 333.579 cv
728.044 333.578 727.089 333.943 726.364 334.668 cv
725.64 335.393 725.275 336.347 725.276 337.296 cv
725.275 338.245 725.64 339.199 726.364 339.924 cv
727.089 340.649 728.044 341.013 728.994 341.013 cv
729.944 341.013 730.898 340.649 731.623 339.924 cv
732.347 339.199 732.711 338.245 732.711 337.296 cv
732.711 336.347 732.347 335.393 731.623 334.668 cv
731.428 334.473 731.112 334.473 730.916 334.668 cv
730.721 334.863 730.721 335.179 730.916 335.375 cv
cp
f
grestore % PSGState
gsave % PSGState
653.877 465.138 mo
1132.35 465.138 li
1132.35 71.037 li
653.877 71.037 li
653.877 465.138 li
clp
715.877 341.313 mo
717.133 342.567 717.133 344.606 715.877 345.861 cv
714.62 347.118 712.582 347.118 711.325 345.861 cv
710.071 344.606 710.071 342.567 711.325 341.313 cv
712.582 340.056 714.62 340.056 715.877 341.313 cv
f
715.523 341.666 mo
716.055 342.197 716.318 342.89 716.319 343.587 cv
716.318 344.284 716.054 344.977 715.523 345.508 cv
714.991 346.039 714.298 346.303 713.601 346.304 cv
712.904 346.303 712.211 346.039 711.679 345.508 cv
711.149 344.977 710.885 344.284 710.885 343.587 cv
710.885 342.889 711.149 342.197 711.679 341.666 cv
712.211 341.134 712.904 340.87 713.601 340.87 cv
714.299 340.87 714.991 341.134 715.523 341.666 cv
715.719 341.861 716.035 341.861 716.23 341.666 cv
716.426 341.471 716.426 341.154 716.231 340.959 cv
715.506 340.234 714.551 339.869 713.601 339.87 cv
712.651 339.869 711.696 340.234 710.972 340.959 cv
710.248 341.683 709.884 342.637 709.885 343.587 cv
709.884 344.536 710.248 345.491 710.971 346.215 cv
711.696 346.94 712.651 347.305 713.601 347.304 cv
714.551 347.305 715.506 346.94 716.23 346.215 cv
716.955 345.491 717.319 344.537 717.319 343.587 cv
717.319 342.637 716.955 341.683 716.23 340.959 cv
716.035 340.764 715.718 340.764 715.523 340.959 cv
715.328 341.154 715.328 341.471 715.524 341.666 cv
cp
f
grestore % PSGState
gsave % PSGState
653.877 465.138 mo
1132.35 465.138 li
1132.35 71.037 li
653.877 71.037 li
653.877 465.138 li
clp
706.408 284.688 mo
707.665 285.943 707.665 287.982 706.408 289.238 cv
705.151 290.495 703.113 290.495 701.856 289.238 cv
700.601 287.982 700.601 285.943 701.856 284.688 cv
703.113 283.431 705.151 283.431 706.408 284.688 cv
f
706.055 285.041 mo
706.586 285.573 706.85 286.265 706.851 286.963 cv
706.85 287.66 706.586 288.353 706.055 288.885 cv
705.523 289.416 704.83 289.68 704.132 289.681 cv
703.435 289.68 702.742 289.416 702.21 288.885 cv
701.679 288.353 701.415 287.66 701.415 286.963 cv
701.415 286.265 701.679 285.572 702.21 285.041 cv
702.742 284.509 703.435 284.245 704.132 284.245 cv
704.83 284.245 705.523 284.509 706.055 285.041 cv
706.25 285.236 706.566 285.236 706.762 285.041 cv
706.957 284.846 706.957 284.529 706.762 284.334 cv
706.037 283.609 705.082 283.244 704.132 283.245 cv
703.182 283.244 702.228 283.609 701.503 284.334 cv
700.778 285.058 700.414 286.013 700.414 286.963 cv
700.414 287.913 700.778 288.867 701.503 289.592 cv
702.228 290.317 703.182 290.681 704.132 290.681 cv
705.082 290.681 706.037 290.317 706.762 289.592 cv
707.487 288.868 707.851 287.913 707.851 286.963 cv
707.851 286.013 707.487 285.058 706.762 284.334 cv
706.566 284.139 706.25 284.139 706.055 284.334 cv
705.859 284.529 705.859 284.846 706.055 285.041 cv
cp
f
grestore % PSGState
gsave % PSGState
653.877 465.138 mo
1132.35 465.138 li
1132.35 71.037 li
653.877 71.037 li
653.877 465.138 li
clp
715.877 317.402 mo
717.133 318.659 717.133 320.697 715.877 321.954 cv
714.62 323.21 712.582 323.21 711.325 321.954 cv
710.071 320.697 710.071 318.659 711.325 317.402 cv
712.582 316.148 714.62 316.148 715.877 317.402 cv
f
715.523 317.756 mo
716.055 318.288 716.318 318.981 716.319 319.678 cv
716.318 320.376 716.054 321.069 715.523 321.601 cv
714.991 322.132 714.298 322.395 713.601 322.396 cv
712.903 322.395 712.21 322.132 711.679 321.6 cv
711.149 321.069 710.885 320.376 710.885 319.678 cv
710.885 318.98 711.149 318.287 711.679 317.755 cv
712.21 317.226 712.903 316.962 713.601 316.962 cv
714.299 316.962 714.992 317.226 715.524 317.756 cv
715.719 317.951 716.036 317.951 716.231 317.755 cv
716.426 317.56 716.426 317.243 716.23 317.048 cv
715.505 316.325 714.551 315.961 713.601 315.962 cv
712.651 315.961 711.697 316.325 710.972 317.048 cv
710.248 317.774 709.884 318.728 709.885 319.678 cv
709.884 320.628 710.248 321.582 710.971 322.307 cv
711.696 323.032 712.651 323.397 713.601 323.396 cv
714.551 323.397 715.505 323.032 716.23 322.308 cv
716.955 321.583 717.319 320.628 717.319 319.678 cv
717.319 318.728 716.955 317.774 716.231 317.049 cv
716.035 316.854 715.719 316.853 715.523 317.049 cv
715.328 317.244 715.328 317.56 715.523 317.756 cv
cp
f
grestore % PSGState
gsave % PSGState
653.877 465.138 mo
1132.35 465.138 li
1132.35 71.037 li
653.877 71.037 li
653.877 465.138 li
clp
697.443 288.462 mo
698.7 289.719 698.7 291.755 697.443 293.012 cv
696.187 294.269 694.151 294.269 692.895 293.012 cv
691.638 291.755 691.638 289.719 692.895 288.462 cv
694.151 287.205 696.187 287.205 697.443 288.462 cv
f
697.09 288.815 mo
697.622 289.348 697.885 290.04 697.886 290.737 cv
697.885 291.434 697.622 292.126 697.09 292.658 cv
696.557 293.19 695.865 293.454 695.169 293.454 cv
694.472 293.454 693.78 293.19 693.248 292.658 cv
692.716 292.126 692.452 291.434 692.452 290.737 cv
692.452 290.04 692.716 289.348 693.248 288.815 cv
693.78 288.284 694.472 288.02 695.169 288.019 cv
695.865 288.02 696.558 288.284 697.09 288.815 cv
697.285 289.011 697.602 289.011 697.797 288.815 cv
697.992 288.62 697.992 288.304 697.797 288.108 cv
697.072 287.383 696.118 287.019 695.169 287.019 cv
694.22 287.019 693.266 287.383 692.541 288.108 cv
691.816 288.833 691.451 289.787 691.452 290.737 cv
691.451 291.686 691.816 292.641 692.541 293.365 cv
693.265 294.09 694.219 294.455 695.169 294.454 cv
696.118 294.455 697.072 294.09 697.797 293.365 cv
698.522 292.641 698.887 291.686 698.886 290.737 cv
698.887 289.787 698.522 288.833 697.797 288.108 cv
697.602 287.913 697.285 287.913 697.09 288.108 cv
696.895 288.304 696.895 288.62 697.09 288.815 cv
cp
f
grestore % PSGState
gsave % PSGState
653.877 465.138 mo
1132.35 465.138 li
1132.35 71.037 li
653.877 71.037 li
653.877 465.138 li
clp
731.27 269.587 mo
732.524 270.844 732.524 272.881 731.27 274.138 cv
730.013 275.395 727.975 275.395 726.718 274.138 cv
725.462 272.881 725.462 270.844 726.718 269.587 cv
727.975 268.33 730.013 268.33 731.27 269.587 cv
f
730.916 269.94 mo
731.447 270.472 731.71 271.165 731.711 271.862 cv
731.71 272.56 731.446 273.252 730.916 273.784 cv
730.384 274.316 729.691 274.58 728.994 274.58 cv
728.296 274.58 727.603 274.316 727.071 273.784 cv
726.54 273.252 726.276 272.56 726.276 271.862 cv
726.276 271.165 726.54 270.472 727.071 269.94 cv
727.603 269.409 728.296 269.145 728.994 269.144 cv
729.691 269.145 730.384 269.409 730.916 269.94 cv
731.111 270.136 731.428 270.136 731.623 269.94 cv
731.818 269.745 731.818 269.429 731.623 269.233 cv
730.898 268.508 729.944 268.144 728.994 268.144 cv
728.044 268.144 727.089 268.508 726.364 269.233 cv
725.639 269.958 725.275 270.913 725.276 271.862 cv
725.275 272.812 725.639 273.766 726.364 274.491 cv
727.089 275.216 728.044 275.581 728.994 275.58 cv
729.944 275.581 730.898 275.216 731.623 274.491 cv
732.347 273.766 732.711 272.812 732.711 271.862 cv
732.711 270.913 732.347 269.958 731.623 269.234 cv
731.428 269.038 731.112 269.038 730.916 269.233 cv
730.721 269.428 730.721 269.745 730.916 269.94 cv
cp
f
grestore % PSGState
gsave % PSGState
653.877 465.138 mo
1132.35 465.138 li
1132.35 71.037 li
653.877 71.037 li
653.877 465.138 li
clp
679.914 268.329 mo
681.171 269.586 681.171 271.624 679.914 272.881 cv
678.659 274.136 676.622 274.136 675.365 272.881 cv
674.108 271.624 674.108 269.586 675.365 268.329 cv
676.622 267.072 678.659 267.072 679.914 268.329 cv
f
679.56 268.683 mo
680.092 269.215 680.356 269.908 680.357 270.605 cv
680.356 271.302 680.092 271.995 679.56 272.527 cv
679.029 273.058 678.337 273.321 677.64 273.322 cv
676.943 273.321 676.25 273.058 675.719 272.527 cv
675.187 271.995 674.923 271.302 674.923 270.605 cv
674.923 269.907 675.187 269.215 675.719 268.683 cv
676.251 268.151 676.943 267.887 677.64 267.886 cv
678.337 267.887 679.029 268.151 679.56 268.682 cv
679.755 268.878 680.072 268.878 680.267 268.683 cv
680.463 268.488 680.463 268.171 680.268 267.976 cv
679.544 267.25 678.59 266.886 677.64 266.886 cv
676.691 266.886 675.736 267.25 675.012 267.976 cv
674.286 268.7 673.922 269.655 673.923 270.605 cv
673.922 271.555 674.286 272.51 675.012 273.234 cv
675.737 273.959 676.691 274.323 677.64 274.322 cv
678.59 274.323 679.544 273.959 680.268 273.234 cv
680.993 272.51 681.357 271.555 681.357 270.605 cv
681.357 269.655 680.993 268.7 680.268 267.976 cv
680.072 267.78 679.756 267.78 679.56 267.976 cv
679.365 268.171 679.365 268.487 679.561 268.683 cv
cp
f
grestore % PSGState
gsave % PSGState
653.877 465.138 mo
1132.35 465.138 li
1132.35 71.037 li
653.877 71.037 li
653.877 465.138 li
clp
984.921 222.529 mo
985.759 223.367 985.759 224.726 984.921 225.563 cv
984.083 226.399 982.726 226.399 981.888 225.563 cv
981.05 224.726 981.05 223.367 981.888 222.529 cv
982.726 221.691 984.083 221.691 984.921 222.529 cv
f
984.567 222.883 mo
984.89 223.205 985.049 223.624 985.049 224.046 cv
985.049 224.469 984.89 224.887 984.567 225.21 cv
984.245 225.531 983.827 225.69 983.404 225.69 cv
982.981 225.69 982.563 225.531 982.241 225.21 cv
981.919 224.887 981.76 224.469 981.759 224.046 cv
981.76 223.624 981.919 223.205 982.241 222.883 cv
982.564 222.561 982.982 222.401 983.404 222.401 cv
983.827 222.401 984.245 222.561 984.567 222.883 cv
984.763 223.078 985.079 223.078 985.274 222.883 cv
985.47 222.688 985.47 222.371 985.274 222.176 cv
984.759 221.66 984.079 221.4 983.404 221.401 cv
982.729 221.4 982.049 221.66 981.534 222.176 cv
981.018 222.691 980.759 223.371 980.759 224.046 cv
980.759 224.722 981.018 225.402 981.534 225.917 cv
982.05 226.432 982.729 226.691 983.404 226.69 cv
984.079 226.691 984.759 226.432 985.274 225.917 cv
985.79 225.402 986.05 224.722 986.049 224.046 cv
986.05 223.371 985.79 222.691 985.274 222.176 cv
985.079 221.98 984.763 221.981 984.567 222.176 cv
984.372 222.371 984.372 222.688 984.567 222.883 cv
cp
f
grestore % PSGState
gsave % PSGState
653.877 465.138 mo
1132.35 465.138 li
1132.35 71.037 li
653.877 71.037 li
653.877 465.138 li
clp
1116.15 342.07 mo
1116.99 342.908 1116.99 344.266 1116.15 345.104 cv
1115.31 345.941 1113.95 345.941 1113.12 345.104 cv
1112.28 344.266 1112.28 342.908 1113.12 342.07 cv
1113.95 341.232 1115.31 341.232 1116.15 342.07 cv
f
1115.8 342.424 mo
1116.12 342.747 1116.28 343.164 1116.28 343.587 cv
1116.28 344.009 1116.12 344.427 1115.8 344.75 cv
1115.47 345.072 1115.06 345.231 1114.63 345.232 cv
1114.21 345.231 1113.79 345.072 1113.47 344.75 cv
1113.15 344.427 1112.99 344.009 1112.99 343.587 cv
1112.99 343.164 1113.15 342.746 1113.47 342.424 cv
1113.79 342.102 1114.21 341.942 1114.63 341.942 cv
1115.06 341.942 1115.47 342.102 1115.8 342.424 cv
1115.99 342.619 1116.31 342.619 1116.5 342.424 cv
1116.7 342.229 1116.7 341.912 1116.5 341.717 cv
1115.99 341.201 1115.31 340.941 1114.63 340.942 cv
1113.96 340.941 1113.28 341.201 1112.76 341.717 cv
1112.25 342.232 1111.99 342.912 1111.99 343.587 cv
1111.99 344.262 1112.25 344.942 1112.76 345.457 cv
1113.28 345.973 1113.96 346.232 1114.63 346.232 cv
1115.31 346.232 1115.99 345.973 1116.5 345.457 cv
1117.02 344.942 1117.28 344.262 1117.28 343.587 cv
1117.28 342.912 1117.02 342.232 1116.5 341.717 cv
1116.31 341.521 1115.99 341.522 1115.8 341.717 cv
1115.6 341.912 1115.6 342.229 1115.8 342.424 cv
cp
f
grestore % PSGState
gsave % PSGState
653.877 465.138 mo
1132.35 465.138 li
1132.35 71.037 li
653.877 71.037 li
653.877 465.138 li
clp
1055.22 348.362 mo
1056.06 349.2 1056.06 350.558 1055.22 351.396 cv
1054.38 352.233 1053.03 352.233 1052.19 351.396 cv
1051.35 350.558 1051.35 349.2 1052.19 348.362 cv
1053.03 347.524 1054.38 347.524 1055.22 348.362 cv
f
1054.87 348.716 mo
1055.19 349.039 1055.35 349.456 1055.35 349.879 cv
1055.35 350.301 1055.19 350.719 1054.87 351.042 cv
1054.55 351.364 1054.13 351.523 1053.71 351.524 cv
1053.28 351.523 1052.86 351.364 1052.54 351.042 cv
1052.22 350.719 1052.06 350.301 1052.06 349.879 cv
1052.06 349.456 1052.22 349.038 1052.54 348.716 cv
1052.87 348.394 1053.28 348.234 1053.71 348.234 cv
1054.13 348.234 1054.55 348.394 1054.87 348.716 cv
1055.06 348.911 1055.38 348.911 1055.58 348.716 cv
1055.77 348.521 1055.77 348.204 1055.58 348.009 cv
1055.06 347.493 1054.38 347.233 1053.71 347.234 cv
1053.03 347.233 1052.35 347.493 1051.84 348.009 cv
1051.32 348.524 1051.06 349.204 1051.06 349.879 cv
1051.06 350.554 1051.32 351.234 1051.84 351.749 cv
1052.35 352.265 1053.03 352.524 1053.71 352.524 cv
1054.38 352.524 1055.06 352.265 1055.58 351.749 cv
1056.09 351.234 1056.35 350.554 1056.35 349.879 cv
1056.35 349.204 1056.09 348.524 1055.58 348.009 cv
1055.38 347.813 1055.06 347.814 1054.87 348.009 cv
1054.67 348.204 1054.67 348.521 1054.87 348.716 cv
cp
f
grestore % PSGState
gsave % PSGState
653.877 465.138 mo
1132.35 465.138 li
1132.35 71.037 li
653.877 71.037 li
653.877 465.138 li
clp
834.307 247.695 mo
835.145 248.533 835.145 249.892 834.307 250.729 cv
833.469 251.567 832.109 251.567 831.272 250.729 cv
830.435 249.892 830.435 248.533 831.272 247.695 cv
832.109 246.857 833.469 246.857 834.307 247.695 cv
f
833.953 248.049 mo
834.275 248.371 834.434 248.79 834.435 249.212 cv
834.434 249.635 834.275 250.053 833.953 250.376 cv
833.63 250.698 833.212 250.857 832.789 250.858 cv
832.366 250.857 831.948 250.698 831.626 250.376 cv
831.304 250.053 831.145 249.635 831.144 249.212 cv
831.145 248.79 831.304 248.371 831.626 248.049 cv
831.948 247.727 832.366 247.567 832.789 247.567 cv
833.212 247.567 833.63 247.727 833.953 248.049 cv
834.148 248.244 834.465 248.244 834.66 248.049 cv
834.855 247.854 834.855 247.537 834.66 247.342 cv
834.145 246.826 833.465 246.566 832.789 246.567 cv
832.114 246.566 831.434 246.826 830.919 247.342 cv
830.403 247.857 830.143 248.537 830.144 249.212 cv
830.143 249.888 830.403 250.568 830.919 251.083 cv
831.433 251.599 832.114 251.858 832.789 251.858 cv
833.465 251.858 834.145 251.599 834.66 251.083 cv
835.176 250.568 835.436 249.888 835.435 249.212 cv
835.436 248.537 835.176 247.857 834.66 247.342 cv
834.465 247.146 834.148 247.147 833.953 247.342 cv
833.758 247.537 833.758 247.854 833.953 248.049 cv
cp
f
grestore % PSGState
gsave % PSGState
653.877 465.138 mo
1132.35 465.138 li
1132.35 71.037 li
653.877 71.037 li
653.877 465.138 li
clp
791.472 260.278 mo
792.31 261.116 792.31 262.475 791.472 263.313 cv
790.634 264.149 789.276 264.149 788.438 263.313 cv
787.601 262.475 787.601 261.116 788.438 260.278 cv
789.276 259.44 790.634 259.44 791.472 260.278 cv
f
791.118 260.632 mo
791.44 260.954 791.599 261.373 791.6 261.795 cv
791.599 262.218 791.44 262.636 791.118 262.959 cv
790.796 263.281 790.378 263.44 789.955 263.44 cv
789.532 263.44 789.114 263.281 788.792 262.959 cv
788.47 262.636 788.311 262.218 788.31 261.795 cv
788.311 261.373 788.47 260.954 788.792 260.632 cv
789.115 260.31 789.533 260.15 789.955 260.15 cv
790.378 260.15 790.795 260.31 791.118 260.632 cv
791.313 260.827 791.63 260.827 791.825 260.632 cv
792.02 260.437 792.021 260.12 791.825 259.925 cv
791.31 259.409 790.63 259.149 789.955 259.15 cv
789.28 259.149 788.6 259.409 788.085 259.925 cv
787.569 260.44 787.309 261.12 787.31 261.795 cv
787.309 262.471 787.569 263.151 788.085 263.666 cv
788.6 264.181 789.28 264.441 789.955 264.44 cv
790.63 264.441 791.31 264.181 791.825 263.666 cv
792.341 263.151 792.601 262.471 792.6 261.795 cv
792.601 261.12 792.341 260.44 791.825 259.925 cv
791.63 259.729 791.313 259.73 791.118 259.925 cv
790.923 260.12 790.923 260.437 791.118 260.632 cv
cp
f
grestore % PSGState
gsave % PSGState
653.877 465.138 mo
1132.35 465.138 li
1132.35 71.037 li
653.877 71.037 li
653.877 465.138 li
clp
886.499 310.611 mo
887.337 311.449 887.337 312.809 886.499 313.646 cv
885.661 314.484 884.304 314.484 883.466 313.646 cv
882.628 312.809 882.628 311.449 883.466 310.611 cv
884.304 309.775 885.661 309.775 886.499 310.611 cv
f
886.145 310.965 mo
886.468 311.287 886.627 311.706 886.627 312.129 cv
886.627 312.552 886.468 312.97 886.145 313.293 cv
885.823 313.615 885.405 313.774 884.982 313.775 cv
884.56 313.774 884.142 313.615 883.819 313.293 cv
883.497 312.97 883.338 312.552 883.337 312.129 cv
883.338 311.706 883.497 311.287 883.819 310.965 cv
884.141 310.644 884.56 310.485 884.982 310.484 cv
885.405 310.485 885.823 310.644 886.146 310.965 cv
886.341 311.16 886.658 311.16 886.853 310.964 cv
887.048 310.769 887.048 310.452 886.852 310.257 cv
886.337 309.743 885.657 309.484 884.982 309.484 cv
884.308 309.484 883.628 309.743 883.113 310.257 cv
882.597 310.773 882.337 311.453 882.337 312.129 cv
882.337 312.804 882.596 313.485 883.112 314 cv
883.627 314.516 884.307 314.775 884.982 314.775 cv
885.657 314.775 886.337 314.516 886.853 314 cv
887.368 313.485 887.628 312.804 887.627 312.129 cv
887.628 311.453 887.368 310.773 886.853 310.258 cv
886.657 310.063 886.341 310.063 886.145 310.258 cv
885.95 310.453 885.95 310.77 886.146 310.965 cv
cp
f
grestore % PSGState
gsave % PSGState
653.877 465.138 mo
1132.35 465.138 li
1132.35 71.037 li
653.877 71.037 li
653.877 465.138 li
clp
714.698 362.963 mo
737.931 362.963 li
738.207 362.963 738.431 362.739 738.431 362.463 cv
738.431 362.187 738.207 361.963 737.931 361.963 cv
714.698 361.963 li
714.422 361.963 714.198 362.187 714.198 362.463 cv
714.198 362.739 714.422 362.963 714.698 362.963 cv
f
grestore % PSGState
gsave % PSGState
653.877 465.138 mo
1132.35 465.138 li
1132.35 71.037 li
653.877 71.037 li
653.877 465.138 li
clp
830.654 419.587 mo
913.795 419.587 li
914.071 419.587 914.295 419.363 914.295 419.087 cv
914.295 418.811 914.071 418.587 913.795 418.587 cv
830.654 418.587 li
830.378 418.587 830.154 418.811 830.154 419.087 cv
830.154 419.363 830.378 419.587 830.654 419.587 cv
f
grestore % PSGState
gsave % PSGState
653.877 465.138 mo
1132.35 465.138 li
1132.35 71.037 li
653.877 71.037 li
653.877 465.138 li
clp
958.592 224.546 mo
1008.22 224.546 li
1008.49 224.546 1008.72 224.322 1008.72 224.046 cv
1008.72 223.77 1008.49 223.546 1008.22 223.546 cv
958.592 223.546 li
958.316 223.546 958.092 223.77 958.092 224.046 cv
958.092 224.322 958.316 224.546 958.592 224.546 cv
f
grestore % PSGState
gsave % PSGState
653.877 465.138 mo
1132.35 465.138 li
1132.35 71.037 li
653.877 71.037 li
653.877 465.138 li
clp
1074.11 344.086 mo
1155.16 344.086 li
1155.44 344.086 1155.66 343.862 1155.66 343.586 cv
1155.66 343.31 1155.44 343.086 1155.16 343.086 cv
1074.11 343.086 li
1073.83 343.086 1073.61 343.31 1073.61 343.586 cv
1073.61 343.862 1073.83 344.086 1074.11 344.086 cv
f
grestore % PSGState
gsave % PSGState
653.877 465.138 mo
1132.35 465.138 li
1132.35 71.037 li
653.877 71.037 li
653.877 465.138 li
clp
1029.31 350.379 mo
1078.1 350.379 li
1078.37 350.379 1078.6 350.155 1078.6 349.879 cv
1078.6 349.603 1078.37 349.379 1078.1 349.379 cv
1029.31 349.379 li
1029.04 349.379 1028.81 349.603 1028.81 349.879 cv
1028.81 350.155 1029.04 350.379 1029.31 350.379 cv
f
grestore % PSGState
gsave % PSGState
653.877 465.138 mo
1132.35 465.138 li
1132.35 71.037 li
653.877 71.037 li
653.877 465.138 li
clp
952.203 362.963 mo
1009.14 362.963 li
1009.41 362.963 1009.64 362.739 1009.64 362.463 cv
1009.64 362.187 1009.41 361.963 1009.14 361.963 cv
952.203 361.963 li
951.927 361.963 951.703 362.187 951.703 362.463 cv
951.703 362.739 951.927 362.963 952.203 362.963 cv
f
grestore % PSGState
gsave % PSGState
653.877 465.138 mo
1132.35 465.138 li
1132.35 71.037 li
653.877 71.037 li
653.877 465.138 li
clp
942.25 98.7139 mo
955.491 98.7139 li
955.767 98.7139 955.991 98.49 955.991 98.2139 cv
955.991 97.9377 955.767 97.7139 955.491 97.7139 cv
942.25 97.7139 li
941.974 97.7139 941.75 97.9377 941.75 98.2139 cv
941.75 98.49 941.974 98.7139 942.25 98.7139 cv
f
grestore % PSGState
gsave % PSGState
653.877 465.138 mo
1132.35 465.138 li
1132.35 71.037 li
653.877 71.037 li
653.877 465.138 li
clp
790.634 419.587 mo
802.934 419.587 li
803.21 419.587 803.434 419.363 803.434 419.087 cv
803.434 418.811 803.21 418.587 802.934 418.587 cv
790.634 418.587 li
790.358 418.587 790.134 418.811 790.134 419.087 cv
790.134 419.363 790.358 419.587 790.634 419.587 cv
f
grestore % PSGState
gsave % PSGState
653.877 465.138 mo
1132.35 465.138 li
1132.35 71.037 li
653.877 71.037 li
653.877 465.138 li
clp
788.162 422.103 mo
822.814 422.103 li
823.091 422.103 823.314 421.879 823.314 421.603 cv
823.314 421.326 823.091 421.103 822.814 421.103 cv
788.162 421.103 li
787.886 421.103 787.662 421.326 787.662 421.603 cv
787.662 421.879 787.886 422.103 788.162 422.103 cv
f
grestore % PSGState
gsave % PSGState
653.877 465.138 mo
1132.35 465.138 li
1132.35 71.037 li
653.877 71.037 li
653.877 465.138 li
clp
808.59 354.154 mo
856.987 354.154 li
857.263 354.154 857.487 353.93 857.487 353.654 cv
857.487 353.378 857.263 353.154 856.987 353.154 cv
808.59 353.154 li
808.314 353.154 808.09 353.378 808.09 353.654 cv
808.09 353.93 808.314 354.154 808.59 354.154 cv
f
grestore % PSGState
gsave % PSGState
653.877 465.138 mo
1132.35 465.138 li
1132.35 71.037 li
653.877 71.037 li
653.877 465.138 li
clp
765.033 249.713 mo
900.545 249.713 li
900.821 249.713 901.045 249.489 901.045 249.213 cv
901.045 248.937 900.821 248.713 900.545 248.713 cv
765.033 248.713 li
764.757 248.713 764.533 248.937 764.533 249.213 cv
764.533 249.489 764.757 249.713 765.033 249.713 cv
f
grestore % PSGState
gsave % PSGState
653.877 465.138 mo
1132.35 465.138 li
1132.35 71.037 li
653.877 71.037 li
653.877 465.138 li
clp
782.416 264.813 mo
853.584 264.813 li
853.86 264.813 854.084 264.589 854.084 264.313 cv
854.084 264.036 853.86 263.813 853.584 263.813 cv
782.416 263.813 li
782.14 263.813 781.916 264.036 781.916 264.313 cv
781.916 264.589 782.14 264.813 782.416 264.813 cv
f
grestore % PSGState
gsave % PSGState
653.877 465.138 mo
1132.35 465.138 li
1132.35 71.037 li
653.877 71.037 li
653.877 465.138 li
clp
713.358 262.295 mo
866.551 262.295 li
866.827 262.295 867.051 262.071 867.051 261.795 cv
867.051 261.519 866.827 261.295 866.551 261.295 cv
713.358 261.295 li
713.082 261.295 712.858 261.519 712.858 261.795 cv
712.858 262.071 713.082 262.295 713.358 262.295 cv
f
grestore % PSGState
gsave % PSGState
653.877 465.138 mo
1132.35 465.138 li
1132.35 71.037 li
653.877 71.037 li
653.877 465.138 li
clp
763.402 312.63 mo
1006.56 312.63 li
1006.84 312.63 1007.06 312.406 1007.06 312.13 cv
1007.06 311.854 1006.84 311.63 1006.56 311.63 cv
763.402 311.63 li
763.126 311.63 762.902 311.854 762.902 312.13 cv
762.902 312.406 763.126 312.63 763.402 312.63 cv
f
grestore % PSGState
gsave % PSGState
653.877 465.138 mo
1132.35 465.138 li
1132.35 71.037 li
653.877 71.037 li
653.877 465.138 li
clp
713.597 312.63 mo
714.659 312.63 li
714.935 312.63 715.159 312.406 715.159 312.13 cv
715.159 311.854 714.935 311.63 714.659 311.63 cv
713.597 311.63 li
713.32 311.63 713.097 311.854 713.097 312.13 cv
713.097 312.406 713.32 312.63 713.597 312.63 cv
f
grestore % PSGState
gsave % PSGState
653.877 465.138 mo
1132.35 465.138 li
1132.35 71.037 li
653.877 71.037 li
653.877 465.138 li
clp
710.992 344.086 mo
716.209 344.086 li
716.485 344.086 716.709 343.862 716.709 343.586 cv
716.709 343.31 716.485 343.086 716.209 343.086 cv
710.992 343.086 li
710.716 343.086 710.492 343.31 710.492 343.586 cv
710.492 343.862 710.716 344.086 710.992 344.086 cv
f
grestore % PSGState
gsave % PSGState
653.877 465.138 mo
1132.35 465.138 li
1132.35 71.037 li
653.877 71.037 li
653.877 465.138 li
clp
699.558 287.463 mo
708.708 287.463 li
708.984 287.463 709.208 287.239 709.208 286.963 cv
709.208 286.687 708.984 286.463 708.708 286.463 cv
699.558 286.463 li
699.281 286.463 699.058 286.687 699.058 286.963 cv
699.058 287.239 699.281 287.463 699.558 287.463 cv
f
grestore % PSGState
gsave % PSGState
653.877 465.138 mo
1132.35 465.138 li
1132.35 71.037 li
653.877 71.037 li
653.877 465.138 li
clp
695.338 320.179 mo
731.863 320.179 li
732.139 320.179 732.363 319.955 732.363 319.679 cv
732.363 319.403 732.139 319.179 731.863 319.179 cv
695.338 319.179 li
695.062 319.179 694.838 319.403 694.838 319.679 cv
694.838 319.955 695.062 320.179 695.338 320.179 cv
f
grestore % PSGState
gsave % PSGState
653.877 465.138 mo
1132.35 465.138 li
1132.35 71.037 li
653.877 71.037 li
653.877 465.138 li
clp
693.341 291.237 mo
696.998 291.237 li
697.274 291.237 697.498 291.013 697.498 290.737 cv
697.498 290.461 697.274 290.237 696.998 290.237 cv
693.341 290.237 li
693.065 290.237 692.841 290.461 692.841 290.737 cv
692.841 291.013 693.065 291.237 693.341 291.237 cv
f
grestore % PSGState
gsave % PSGState
653.877 465.138 mo
1132.35 465.138 li
1132.35 71.037 li
653.877 71.037 li
653.877 465.138 li
clp
712.316 272.362 mo
745.672 272.362 li
745.948 272.362 746.172 272.138 746.172 271.862 cv
746.172 271.586 745.948 271.362 745.672 271.362 cv
712.316 271.362 li
712.04 271.362 711.816 271.586 711.816 271.862 cv
711.816 272.138 712.04 272.362 712.316 272.362 cv
f
grestore % PSGState
gsave % PSGState
653.877 465.138 mo
1132.35 465.138 li
1132.35 71.037 li
653.877 71.037 li
653.877 465.138 li
clp
663.3 271.104 mo
691.982 271.104 li
692.259 271.104 692.482 270.881 692.482 270.604 cv
692.482 270.328 692.259 270.104 691.982 270.104 cv
663.3 270.104 li
663.024 270.104 662.8 270.328 662.8 270.604 cv
662.8 270.881 663.024 271.104 663.3 271.104 cv
f
grestore % PSGState
gsave % PSGState
653.877 465.138 mo
1132.35 465.138 li
1132.35 71.037 li
653.877 71.037 li
653.877 465.138 li
clp
700.021 237.13 mo
717.604 237.13 li
717.88 237.13 718.104 236.906 718.104 236.63 cv
718.104 236.354 717.88 236.13 717.604 236.13 cv
700.021 236.13 li
699.745 236.13 699.521 236.354 699.521 236.63 cv
699.521 236.906 699.745 237.13 700.021 237.13 cv
f
grestore % PSGState
gsave % PSGState
653.877 465.138 mo
1132.35 465.138 li
1132.35 71.037 li
653.877 71.037 li
653.877 465.138 li
clp
678.255 123.468 mo
682.161 203.332 li
682.162 203.353 li
686.066 246.306 li
686.07 246.335 li
689.974 272.304 li
689.979 272.333 li
693.882 290.809 li
693.889 290.839 li
697.794 304.949 li
697.804 304.979 li
701.708 316.221 li
701.72 316.252 li
705.624 325.471 li
705.638 325.502 li
709.543 333.23 li
709.559 333.26 li
713.462 339.846 li
713.48 339.874 li
717.384 345.564 li
717.403 345.59 li
721.307 350.562 li
721.327 350.585 li
725.232 354.975 li
725.252 354.996 li
729.156 358.896 li
729.176 358.914 li
733.078 362.41 li
733.098 362.426 li
737.003 365.578 li
737.022 365.592 li
740.925 368.446 li
740.943 368.458 li
744.848 371.06 li
744.865 371.07 li
748.769 373.451 li
748.785 373.461 li
752.69 375.647 li
752.705 375.655 li
756.607 377.671 li
756.621 377.678 li
760.524 379.545 li
760.538 379.551 li
764.443 381.282 li
764.455 381.287 li
768.358 382.899 li
768.369 382.903 li
772.274 384.407 li
772.284 384.411 li
776.188 385.818 li
776.197 385.821 li
780.103 387.141 li
780.111 387.144 li
784.014 388.383 li
784.022 388.385 li
787.927 389.554 li
787.934 389.556 li
791.839 390.659 li
791.846 390.661 li
795.75 391.698 li
799.66 392.686 li
799.666 392.687 li
803.568 393.62 li
807.479 394.511 li
811.389 395.354 li
815.299 396.157 li
819.206 396.922 li
823.114 397.654 li
827.023 398.351 li
830.93 399.017 li
834.838 399.657 li
838.746 400.27 li
842.653 400.858 li
846.559 401.421 li
850.465 401.965 li
854.374 402.483 li
858.279 402.986 li
862.186 403.47 li
866.092 403.936 li
869.998 404.383 li
873.904 404.817 li
877.811 405.236 li
881.715 405.641 li
885.621 406.032 li
889.528 406.413 li
893.432 406.778 li
897.338 407.135 li
901.244 407.48 li
905.15 407.812 li
909.054 408.136 li
912.96 408.451 li
916.865 408.757 li
920.77 409.053 li
924.676 409.343 li
928.581 409.623 li
932.487 409.896 li
936.39 410.163 li
940.295 410.423 li
944.201 410.674 li
948.104 410.919 li
952.01 411.159 li
955.916 411.392 li
959.82 411.619 li
963.725 411.841 li
967.63 412.058 li
971.533 412.271 li
975.438 412.477 li
979.343 412.679 li
983.247 412.876 li
987.153 413.07 li
991.057 413.259 li
994.963 413.444 li
998.867 413.622 li
1002.77 413.8 li
1006.68 413.972 li
1010.58 414.142 li
1014.48 414.31 li
1018.39 414.471 li
1022.29 414.629 li
1026.2 414.787 li
1030.1 414.939 li
1034.01 415.089 li
1037.91 415.236 li
1041.82 415.38 li
1045.72 415.521 li
1049.62 415.661 li
1053.53 415.797 li
1057.43 415.929 li
1061.34 416.061 li
1065.24 416.192 li
1069.15 416.319 li
1073.05 416.441 li
1076.95 416.563 li
1080.86 416.684 li
1084.76 416.804 li
1088.67 416.918 li
1092.57 417.034 li
1096.48 417.146 li
1100.38 417.256 li
1104.29 417.365 li
1108.19 417.472 li
1112.09 417.578 li
1116 417.68 li
1119.9 417.782 li
1123.81 417.883 li
1124.08 417.89 1124.31 417.672 1124.32 417.396 cv
1124.33 417.12 1124.11 416.89 1123.83 416.883 cv
1119.93 416.782 li
1116.02 416.681 li
1112.12 416.578 li
1108.22 416.473 li
1104.31 416.365 li
1100.41 416.256 li
1096.51 416.147 li
1092.6 416.034 li
1088.7 415.918 li
1084.79 415.805 li
1080.89 415.685 li
1076.99 415.564 li
1073.08 415.442 li
1069.18 415.32 li
1065.28 415.193 li
1061.37 415.062 li
1057.47 414.93 li
1053.56 414.797 li
1049.66 414.661 li
1045.76 414.522 li
1041.85 414.38 li
1037.95 414.237 li
1034.04 414.09 li
1030.14 413.94 li
1026.24 413.787 li
1022.33 413.63 li
1018.43 413.472 li
1014.53 413.311 li
1010.62 413.143 li
1006.72 412.973 li
1002.81 412.801 li
998.912 412.624 li
995.009 412.445 li
991.105 412.26 li
987.202 412.071 li
983.297 411.878 li
979.394 411.68 li
975.491 411.478 li
971.587 411.272 li
967.685 411.059 li
963.781 410.843 li
959.877 410.621 li
955.974 410.393 li
952.071 410.161 li
948.166 409.921 li
944.265 409.676 li
940.36 409.425 li
936.457 409.165 li
932.556 408.899 li
928.651 408.625 li
924.749 408.346 li
920.845 408.056 li
916.942 407.76 li
913.039 407.455 li
909.136 407.139 li
905.234 406.815 li
901.33 406.484 li
897.428 406.139 li
893.524 405.782 li
889.623 405.417 li
885.719 405.037 li
881.816 404.646 li
877.916 404.242 li
874.012 403.823 li
870.11 403.39 li
866.208 402.943 li
862.306 402.477 li
858.404 401.994 li
854.503 401.491 li
850.6 400.974 li
846.699 400.431 li
842.799 399.868 li
838.898 399.282 li
834.996 398.67 li
831.094 398.031 li
827.194 397.366 li
823.294 396.67 li
819.394 395.94 li
815.496 395.176 li
811.595 394.375 li
807.695 393.535 li
803.796 392.646 li
799.9 391.715 li
796 390.73 li
792.109 389.696 li
788.21 388.595 li
784.314 387.429 li
780.418 386.192 li
776.52 384.875 li
772.629 383.472 li
768.734 381.972 li
764.842 380.365 li
760.95 378.64 li
757.058 376.778 li
753.172 374.771 li
749.282 372.593 li
745.393 370.221 li
741.506 367.632 li
737.622 364.792 li
733.736 361.656 li
729.853 358.178 li
725.969 354.299 li
722.084 349.932 li
718.199 344.985 li
714.314 339.322 li
710.428 332.764 li
706.538 325.066 li
702.648 315.877 li
698.754 304.667 li
694.857 290.588 li
690.961 272.14 li
687.061 246.202 li
683.159 203.273 li
679.254 123.419 li
679.241 123.143 679.006 122.93 678.73 122.944 cv
678.455 122.957 678.242 123.192 678.255 123.468 cv
cp
f
grestore % PSGState
679.255 123.428 mo
677.685 72.1624 li
676.686 72.193 li
678.255 123.459 li
f
0 0 0 1 cmyk
%ADOBeginSubsetFont: TimesNewRomanPSMT Initial
%ADOt1write: (1.0.24)
%%Copyright: Copyright 2007 Adobe System Incorporated. All rights reserved.
12 dict dup begin
/FontType 1 def
/FontName /TimesNewRomanPSMT def
/FontInfo 5 dict dup begin
/ItalicAngle 0 def
/FSType 0 def
end def
/PaintType 0 def
/FontMatrix [0.001 0 0 0.001 0 0] def
/Encoding 256 array
0 1 255 {1 index exch /.notdef put} for
dup 40 /parenleft put
dup 41 /parenright put
dup 98 /b put
def
/FontBBox {-167 -216 1009 913} def
end
systemdict begin
dup /Private
7 dict dup begin
/|- {def} def
/| {put} def
/BlueValues [0 0] def
/password 5839 def
/MinFeature {16 16} def
/OtherSubrs[{}{}{}{systemdict/internaldict known not{pop 3}{1183615869
systemdict/internaldict get exec dup/startlock known{/startlock get exec}{dup
/strtlck known{/strtlck get exec}{pop 3}ifelse}ifelse}ifelse}executeonly]def
/Subrs 5 array
dup 0 <1C60D8A8CC31FE2BF6E07AA3E541E2> |
dup 1 <1C60D8A8C9C3D06D9E> |
dup 2 <1C60D8A8C9C202D79A> |
dup 3 <1C60D8A849> |
dup 4 <1C60D8A8CC3674F41144B13B77> |
def
put
dup /CharStrings
4 dict dup begin
/.notdef <1C60D8A8C9B6FF86FBD66B095379F45880CA28D0F0C4629F99B72E
FEDBB222483BD74F8B> |-
/parenleft <1C60D8A8C9B81F2C3AC09B674C4ECE2BEF4D70AD3508D915EA9A
E12419376F6EEF231ECE8179CA4531F29291ACACE060AEF98AD6F2FFF2BEA533
946FFA1C8BC3953D72A31BB8ABD9782D71B2146F964D99646263E2D414F84FA0
49D36B9B13B7F6C8AA7A4A5EB0> |-
/parenright <1C60D8A8C9B81F2C3CA029BC286E27661FD7F18B990CFF4A0AF
58404A2F35E11D14FBA406192D392AD203A879E34B8FA3132863211808E5BD63
BDAA607B8E04E23E92C61AAA8B57E5E7609689020D20EB927A1EC6CC0BC06B54
0A016D558248DC4A3E8183F5F> |-
/b <1C60D8A8C9B7A73DB90B311171EB67EB8746E2EC8FC994CCA7A632F7C7E8
F4A5D28D725796F2BC8526696060F460C892CC5686CD97F757C6EFB11E42DD9A
F110BE11F49DAEFA324F62E3046D4E2410C0923EDB87332B0381414594D39992
4398EF0A71772EF0EFEA72F5940C288418E4FCC7A2DE1E6A1AEA513FBDA0D660
3C38C9676D3489A418D7163D5E50FB679144E02901D98844D885CA3AAF379A83
F23AED1F56FC130F21> |-
end put
end
dup /FontName get exch definefont pop
end
%ADOEndSubsetFont
/HOFOIN+TimesNewRomanPSMT /TimesNewRomanPSMT findfont def
/HOFOIN+TimesNewRomanPSMT*1 
[
40{/.notdef}repeat /parenleft /parenright 56{/.notdef}repeat /b 157{/.notdef}repeat
] HOFOIN+TimesNewRomanPSMT nfnt
HOFOIN+TimesNewRomanPSMT*1  [48 0 -0 -48 0 0 ]mfnt sfnt
1045.35 127.633 mov
(\(b\)) sh
%ADOBeginSubsetFont: TimesNewRomanPS-ItalicMT Initial
%ADOt1write: (1.0.24)
%%Copyright: Copyright 2007 Adobe System Incorporated. All rights reserved.
12 dict dup begin
/FontType 1 def
/FontName /TimesNewRomanPS-ItalicMT def
/FontInfo 5 dict dup begin
/ItalicAngle 0 def
/FSType 0 def
end def
/PaintType 0 def
/FontMatrix [0.001 0 0 0.001 0 0] def
/Encoding 256 array
0 1 255 {1 index exch /.notdef put} for
dup 113 /q put
def
/FontBBox {-189 -216 986 913} def
end
systemdict begin
dup /Private
7 dict dup begin
/|- {def} def
/| {put} def
/BlueValues [0 0] def
/password 5839 def
/MinFeature {16 16} def
/OtherSubrs[{}{}{}{systemdict/internaldict known not{pop 3}{1183615869
systemdict/internaldict get exec dup/startlock known{/startlock get exec}{dup
/strtlck known{/strtlck get exec}{pop 3}ifelse}ifelse}ifelse}executeonly]def
/Subrs 5 array
dup 0 <1C60D8A8CC31FE2BF6E07AA3E541E2> |
dup 1 <1C60D8A8C9C3D06D9E> |
dup 2 <1C60D8A8C9C202D79A> |
dup 3 <1C60D8A849> |
dup 4 <1C60D8A8CC3674F41144B13B77> |
def
put
dup /CharStrings
2 dict dup begin
/.notdef <1C60D8A8C9B6FF86FBD1638113E4B58C0B5F39100186722805B704
AA3988900AFCFF05DD> |-
/q <1C60D8A8C9B7A73DB69BEED897468E9B8FFA1DD5D18913437BD8ECFAF281
708075FBB01B2F787B7721CA4B29755B0186F5834B4FADED0E67D2E27D7D7CF8
E7ED2EAB51B54281B569831C7376C2DF1FF44E290A761AF44AB6DB685AFC6681
A7526DAA016A466E3AC93ED40CDBFFE1BDA863F26A0022DF755BEC600C0395D0
D13D5F84B46461F57BFB6AD540611CA278C28DCDC63F77D32BCAFF0004959EF8
8FA1C25ED4D14EA6E0EC10F3B0804FBA58A53ECDAFB901F6AEA11C8DE68544DE
E6441B66F28B4D2D0D5498D07BC9EC0BDFAEDA15EB30E209BB8182> |-
end put
end
dup /FontName get exch definefont pop
end
%ADOEndSubsetFont
/GOFOIN+TimesNewRomanPS-ItalicMT /TimesNewRomanPS-ItalicMT findfont def
/GOFOIN+TimesNewRomanPS-ItalicMT*1 
[
113{/.notdef}repeat /q 142{/.notdef}repeat
] GOFOIN+TimesNewRomanPS-ItalicMT nfnt
GOFOIN+TimesNewRomanPS-ItalicMT*1  [36 0 -0 -36 0 0 ]mfnt sfnt
303.059 541.007 mov
(q) sh
GOFOIN+TimesNewRomanPS-ItalicMT*1  [36 0 -0 -36 0 0 ]mfnt sfnt
894.028 539.507 mov
(q) sh
0 0 0 1 cmyk
%ADOBeginSubsetFont: TimesNewRomanPSMT AddGlyphs
%ADOt1write: (1.0.24)
%%Copyright: Copyright 2007 Adobe System Incorporated. All rights reserved.
systemdict begin
HOFOIN+TimesNewRomanPSMT dup
/Private get dup rcheck
{begin true}{pop false}ifelse exch
/CharStrings get begin
systemdict /gcheck known {currentglobal currentdict gcheck setglobal} if
/a <1C60D8A8C9B77FE2CEA139CB15A16492F485162FE605BA10F460B6DC550D
EC7BA0BCA1B89C8429260417FE96BA758C22F6762386C9F1CAF53456C89D4C6B
177AA810FBB608A57F053C4DA17FD8A122DD63CD2EE0563B0FFA48FEF5CBDB33
3E4EF010579993E238020BE59CA5D3F31F329BD506C436A3A2AAAB6CBD385FDB
0E5188BC3D34A31214C941C253FAF1F818F84A3F73340CA7F3B7A85C87022E70
BF3FF56918287082AAA1D7B6CDE998BE3D8663592D3F0DEFC69D87A351A29895
DE83B0D7478C3C01D85F944C563EFCF85986470E4B8EDEEDC025A0FB3217B737
B99EB7B6E2243F66B907475D1C465D1D07EDFEFC5123FE5A4D48A8B15BE3272E
F1EF1464C3F0D45D7CBB8749AF571E09> |-
systemdict /gcheck known {setglobal} if end {end} if
end
HOFOIN+TimesNewRomanPSMT /Encoding get
dup 97 /a put
pop
%ADOEndSubsetFont
/HOFOIN+TimesNewRomanPSMT*1 
[
40{/.notdef}repeat /parenleft /parenright 55{/.notdef}repeat /a /b 157{/.notdef}repeat
] HOFOIN+TimesNewRomanPSMT nfnt
HOFOIN+TimesNewRomanPSMT*1  [48 0 -0 -48 0 0 ]mfnt sfnt
486.606 131.507 mov
(\(a\)) sh
460.043 136.541 mo
461.525 138.027 461.525 140.434 460.043 141.918 cv
458.558 143.404 456.149 143.404 454.664 141.918 cv
453.179 140.434 453.179 138.027 454.664 136.541 cv
456.149 135.057 458.558 135.057 460.043 136.541 cv
0.746094 0.675781 0.667969 0.898438 cmyk
f
0 0 0 1 cmyk
%ADOBeginSubsetFont: TimesNewRomanPSMT AddGlyphs
%ADOt1write: (1.0.24)
%%Copyright: Copyright 2007 Adobe System Incorporated. All rights reserved.
systemdict begin
HOFOIN+TimesNewRomanPSMT dup
/Private get dup rcheck
{begin true}{pop false}ifelse exch
/CharStrings get begin
systemdict /gcheck known {currentglobal currentdict gcheck setglobal} if
/space <1C60D8A8C9B8707C25> |-
/equal <1C60D8A8C9B7E7C1C5666C28B48CD4A694178AF152D7001F5F174D4D
8F120B3533D4> |-
/O <1C60D8A8C9B6079F6288DCC34B8AB15434B53D5CBCF7E29104F391BE1572
E1D4E07ABEE690B714C43DA0F68F9B727CD1B8007FE243EEEBD45E7815504A31
13BAFAC54AC3D3B019A1C9ACF716BD3362CCEE1A09F2069AE9AF5406AA47EF07
6128BEB6A74EB29D02BFBE8F43F41B56E48CC0FA84987A887327DB516D9441F2
C6BDCB9AC2AD82E8> |-
/S <1C60D8A8C9B7EF32243DA21D5631D8766D74D715030BA7905332A0CFAC49
387DB487F69FE973B04989A1F5B84226AC0574A3AC8A92A20A67AC6A93CF1F8D
7D050DEAAE8CF31B4A5FB504F0A0814E8C9022E7C7EFFB00070B62EB780F5BFD
7AC1407620155D4B738E953EA9E8519FCB3635DEED6C82D9AB968BE1131CEEB6
B072A246B745E2E47F0890CD4A4DD5061C30741173A5782D0F5AE0E645337518
CA765AC1ABF9ABB13F9D6F8666630C08F558B2481DB7C0FEA08930FF35DE9049
07DBC222EF06C7863FAB3917A57116C566327E1977A70091D7628A2440BE3AB4
44BD01341C54F829742469A9B1CF3048C0B204E355F432B93B12EA12C84F80CE
13D22435E5FCC1B5A000DE> |-
/W <1C60D8A8C9B5D6EF4CB383496C62617B8BD4FD4927BDE48152A6FF621642
8592F5AFA3D18F24C53020F77DA565222C98E1F496EC6F2EE4EB22E43F233D8D
98DB46EC3FFD79A8A395ED6571E9EE52C2D64F4FF1F26706DF3355CFC8C908EA
A86ADD43E05EADD0D2F7D3DC578FF752F1D87291BBD55E577C117CD30BA3049B
D39543241DD7DCD07617FA8A494E710E269F478E2E95BEC8AA7E710ACD0612E8
921B3DAA59E93D8AA4276CD08DDB3A9B4D762893C74EF3108E125B72E190D045
E652A0B8E8729169D251777FA84DD9EC852ADB1FB8FFEDFE199F837B9E862E99
2403453891> |-
/c <1C60D8A8C9B77FE2C180CE42B4078449B9D767742AB4CF5971DFD438ECC5
4400989182964B065BACA704BA363536AC987FC433F59A23A3DC16CBD969F42A
6041BB8327C43B9105FC5DF44A0437E9E26FE545542A602D007FC6A926264F9C
2999730E7919239B324086FEA852156F456647AA0692084759C352D699897179
9F4BEF3EFB7DE91C98C83C567200278FF2145E16D28EDE7556C59DB204> |-
/e <1C60D8A8C9B77FE2C19119FE019B929F076F8319E8913467AECA41BE2BEA
D3EC175346E3F888D3AD76D215AD69034A954DFD661ECBEA3B145468480B6A15
F5C865D2083DC0B04744AA76DE4CC9E0C9DBDCC2C59DAA00F28A6A47092C7FFA
0397DC47C5CBBA69AD805D3DD20D56411E92B0DE9E3F19C2FDEE1FA501318984
A59E1CFFFD06EA629758085868D3F5F7204292> |-
/j <1C60D8A8C9B854D0F4318DEA6521478B60F6044DAEF7868836F24B60C01F
8FF104577FAD0FB41969E65C00875715610D5549D6DAAB08B93DAF24EF054E46
E1EB981D6A0FC2F7B50B2B8F019DF50B5D4C1637EE43AB3592EB78AD07F28FA8
A877EB087C4C23186AFA6D5DE4848D9DB07C62ED4D9CCFC2A2B7A5CC01022E8E
444FD0278013A131F952B7BFC1BE02FEBD59BAE9D43DC0183C776C5A736461C5
006E87097EAC71E078346A344332A5F08E2C05F8767AE9FA349CB7EA6E867287
459698C8B1104059B90614> |-
/t <1C60D8A8C9B854D0F414EAB29549463C152A8395E080F8A65050DED29448
713A9991EC80B85D2E40BC855D0C9C1C8F48B9F54A9F2AF77E5AE0CF2D93DC43
DDEECA57457D57C32A4E7F92D72E19B411BD6A8FD776B503B1ED0E4E775E798B
36CAB4543E392F481E83DAF858D3B1A895E3CC06AB3573C04543D9> |-
/x <1C60D8A8C9B7A73DD670F5272DD145294083C4293196A1DBA349EF195DAA
DD76F8FA5D95CD31B7A1C2B32491F1D3BDEAF32234D0995EB67A2BEF06777B5B
8AB01E1FC457D70FEE563CF2C0C851F3CC8B137B00E8CC0DDAE3A128D9A2319F
3FF89B241236A311487E7B00ABDB18C5C11783A73226CB9112660CA259881698
31DBD8D37F0570522652B666847FB24934B522403DA00EF77D9BF6494155BEAC
D6C4576905B10BBFDD62A70CAEE193F073806BE591E56E5DC8424D64A808D752
8EBE8928C7E8D537D6DCC6918CF06863B4A936B7CA4331A2F9> |-
systemdict /gcheck known {setglobal} if end {end} if
end
HOFOIN+TimesNewRomanPSMT /Encoding get
dup 32 /space put
dup 61 /equal put
dup 79 /O put
dup 83 /S put
dup 87 /W put
dup 99 /c put
dup 101 /e put
dup 106 /j put
dup 116 /t put
dup 120 /x put
pop
%ADOEndSubsetFont
/HOFOIN+TimesNewRomanPSMT*1 
[
32{/.notdef}repeat /space 7{/.notdef}repeat /parenleft /parenright 19{/.notdef}repeat /equal 17{/.notdef}repeat 
/O 3{/.notdef}repeat /S 3{/.notdef}repeat /W 9{/.notdef}repeat /a /b 
/c /.notdef /e 4{/.notdef}repeat /j 9{/.notdef}repeat /t 3{/.notdef}repeat 
/x 135{/.notdef}repeat
] HOFOIN+TimesNewRomanPSMT nfnt
HOFOIN+TimesNewRomanPSMT*1  [22 0 -0 -22 0 0 ]mfnt sfnt
301.328 119.87 mov
-0.397461 -0 87 (SW Sex Object=) wsh
%ADOBeginSubsetFont: TimesNewRomanPSMT AddGlyphs
%ADOt1write: (1.0.24)
%%Copyright: Copyright 2007 Adobe System Incorporated. All rights reserved.
systemdict begin
HOFOIN+TimesNewRomanPSMT dup
/Private get dup rcheck
{begin true}{pop false}ifelse exch
/CharStrings get begin
systemdict /gcheck known {currentglobal currentdict gcheck setglobal} if
/C <1C60D8A8C9B64EDFFBA6F0CF8A2CDA79A069460245F5373797A9E71DEA34
5031885496623E7C65FDB470FC6BFF7BE37B20FF363C43CAB08BA8E918FCBA9D
EB0021B12355971EB2945D0594E78D2EE4D593C49790304E106026BC94209715
8DDBF12F8B83C9752B02212C28957008FA70A685356583CB4C7D6F55B12AC739
9ECFE4B69C91B472A6132E65C9F7B697AE783582C9D65C392064A7C49C83B283
409DD22AD16B7DD28B54D5FC454C> |-
/V <1C60D8A8C9B6079F6D060A2FEA7FC1569E0C14DA541DD91C00EBC3777BDE
67491C2EA2113C451959D17D324EE8DBB436A0F30BF65402B93EFD32E095FD4A
5BC20760673D3864924C1ACF695D3BD682644F24B440E38C1FF24D4CC16712B5
02AE5F89EDD273AE3A1DBED84FBFBD9B8AF85ACA697ED4658DA6CFEAC078154F
7D9BB4AB2053> |-
/h <1C60D8A8C9B7A73DB904DA2C7A38531EB5E07DB80E9375E00037710435E0
27FD1F7B471BB2C47AEA703B8CB5C9C005CAA0B77F572194961F7C30413194A0
134D3FF9BA81F629AD195D96BD3C1285904670FEB33C334E260F33EE9AB1A2D9
C0C66E38CE4D3CA583879DAF16CE988CC2A14E39FED6599F4B0F3F8F061B585E
2410824AE8C179E66BD3AD9F6E34CD8CBF79298E3E4553D0E9DCA292805DED8E
36C58209B17E38B2DFAFEB881CA5FB9EC7A76A0CF0C4BFE83CE749EBD15B15E9
7FBEA4E90F2186A54E69C28F4083AB76DBE019E4C57B27760FED872C4483796F
735A795EACD82F245D81FB43B5> |-
/r <1C60D8A8C9B81F2C3A9916C4CB28F21023538C2A69D3E08B0A448624D2CE
6C19473DC07A6A4C3E0D8D2DFD7B9589F2461E064A251BFFB4F1472DE500E983
E2E667F5383BBA338778795701927E45FB048834AFB7FF5E045C79CAD4F90B53
A8A93629365ECF1B64B7916DE5DAB65845D9DB9B71D2B7B722597153CE4BA455
AAC1333D36087A511839B6E1301E787D03299ED6FB7E787777CDACC74EC37D8C
360275B503E4954E912CD342> |-
systemdict /gcheck known {setglobal} if end {end} if
end
HOFOIN+TimesNewRomanPSMT /Encoding get
dup 67 /C put
dup 86 /V put
dup 104 /h put
dup 114 /r put
pop
%ADOEndSubsetFont
/HOFOIN+TimesNewRomanPSMT*1 
[
32{/.notdef}repeat /space 7{/.notdef}repeat /parenleft /parenright 19{/.notdef}repeat /equal 5{/.notdef}repeat 
/C 11{/.notdef}repeat /O 3{/.notdef}repeat /S 2{/.notdef}repeat /V /W 
9{/.notdef}repeat /a /b /c /.notdef /e 2{/.notdef}repeat /h 
/.notdef /j 7{/.notdef}repeat /r /.notdef /t 3{/.notdef}repeat /x 
135{/.notdef}repeat
] HOFOIN+TimesNewRomanPSMT nfnt
HOFOIN+TimesNewRomanPSMT*1  [22 0 -0 -22 0 0 ]mfnt sfnt
350.42 146.27 mov
(Other CV=) sh
0 0 0 1 cmyk
%ADOBeginSubsetFont: TimesNewRomanPSMT AddGlyphs
%ADOt1write: (1.0.24)
%%Copyright: Copyright 2007 Adobe System Incorporated. All rights reserved.
systemdict begin
HOFOIN+TimesNewRomanPSMT dup
/Private get dup rcheck
{begin true}{pop false}ifelse exch
/CharStrings get begin
systemdict /gcheck known {currentglobal currentdict gcheck setglobal} if
/B <1C60D8A8C9B64EDFFBC13662E45548907DF94CFDD8366168A19798D3F940
23374D4D2C86938E32D7DB9C1872F3A204253AB72EA5DE94FC03994C8EF8A3AE
A69543654A5C81A183CE8AEAD100B0BA927EF2453AE33B886ED98847317AAC24
83A7B07D884E6BA01DCB84EDD0DBB4BCDE82582971377C63466C51717F481B41
2F62082ABE2DA40B3D1CD64A6F92915DAB718445366AAC40CD207CDC2AEAFBF7
5F78F4F875F819FE068F712E647D09F9C9585654CB217F940FB0CC4A0399BD16
E20306B0AE361121402EB02A27DB6252E098ADE7CC6B62128FF27D9B35E95597
8F8F1CC87FEE6B14877366567A52B860F7D53BC608D1A75802EE31B412> |-
/L <1C60D8A8C9B7D8BE1910D0EBEC744B6638E6ED4C6FC0AF39F5B8B10BFA09
270956A997B577BBD8E3EC179B174ED931484CCFFCF819D4978AE37145A7A3C2
21DF78A5AAD08DFCBE2638BCFCF6B4930FFFAD1163890B85697ECB905727AF12
A0E5C1679B01834AD8D0C4111313E17E548887938F4F64DA1DB39BD7CD68748B
847D2C24AD687E0CDB56> |-
/M <1C60D8A8C9B59F85E8A8526E50FEB33438675EDBBD0866093A4555E3EA3A
35849B91EFFB88205281CC77395AC14DF328B50F1F179210F0307F50BFB242AA
7F76F18203303EF0BF46B76E61FB539D568EF9F434EC657F4C5CDE1BCAA90A83
BAFEB02869664DC06CC8CA4FA1E876C39F3F5371AD261F117CDAF8F6A4E96ECA
4F5088752E105CDEB8FBEB2F7F82D31A2FEB6DF3C053295A006D723DEE7CEF30
A9F16E8C6EE80DDA09053247> |-
/X <1C60D8A8C9B6079F6D26399CC6631E46867BF8C4B8758AA36E01F4F3DD74
7F0A07A2F2A467091B768AB28C72950CA0E319DF1E7AC4DB918C6BC4920DBFD9
A6D6D01BC2377A4B1D1934B2025F06505E4409AF914A74F3AF34FA35843EB887
5E2769C0837AA5461C1D7223EA0AAA4959FD45709776F7736E12D50C89B723A6
EC54530216742F75058DAEF6748DAB051770CDD3F1F909EE2951ACC9980F5CAA
8EF983C896B27CAB5FE985D30D5B77517C8BED818171E9701402D4A00EFE7AE5
2ACE012E21931594F8D9FF904E4AF37040A6D4C8A2F2E818DD7C6F49864E3F95
2585BA414E1D60744ADE44E15398D7A79E3D2513D7338CCDE9BB9D963A6BED34
F0586DE62FF238993642D35D> |-
systemdict /gcheck known {setglobal} if end {end} if
end
HOFOIN+TimesNewRomanPSMT /Encoding get
dup 66 /B put
dup 76 /L put
dup 77 /M put
dup 88 /X put
pop
%ADOEndSubsetFont
/HOFOIN+TimesNewRomanPSMT*1 
[
32{/.notdef}repeat /space 7{/.notdef}repeat /parenleft /parenright 19{/.notdef}repeat /equal 4{/.notdef}repeat 
/B /C 8{/.notdef}repeat /L /M /.notdef /O 3{/.notdef}repeat 
/S 2{/.notdef}repeat /V /W /X 8{/.notdef}repeat /a /b 
/c /.notdef /e 2{/.notdef}repeat /h /.notdef /j 7{/.notdef}repeat 
/r /.notdef /t 3{/.notdef}repeat /x 135{/.notdef}repeat
] HOFOIN+TimesNewRomanPSMT nfnt
HOFOIN+TimesNewRomanPSMT*1  [22 0 -0 -22 0 0 ]mfnt sfnt
373.011 172.669 mov
(LMXB=) sh
460.211 168.12 mo
457.666 168.12 li
457.509 168.023 457.362 167.906 457.227 167.769 cv
457.225 167.767 457.224 167.766 457.222 167.765 cv
460.651 164.336 li
460.653 164.337 460.654 164.338 460.656 164.34 cv
460.656 164.34 li
461.124 164.817 461.358 165.429 461.367 166.05 cv
461.358 166.671 461.124 167.292 460.656 167.769 cv
460.519 167.906 460.369 168.023 460.211 168.12 cv
0 0 0 0 cmyk
f
457.227 164.34 mo
457.695 163.863 458.316 163.629 458.937 163.629 cv
459.558 163.629 460.179 163.863 460.656 164.34 cv
460.845 164.529 461.16 164.529 461.358 164.34 cv
461.556 164.142 461.556 163.827 461.358 163.629 cv
460.692 162.963 459.81 162.63 458.937 162.63 cv
458.064 162.63 457.182 162.963 456.516 163.629 cv
456.318 163.827 456.318 164.142 456.516 164.34 cv
456.714 164.529 457.029 164.529 457.227 164.34 cv
0.746094 0.675781 0.667969 0.898438 cmyk
f
460.656 164.34 mo
461.124 164.817 461.358 165.429 461.367 166.05 cv
461.358 166.671 461.124 167.292 460.656 167.769 cv
460.179 168.246 459.558 168.48 458.937 168.48 cv
458.316 168.48 457.695 168.246 457.227 167.769 cv
457.029 167.571 456.714 167.571 456.516 167.769 cv
456.318 167.958 456.318 168.282 456.516 168.471 cv
457.182 169.146 458.064 169.479 458.937 169.479 cv
459.81 169.479 460.692 169.146 461.358 168.471 cv
462.024 167.805 462.366 166.932 462.366 166.05 cv
462.366 165.177 462.024 164.295 461.358 163.629 cv
461.16 163.44 460.845 163.44 460.656 163.629 cv
460.458 163.827 460.458 164.142 460.656 164.34 cv
f
458.937 168.48 mo
458.495 168.48 458.053 168.361 457.666 168.12 cv
460.211 168.12 li
459.821 168.361 459.379 168.48 458.937 168.48 cv
0 0 0 0 cmyk
f
458.937 168.977 mo
458.188 168.977 457.439 168.691 456.867 168.12 cv
456.867 168.12 li
457.666 168.12 li
458.053 168.361 458.495 168.48 458.937 168.48 cv
459.379 168.48 459.821 168.361 460.211 168.12 cv
461.007 168.12 li
460.436 168.691 459.686 168.977 458.937 168.977 cv
0.745098 0.67451 0.666667 0.898039 cmyk
f
457.222 167.765 mo
457.124 167.669 456.998 167.62 456.871 167.62 cv
456.756 167.62 456.641 167.661 456.547 167.74 cv
455.833 166.732 455.832 165.374 456.544 164.364 cv
456.639 164.442 456.755 164.482 456.871 164.482 cv
457 164.482 457.128 164.434 457.227 164.34 cv
457.366 164.199 457.518 164.079 457.68 163.98 cv
460.197 163.98 li
460.358 164.078 460.511 164.196 460.651 164.336 cv
457.222 167.765 li
0 0 0 0 cmyk
f
460.197 163.98 mo
457.68 163.98 li
458.064 163.745 458.5 163.629 458.937 163.629 cv
459.374 163.629 459.81 163.745 460.197 163.98 cv
f
457.222 167.765 mo
457.222 167.765 li
460.651 164.336 li
460.651 164.336 li
457.222 167.765 li
f
456.871 164.482 mo
456.755 164.482 456.639 164.442 456.544 164.364 cv
456.639 164.23 456.746 164.101 456.867 163.98 cv
457.439 163.413 458.188 163.13 458.937 163.13 cv
459.529 163.13 460.121 163.307 460.626 163.662 cv
460.46 163.859 460.469 164.148 460.652 164.335 cv
460.651 164.336 li
460.651 164.336 li
460.511 164.196 460.358 164.078 460.197 163.98 cv
459.81 163.745 459.374 163.629 458.937 163.629 cv
458.5 163.629 458.064 163.745 457.68 163.98 cv
457.518 164.079 457.366 164.199 457.227 164.34 cv
457.128 164.434 457 164.482 456.871 164.482 cv
0.745098 0.67451 0.666667 0.898039 cmyk
f
456.867 168.12 mo
456.748 168.001 456.642 167.874 456.547 167.74 cv
456.641 167.661 456.756 167.62 456.871 167.62 cv
456.998 167.62 457.124 167.669 457.222 167.765 cv
457.222 167.765 li
456.867 168.12 li
456.867 168.12 li
460.652 164.335 mo
460.469 164.148 460.46 163.859 460.626 163.662 cv
460.76 163.756 460.887 163.861 461.007 163.98 cv
460.652 164.335 li
f
456.867 168.12 mo
456.867 168.12 li
f
460.652 167.768 mo
460.178 168.242 459.561 168.477 458.938 168.478 cv
458.316 168.477 457.699 168.242 457.225 167.768 cv
457.03 167.572 456.713 167.572 456.518 167.767 cv
456.322 167.962 456.322 168.279 456.517 168.474 cv
457.184 169.143 458.064 169.479 458.938 169.478 cv
459.813 169.479 460.693 169.143 461.36 168.474 cv
461.555 168.279 461.555 167.962 461.359 167.767 cv
461.164 167.572 460.847 167.572 460.652 167.768 cv
cp
0.746094 0.675781 0.667969 0.898438 cmyk
f
457.224 167.767 mo
456.75 167.293 456.515 166.676 456.514 166.053 cv
456.515 165.431 456.75 164.813 457.225 164.338 cv
457.698 163.865 458.316 163.629 458.938 163.629 cv
459.561 163.629 460.179 163.865 460.652 164.338 cv
460.848 164.533 461.164 164.533 461.359 164.338 cv
461.555 164.143 461.555 163.826 461.359 163.631 cv
460.693 162.964 459.813 162.628 458.938 162.629 cv
458.064 162.628 457.184 162.964 456.518 163.631 cv
455.849 164.298 455.514 165.178 455.514 166.053 cv
455.514 166.928 455.849 167.808 456.518 168.475 cv
456.713 168.67 457.03 168.67 457.225 168.474 cv
457.42 168.279 457.42 167.962 457.224 167.767 cv
cp
f
457.629 111.363 mo
458.391 112.125 458.391 113.359 457.629 114.121 cv
456.867 114.883 455.633 114.883 454.871 114.121 cv
454.109 113.359 454.109 112.125 454.871 111.363 cv
455.633 110.602 456.867 110.602 457.629 111.363 cv
f
457.275 111.717 mo
457.56 112.001 457.7 112.369 457.7 112.742 cv
457.7 113.115 457.56 113.483 457.275 113.768 cv
456.991 114.052 456.623 114.192 456.25 114.192 cv
455.877 114.192 455.509 114.052 455.225 113.768 cv
454.94 113.483 454.8 113.115 454.8 112.742 cv
454.8 112.369 454.94 112.001 455.225 111.717 cv
455.509 111.433 455.877 111.293 456.25 111.292 cv
456.623 111.293 456.991 111.433 457.275 111.717 cv
457.471 111.912 457.787 111.912 457.982 111.717 cv
458.178 111.522 458.178 111.205 457.982 111.01 cv
457.505 110.532 456.875 110.291 456.25 110.292 cv
455.625 110.291 454.995 110.532 454.518 111.01 cv
454.04 111.487 453.799 112.117 453.8 112.742 cv
453.799 113.368 454.04 113.997 454.518 114.475 cv
454.995 114.952 455.625 115.193 456.25 115.192 cv
456.875 115.193 457.505 114.952 457.982 114.475 cv
458.46 113.998 458.701 113.368 458.7 112.742 cv
458.701 112.117 458.46 111.487 457.982 111.01 cv
457.787 110.814 457.471 110.814 457.275 111.01 cv
457.08 111.205 457.08 111.522 457.275 111.717 cv
cp
f
0 0 0 1 cmyk
%ADOBeginSubsetFont: Times-Italic Initial
%ADOt1write: (1.0.24)
%%Copyright: Copyright 2007 Adobe System Incorporated. All rights reserved.
12 dict dup begin
/FontType 1 def
/FontName /Times-Italic def
/FontInfo 5 dict dup begin
/ItalicAngle 0 def
/OrigFontType /TrueType def
end def
/PaintType 0 def
/FontMatrix [0.001 0 0 0.001 0 0] def
/Encoding 256 array
0 1 255 {1 index exch /.notdef put} for
dup 191 /oslash put
def
/FontBBox {-296 -413 1661 1234} def
end
systemdict begin
dup /Private
7 dict dup begin
/|- {def} def
/| {put} def
/BlueValues [0 0] def
/password 5839 def
/MinFeature {16 16} def
/OtherSubrs[{}{}{}{systemdict/internaldict known not{pop 3}{1183615869
systemdict/internaldict get exec dup/startlock known{/startlock get exec}{dup
/strtlck known{/strtlck get exec}{pop 3}ifelse}ifelse}ifelse}executeonly]def
/Subrs 5 array
dup 0 <1C60D8A8CC31FE2BF6E07AA3E541E2> |
dup 1 <1C60D8A8C9C3D06D9E> |
dup 2 <1C60D8A8C9C202D79A> |
dup 3 <1C60D8A849> |
dup 4 <1C60D8A8CC3674F41144B13B77> |
def
put
dup /CharStrings
2 dict dup begin
/.notdef <1C60D8A8C9B7D8BE1853B203EFE351B1CDFA12DF07B00368C22E31
EFC3300D63209ED6> |-
/oslash <1C60D8A8C9B7A73DB91CE4E470A57B4DB8C9657300C717C689BB38E
5147610C8070C636D6FE05B27459C943A01CC55B19FF59FEB68490DCA1E7E94D
C7D97B89DF81D07751204F4FB0DA7F80877A7F75FDAC3D315B022FCFCF8847BD
BF1E3C9D0D24DAF5C4A6119A0DE795AD5E3292C88D9C9B9F583FE3A6CA27281E
3441CC4876EE06CAA50C6CB0A7F4564A441A3BB785ED6D7DBDD40326691BCFA5
7C06684C9B39E1FBFC9081E70C7DE6763570ABDFE2EA22D84CAD067D90704898
2FEA5152912B5295E5994FEFC785B09ADD8EE184F050CA70C6F1FA2AE5A32C8D
059EF> |-
end put
end
dup /FontName get exch definefont pop
end
%ADOEndSubsetFont
/EOFOIN+Times-Italic /Times-Italic findfont def
/EOFOIN+Times-Italic*1 
[
191{/.notdef}repeat /oslash 64{/.notdef}repeat
] EOFOIN+Times-Italic nfnt
EOFOIN+Times-Italic*1  [-0 -48 -48 0 0 0 ]mfnt sfnt
39.6714 316.381 mov
(\277) sh
%ADOBeginSubsetFont: Times-Italic AddGlyphs
%ADOt1write: (1.0.24)
%%Copyright: Copyright 2007 Adobe System Incorporated. All rights reserved.
systemdict begin
EOFOIN+Times-Italic dup
/Private get dup rcheck
{begin true}{pop false}ifelse exch
/CharStrings get begin
systemdict /gcheck known {currentglobal currentdict gcheck setglobal} if
/b <1C60D8A8C9B7A73DECFF5E6E3150EFE9360E675624A0A0F5E39A817FE833
7118E070A47B35A6DDDF6E18EF6E6EF41A9C1905D80BB7EF0FDC3B5698DA595A
E379FFFB849DB26F15367BE78E05015481142F09F9C75474F587888070D50BFA
CEB79578D0A28EADDF845C7209C8DC03A84040956AE14CB360D794DDFA971A03
C44F636490F38EDAA88827E91D7750E9A2CD63AAD839C98FC62789B6599CFEDE
36457D8B1A4BD9AAF08C6FD6E56FB8E79295FAED4FD5D9F4467220890AA9DA3C
55A4AD94845643FE2B0B5255435A818AEB62D1C6803E8E25B6801FCCB07A2665
EF> |-
/o <1C60D8A8C9B7A73DB927A82707463565634BAD3AA45515B3CF87E47D4AB3
4C23DB9D832B50F7DA5B299F7F24FAE2465161E80D0D884EB708407D7090860C
C020BD213D4F18FCDE46EE0D6BD313E8F69BE781CF2EDA84BAB84E51C3339404
A327E48B013592D79A04668DE27B20D96A41137394FA584518AA9BE018055EC4
276ECB3C55AF> |-
/s <1C60D8A8C9B7361F6FE833EBC5233F08984389D77FB6B8A83F76643BC2F6
33983CDC51718BBB8C354566EC82EB0333F6910C1E2FF8386A90ED6FAD546E54
E6130794D6A3B06BE8AADA3099432325C0A84895D7A1797A5E133A09FBD72E34
0C7AD5EC3779F91D42CAC7DECA404663BDF32122BDEC1F78EEF4947AE6135A38
C1EDD44771BEF7191ACFC7ED05840C4673550E76EBFB9560CBC793DF675B9B90
9F7CC3B4E758C0E1E98A0611191EECC2B214E4FC7284093D88D157CC9BBBE2B4
0DA416E572C088B7AAFF58A9D9152D1BE1794E0BD308E3FD5558953D1414B9E6
8B20AB8EB0> |-
systemdict /gcheck known {setglobal} if end {end} if
end
EOFOIN+Times-Italic /Encoding get
dup 98 /b put
dup 111 /o put
dup 115 /s put
pop
%ADOEndSubsetFont
/EOFOIN+Times-Italic*1 
[
98{/.notdef}repeat /b 12{/.notdef}repeat /o 3{/.notdef}repeat /s 75{/.notdef}repeat /oslash 
64{/.notdef}repeat
] EOFOIN+Times-Italic nfnt
EOFOIN+Times-Italic*1  [-0 -28 -28 0 0 0 ]mfnt sfnt
48.5312 297.381 mov
(obs) sh
%ADOBeginSubsetFont: TimesNewRomanPS-ItalicMT AddGlyphs
%ADOt1write: (1.0.24)
%%Copyright: Copyright 2007 Adobe System Incorporated. All rights reserved.
systemdict begin
GOFOIN+TimesNewRomanPS-ItalicMT dup
/Private get dup rcheck
{begin true}{pop false}ifelse exch
/CharStrings get begin
systemdict /gcheck known {currentglobal currentdict gcheck setglobal} if
/space <1C60D8A8C9B8707C25> |-
/less <1C60D8A8C9B65648C1707ADE6FDEC99ABE783232B727D56FD415B8A00
CF21E1B14B63404EC42> |-
/i <1C60D8A8C9B854D0F4620EF8AB3A43726CA9F1D5CA3F0AC21C46156AA7EA
FD30B421C67072AD9E9673A39A0C73C611BF2D30694524FB9362DF4B7BF42BD4
03E13FE93BE1CC4B973BBB2F8A1766424F865950A3B4E0C2909B014DAC40D6C3
1A5A624961F141A00D5EA650DA557D976995CE1AB37642609DB19511A8C6A021
6D711E915D0A16129E261DB540D787FC5DFEB3FE9BF504AACF3812EF9A098716
4BC0CA8AED8AA0620C2C50ECD33D7A5F1286537664219BFD394BB743A505> |-
systemdict /gcheck known {setglobal} if end {end} if
end
GOFOIN+TimesNewRomanPS-ItalicMT /Encoding get
dup 32 /space put
dup 60 /less put
dup 105 /i put
pop
%ADOEndSubsetFont
/GOFOIN+TimesNewRomanPS-ItalicMT*1 
[
32{/.notdef}repeat /space 27{/.notdef}repeat /less 44{/.notdef}repeat /i 7{/.notdef}repeat /q 
142{/.notdef}repeat
] GOFOIN+TimesNewRomanPS-ItalicMT nfnt
GOFOIN+TimesNewRomanPS-ItalicMT*1  [36 0 -0 -36 0 0 ]mfnt sfnt
491.6 181.861 mov
(i <) sh
%ADOBeginSubsetFont: TimesNewRomanPSMT AddGlyphs
%ADOt1write: (1.0.24)
%%Copyright: Copyright 2007 Adobe System Incorporated. All rights reserved.
systemdict begin
HOFOIN+TimesNewRomanPSMT dup
/Private get dup rcheck
{begin true}{pop false}ifelse exch
/CharStrings get begin
systemdict /gcheck known {currentglobal currentdict gcheck setglobal} if
/six <1C60D8A8C9B7A73DB682174C160AB8115D90A4524BD5B352C23110F23E
E4E20266716093AE0643A076F6C57BA527F49BB819243E28C4CA7F711F41FA01
318856C15674E51D546E83D25FE9DB7A4B9EDFDDE57E488CC507C2304526D6E8
0E07D1EEFCA86373B2F664DD3DA4646061C700F112AB44ED3896FA596FE81443
6AD1F1DC5FEDB207A575A17735F66E79BF0D0E423C92F1E9255D38F15B49459F
3693E95DCE92EBF25C243713EDA9138A49C42AA83683249878EEA825672AC6D9
9C32B9109B3D5797A7> |-
/eight <1C60D8A8C9B7A73DAB2BA6B835CAFB4C9A41096F555C470FE6294A70
7AE711C017C95446B200870C2B6A47FB931BCEBEB5BBC6B53605850C75701306
FD83F9DC906687C2B3A2C9C0DB9DB68E95D3478DEA01153491C8534F5AD89998
0F04C195BFB522EDEF282420AA1F12E08397ECA941D5934294BD451B3952E622
9D3E7987DD36FC8E43559904E0205D3416EDD1402AB05184D2018B2C7B816330
FD0C2740A24C74F80E34F93317BBB1D6B8C4D916C15B7FF1D533D7762324A101
7022A27246D93B9768262BFCC673CAD6781894C98679A5889F9338F377D1995A
EDF5695FBA7A65628522691535557B2045419DD63F87D7A64B6A962B> |-
systemdict /gcheck known {setglobal} if end {end} if
end
HOFOIN+TimesNewRomanPSMT /Encoding get
dup 54 /six put
dup 56 /eight put
pop
%ADOEndSubsetFont
/HOFOIN+TimesNewRomanPSMT*1 
[
32{/.notdef}repeat /space 7{/.notdef}repeat /parenleft /parenright 12{/.notdef}repeat /six /.notdef 
/eight 4{/.notdef}repeat /equal 4{/.notdef}repeat /B /C 8{/.notdef}repeat /L 
/M /.notdef /O 3{/.notdef}repeat /S 2{/.notdef}repeat /V /W 
/X 8{/.notdef}repeat /a /b /c /.notdef /e 2{/.notdef}repeat 
/h /.notdef /j 7{/.notdef}repeat /r /.notdef /t 3{/.notdef}repeat 
/x 135{/.notdef}repeat
] HOFOIN+TimesNewRomanPSMT nfnt
HOFOIN+TimesNewRomanPSMT*1  [36 0 -0 -36 0 0 ]mfnt sfnt
534.895 181.861 mov
(68) sh
%ADOBeginSubsetFont: TimesNewRomanPS-ItalicMT AddGlyphs
%ADOt1write: (1.0.24)
%%Copyright: Copyright 2007 Adobe System Incorporated. All rights reserved.
systemdict begin
GOFOIN+TimesNewRomanPS-ItalicMT dup
/Private get dup rcheck
{begin true}{pop false}ifelse exch
/CharStrings get begin
systemdict /gcheck known {currentglobal currentdict gcheck setglobal} if
/greater <1C60D8A8C9B65648ECD88065B066ADD0AAEBE21CE84C401FDA359C
BC01B9EF0F6BDE75CB274EC5> |-
systemdict /gcheck known {setglobal} if end {end} if
end
GOFOIN+TimesNewRomanPS-ItalicMT /Encoding get
dup 62 /greater put
pop
%ADOEndSubsetFont
/GOFOIN+TimesNewRomanPS-ItalicMT*1 
[
32{/.notdef}repeat /space 27{/.notdef}repeat /less /.notdef /greater 42{/.notdef}repeat /i 
7{/.notdef}repeat /q 142{/.notdef}repeat
] GOFOIN+TimesNewRomanPS-ItalicMT nfnt
GOFOIN+TimesNewRomanPS-ItalicMT*1  [36 0 -0 -36 0 0 ]mfnt sfnt
1043.79 179.271 mov
(i >) sh
HOFOIN+TimesNewRomanPSMT*1  [36 0 -0 -36 0 0 ]mfnt sfnt
1087.08 179.271 mov
(68) sh
%ADOBeginClientInjection: EndPageContent "AI11EPS"
userdict /annotatepage 2 copy known {get exec}{pop pop} ifelse

%ADOEndClientInjection: EndPageContent "AI11EPS"
% page clip
grestore
grestore % PSGState
Adobe_AGM_Core/AGMCORE_save get restore
%%PageTrailer
[/EMC AI11_PDFMark5
[/NamespacePop AI11_PDFMark5
[
[/CSA [/0 ]]
] del_res
/POFOIN+Helvetica*1 ufnt
/HOFOIN+TimesNewRomanPSMT*1 ufnt
/GOFOIN+TimesNewRomanPS-ItalicMT*1 ufnt
/EOFOIN+Times-Italic*1 ufnt
Adobe_AGM_Image/page_trailer get exec
Adobe_CoolType_Core/page_trailer get exec
Adobe_AGM_Core/page_trailer get exec
currentdict Adobe_AGM_Utils eq {end} if
%%Trailer
Adobe_AGM_Image/doc_trailer get exec
Adobe_CoolType_Core/doc_trailer get exec
Adobe_AGM_Core/doc_trailer get exec
%%EOF
%AI9_PrintingDataEnd

userdict /AI9_read_buffer 256 string put
userdict begin
/ai9_skip_data
{
	mark
	{
		currentfile AI9_read_buffer { readline } stopped
		{
		}
		{
			not
			{
				exit
			} if
			(%AI9_PrivateDataEnd) eq
			{
				exit
			} if
		} ifelse
	} loop
	cleartomark
} def
end
userdict /ai9_skip_data get exec
%AI9_PrivateDataBegin
%!PS-Adobe-3.0 EPSF-3.0
%%Creator: Adobe Illustrator(R) 12.0
%%AI8_CreatorVersion: 12.0.1
%%For: (Andy Cantrell) ()
%%Title: (f3.eps)
%%CreationDate: 5/26/07 1:58 PM
%AI9_DataStream
%Gb"-6HZLLBOXKu3c?D8J.)Ohf9i`!*.$S4O,P[f%=LJs1I!=^6-59E<>O!pb)Ktk"[%I?[0->ER805&oE>>b--':;L!:k\/,*A9Y
%IIY;@rMR9:n*dtT^&O/NmO,dLc/b2h(oDR#VRZN_MuWVPcds8-8k3sl1MVZ>H'hZ4pI@jb,IL[7>T?dZG^f\Te*Zhaa0-QPhct[+
%E-?_Ps7#!Vqm2otme2.?qOYF3gAgd;c-?4EpSTrODuNco\\,]S86,]Qp!(6YIsh:YMSAr%p><Nt^&IMjhgN/KH2f3-r:0XPJ%i\2
%])1dY5CCp1eHYrJFoV-4++LqKJ,T(*#L(<Yk&2p1hcsOF5MTRngrH/jA`NFMl)487Du]Usp:KXGhsTZAQr3:cA]FZ0"*'!]K>48X
%GB[tC5/"Z/MHFrup34"<o`olLI*7"hIJr[\N<`lV&isZTpugP,IJWI'rg#X=6@F=Uf0<Vls8KpVLT?L)n*g8;f35X'&ue"?o;dAN
%\c;*_Aq,8XrT!nClRNm>:Y3?nC58QT'ulur5<N1XhoV553e-hQVh]%/Ao6;0jKE.QXhn1?q"+15eFI:U^A@]`5$`U3iRbr?Dm"#.
%]Xdl`bsFFo/(JbE=qlI%9c=KRh9d<)(Y=)NYINrNk`.us7VXa.+(LB:=a%"KrVcEHInKk?k5F,Vq[Yp4E.%oC^d+MSI/Nj>s/(nt
%a*H=`DNNjBJ%E1>prhK?Lt@<S<SIE1rpBB<(3/BXRk"p,OLV)NV8>/m&)U`DV"o4ao*GNogO1(6/!?Y\YC='3&.&>e5Q,hTpW`[:
%_s%*>%I8H\4Y\XD5kB7<LOFu-56ZeHlkcS8K_M86ME]C>FhQ-]Hq!&gVhb$(^VBZJg](kl710(RiVhL^KZg``nq43&[&!_'qd7\q
%MEcR&^/MCQ>+GO7pHq=ALT^ls2a>Y_\\!/`ll%89S<,`WEP=NLqKPFR*elq$pHSAL5CLK*)!IT5p_a-^Xt+smSQVq5q!B'8FUm:i
%-f86:U:%?8!O[_t!C'F3"Ome;o$[A>=4CASe62#X>-BGkXXe/F0Dn5?ZSU)l4%%2t1OO7eL,tZfq"F86"LPnU`:oUbdRGo+Hj(UC
%.,UbqIIGtZ$iECEd"J$i"e(BJq$n+t-gH4+qukiq$#'d9n.VEZ&UpH%iKNmBMXV:$j#9Rr'4;/+"[6[P0)S,.b=e)Qp],BoZ#ERM
%KV-[j-l;4RGJR"H"*5D+X!.L>$hWC*HBJjSWoZ;[1&OKmct=RS>`lIf%mTRjeB.LGVdPMtr'W-`LS$>Z+sk*-JIdP`"2N^Qa2UgB
%'<\*rnBL_PPRI3#>jrB9d^+q"e?FG$"6rQ85oj,:eab<U_b\bpq$)8a'5<AsVuu=.?^PBYg_%g<"HdSc@?VFi2IJ/#,-kVJ_T#RM
%0%^K^"g7>(R+mE6D1Xia)0G+Kg<96]:GA-'.FKbW0"d;f0);-\Dk?@EB(q#(ei^9t:KdB[\kVV!r1S8!+e._AP`<k3*.X/k'!3rK
%$s1?ui(Cc4EZ>>`LYng@8,YA@nkK*8s1F]Eq7$:VI50&GP(1ZiAWb=7\,;.]50%?@U]*>8O`0f/q0.-7TC[!s\,51_>Y=R*q0-g%
%TC[!s2l(qtcS9V<.H;nMm?@GpqBg^SkKEHin5Fh>o^,44M9G_Vq;b?2jnUU*Hs6%6`-$h1,[t;_jH]c.edTB!YD9MUl_eJgYEODf
%lCO&!)bs;eo\J6NoCrb9%*Rbo4>#aoM7LWST3P\Tk>EKUL3&TP-L0TY-a[;ep`KLlIBd$VXd0A+hc!)XaO48W0uOg2(ENgG)pER?
%QrCrLH((ImBKrP*03f/ql<_7>)$R"+kR4>#-+bhM;/"8)A]f\s1np>PMcu01lSH@IAa;+h6!rhCYo/7mBb;ia'9\4gOlZ%C2?$`3
%ef(;@SmPN.MmD.T.^^hPj&D$9q/BM0@A\684d"7cl!.n4#a;]db7S2W=($qaR5=V5Uo!-+kVC;K7kr<ld%3`oAr0(hj9E8aVmDT*
%hh3R(8?EOHs*7%KP8hA,\Xob0/G[f:_n"%=E^lG7(E@J+]h*k!l6N[TJ"Q""C>'pb,;A:M4.Hh^[Q*$#8nYNN@&&8B*_o=tNAf@$
%cK(iP\%1[E`*/^P5!!PQ\M,oYEM&VlV0n3hKP"_"1)CQon.TG(N%/"D%[OaZE(k=DW&9PZF=S0<k9]dSfPs,E^L]X(*JCS1e-k,R
%^VSW,&!0/HhpulES]kVZB=nSG980+A5u^`4RPRb8].r7u$Z2"`VE\X_RPfZ4]!QC>[Kp%)68'5L3b!Z_7cT9gMBmh4NA9te/F,H]
%e8_]M7s&-VBmA\s1-;JU_-3<4`;!uI"F3q*ar2a.R-VkMnSCBHrPgU-1IgNJBKE;fEAU>6[rX"iEEMd(3iJ&t(`DojSYkr&AaV"N
%W$Z4/QM\"P]\\K_.GB*3cXA^_'s_:GXu7IUK?:^i;/3?Q-&SbGZ"R]#Mg6&e<b&"6q)qea.oqI?Q.B+0M_q,u_'nK.bu3ks,rL\%
%VPgiKp1`++kUnc&Pn$irGm9;P\PXL,bQ"jdESZOnohR`@<8:678>E`;-K3NcL2+:iAi'0@C/6(8UK9V"'#XQ.>>uDA-g(Fj>.7TC
%A<n(hU-Z-!6*iLi>5litS#n+6$-g%R/,.J.(L;HTV<X5q:m5c7Br*l3:DnGA?2YeF2q(H7XXRjkULV>ZI0mL]X#4R2bd&r=<oIU5
%#DHC`4()t&19ZCcV=ipLh,U]N^I`A"o:`:YK?YCpohjqU7X!:ra8?giWV'B9Q2\N42:EQ&p+!2fIS4q@b7hS;$oQ4UIcgC1/[+j$
%Te2u*Ve'%*ejQ]u]kk:+oF^AF]SQ"!jf4_2qN;^np[`X%pdR_(ldX^.=c_1JZ_Rc;c!dq8Z*Kc[Q[2X2f(,$(dNr5l>-;0*nm$ZY
%I]"6>NhA%?:1n<;ETuhWP4RJ_gO),U/u3X#UOMPW@=CHnq&)q<jnn&smOe@Oo%2Rn/_ot?bVT1I_u7jYp[VVdS%ndqqW"IqGCSGZ
%p%[E.h1**:nG_kQS*U"kNk^(RqY+e#R#b&"^;#,iDa#/54OD^#B5as1^;%4h3ki+MoBG<.nK1!0^Nk0Sr$SPR48qlfE@"Vf\@:M!
%2t%jFI(F`MF8[3$=1O?u^Z*Pr=Qe;kEd)m_9s9JPf;\"]l2JBGH!f'HTBb3OpUfI4WI$:@mu+dOWU@Hmnk#j1P,b-pe_Tbn<;5e1
%pYT=B*5<d&YHO#E&AO8jI(Xp<!>Q]Zh]OUmr8"9?S*Q-U5@-L'"$cd(9J(.cmbWD:6X4rq(_lZ:p@uo2O$>e?s8Ie7`ucD+hHo)G
%4oF\LE(JoImd<<R]mb0QEcM#T%l[Q3Ib:Kk+)a>k\:&l$.9Eh45@*.ehgT<uGFNpPqu5RA]5-]srS9@1^:jC4k0jc'=G87T=6T\X
%l1tL<I!bnf]Ar5WG]RqKbC>[s]mk*G6OcqoG;o7Q\6Cf(s$T5&I=)"ak5*oSr(/kfI<5#Z7o93Da/_/Na!WVZ-Rrs/lf.[\133,T
%:cc>)j^0R[`+&/a5"M=D.@3]dg\:aI*WhLlQ?`DTl*#:A=#-KdT-!D<;k>EEDuR]2m>g);-\>>\#kIMH"R#b9"GFfVca3)C5$TH<
%q#aXqpr!'.%jW@2j-)et08dM?6o$A-EYlT]hb!Y48oaf8Wq8BPoI$X1VkQDNqbL,M02gg`AN,+$YMN`a5(%U)>dTfJ\@m4[!-s((
%Q>0K>GXBK9Q5R@tro)>^pK%ltDJu[AIAD.5Is:k#j#:&hDYMBZ#MS<ir:ZTjT5Li^]Dj+(.5==n;\sXrmLa.4mJbiSQ7`6gIm))r
%a16eT&&7piV'FE:f$42`LJQOZr:K%B_,/>EG9%&=f]D;VWohWe5oFV07,SN@ZLE+nn37Ga'^pN6&R^N,qQ<7EpN?PVIiZG*b'6-'
%m[/\(qVOJBh9^prr;Q+).CG4$'rhmubS=ff]=u/3`/!.c7qbTEfH9!Xh7S19mbKVfi0G#[NdlGdJ,AI>l1=Z!j%$1Ee9tS_s)`Vd
%rRH?UY4FBIDeQoa\1Yg'5>m.6:b:1BI"$M8nI!*U<B6j)s7c3BpXf;a&#akC9'G$5J%GUHroVsFq-?i]$i@]8iV8:B(4sH95Q6IW
%ijW:NI%mhDiSjdbO2&;RGJF%*akQ^]Y4l:/IJdN'H:&&1_lrf<-6N!1JkEe*s6nQ;G'*EVa'V'ah_u(%pj^'Yds(ga9,oh?K)F6P
%TAG(1I_MS\h]UeSYWmR2o\kT(2u!&*$,?>;KVfN+.I-pg@!op&mf%;USDHT\$8&';LQB20-rg(`#k[43\bEE\1)JT_,.6/+d.ojk
%P4)]Wm.0<(iB"I2O7rGNZ/h>OrkiT=`hMNEBV%.Af3ePG[c-WF]q&NF]77=BfZ'a(GQ3,?F8oa$A1AbW@fO3G*e&L:CCCkjbdTDr
%GWoauhV\<gUpp<S5@"/3c00WSiK@u*I=N0l>hr[Km(#6$$2$[V9DY_j8Q(j8SY>aMeb>Qj4J<G+rq*AgqB)AraWUEHr`?2cY2A[I
%9YGq2>cUR*-N]jQV-VJuhpLTOJtI,@ELgC,dW7b$8l)6qTdS2Ce)T\4oM"n9oF,uS3W>SuF1/\?]/\p8KV"I#8C,.KTP(.BoAf&&
%kSa16/r"Ge!PNHbpPb`nh>&K_-hOM<7!cd3&bqdYnbb@q-@SF5L@aA_M)r9,LO7h(&,CFlcNuh:5*;I+T:jN3O4VG:1Z@$WYH`>,
%ni=CJBD4WHh/S6\SEOt?a#Sma`#)S06(\eBF(3\]3iq@&X`!gt]S:Q3j1;B@lR<t^qCgFCPMp%7R82Oo5FH^CiImt7-S'f67*.IZ
%rUP''B0;_[h5NW0:BNc'BfoZs:H6FE7P)54]k%%1_VGeq+>96:4/RKRNgqkccA?DV5[rirN-3'PYWU84?mo%sRT&A83K5#<+H7[:
%FQ*o+3u[CPLONZ/J4Q37J7(pn=`R&b=I((.O=eNjA.::!fn0]"(*Sn-Nl=qA.\eMGF.nZo,BaUiN;G9B4aktB`-Z#_%+F,=5KlJ3
%Q6?b(E'g'U,<<:WkX_).7Q:0`-<k7/95,DB``!r-F!Bjh)Q%MC-9(a7T#,AKBI)3oA3)";3%%kCFO[oAh;k*tDK`iJ0"TT(\5S][
%F5k9;+8k=Mn%AD$&+hD:qUM55diF:r3DY[YH'lWtRb^Y[k'7I.1<4[2:Zsg8OZKCS"PsPq$r_-/--XI*$RAVY%4<"_E42MJEkr/(
%Q>qHhbUis8R?o%1)[jd>EjCdGYe6V"49`'HRXH`s&7#rULbAlJ+q,W$38%eQ;2-csniSsGOhTbI)d'<fg(8/2,Pd(I6cL;2ORpQh
%9.):XV`Ytgi\*"R,kV7pW[=$[8A>BkBEDQK/3BC+X/)*O>ek0kI(3R@OZ@tqJU)g7J[o3q"7lUN"ET6/ac=oh3DYnJ(,hR5,>WO(
%PK'Io?u7&CB4ZL3Rc_pVWu_o&*V9s0-(.;a[?aL`^`#ooPYETr<9L=qARa?BilST<4Z]M*<DKc=MB+h$G%m8q'XR&#'8r\R(QEKB
%/5CGX=EoDd]JPS[,[`Vlj&KJur?#/144a-.CO'Ug;c`4(a4boQ*=gmgYf8k>'n*qkH!r#c=lk[F;_NqmB/E:01h)S:0@379)V'[6
%Gh<W-(W=9K)Trd,M+A6l86.jpbsX<D&<.LEkqa7H'9]msneXh44c/;h695Z"/nd)e81%)&0]S0=4HQpsP5L/K_*Hee5^\aukCfWi
%dVK7IY<:(6M<<MW*5/"R4X8oH+UO2d2$6QM:Qopq8NZ9pm2%VQB-`$U1^tYRn3Aec_oYMlJ"WLG+SduA.6XB(&o$2,;?i^,a$^8F
%T]*L*)*0!65,%cdGGK!Uko<L1B-J?Qckp,OTUh4TT?sBd%m5s-nt`uH;I]gN_$(/*),5r$R[B3O?6I5M8HDS^#\j!>@St,P7T5@M
%65hYAjs8<L7?M-S5=u)&\S&!PTjsd-Tk?gC6J%+''n%SNf6"0/?.6EcH$;jUSgWW(WaAZ>WddYN/3;E?E2A22R.D7CChbpY@Fi9X
%N=PAki*E10:&Tt?4VQ)@HIjI6)cbdQXqa+shfiIn]@?"1+0fJ&e6n9t=Riqe+)'VeT>8ds%nL_&:(a("%e/t4@*UQ``'cXraZ*kr
%3+4F+7Q=:4S..#"O;>oqgM+[c#f0rs\J2B0#Nq&"#\!p&>$748:(*-FbX1Cp'6Ja*ha(/YHt4B^(K6/Z%DoQZ^aq$WJ]3Fj`1f2q
%QjkTs@hun3=/c;ajYJ^!S=$q?bfhYBcfrVC2.imF<GV"jD6bH-eG`Im=m/W0Su+_HK0$D@7>nGmh5Mk=ALctE'WS+]M&4G<WrhV;
%F'`*I<P,EHoId4T7EbNJ9BsI<G2sg[A<hMX9DTMVhG[bG:O(9JXF_6h_h$&6c]?..M<7P9CDGO\Fc&nO$T9cc`GB2)j#!@k_nB4t
%.N9i-Y`Z;&I;Y*AO"6g$H,e)bjC_PCGjMD@j0-)RBUR?FO*TB]ld7Hr!FL>iqr6AN^-;K\?/We^I,ieQ!@P?#(#bC8[XP66oUoQ;
%*;V^j=].06IRe7N_pRuDb>B+(bij5b76<hIRdI.p7+9*C?&e99FgR5%olrlN_!f<_jMNa=>s)/AHdG\Eqh`rkP!jetQJ8UA`T_[%
%RbJUi^[(mqj7W)irp6O%FqrB$].'E@enWP0?fogeR88GQ:Md2WDYTAhoSJQK)!6s_nPcm60>mq$<^2B<_)j]#7dOIFNG*\O]FV'u
%&A,piOaReo"-NNmJ[\J<H=4dG\fJ`R5^T;tH5o])gV=aPCkfmMYjhYTUh#WZbZlm*(=":=o,u01M.i1t.c,'u4Cuci*"X.b6eD3#
%QLD!BI-A*^C7FrpMg(Ln%\G7i-/JTt"olosJpH__MPV9s!boJ[jgGdZ:$C'3*YF@R-n.dA**L<IAEaojdB[@'VZ.sO!h"E]QG+L-
%L8KjSXa4>HWu+G)jbqe6&cHduWq3&(9J\#IHpLfc9I<VF06P"i<dl?'RH9>U0M]/Ymn7OUGT&F+NpIgUhM#gtq_IbhBXmsqoB.cN
%G?;9*Dti.)d=-4K"8,9c@rI)5mjF`S[f9V*q#'K'cT8+N5b98b@`5JHnE*,_^uED$IIW#9&_KH/lr^*Elqj'o;si,;0_:l_@3$;4
%QZBs3ef;Bd]SF74SL[m1]a[%e@$gi+Ogd>I_1go8'liU@2Kc[4"%"m9%f>:H(O5<qk3#D=?EeTTZ.LQ]]]@uFjMS^$Sbu*@gH<2r
%k3<8lZcKIO^J\&"P!(2W3RoKIA'XbX&H@qVL??bk9^:Zf/`h7HT%,tM/ujWWkK%H2b-$d=G(Q6!&;\##48+emb>m>!-IGt>Z`om[
%AcXdJ1r6i[5qZM.3X>T[:[[^dq)ITk]s?Vhf[C2g9:i9Td^.sU(`i:0II;/jcS#6#Lsu'C?@Aj-ghjHsb$qD:9,5#PhN5-GV7WNt
%ZUQgCC0J$lXSRm0H8QG<8p7+YG#nY*U/+H$G?'.VC!sV+l8?7/mAp(")L1%g69&As!e&?4HC6K5j.8E*g"TZA3jYS;]/aXSB6&"7
%7";2K5<UOEAT@lkS\VLN!h0RbS\W>Lh"ZCmQ9K*+53m6kc.Li^G-'&!p`JG2IN8CS_qnC2m$QV]1(`PPJ%auh7/`@-%a^g;ri\?n
%Q;.ir<\).c0Yi?Y@1`moBE6'To'jI93KG[.Q:E/PFX!$3ejB)QOVL$f(Af7tfd\#?.+celTB!T2[q(F.,<Ul<b/sWW>s;V\H^kl,
%/2P3ji7BYE7Ul]*QqUtX8;1o0=EUm\,A85naY??hY0r_ogIBUg=Su9'iWiK`4A4CP/SSQpdV==)T$u]@3@^I@;m/$'&_X"GUGc*6
%NM4cX;c4s\BP-j2I1d]+bh6<'><,j/DNc'fM9P?FY)8T_j3h$!LpuA()sT+UU+p#!?/)cl=pq+52-=X(Q-@``Z;`J,9=6TTZ]SF[
%W3po^RO%5lldQ,&=Uo_q9>e+Rm9bD*q4D=K5!%8e@jn'3>6`8::FF/HT!`rh`P=Z$iQEZW:A]A.ZQ/<mVIe)4h!VfsflZZiF0XSE
%T0-g6b0"i%T4b,t_liW9[>%n"]!]Q4_/\aG[c1V/a$!q[<R[g&lWTLT2<[YRW&07/E;iU\H>E_L_st9td+/`=99.A#\O!^ej6eod
%W0g\`@F\#N-rMN%;ehe!Tj4egd@NKAFIkU+PNIEUhkdSkP:J,p1qQGm]@*$0];FM!2KUn?Xr=ssm"krUcbRGAa[:9g_fr9:\#2?I
%-TmWoL@%"'OUVM<R.2b/@Ka#p&g,D\nn`?$9t%5Ic`L&!fKCSe[3b4<aED1RlPPCc?,Td83gTC=FiBMEgNZibM\+"+S]O3A7jRb]
%\bfp>"70Yb*K@4\l5s&tHOdA(f`q.DaiL+02#BcOkQC.c`.Itq5J7#@rI<#PZ=H!t+,MZ"Itck]cO<'%(PY.6/G4:^P#<@qJ#;5+
%Rmp#P'Zhd'-*7+mXF4N*8f406j@=ps,tF'fH!*;#8&C8OJbSn_Hi,4iY!,1?Hh_^D(G/2,TYG/%s2DI>1_!)5ci3/VrqMQHkJ'pR
%htMU"L](T[A_=cZnpgKl8?P"dbpD*.r_"`@iKQc7q9)K..(NhAJ!.n;[.p&;>kZ5%f)`_E^N$A?.t`EOmq#YVs#p,A_@^[e/J7X8
%;08R@1X8K9kAsW]+oQ6bHT*"VV((H^@urGK\_UAQ2,I0B*W==?&*'7t3PgHnVNPb5Ke0lA`-kPdL?6Ie9QB'h^suFR/^+QgWFCf%
%Pt^\j&]DF6Rhp'+QAi)SOpU`%1p'bL"4L(T=`?6&[dk#rUNK]h[NqdT>:N=2#@TYsa>tf/>*t&&p<LJ9n<cJ1]Td!Y3s09@(o^?T
%93Kh2D<1qr0JAIsOpT?%HAO6_6B"WA!Eg_G/8Ck:&lZ)*Mb5mp`0=gk-7*H/XFr,;Zb^5,0ZHScA;j,SaTN9FT(J>-l/A?l;\lc;
%%3#sF)suBMAnQ#tRj:.r#d"5PI3D#_9Z*]oFG`Y.6M)Ub%9rpXX.-2d^nc]uGVklQ3L4XWl#C_2WMZdQl);Ac[aY7:VNeU_,cDr$
%>#aM0d5e&)Qs>o8WO,'+rq9BlhI<?NOOCP&Q4cNMQ4fPP[-UJShSSdW+I0HQ-[?jgLU)WE)esYtZqs7ID,j.tq%`I@-sK;K9O848
%IS*j+q?FHk*MYW)7jIu$k44RA=JC"U!KE.C4$?$[d3h;b67L7LG%-2gTt[i*23.$]=9=R\402pkCt1mCLHK1X9H=fWj$tmMJI0)0
%ADUJj2'X0K'tW0;f.c,O)^O/@HI"*'UV]!tF85Hs[CT="O'8?=:3bBYT=<,tI3kD]%(m>c]MN'acT:8[PK<oJI]UUKaXbL$fX/P+
%lX4YA<&>eMFo6t/?rT\Ud3sMBXg?*6D!;e!_df`TDm:!=*)-I[U6rrm7c-!dk$a6)1Ue-2:E=Ydp@+T3pl[X?_LL(\.\T(=),;1d
%%Uqi$oSP*.0sYOX4D'KDR.2@,Aaljgd#CWSX>Z-.r^D=?Q.-G=hFc4#ELsJF>C?FU]1BD8WPbCp6MUE;e\f:#qlg%n';)!k+84__
%au2rjaUs%8MDHAHKTp`^8DM5\)BV;plYTL2*@pRtE-8.fs0C*$b"@-b^B"N@Z[*B`Oq0)oS3o'AFdck/[U%cSde2dt/(1`O,T8@f
%=0*U-Q7;;rUe"Yl?UbAH37*t;%.7fub:6U+$I^bnk*l7r\.%^&L6Vt"^u?Q'daqEfV3H'nN-I>t8^D4,LfLtH#d,k`'oltI&01/!
%gcT@069BpeG0V]]:#d5$FAt4`Oute+MoZ-hH>9e7"HdS'RKP0(rb,GI7<CoHNNr]f*LeR1?`BmOc:?1=rHIjlTZWuS/4XT6eB,?q
%%ZjOLbmnm:UG3Z*_fQTKX+W3f$><-P`^u&$IMlbsBVj*$K'+As?]58j7GRSm<1Ir:3Ed3]\MQ>l%D:Z-NSr+jNVlM3/>IEWC&#de
%)$aU]_2unn+ZiL:/,E9."Aba1idM&P]l8?:M3`;;8"s>kKp=XZEF`R8K@%.3)?Ea*O`73AjK_<]TF[t;j!=98M+oJl[^\Wh7?S3O
%A.DXn3#ARo'urEa6#K&DOU%GaXOuB)KGQ)m>H*VVp$C:a,^tuoUcB)rJW0cVLI($<+jD'brcQ*:$"4`d_pntsC>pFSM-XM+%*3$R
%#Yi^qQ@L7;MdR*q*eu_Rg+nCrjGcOrqaf7l.</cATcuZrIaYNfMBo=RB7pCI8@_;BM%cDE,P'W%'/lRq7A:jqJ6/-]hP)(9]QnJu
%C8H7*i:%pN>%b5i=V*\>/DJW'n7fk%OVUP32$7?k)/4P-@ZJC]<P$,m*Q\3[5(d&BT4pJm-CPnc@^cgsk:J\`-c$^H]$e/]MnTic
%+_-n($reSXX\[fWQp)e!ZdY='MPsp#XG`)uXVt/&dk$eG,a!Z?)[`@"lps9,,hEdAIStnZ@'1(ed^lsP@#u^>4S."Ko[TW\]P,h!
%c\Y#qcK,Ka=n@`>N?eq>[c2^CWd0o*84LRi<"'(o:1f[[PpRQt9ZP-%%P\[gi`D<#@"jf3I`)XY(a[)fj^^@8ff:J[co)Q5&mC(W
%*\AX\9f*YudMZ)JXKi^r8-lIb<k9RUbVWY%>aEKIl^",1-t2-V$lothC":%i+H6t9TBkQI;Pe8>]?=X]0`B)5\k!JrdbJQmEA/e(
%c-t10jqPUoEh"Hqj9[^j/\mAn;Q<=K1u^ZUSjm7X1S"WR4DE'/U.u21Lr3PQ\<MZT--,5f1/,!p9@l;lJ;+rXDTF3i=KdZ1?Ht'8
%61drfCb^Y0LXEGQ:U;aD<\%;X-:md/'ku?*Ymf$MiY@^@JWgZH?\cJ$VQXQS@`BsO1K>0B@cVZG>@:u/><$`"F*g8M>!lsI%$;j)
%B9sO$/mpDW84+5hl-9;f2/3Vbl>r\6NDM5;aT7#"ko=CM@_%*9cugUA+IOJnVkAp5i6[E/I762S39+fe>&!K9jrAKbJ_$He)+`cr
%0eHeGaTh*S<,$6l8TG3(#f?d.9V_d??dG\`5a<lD'hDM2FIX>:G+jbW86Bjr!JGDiI0Im4aUb1^-8U>]&5Q@=jec]<"DK8jm\,n8
%'1igbSEj\8(0?t9ZPkuol_IFB%2*ALiDLJ.6>`[DoQjZYGp.1.>(0G#RMd:u'c2#G^cK03/;(m^@'o``FhGUs;M'P65T$lUr%s99
%@i/pA@1!;uZ<nWU-D[+e).=G[#;Viu+uulH^a=%b0o,E\0UQ*S@nfs(^na00$&fpA[9GMYGjSd:9LWI,0gt57O^>^=?8OZ6g[<Z*
%8M2VE_&;8P@AnKf4qk=\^+8ng[Qp<>7l?J?!0/T"HA0;iLm,,UZNZXs*+Q")r65*H_eQEE%7-C[(uiI9)@RC\>HPSH@&XNPEmJ3K
%JR)mpVAN/\D$aVejgA^;rf\*%,0Dtd6#_l&Kj-^WR*Z0W<jm>*9E8P]W4C-oQ6j/0#*m7O8DPRUZ'e/D(T)[L:bj#pSC&5XAP06V
%HZ&tH#od:2pghUqkfd/EK%Y*BO2mH+&Ztdo-+"PE'<BHZ$Rup4^Nt,5a@I;qk2F.PH7V3o,HSgT;YDZk..W!!AUr/(B[q>Q!u>&\
%o9P>'?50\:LU*ar.s8,_8,Hs-,cUJP-`F<)=lO+jn/r@cP?3Sa2XhOr.;Z:?)jiK^`]Goo-d8Aok@27R]LaeHY\T%UWZD5UTEsun
%2pUp^&QlMsfubd"N'+Ca>[4O,K;g_aofg8kiVh;aUY8$Wm5N'3@[BT;AMu2bI'?(06J[X4%*W$Y2!bjA8]@2"d:*i8IhtU\_dVL4
%:ap'E]6%8EAiEH>V`0#(ZNk4F.+-UATbG1Q=FX;kJ)'ZE8u/UF77S1[DNI;OC?$cRhR',]"l\j26\h*eDU,0n70ia,<m85%3;/i;
%+X%2X;m8Jl6>PYYM)l_YpCR=4Su$S`V1V[E(DJJUlA[/VLjh!hBl3&_$(VB<)Y63u%?#G3AFIG2jOp@DXe',HM'#r<MNWb2l_%s7
%G6&YMj8lab"POY1E4,p@S/2><dj(r!/QltYFVm%%c@ogbCP5E)6H)a3%:l;#iea)bNTPtSAFtkoCT#8c@6iX@<Aqg(oSbi10X>M4
%_n+%n1I39o:Vm3Aiu4<sArp%,`_:Z9bu4#k.\g/04CJ\O)OBfa`^XpQ&#-@GPE?WV>o@PmD!j/K(iADAKm/aC&H;1YjqQ]+[#BoF
%`)gV8)-]&BmLY9t;6&Bh75iXD9M-9_fG%l$*o`Oo=f]@%=hJdo@G,e/eh=Te34K'&Cs0%7oVSKtWCRJmkqb*%88g3K`RYA$^B%pb
%Q6@3n%6Xk>i9$:-er_d8>\8&5_&4V6GWhcrfE*Cl0?gV&X\rR0altL8M4Z],C^)P%V:"!N)8fQ\Z?O?t%E)FJbTdoVC5$&"&Ot^q
%muEYo5I3jf9%LAeVItimk%k0V?VV'K"n%;<*\E/)_s"Am-)i3TV"J_,k60I[%Vl,s(sJY',;@Kk_fKHpDd#5I])aKq$O&TrYZS`*
%BS$^R.i]E_4@<]lq7pH)'r*A1n<6^0LRQYO'Mcc+`JLL]3kO=5_qGJEZqM?27F&`t_#CkuEcf2Pa\,"U/MAG;1.+=aJ>`g^R].QO
%@Tm/]\@fQYb6C?]k<XdZAliePkFpP^Hamg)((a!e@IT,h+V8"ZAk^R.(!@#?O1o-Bo\>CB>T0&cSqA=ud`%EYE\o1.,s2XL;NO=$
%.'lM0Y:He*WrsD=8;eu/T<)Zd<+K/@$[gp)^0VQg-u(W_HBp)mG,9.+\<N2M)],U"jtt*/"PZjXGEq-n\8+Q?!c=jd&p1WW?n$_C
%Jk6d&e*k.!94i3ee!_u,*/:57p,\hN[Sm.<i]>PfSpdl(BjN/+We&hJ2GB'A6;r5E(_=YiRRLa>@bWtkR>]2n-S2$L&=1Nqf$aab
%l(Wp(6R<pc:HZaj<]q_\'jsU`.rAJ>mY4f-XZ"%EY`2$Z)?gu/]SaX1ctBiKXQ$V(D`P_I9;;n_RL=tL#hT6T7@-3l<Qq\/dAJdA
%QhF4f@fT-f]]6k#pWXq+Lf".0oGfClX#fIKe+M4mDupLqKX"&'M(f(\9^HqVf/C1g8OnPYB'3_\AKjI@1uod**H_/pTkRp`%SPZ?
%_LK<'cVEBY(SXV?<bSMr]l(,W$o2l42MfNr@lGsT:@$GbT#4RH,WeID,<&-IRgp>@o%<l@DB]RpCQ<h+=h*!_L+XK:g[ueCK"4=I
%"0juoQWT<aeItY.G_6==JRaa.B2Uc`U]T@!(;hn8l\`*\WC#Hc#7gISb*6@9/RaG#$8NG6/-)uS`AMp7Gu7)E/:-o67e(Xg8%Zmm
%+bF*hS6-lg=Eod5K469$gEUmW6k6_8i'VZt9P[b`8XL;@U6E'bW69N_is?e<JtI"hM';f7^4UAqqop^(R43oF-W^S!^nIY<f"Xs!
%hI)PhT4\TbST$*CnkR1mKZ@rhI=!dY3<ff[j"A_V"!*a7e&iG!nc5dX6CN_8R2rTY!e\uH0jHR@oRYpU%&U_OXKT-KbUi1:%-%D?
%iVd<6\UH&/H1Sqf@,8pI)!0^*TC_u?YhhlnBr&udWDO^WKJ>';(g"g4SKSItR_E#]kn-TC;hsKq:@e!FXeX#M4FGNPfKVG46*LA/
%53tLc0"ihW7NZG>KE8@=NS&'QSa9</A#JeFgVHX(=kcUhR;X#0Gr1R"U/D*;=uL?^jIp"S&r2Amm?-I+9RcHL$-\)*qq=&RX0\5.
%(+hYpU)2=*AiW.cEqX@K0eto!1+[qM#D2bcJpMm^d(#n=NX!jED+09<CjJ'%5lKbdnXCf0-u6=)&!*B<`CZ[,1[8rl!p^0IZ,>N5
%=;PDKk]DR(Mg,[<H+?QV@E/FSWG32bkV5CYNNqN@AUsUt<)FgQ*SGNAQuT.(i?I;A3EZckKjlS["W#Mj`$Gdl4YbSAR]X3#*uZKc
%AA'2W!)bA1H=\3E6j*KN+dgB'hB39C.soD:.ZPO6#/AlHTHPj`N9pqT9F)D<AC:_=GTo6^?+/$K>lHYd@dl?hOu`7II$hSB?/[,_
%bB&p#OPtr5T:InHO:Eo%-@l17H-R0K^P[`k7dR55G>o0H&=aZ\V%3KD]HG"NAF"#(>,I^@TD$7VO'k>K`bU)<P\5nX#)GFh!+Fc\
%4)-M_E*30'$`)=tW[HJSB;Y/YijQ^TX:GqWb:T-pa?Dpl6!$iuB4q!!,.fm8:V]RlQA&*m/9,aao1m<657Iccg#OD.D<h.%lE["S
%p8_7X]!)d__:I[<_9#\nW%C9WYS!)8W?,F5a09B$82bD!YZ=9>R[l#$@8u7tNi9cA--2ZiGatP3:>c.>>^jmtInReT`n.L'>A3Tt
%VMgWaYU>CBA?_FVq#kaG]HQBJLW]a>;"d$#PY&3KdN4E\<@</5q8E1)e[`&3EP;KBa4<eeEd;EF\tQP))M*+6_cCV`BQK:WdaE*=
%Pndpl3X"UhpADDJ)6YC>E12eje<pBAVlaM<G*,>#FL#-515$IJm>`X)K6S78.#jC?UA2$`"/_g'p*6<\Zoi]K_d05`&0lqN`I^bP
%f0G9bFaCN-*,Kj1#\d[@Le&IVVib@M?nktAMq(4U[[n](4kkE/MGQRY:91P1A./kYmO4,XQRp162C&<h)6]WD+HkjOE/,nWH^N&m
%`jV,VDGJ\R;ohTEP,Mm>D91Lo;O@%+Q7S8,*[20.G@;j%`6:6"IsM^2EPW&agLro%&O8n$#G604K9p[BdLg2;b+9u6%gL;H+X9TP
%r+Oag"@Vs$Qos]''C"-^jaFm:Bfo]k?WQ29nVs)&AF3eSauL%k75'r:luV*&We:I83Q\)>``/=m8MjldQ^VGY*5q?+?m(5AR;9WX
%L`2]b,e7$<L(nE'WIUG-e&G1;@Tj-Sger3tP"6RGp#;,>91?_6R:\M`'a`==ZNZCh,"OlOU64NQjkMh\#L)F/9>f,4JX<IV7LG/*
%0!Q*uUGeqO`J0%uAKW,N^*5n5o0AjWY/E&-JU60/E"6:$!M/:N$@Jp5f!OSe+9eB[f8-hh+<^X$1-cF%7q`7_*u6%hr-?6r(N\/g
%lq=6N@2s=Yk<s(cR<<L#1-Z^%%N]n?j2oN*9?mkRii%o:c3Yf9c7,H+aQ/:V=pJbJ/huOA3\5c6&i(l[4\5bD8X,Prn!i7o5`-GY
%<1=B=F$Z;uCTu&:IY.gk6E)NtJ\nksH[U_PrFSDa-N1_R@"aSc@od.[Z9*GtDFi=k&e:si6OkBM$&?0u5b_)CE!SOIRrLD3<G@Y;
%a=C2YEsMps-Z7,'6`aA4"P6D6Fh"+q)7fsTPBVhZBTmZHCO)$6W&!s`Si`p,aAB"&&*MTg5/_eMg@R`\oPOTd#T;MF+HFXpa["WZ
%Fg)(;Z&_D`<TV#Oa*<si%mK][P&X[:n9MAQ[]"TKfX8g*YB&XKlCtAnpt-HNEAVS2U#X2Vm0jE]g6#0XhK<^!q&@`l?P=!,7tO:r
%b6JqoCn1<_Obkk,8oHluh;S%+h"fm#mUSt?54LZ],p]*1qd_T+I3d3W>l$_6$3)KIrZLb!g8Wt+p0s"9YFV4.S42psQ!6]NbRg^f
%ZO$RAG,=;<O_'*2;=>8lk<nPNgI4f"c$kd6qG<X"L2l;@m:sZIC-,Y>[D-@-IE+sVhDCBF)5hf4LuF\1G3-/P7N*;Q:Q'WGb[o'[
%W]#kKd:V:GFuGAB/_C]tcB/QI0YQ7&1->+f?C%g]SAWU(6*cY(qZ)D(5\b!U@'J=d=BPo#M.fS9flq68g^?c%^=#K$?>$91,6?:#
%Pep&.epqmCBdR61j5<IF-T'>c5TN7!?7SZWd#>HN<.NEWJZiknCh6g\@C4j2Be<`)J.PCk/dubMVm$tJlMB4B(c`tu`QDZ*aKq)A
%1`73H%M]2/XAk^!R5GDhpGWWf$ZmT*k&*oX(p\D%F"jW+Sck4$5)UZ7Q@I4^K8FBq7@d?u/dN^0A&d.(`[Ndj3UndJFP"VH##UN)
%omeoW?(Q_3T+(M=b)?_g&/(M%TS)>,T#6i>%`,o[S7!YOni<\sUl2;b:?(6VZp@Ci6q^!]c4kAq!d2RS*&of]g$&+u$qHX@iK0^'
%VOVjU[tbVb!t5fYZb7t6E(JnX1.tf@$APenOu#-h/$,[0<$2744RfF>$o*5l8_hMHXK:fn'3:hNM!pQBF%R(3P9K.&;:.i5Ki?[_
%Dg.M_2/?q=OpMpN-*W;0gr_)k61\U5@u-F.5F?YZVI.\89[LF'hFc*XJZ7lo=<?+DK4U""Y":RL@fa[4"Ul>JABmKH(M'sYY.kE[
%i:IOS&i7?)5Fo(,1OLg^on(^=KI$%UegZ6C2[X@<X==067//ao%NcA%@-ibH>:n&.0eYEse?R;GG-_`2@">2N1N0Y>$`9W%##`)6
%$"_5RDUr@W!\D1l8(ld]U'5&+QRu;NMsP8<'u8YjUB/e>!CFE?:1so*AqG<Wq+QC36q`(4jGmkqYAjWtq?DkbV(_quXR07p&LAh6
%MB!n'Hu?ho@K]''*QfOW_I8TP">kUkiMln[AB#&2R]-R=W@C0]gZ!!C!&&h,;Q_H!!h>t2--F^;Nk\]'4_]I9'$DaNJAf.+d/dh<
%XssH91YLsl*9T"'Xf2<q;,VjS6cP$!!9Y6<:sFK5@;1*mk<HE*AjP/Ca6%hm.FV=<5DtZ3aZo$pML+j:DRZ/5;j!#UF5IK+Q#e$V
%]&[?k'cBJ*ff4AV&Mf""#7ejK3#-54T64^Li-n#b%;S^2:EcBhQ[AdrkYsMboon"40o*'f8'Zr$MGcig4Ii#4RbD2CkZ"-.0rL+B
%%W$Im,7?4r,`*!D;@ShdQSm84.c`SI)J;W"S"eVfaC=/5+RBSV@1q9CE.jKg,7-puP3$'a&fiS%[mWdr#0F6]e=+&D8\t]b6*rrg
%-@c]W@\-^MGmU"T[nMVj/CC44I`i^87L$ScQ@[R!FKiE]UNf*[N4Rg'N!N-0`0Tad,N9Xr%]O8blBB$Z(q;5<][mVs+t3lJN=WO%
%HIjQ<rSk0),$eX))\s3sY#c(Y/>5Ta`%K[K0'ZnKEE:gM.Vm17W/3K5$j^;Zam*+BnMT;ran(.A^FUgPN$fHKFgmf%Y%mV73JGRd
%M^7F;5"COH9V@DoN]DC:;.Q(85\e?T,7X1Zfjr:=?+o=(/4eJs''D_PWKniK(g8s1*di3UYX@Mg'ha?1#/J95?'0gT4m1"B+ii7i
%iGb:kV[B/5!a)2dVTlGXr8%\^?@K--1ku_;e6'<@(U5gu%MR/s4'O.RfOLL46Y<c+3)4N;#]M4pmX%UETnC[H12'.3.B!-]iZR)&
%3pBW7O^tf>4W>hq+"8f+fWU`h:eQ`%Ull5]J<dI24c4DN(4-B.O.>D"omt]tg(K0^Cop1D&$l2s+t>BabT;\b&G$cmP)P%6*iJ(\
%MseVJp;fY^l]#?pHhQ4b;2R4*,9.XJB?8l5_8ci^Cd!k%A:orU5[8>hb]OkPM[gkXcNYI_mL'80D"+^B_\Zg^0O-NYDV2ojpam)5
%%R*WPj4oM6o&.E3Je)J<K5\RX5NKXNXs2;LOB%X-*p_Z&-c(OBO-<:8AqR8kRWCn1Y?mNGKVK55n`"RWb*%`IG_D.sp6R]2/JSMO
%rMWk^E7K#i`iTfqRDZ)F]Z#ij;fO<m6=uQRi=DjBRYs[R8:\Dmc'PcZ*?M]r@PrGHM'(/cLb@CI/<0ejADn_eJC+Nr.h^KlA7t8s
%nB,l8(Ug$si6`Xc^WTK63$d0IjCsl8j>O%)W5,MKo9'G@]7,_Cq+*i'2_(V'$BbMk3f<8@/HH^`!,"o0L1Riqgi,u@iaDcPq,jS,
%"u;AdO$dCGL5:IPhbT[s6dUr<U:5?lAE36CVf^KEMRIXNa!["E$5E\6B8e8I%9N2^*#,<$E1$p?E-f]D=4fdZ_82h?R'PF*[F`[V
%9_CBF3%uiBR'Y[>*!(.M_K&;hTqh(]RN`fc9)M/L?bD!%ChFmGKEQKE'AAJ"5Xhu4q+U%74CfZH?m9_R-f><g@-!7Q=WEJf&3?@[
%j4'Q`S$"Y<i#J4K+0:r*[=UuW@#@!!r\d.a54uT1DoNm37?XdUPI!*Y4V'!:9m?3]o\tR!>)I_LDZb`amZ3*"DC#QWC,1;^gs"@_
%GaD^[6O6S68Np`G!S@GpZ3eH(-S^0"3>j0?6*f1a1*WuslqiPs;au]#ob/n(<GqD*QGhJ%1'<MUP/Pj)7FRb2#iQ>RED50JK<lf+
%=?\f8KVpHW3p98ML9<Lka([P)>iK:>Qd5?,]]2JTT.E23N^ZN^+7i27)nHM\&[6M".FcElRLfqmUE91P@*GTsdEaS"Ht:(H!MMq;
%>ktB%4*6A=FV"`3FPq#Aj$k5g+:X,cBa,7K]oI#Y`eiorkX*9GqR"_'ZX#IC/3,M,<]<)IC%(0m:/0*OB&[L%031jD\CJn"";4I5
%//iiP"r77%!GeN)Z^F2-8=`>q<gjZ2%`rATEQ#!qKr!p1TnpjA4IeE7fb0>cfN4TECfq-XH$;bf(oG1^E["ma:1hD")_Ce?F\iUr
%=RFg+&J:T`0L,?p%pF'Gj>G1mOi7eX)5=I$)C3JbpdDFKB^)bJlG;eKd1d=:MB]>/Ek3sZS:Cg5_jkJBg^Sn).63j[d_\buR$2o"
%5Of/:?#,JTOUhU?3L`WBTCP&^_@G-;YSW'tEX2k/",nORV?;8hdu]UI%5+!@//`7jEO(KuR!"e7I)/WMM!J&i+EDQ^a0>V9<YeGG
%\BI!*<G+ZE+55e>k/.#>3U^MFAoHj+2FP5T:>D;e7Y73V8"];<P)0niMlI=[Y`E15RKWpt17L==nO+&u=-]l+W@4[!+L9Vc&fE6%
%\9Fi-SIh,s4#H*#PB\r0B`f[t-GcF/4ZNp9F251_*,K%sZ8#^Ki`n>2rQ#5X^r(OU($o_#c$&1Y&"R*pC[o6'FijC9?qGn)Z,0;1
%.l3I0EFGUu>-\Y%K$f*1@%>@U+0Lu@`FCH"n2=c%@_2T6-KCphYV>qi=`&fuMoYmM27CQ@mLV,b1o5fI?oI%[.<!3cX:!$6R'YM^
%,_HMY_MWk+6O&-KS7EUn$j<+dat)UpLjVRN<au_,:t7If%1S(b!$Hl9@?i)KV4@biY1[2baSq&Aj@^[r&Aqn2bTS)E,\L<nj7*YR
%]&\La+3s=#_jZpO\<(!gKt2j+BDsN?D`n"B-E1coGi@l(;a&5K<FK2k@scRd^MYMFGYo8sS.>*B>nY,3#MkaXO!:26=#BEW^,a.7
%(;;H;+lbgNZ',CDOEG5k2(k*0]r^F[05/n)$a*$2Hm[%/+#O5BiFoYLe<ZOj"_"[J0X9f5e?iKQn.d'*j2/t%J+s<,Qu6\=m)H,q
%_(@Yt#qL9n>[[@nTas24&LrA+M3%QD+^HiMNd5G/'"c*$/\Fj6_Wu8g9U:("A516?N<bh?[)V,')D%[g/S!N9T&[X&I[l7Kl%$['
%C"k@1YoI]d;n@!W=N#0oC#bF<K+l9*'URf=.8j>(;.>W6[]Ch1%CjM8*=tYM&o2N@Tl#]HeRY]]B8Gq[?q\k_2?Sn7/?aGl;N-GG
%0H"iGk-S[i?o#OJmSih)<:jWp,6>\i0]72!g5uhAYPqhgS:o;+joQ1`]gY@U*(DiP(Ueo)YSLu&Y@9+PEG""uW%$A,2]WFA]:_B%
%*Q8U8gNVn!NGb$NDi-1YEd>im&cap>K9R`!b^AT+QY6M;eoV[$UMG860:-\:N]i?0\XLK_$*,WQm#W(-fic;M#ooMtqr_IL3MNC^
%7An+@WKs'm#e^5kp>6kb`BlG]?K@E29J#UK[-SYHjgW'fX)5)K.r)BEG"J%$a;l-Kq[7IoQ.Kh152Ea0/NQB_:c!gYIBXdA\KYVq
%igKj1YPAN_MO];(T@Z1hTasr.:'(o0nr`dfmb:+K)^kRQc)FXaCg_CEHs5(I!FcCYLWnMC=i(ugU0c:DK/hdd0.DLG*d-ntXpKa+
%7ogTP;iB/%hDTo#?BXl^C$CU>!:p@3</JpLh.fTYGMpD-](lV%T@kK^jWp`>njS3q-_\DI5rpIPEA4o05-XlKTc%l:mk"R^ZY_k0
%RWAB[>2*IdS0^j7g3#0pS5Fhj0eJ2=22BNS-n[-D6;\1Zg`ac5!and$Pk#qU*QpG^gDhf6ZOJimnoV[V&EQUcPg8,R]to!:a-(Ed
%75D,eZ&[q5j7XZ,WOh)>jXU#^nVje:lqpb4:TqS\?Z/Y8GM^5saCjaW5VC:CEgQ,6T<imK"((WZBq"!0#a8"'iDk<G*kp?mZVLd(
%9Xp`?8<f[p\$n\IZ\%JYP,.%)kGqn8gl*=[nsfJ4$]XtWQPm_$-W\_"*@q1]_.R[T5W8Bog:;7LdQtm>1EQ\D<b$1jk/)@#mj$9$
%k:,:K`VDk%TetT/,/hED3WtJ43O>P.b)^A(AGga:KcPQ$aRXaPRWD564]tLihJL8HM0&u09i#^*!EToEJul5'g#4VR!KkYN3R.Qa
%>k]OVWX!*2\hVe#!@^4&Cq!I*&k'Gl,8>1aSF!dPob_KQ8I?2(RG<244-JC^@cQD<$09WYn:m[T2#nUX3*hT0fq\Y=WdnY/nrB9@
%!9bQKQ?&u+_HJ>fV]()NVpAL[ci>63V/0&,)?B)W)obhhafAjp#uj[_58;pW3*UY,0BH>oQC@76k:css`knu+V-%Y?>`&Y+p'>++
%_gG5f][Q\;D,IkubCt&GEOqKgSOAkFd.ss)(gh<>9VE0@jP4(IBS0R(@RR+HPH!Saq?(uRb+t`onB%m.X-a-!03_P2UuS@X2=-:,
%pI>:Ibrn#i!ZqVKbiV6.MD'R)q&f_!"0YMjE\S@HiS%<Ps2M@1Y?Bf),P8'K=gP(rF3i/mjMf>aN(L70F\>/I`^`1$*97l$o`<.e
%iR3Vr,a46_0$>FKl$u)]3l"fccmfP&fWOsgH>=A?VD7nrpe2ad4Ho<sF=u(L,F'*HmE^IBBso"s-<El.`k`mZo+^PY`9KMOc-u/H
%F+uH%.dGYsLHV7]T(j$S2c>_#Q[5F_`\@#Os,J<lX.<=`7lD7Ddi7WdcH1+SLE*dp-OlsJ.:5o2_`^X(F+@)J<cc3fOU[)b>jO%"
%]cdX=H'0I2W%3*fDo4!+`'q\C>GWOa>nr$o,7&%\PS\/=#72t69+I&>Knr(-Nu**=PEW4U^?H:;d">RU[%t;b?1'M*556p98BlOe
%/O>.rpNgO)(7r@j-omn5pKMsUYnu8t!F)'CHY`e-2V@;S3OHo*/s:,(CnAPmL!'V^HHdpN?e*;-eoWoOd.\;pfQg#b4m`IW(X(<[
%c<Ck_SoVN1N8C5F9uD<:%<X2#E`":UcSEN8UAVOfq0pQ#[mAk(D@<j'<B0dc1P.R*P%K="M<pq(P+h?1JSu8tmR/IO*,aih(sFF=
%PZ8499_Er_Lg.Eh\3RbOj7(THe2rW+>eCt`=QKb/J0;@mT,FAn@tX/[ActVu<_d$pDFTkq5nh8.EQfID^3^aL$)]_fi,$KW(Fo=[
%Ad-QMoV@JKTt$VQ?\>"Q-!?i[,R^c"=[PPPG<H19B\q[dnT8OuflpXgo[t2&#)CNuC><0OX%-R#L@jI235BMEoMcg/KPQ<E*N%g]
%'q?uA^:Zl:YZ];FAhk^Q;3E1lEKm%84"rAA<aN,]X.nb\`Z-W+jC9kt;S9<PaVuK",\btP5R&5V^LJigENr+!ju!&`R4"b8Vr7-b
%$*]DO7a6]8^#d#8Tg-Z$dD<JnW2msopgVWMQ"LKbQ*0A,c-3%K;A'WE/R<e:cKeKQ1Q30_XW:_QD!1WL>U[[#j;il#UYVBsn7:YX
%2LMf$#Ka"-'8U_8\gHt4E9WU'^.F@-o'so1qfTLLF58.1^Y\C_ni6m[mA;g%Kdki$g/<*u8DpuaY&fWBFc#T=5fL]=BkGY/_ZaaQ
%9U_AZD7D%6X=])7E7QK#7;*S#IdH:i,-afSlC_mM*PtoJnJB4@aHjbUP)N\`,UqP<YI',=C"O'G)gsuiab.+E%cCCBiRCB9Sc9iF
%b1j+e1E<[C$%a#W`0pJAC(l#E#n^2fXE[\[m(PURm)MFmj6\"/:LdASK>GS5[6%Z5^^fF(a#Re9[6tusb`gnW_lg5BB1:mh%kE!g
%Eb`q#pRT)1[k?nd=,B#s4ZM:N;&])T6IJBgrX0\o)5X(:I2qf$#7d9a`49V;55uj6]OB0;$1d<bF(s;s%_8C13kqD+j>QZ&L)d+_
%p`.07o0kcTanOM_]/>`6OL6B@ZQU&u=PdVEc`.j>\>@AB=M@ZH)@8%.(_\"2H.:RTAs[N?_of,T:52?!aF/f135ImS"s/c_/Nq)B
%5BB`BX+'SiBt8*'`efM+'*<VN51Zt/b,B6JPL"/jHu;E*9t=$JM5qe6UJs]6Fo0reBHW!;.:JuoI+sM86K5$e=7p\qesa'BOe3Y,
%(pMM_@,_=:ftOAFk\6$^S'*ZI4d8dMM&*A*Kc=_JEt)\5TI:jZ@r6Qp2c0:X7h\V`4nYtuU50CLG`co%7<$5NQ#5D/E5'/\,EZ4f
%X\B=;_317#d38kY5*d,0@Seg$<ho)VTuBRp`_:ip`F;DUWJlPUCL/s7).M^:Ns^[81HOPq2@MpTZg"9;UlA7i$X;nMml`6Fl"=iY
%fN=]sFqV9Gpp.P8=Kp(r=&P:QgKZ(Jh6._<_ehU8]mf+knM1r\Nc4d`2&pICAc+X_0fO(6!fl6&ldU@,><)(^8k\uCh5[F_k7bp?
%%!j?B/ilEAVucjg5H?s[*3G6:qJ\;3;d<MG<a"]tC#CNG*5a)SWVc0h337Z8IBegYFJ^f@3$NI'RD1fI4)/f?I7@QLg`f'le7nfY
%i+O&[@iSDh^4G;p3.d'S(&2hl/NlQNOuN/JUd;H#[m_0Q;$k9SPXuJZehG`?qE9=W,F/g8Y+e\G7g2E;=;g.4I4R_pa$+8X`[00'
%RQdT#*7dP.ccBC4HCJDAk)oZ$F\W(Q5fE!$Z-TKoFDdp9^?NPeE3tUhl*6N'a3qb+$93c5Y#G'LDrJ>B?,6*Y9-2DYVK3,(@Y0BA
%SlMBS2I$(&qS<KnU/'H5"\7<L)375O@qjjP'cb'/lM.4e^P0RDc;C20@Q]Q(*fF1a^=TWY<Bp7f4D31fWK(cjE&AVP,@rnOWK3m,
%;iGA+-.f-nn67mKZ;5O1,s$r>`Y#aMS1pZ.`somuqlEH#I$a0+I8k0mNKi[Uh5QI7JMU;F"ICRRX8<aCE-OKXELTZWbAA_57-<E0
%JG4Ok=lC07anJAuE'=fHgnIR"LTfZM)_5Ed97=__:+Y<?/llV&qO"a2j?8+$-t9sR!A+\)1cSR-h[7,ubqeM&gBueV1U"rpW3tlf
%JnE9;E7RFOeB^66d&b$Oa])!Bk-gn-$dE"LaSd:V/JFZ_'=+/'ZV1fgb>b4pUlSd([JdTRRPg9qB?47@Y(c!V(,J^g@8611DkSo5
%UV<4Ycc_^c;3[(bOdntf2CDfj+YW]uq>rH'@8t6S-ku?_IFU$RAL\FE<pjbW^mo/,MHd*iD#.o29X^\P8h_&B\gZUT$MsUa=V9Yo
%cK4p[#^H.ek$q8dmUN?WBH&C!rL3Rb)E<G2::ODsWTdpH_C9UD^O"%&Wf,b/MiF+g$[tg:9.E@pQC9>UBR9._PYuMCX/pp-k<>a]
%b*8PE4J^!Pp+UEX]Ml.lMap8)[OOU7g2UM!%Z-18lfnp>q5B%0ggR-=>han3TQ$*hB]cO9l=6ohN!0p7_eO"6BVF(*5gpZo(45"S
%;9#A]&p^B5@O@+"O&eVp__mprWCh<MVO(,qZ<$7l)ItC>5IgKpKI*8J.#*=LY1**MCgbp8Ht=fiQ22qrRSF_)F`:$OG6V@J;i.GF
%>8PG.gV.EiehWMJ:<@oY)jjP5;fPJ'`_BelSXBSW(CQR5<QNGh5#iu6ee*ZT$:Ir2?8X_N#*b$LgQ!b.eh.]CMkT>`[.$Bc:U.3/
%@FJ*+_NQoWkYfHF-5K1XWDN*Wc?qEF5^7X0YSJo:hNl0Uf!_=\T!_4FJoC'kD;hT3]ZO_`+g)j]/NfH]:5+;;G"[.^E@MZMEO?=X
%&1eIp@7U@"5c1.8%@"9SNi!_d[7c4*Dsh=SiCsKgKU().RuZ8>*oB>\='h,5QXu+mCoEAX.a!A,f[-.+*_Mts2'd%'ar&IWd$l1i
%EaqIRM6:s[[ZEngB=V,&lCmY#VN;Jf7_/DWUK=D43T44/$f:*;@-q.KC:`pm0Pb9SS<o?7nLZS)6;s+HV7Gu*h?$VoQ0^E[m!UG-
%pnf8UC=!t/0.Ls9]:.dqN,./C=IlIQij1/h=;bI!QMO]&3,=84E7(rm=72i[-Om2KZ^g/e,>f/t"otWGi:^]=P[D-N26pqW6o/t6
%C9=?"B;qS-1FWaD!D*0B(0W,[),<W&VOtAP-C<hnmqsS%b@MhYL2fso4CdY:k+hiZUMqlI[T+koD>L6)=YhSXlmh=6DP><41r7:K
%'j,6RI+UcL8SfbhLS7hEMF,9_ft+>@LGF?b90@<PEiip%d8IlgG,\;>QGlP05o6/,p0Wh(,co-lD+ARRch>MT,iH*[e._U@d4Oh(
%*IOSC&)6"Th-/"0rO<c729Xd;5?oPiZ*E7Dg"DV[R;AqSG3$.%A@F\R/i$YgAXV2q_eT'GZ)i`2G-0Ho*g/H-e_0Xo_Qm3?QL*b`
%O':*@<agD(I'cYc3;(_HPnmmd8rInA(.A8u?cKoCO19-kRKY5a=neAQS8)kd.%t;f/R%6m=70S#Tr\D3`C"C!D%GY2$?(hM.kY:"
%\PO<go4X\1,\S5.JKe>UO+q2J[HXTDVTi#4\E-UQ9+,U9TIEW:CMN`\Be/1Qdbg^KR+nKWdKl8RXE2a-9MdZl.aWFlOuuY],]!6r
%%5_pf$DYV_QK59NU!3bJKN#&(o[D5h3'_SSQO]*VA.B0-+V1>/*_-#j4$Y&$4dZ>Il+pFt[##Q0#Di(.ePJjCLuMi#RNCT#'TT4^
%p&,RGbbC'`"l+.ArZh)0nr)>cqd]r9?eWh;S[slYL8/U]9O3[X&(eTG*1$sJWtUsdiYE$IYGP&<eiN"`1dr9(i<X`f(Pc3k-cfNX
%dcWR;L0q!DlGTQ\=Ms)U\Vsm.PkskY*+-Mo>]QCDNt!(gf?91A,f\j:W@VF1_flSDo#>=DB9P?ro^a#9V!mEl3kk""f9!L>.UrL%
%qqTBM5ak>:MG:+Wl!slfelL%PO$sVZ//2k9.B0sM8NLmVfb99'&ng^>=[2'!Z0>o"Tij0#e2U:mB54-*cMiJq;6/qogd:&:REabH
%gQ,n`DcU.A#3&6oF*?[`#@14V>0"+Cp_o;R8nDi-V-_08L,<MK0k$:31nDip89UO^-[>5'hVMR?QV3Hq\B5n6E>DS75KiA%=0'4b
%Dfg'*i**^l?JF)Y^pKE,FIo@XdFGT)3L(^#C8p(BG1BKY"alRO/0Qe7c"8R8q2k>a(Du-oL7G*j6X*S6,,_o*j]\qV-e?YGR2&=<
%EU(TRd!Q/EE%5T[rN'4:mhDM/h0L-cpeiR^/1.an=[!Oq&C+`bMGVVCa8;l_gTG:QehWMfOHB/nDIAJ^9L171MjpkQ.[(&qVpZ9;
%PcLO?D`+%3Mg*f+IC,B_;Ii.S(,s@CRXW6\RPmfmHlHqj-aqA/02'=,C/&P0/T!uLU<.aQkHQ2>Z=p3qX/HVR`)%IZUTE?#c7`&E
%;5t;!5%4skgK9l>g1VSo:r?EDWA7_93cuP1(63522;C>2S)@NuHWMl0%=!"9N#(_3*>^DX8"]+WV@QbGd5Fl</.keW#S!;#3_0sO
%>c7#-DrKo'5n5<'`F5WK`i]W82@p\..q[.iR!gl^++dSDWV^Wl*,T1sP"K85N");^J7H)k*T-MJ[r>Ge_q%+VPVJ1kW#_,G]QI'1
%27fW:Eg`C\k,m[J-t=5q+):tVE(M<[XA3I*#`gqnftT?5d=WXl+W"mJ_OtL8$H'bG19IO+SYV^@CM!"gPe@d'Q_KJ(Bui@.Z*]%=
%\9CE?W)[uH+Y1[<mPR@W(b_5Dm.&)YrV.R<K3k7Bj\!!*WQs#c1"C6MNKr0g/Et&0E*P7r"IEAkm_`o#BXW(q$K%.\LgGEl)9=HM
%N;B[_P83u=Wh8<KF'5F.@q0NqAW0jY@r1(^'cb%Yb6n.nAS]r8d<RdpHRK)I1&#N``mKPfa9ss%K#<-eh-q,g=XTcq\WuJ;S]ir:
%D3W3<aEd2bC`n]T;SkohKXR)KKqt]OiiS^_<hI%d^1nh3hDrbmRcS'_5U@E7YmOaO39WF?b$&pH@foA.V*aY2ZHq>X/[2&OQ;Fkj
%;qk)@fd;s!Y;^2`#uL%i.)BLeEpf8m.>7cE>+9sjBN6Is19Ya`D;ZTpJIB<9C)'k&TnF&I"H>ana\,#<Kn?C)Ps62fg^U@LJ;%j5
%MappNl"@/m=YhSXP7lHmgd8%m&]6'J$>i"9$VcFX/&f%S;O.\J_POMZB9@D9`fDX6i9Wg6CXZ&_c'h4t[g8>nj'-32L*emV>/'CE
%DkYiJ=L*Zk6$,sPaPsK-2)I/G?kD1!JaI!me4@!9IYJc023UA=dP^^([a</rc@f,r27EIB>A3J)[T"%7L?dO%P]&6CM.d(,3t0/]
%P7tf*hPcO7YbcYpe!Fu\>0BmfVpUF:ed]j2KUHd0lEu&JFJ`/tI5/^2gea5,?@k1=G`0TI5m7etb^g7FdT@OIG2d:.g*i4X?:*p'
%2NVt-9ZAF0Bf_ZkOEe._DnD<^IOhaA])$kmdl".T\D3I2l9d2he9rl**,T1sZ8]6V`Wf2K`A_&':2Kc_><"aBH<1W936MP&AWr^V
%dJ*YDIH_2YA(9sGSp&Ufd#0r%*u,c4@qB][`qjW`**9rg>c^\:qM8?8*'2KC^SPmY'P4qQE1X,CK8:o(XIIA/n6k_m5sgq'bY91#
%%7f/T)?3H[`!/uA!DBr`3cuNQ$]!t?8U*l8&J[_Ii3>9%`5`;LPjt(M,,Wl]<+FBE#t:=s;:GSAl6FkV@KApfO;_W`_mk7!'*#8L
%fR7c1488-]h:o-95(:.n\<G7:fAF?XdurVVJ+]/?];s]P[sK^[O2'Oob4[):AB</JeFf^[:.:4i0)D2hifF+1J,Ur5rdF80J(Xeo
%?\\M`0)qh66QZ!uZ8qRI-!QAJ?]kAEqO>k0p:gXH\3K-tre-n#^:7_iYGrQ^goe0.O[PR4.-$us.+^([_^#%%(h_VIa)()qqY&*3
%n&q7BnNN9[e;P3mfY(8XOl,Bb&D,oC52m<ifGf,5Mg%.5*$*V)Ol)4gRbGg('Gisl$5YP(VRTS8TeLD7Bs<SJC6@IcD$uSFh#H,9
%cn$>aqhmc.7JqO$#Vblq?UZZNGjQX@;o^2/]XW%pZ&l<V-3Ugc9nj_`];<8akbVT;"OPAH&>YAE1ibVbUhS^b+H;_M'n"S6F]_T>
%.,<0F`[bi)XIMZ"B*5/&L6K"s:p,Ho,Bs$C61.2>Hqk=`EPej8GYJX^['m\eRV2T$r8gAT%/GsDDTF"%mjN.^^m0=QFhWf,nAL,P
%qh#cQM8hpsG$-n:*`"TfTT%E5b4]Lu85MXGfm@'7RE;T]8@V]1T<Pp*"^q!9%R)f@f8(A$1&1T8YW!?`od##[P?\UkgJHq_>5E$0
%%.^@WXes(9ViQ]kY!=LVp-XZn[_2j"SZ>k/+,(U+8QfV!Q'9^9_.Eda?\Y#o"j5BRBB3r[1!%%aT:\"2j'Y1bdsS'Fr0InA*4A06
%j\lFNqPZq<F+s6APt75[O,?V6C=B7G\aE_mfpZM)>k$Esg6]),F+J?X"<"c)?OUs.ioasB!&Elj%Wmp!qY\r74)F:L5?)eK95J%G
%5bc58dD&:8:lEhlZDR>8-qu:_ACa`C+C6,R2PucU),Abk5e49)'pIBZ%!"#\k@\K1RIt;"lHoE1r3ao^><>Z8+FS@>h4gj2Hl#>?
%.PR>qeheo+_UL>I--_q/EkuAjW^VY@WSi+iOHI0R`?=n!IX[SW+L>DA5l+:#^\#Q92f.kHNQ%]S95VX5T%T"K570JK9>mo(m;)u<
%M^qLq24kYl\Fbj1imOQSbYVMK7<Cuc5fM^U(P(%/3;C%-TT2$>E,M+.s0Y].><>YO4agRM]1#RCEA!>*2-r2KXD-7VKrL=OCT+a:
%r>'3-T_;rqfj(3*g4@6,s"][_&O/KQ#i]5Y&CZ$IKqRZ`*Vqa3Ktn*3$cBt&BsV"X<O,g9UeCGP2RTW#G,,hL<q<Q7MU+i9b'Z+?
%p1:?$>bKm+JV=[516?hp5<maAW3>Ta^BRX0l&UgAfNNj21'1Ti'h6C1c"PM>8g@/j9KA,uSJ=dRbKK"oWM/AjTNCri['I%eR8J:6
%F@*Go!#:FH?NagkioB2_!HmJfYJJ_:qI?93[\dE5/3h&)//?,;R1C1qdK,Mj.r1S9.>;W8>Y5HZLZgTO3.[<gA33B3N,EG('dNbY
%5@Q;*j5%nd]d^/>_CX(YZTF<So9E*,I5H`S=SX4Pl&t\H-bX]!=+9eaK5)I;=nu=t:Z(OLhpB/3P,V,-PdstB'?j9MR6Jph_JB//
%Td8)&HnA6;^m`utWO*Dgaq?1-1Wl-<_a\a98n+!b@'17^K5."nVt=u3(Dru]R7^r354Y.U:$pt?Y)18k&h@EIap#$TBe/Orf0jH/
%'!Ki?3pj]KF/X2\Gu[aEAhoo\GZE1,5*\c+o#r_O4*[_E6-5j*bt9B(6&c^G\L:s3Q\eF@^U;cT-MPtg&Xtte[2Mng&=]%FlI_Vc
%CIP=Q%&M[a->As>.Q,.6Rg,_+d3@$fa_ph&ju7^1[DL<CD_1Xs5#:=:E)O<j@8h$nD6)i!i=m7(Qcqa_j-e&#X1M!_,ab:"14=8P
%_D0*K:m+uTOVNm6[?!\SE701^<4$8%?RhAb<"b[:;HG<;;DT*,VN7l\3(hLPQ,Jt,3\)1cRMBJ/E0=7]'sSY<="#&ZhPJ(DYMW0G
%n*.0^'TSUMao=;e_C<_'ZB))+OpbZsr!lB-j%*3`W`8=E?DqfM@[#oY<!oPQN!6KNj&.BIV.U8aZ)*3#$7G4`f90851t2j[X5FGl
%LK[#ZNg5K9[*7XS6F2`X;G1^g?u<TWV8>Lh=g99\PhMDWLshTr7Y48a/]ef45m;tar?+O#lR9hN;J;\ch<QNtdBVT-,V:e%5#s-^
%Q5[kg4JAK*U\bB+W$!p6Z)&j_*!'drA#51ogXOfD3[tCec/PgbXD+tC$Z0DYI]Nh"kSg.ubs?B@*$k:ErHpHtQ%/@]>CJ:Xs'ES1
%2-EL^J%+[Kp*dYK)G4!VmCmE5Ym_u8^!uKN*PnhumsG;ObFMm)aOsd?0b0*$c.5Uop0ebp[@O\dek95Mh:U=r2f6*RDTbW;q?>Qf
%GTS+9ZKG:plT;9TREI/%,i'umL]!;k8Fg(#,qh&o;inPi88ej:Y:hhrCg18S]ZgWF$rEti:J\d.2Q&@G@ihgpdJ4aJD(4DQGG;@j
%%2XW]Xlt^h*0q4=cCPO]'.1uA08h$=7G4i]L^hd:\ltng>BS3F%>RUal;(2A.N(.-EAE/BUXuuN4(uEd2;]=,-k#_u0;g9fL>VkC
%.SfKVp#8jaiFLtR8O/?^/WO$rdM+7d20^"^C6`c8A9YmK,iFiY1nP+AXNOAd,Ec_5VAHe\CB-l;Au\F_+9MI=0t'I4(B#iS%Yi0$
%01[^WXoW-1>H*g@!u-=:s0?CqEa`u5%ThV#26_Q("2Diu&:4t,Zmc`QcD3cOfQ8X@&5UGo/_(6$'<t``[1]/b_Aeq)$EuuL1$WG2
%(g.9Kl'g9tTPDT;/6.X+:sRgY"B.B.%An>AN3/_P9Mhe2h_M1K8o7[lf$S7Rm:XKU%9kkLT-enleWal"H\Kiq1Z<8+)C`YOoLLiK
%W^o`kHi36h@r2U\40#<Ycr@[m%;dGXrEEE]LG^[RD/!k;<FK/)1lrK<XfZ0<XD%J$)/3j&d(b!^bT8jID8EWO,'mLfQIK$[MS]QX
%j.ji`dOH0`VlcD69Il>Z.`Oc=o9Au/o9%nP<Z%&P>';3c)Kltm\Paq)+/SNW+`DARinMq)f"Ht=QWq+/3^_BM>gS`edt08P%OG\`
%6V9C5<2q\cQ&7"peo_8'L'>+N:"e!o$/_Io95E[T1S7D<,LGcp,?mp)M8+2cEr/Co#-nBf;gLT\@6?$o-M*m\OZ!LL"&ms+cN^-W
%28uCA1RsB34Y\?">,g#`l:];m37bN>p8F8Hgse0?@E@=i_Oqqp;qlo_?*3aP/hW!c[M=?&I^MYOh/8o`apkQiJXK][]%kn+#H=&q
%hj7QRWdL2&\^H!toTst=[_T?Xp9\?4d+DrN=Y_Up'g1`"Y(L!6gP.Wlm5\0FQ+Z?q_Oeb(9i[?j8<o/$+o8^]PV!j8N/r]]ai@@]
%0WiCM*\qS^/LM(`N4,P>(>>a`TVoc?g.j#$g"*kjRFK-g7qHUPhK:f%qad>T3OpW9dF4[j<fTRd`%(/"OOM9M<%5Ug<VD+FISLZ)
%>]8T`-$_2Wk7o]UG]-;L'nMWYs(@n!,#OPl3,;E";Yg&lD;P;@\(NRnmX!X(a7kNgqgu6dUW:&?-+N>+mQ6goA<..Mq4Q2LYs/F'
%CL?j%H=`LVR!Us,;sDQ!AE3O`h.C;!:9J6<I@]3Q'77f54@1(/;.n5K>rAuFC]K8WH<"i+#&(nm9?p#pC(*rtrI26/"l:$kTg5I;
%UZm#(T('KWZ_d$U4Lb2d-/Zpk0+kYlqK'`*q>G2H52Ye><d)M!mqk3/hk<0m[HRBDHA9,Y!"U"OKX305PSpTUCj/SVCo6ER]ir<?
%!a7t(S,pt''mb4aVtM1XGr'bQO5<@b]6]!k+@M%`AgRrK!gr??:s2,U.FW?OF?BW<c1t;-puh?*h>L)]?_f4a1P)_a'4nDjD^4'^
%Rbn%"W]\di/Z1ku8a'8I*BU92O$7!\5-s)4Cl3QTUQ%DE0XSLXoVaNA&%u\3A89dQaHX0bB,MP3DWB@'+?m2qI*S2J=hQua\<6`f
%NIeuH5eAndh=\6j:Mo3bZR3:bk7cE\[:erE?,;9I`cjct^)MO7+7\3Y2=PNhNJ:ZaV*P"sGHZko[_:O`A_OE7S>T#frKj'=>8,WA
%IR4JaLqP.q%+'QK7%L,djZC#n_(a=n8!5uJcRYuWIZ_&9ZI<#d\3<(_3CePRU1%UZ9YC;sZ*G!UgL!G20Xb*\Fc-aW\,kD9>IW7d
%2);n`Hf*eqlS.4=\DR"(0_[qiqk:q+\\nBV_u7$YQZ><,\K<lfT0(i#\(hLBmOoUK0-0J9%ei>Gqe^ffF+<RrJ*h2>G.8VUgi*(:
%.JMFGpX]oL@u'r$bPeipICtDTX*BAjk38k:T'g<>9VAb?m\mY"eRtGI\YJ0Hf;c?kUZ+U1Sb:.fNf)R8nhLsC3]bQ1oNABAFd/DC
%7*Egq/JgGdX]IE)[+pQE+ERf1F9Z.@%)CX9J@<5EC,smCF2"EtH=a7SkLor=3WlU."sA!l+ERg\mI/#ODXJpacr"PkZFQao?98.&
%B)pN.!6!._`6J@irG?Z4gs^D>UXsg'F&1DqUmlOb*F1&V<JmnW'K`lY^/ik)Nijm@-<mHJ(-B*FMoa(`?0LL`V5)XgAYGmb_BZWE
%G'%"]U[.F,FU"N+n&;jjG'%!rFRBRQg_kXN^Xqb^d*Zu/8$DU.6:]Y8"0ckO@-J(bkR9`?$p`S)Mfi=lkdhC?ljQ/G$p`S)CNWqH
%kdmUcf6V#%U[-V78=D"$FBt_]H9/"&K\@IV<)P."W7dt<ULokD/%!l7G'Yu9T`Zb9+O*&?EsGUtUHr'FOObJKfRjl"OP1b^i2!0_
%d:-La"\FRR!#eL>=3%6?,KBh[`)`"bgKf:ZY$ZC13X0J!"QrP+Dt<S(#bE)*_Rr=E[qkC,%$E_qG+CLjrb"MSDGfe<nTl/@YXLGC
%;-eVd<6'!:CFX[K5It`pD>Qs]coSpJLMlE<.`HPeb%@R83BpIlYl88I=P&\fkI,n(Y?B1i;p+Ii@GCW)8tgZN^XVj1p&#f+fR=mM
%8^(F8DP,Zio_^J6*]K8ZGo4"#JPpOK<_PSDcaaiaa^'?2aUK94IEnMS3CA+>nPXBl&)29&=\A+'eo/lUd+c'rP5BOW-92GsaaMH:
%lts*g4`2P>o.Y'kGGX@Mm+NTGPWcK]XNUeTRXC^rQKZUWFH]_O.su5]<>c1:LN'kN.-7qT/bBVBm0A!mOih504G8p6Po/\<^Vk$W
%U"nBgD>N$+%Z_h4CjHL7/a6-@L"SLf8e:^.Fc+p;BBrWE`-Y=2n/W(C"2eu,pcadN$Y8K%#ot-s$Y8K(aW%t>-EuK(O'`o^%?J<0
%GX5tAr,r?,7BSEtO*Rs8B4-+"&:.oj1GY"OC0bIgHtOFFAZdgKO8:),Dg6YB.!fI-2a/0Wk2bk;d'=[O:/U3`cspt&cl&LQ1Dmg2
%cl&Ls]M"qS5YG`DH=`d+5`[s'6>qC?c=$:e6>qB4TPS'P%Ypk39&G4pe4s02>%mffkdCPQn%j!,5ct3gm;\oZ$:mf#;WpCR*Ct%.
%>:io3Ds25FbJ#%tg-,tuC\(es:7fZ"CV7N,n128rFdVjh6Tt_M]tWneK=9+\U.kHl<P3ubQ!)ip48kkS5(m;Mo6U6Zg''%h,r5Q'
%cgPtCesPnJ^j.SUP>:8_SaCZ0E@T>hL\XJJ\s.N2Nf_3?n4#`iEsMku$M8-5I(!P>Yc;2=^d.YdgHHQHc3c8)%QqCE$P<&@gaV3h
%FW+4p>0]g#Rj#oob/ontF3lQ5.6-*,;@\&D-1MGJra)Kr@#s6S:;Ud,)HRj7,S#GkncRR4B-m+PBfVW:9Zg04W5%)[f\u#*_rY^+
%#_=sXjQs+W1=eY4=mAigDiTKXl9<9tTb?%iK!dN,Z-O^`g,aI[o,O>;jgIpBAOXTHH"c\.P%Zt"[a/(($/TOrEX]%nL=uGK;QH2r
%4he:G&md%up:6@)9dP#EL@DRk[rkkbHNWa=ITj(<mXkK`;:J`dBM+h\).#5I,+1KV_)Aj/@T284\nrJbh/-p@[B0OM@=1]BgF<Z0
%2(:1hUOmip<&WCcjrtc,ANUl?Tn0g<C$HO5.W,$eP/sNC][Bk<kYFd!>Gjco_tY&;Z!I*2]$RhDF^((JL.prq<<sH$f'"V6gI_c,
%j]"!)8oD)&'#Z.%Xf\qG[PM>u^edrY4Hf#p(i&11Emhd*<X\6^`@&"2g7#%Hc_]<(AI0DYR^$?tZk_(1Z1bWEQ8%#R/Y4OGXjrT"
%dnAh6Mb.WhfGlSl6m-<&XhRZo"3o;;m$hX)*AL*\rD<,kQ>a"mnF.0)8h2[9#oT()(-U'Z'J1iA+VR5]+K3R6nZ=;ePXK2n(.;*;
%/<HbT\#lu&Yp&.mL<<!\9TMp&b6,5Ub:uP!3m;2f#_Xd*lL0q-TRt_MK=#dNp399DlgJ'UH;&gBA[3&gjHE;2_5\0[E64CMW_&nL
%faq5>mlDb#>@QC=8SEsVD68Q$Jm'0jaEh'e7C+<%FgfC]&1-qGa:=)8T"*hPbDBtU$d6JCfrP\J^Vc,tHSZ13_E-77;o?C5-KXpp
%%;m1u^VUh5h>5M+;e_+7)bR4@e`17tAErFeaVI_0oPB/g:2-'fL8Y$"K4&=]]YaN<hsA@/WUs?jdTr+6<3*ec&;+D+a$,hjMNoKG
%!TgJ&6#>g74R9mcfb.%aVo?'?kCr7ZOJP^!NCd%Y8*X#q\X=uQUW8h3NqL4=cI=f4g,`]Y=:[dLJ,S1-_[b^6@GZ*:ddD=Hlo(1j
%?\YfT_NZgDqD:j1XVZV_>,]BKY)l<d't'XtdFL&DjXIHQlYOpa89q%gZPCN5Hj;7CV2\tpD)R?(k]*K%@ss`?Fgir>*JO6Pe@0R(
%>^I^b$@CqI?+K%3H+mjgE;H#.VET.<$YQca_ca[>.(=>^oq?uhZUQiqe=q4t#..B6<*OBLBCp:&V:ge[SVT2OgfQ`$:frK6fOiYN
%J1aol3[*<Za"l7$:7<)t-2j5'[riTO4.LeS"n^LPVj4I6#"jnM20"ej2_1i&ZE7Z.(oM\'8mA4cQp*E=D4M-ASI&6+)Tp1ra'B:4
%H;U&?W)dN3L,hA*&:13A>:3iZPd`/U>=[7NlX?agYJ4lB9=V`W'e*;[)NXko/KfY0/Ig9TDo$5T,^]qDB4F`GFUHUYZ,(/?e<jht
%?Dm!nb<9]+PWDPn1@8X9pCqXPa,hb*?B+MiC6U?O`s/KE;dl*`J#-cCnEiZ)k+U4;Js.Xa1f6rAPuP/V&jg/cZdCUHSMDhnfFYH5
%)H7@f"om!s6.t[68bs<Wh(Nk,Pq'4amCtWJrGm\[]A4\t_cOeB59lJ,A!/J6R@AQW*Xf;=`hKC#Hn<Kj5TK\ng%kOGp'[EY[6b^i
%FdUdUSO;e'm>D)!06ah<gNB9?Y6`Li2B;JP8A0[,:LX!"R/At$s&n@(06Mu^A?'dlm`"_XQ[2-YmJ6k/f>Q!",OG3$i4ORn:PSW@
%U$QEfqI^1N^;;sNJ?%j&'OMO.I#\$*>fNe:dS&W0YE&E@.5ihfc(h61(\\$+U'Js<T-^T7M@KPXe9/mIf>KUTj%:h&Z4d(."1YNB
%iuBmr0B(3O#kjV[c^"C".n]UU?cN0cX#$o^$!+dq&QUN,-1i!D@p^853b4L;KJ/D,M0l<'1D9_o`PZ$@^Ne!mV"FPt-8tQ9LK:t6
%<M>+J_uN$>jaYWtG6i\i_XB3Pi42\;cP"-AKe)<iqlu;AYDHc&`iW;nAL7+Q"RBC[PWriH5D1mi@JAD(s.!'g>S3jb\?R(mRb'ri
%?LG0O=/-E)CI2U9NA/"qpa7;/rMB9,aaE/[d>ZE/rpg!UX,$Fn+5bt(s-qn:0crA)^Y&MT7sl!3S(!-g++CGCda99l`;ucAmtUcI
%rVoZChgO3YkDT27Mth,9DjG[fgP8fh,Z]/.n_QM\*>%f]>qZ)]/gW-(O_2\$FVg)QV`sNlM!^iOI7_qU@^9%?8tObo(uB9iHWoU-
%O7$\%_lUp28!0uDk$hS'O2=Fs[B*9Ilb=-[+13F=L;B#3Bq;Xaol&*-Jmt3C!3N<Nk'/,$2IDK12/)SHJu<b/3bb:CS%),,faa`r
%I.Hdsr;E+Gn*f_J*e)iCQAU-Fl_`\T_QW^S?[j=-pjW7De'jL>Da+,L]Y/*=DG?97p'^^]S1b(>pq5\dJj2gQIBY/1,FCcL0P5Q"
%j,9ioa;Ta3]lulG[5+eS3c>DT2GMZNEV>SX1O!0bZ=:en^\L+oe)/oTs6RdUo/ug*56(:^m,,r@kC\ht-@Ru8FuI*pMk?DjCiaR+
%<625A.4JbC4"/*9gfD>!B,Gnh2VM5N(gEHlpT(Ka8*fbH+mbVVId-l>Df0UlD%3Y0lLe"@H@"Ahp:b)g_mRnN\n?dPNJ(GRQLHgi
%E4T:D)gJeUZU8/5X.MKC=8hRI3K:9>ZJ.SeSr)@7NO^a`:LCW3oD+i[MgbL#q#*uA6EFMj_R$qu^AI3%Aa[WGnDr;mRr%Qd#8?FL
%VSS<i#!:]T-MCTB>de!/s8U-`p<6HC2GS'/>g_l=o%YqP]2).;eMOB(N1IRs@_=L`rVuQ;ZD4]&o?QO&U(*5Tbot>G2gh?)@Ng_-
%BgUHUg**Pm<c!TiS>p:XplWQTcG-J$VoA81d:,T\do[n93(f0=,f^Oe#4D2MPH-$Nk^7l56euK7j!`5J+(@>OT_e<Ck@]4GB[s4r
%'D?&qAO-$l^%ac/]>_a1B6:RWp8V3l5!UbEXM&a.h9kPG%Qp'o0;A`6X6jmAPin^U[#W#pG'J!-L`cGR&Fr@0OVAJG;Hh)AR%D;%
%cMM\2`KbW@#5W7]e);o_[>2sR?$@H\m?X]oV4@%_Slo?Y'C^8Vr=sOJbq8\ib.?dY]rN]Sc0!mo=`)]9nL0R/jSmFH/WUo+Gda*`
%)T'&)f55,$H,DPp`p=Q6nGFj3NcnVJGdaK76hp$("lWs;XUqq'p`Z5qbtnCD(buY3G-/55-n;!Keq:9*)CRT6g2l8l7IgkrPmQDj
%E^mON1r[CsVDl1s('dg3p,#bWSfO(DQ#!necM(]=>P^+6H&/3J+YGQ\IU*$d@B5U/V9]$KFF@4aH`t!N=^4IXYV/_sN752f%<`Y'
%\PcZkHVh;bKqmYk\L)-nVuc=d7pL9<_;SEQ:s8Y(m2Z$=O7MJgg>rlQg!5..b=<Bo+l5CEO*0St.Mftp&Y#'[$j0/.2]Uq?\FtKm
%;d3FM[Z.$GSHH_`\5$8oVZ@k9ccbING]p-=4C\V^kLR_6><!@fUlUmHC4#<La_/Z\GW*hAlAooYL9W'eZ_E$6%-W!,ff6A\iM1C1
%^+9^!9<[\_i<jREQ[!@13u>AF3l8!tW3!L&*q?!0E=Q/\&*b_0D;D)p;[_2X1OG2g:SD4a@U+Q3cHr_1$IG\.T8rL8WA]-l\L5"X
%kN3(+cChn$I7p,$g[f.KD!qH84HFXkB3?5=Z\$`C?>SQ1mc&<<CQI#+#&:del]mp34^5G+*eflCFh[Srr'_.--EEMgb&QhEAJtJn
%&L8sG^%a?t9%PgLf/bg>21Ij$?80`9Hp,M?Cr5??Q'T?`e>EY.GA`-Hf$Yob^dl3IFDeA@dD/MFA'4"JG=X`kUi$MEp;M)3cAHE,
%&^S97bg?ZeIC:Amm@d<<_S(;n>--[Ii`XFS/qfdq]\C^CQ9?nG=:O32?O=d"Gk;!)0lt:LCVnATbmfC%q4g#cAnSts9bajTe[dC@
%>rdPO4kRRJD/$T3fAg.Md8UD+jRJ[oHE_i;46'nQL!oGrkLRi-F-$>QT%u9qG(tuV[Me-ghH$!PO0I3k?=()#M/uZcX%Uc6fVo%g
%)&I1i/]E)\$#8Gj'cX%4fOHVkI(HgnI*)BeVdDU`D4A:fs#5B)G#Z5H!RC&<;*sNHL/`*iH8L:Fko#s@^8AEB>l8CucM"#!ck`,0
%.en,k^A2$kIb9uUn:qD6bMrB15Q,UGI_0-?Z+Q]Pqnc[6D=\10j\>-QV_a0nc@bY7"TRE1m&[_Bm%b$TX?EJ!*Y>IdG>rq'@UB[1
%WrT;W?Aqeji^Y0`\a@^\:2t+5k?O'ha6Su/\8n+ShS9u6:-<mRLHD-?DoQedkRk&*kHhZrK4f3P%`+`=Y"Cn;"Kg(qVqE5@e;+Z>
%h)rH5l.Yc$N9et1Nj?EIgDZgSO#?^RcL&s`m7"(G4$m:ZdGoJ\)\U>R\BlCkaXJ_moB2UHc/89B9U8mk3E3;LFDp)6[DC0ZTj;nA
%I9u/JT=,SA8I?9uYl;RmH9Tr:4)7eFle@B4%fKkh*62u]e=2T1W9m^raM(na3Aq=i'7/j=UU='.46Eg*i>QB8<h@j9$R\937N[=b
%1Gui!l)"(+NH^d0*ijcT2u`:a1"O^jBqBM2EO48e+RW2@T=*(`Y^NCA2/]#qCLP7-q]49]JP#ZnlelWo@QiCjJa_8+S<i]Fo%\o0
%h@b48[M,>E%,2'_eh\]I@);VcQ>uBgJC`Hf#4V5Nm4)@[[EM_f,HP8<l>H*#\Cu'XkQO0T:!uQ,m$iaT-8aGYN[14OCE=duWI__e
%FhD@JPRp$jGsI`1f;^K9Bh7MkRYf2:WYqR+<>sGUQ&_B=UOIqpTT2aFGf_.,E0%BZBW=1l55c>ESqke9gnG`_QaPhgc!-39dhZI[
%nTLC!:GEbIGM+dV&dl`*$oFUbU&!aa0!GmfL(NqJHE(Z1N3ElaA=^#5o$kcBT)4df<joT3).KU+ej,7P*O=Wt3-7(2LLUF'F(u>9
%>gq]UoXqS$Dq]eS3'pRDrD11Up(sk1U'KTLp=jS83sXmf/*NAuq.A^7TCm"73Y/oZ0(`B<%DG%F-FWn`gUJs0pT=soiU7;N[7]mt
%Jkr+&V?9!60VY.Oc-c=8]oS\9(@8TZ5W<mG3gKsgkgJjjIkE6=aG<0l/<-J1W,D?B--!Xo9MCVM:EEWJ&u!("WWlY)_8Tg51PD01
%1qU@9K?Y:;9")]!M.?.K>PsGW>L4<DlSGksMe?h";F<>#EqfE]o1/D#4D.q`[es6_B=_[l\G:C0*ha<.<<L\"*aLF/?sc#GJ+m%9
%f%=,<NgFE`+\XuM.U<c8aj=o22`AY#b^0=1k``WUkfUFE4UZ&q'C0$`UQK`*CQ(*WO(60!&g8f/HHa_Zr+-/Ks)k4%D^)dkYQ+M2
%T46RT`?F[lq>YTa]7^MHSQtgMI&?kq-[m:*qYjVYD&%@3?2j\#U0f+eNRBHZ_-=3T-[`oo+tXlJQW9`dVFTnH&OQ5@KdJnZDD5Lj
%)+$>PgU<*qfktejNsen)E1^ciT+F3,#F+@N?k/RV@i6mgf[,<$;9XMkfkR'thWNp;YrSO#`uKW;A*R627kStMLblUnW@LsB?/p&b
%ma,WVV>]H'gm`=GlZq;m'b*9?:fG!<EceHIYSYX-!c_oo7rNCn>L'q:Q9IAlZ!Yh.V:ca(pWhR?3U92G$^Y5LO3jH\BJj$/e*PJ>
%hfi#=-k-E_4h<E3@.i+@I:o[A/"t;<^`4*KQLX00r",j0p#Fd1AfbU^LZ`DgIQTi#(o:a$4a25*pcO"p`-fg+SRQKfmRI]Qn6%$_
%g%lqHm`gVB4OCPT@DE`7L='Mj5.*p@j;Fi.$`A7p6V&L1Fp/h(9Ek..N#n@d3]ReQ6KUb"bM:RA%VU1d0/gCL?M\X]6CMc;7*``1
%2P0:l\GAjVQ!ce"g8C4RZHIH2VqRE]0=`gk9`<Ipl9TqXHmSEZQ*?!ls-t\]X9DEf\B;`bL[F3?=X[PEX1<IfHnRFBhD)66(W<g]
%:$D=I/<>rCF=f(tF`"OE&Bk:LjINK4'kZTM_\k5>%\@;H#Q1[BYm;FTBkkYmEBF[ET4[j(m+6CA+5a2=Y5=Q"jGD('bf"R9o53p$
%0OF`d7t1L)e`m`qrK.$b#7/q`3B",i9jD0Lf&6$kaKX`en(*/7oh0?9lh]:iAMZmWf]R67R<U0RNsNg:M6d`dTu(BgD0(FNkW*/6
%Ed40M=iqT:H&p<,)=_MR'sZf5$0BonHu-TN@.C>cY'5[<TLpFQ2_d5-&%Z6-p11'ccXZ]cGHF"V?6/Fa0\F(p;>@RijXLQ@ij1ir
%hDXt9(E-r\bNH]cHRsW$NC$L]B3XNtP7#(Aq.@nQ)$]LoiKNnKmcV`F7q[Ur*TH2DTF9`Wl,Q6c[0'Z12<$Aa5+rLCWT"d*X_gd.
%Y6j3SnE"E_l,%)NmiUGqb84?2\=_43=!MB4UtG6b@YWA!Jnq'cGGkkh0?47/kJ.;r"6a%M3\E.@md^'%bdUF9k/):_7"0Qh0:Z7:
%iKo+(^fJp\d$^X0RhTN_*G7"CVr)OA=WsHLjYlB@YWk2r`M%4>Yg;jf^ul3#A$+M`btpse)<3kq,Oc2(GXP[2*FbrWEtG8"#!n7_
%Va^qnM6AhS-2*)NYLW/Zgpk&BLo@kC+/0VQV6SFd'?]03'?%W!UK`pSkTf4"n0\&CRa6lXiK\17JjM)[k,a&B"/>ma>(?[c3bJB]
%J3@'HR]A2b?Jkl(f^S!@?IS(F_6Y1N%3Z.*'37$<dO],UNIi=`0B2s-cgr48mHLN9M<!_WqtYm(QD)%&F7*>nc)2/gng6,Gk.:Q#
%h7*!m1n_aS,4QK+kE4*#\k56Vk+qV">M/hnGKl^(kodl++Nl"ofmZ&PGN[XXlCp?me>R<3SmS,WO)u*VfoO9Ud"4dMUC4jN]_:Yr
%b'csRXa^.rr6Z7#p@G'S>>/?^g/]m8J0Vg)$I8C2_DV2d3hA1TY^Q7m#bFNqDa8q"i_W17r("fEeRSURcBFtTU5PTI*-Uf1L->59
%)>dTj0n+2lTNc-H6Tmp%Tb]PcK`ci<HQIicjl(`\p%oW*P=I`:I%atPZVT0tFJi4H!W+\R3Al&>4h*E<'C_M"lp6VJC[lqhfkRe-
%Fj-MLI@L;+b$.Cd5F6Wq:W*`ZY)D1I)\^F:o\/hH4CIY7+si_@'#L](U!5(aW[VcCTL2BuJ<c0,)o=l2E*EhT6OaH>d:4t9>iP0c
%kTb'4p8ZOP;'At\<;%"iM>2LYLdt"pZlTtnpHrIq@CX/QO,,OXbLp:_*/`g3D=nD/LfO5+WDAHkmYI5H+;paggkhZHD%ob3q;NIZ
%#U'mh'1+uB+i]rRa1%[r^:"K2RKpE(@eE7#EqjW+JsG'Pi_%u0Nf/a;FkN0b;hG@Y/Y^lO-KC98]I,81[H?.^YZYfG9<1.nj_jZ&
%.^*]W&9Iq_#6l2%K')b4JP3DiZ="+-0Sj4O@0Q;B#g()s*iJ2tc$A&QU_u\MZh7D;NqM]U_RO9]<A't_-d"pI4TZ6_hrjO4$mkb\
%LW;jhRc-Z/JOs'a_a!Y>A%s^s@KZ@u4coi`_k[5JlKjHg=m-7`XDY!'"D"hKiqaW7%Io^9=QqD:L398a]7Fi6TNQnkdOtL4;:pCd
%SQsC#K2jiNN."QKk_@u(N2[9b]U+=lq&(3i2E'tPY28$s<#ZX"rgBt@)>]NQ4TfK^#<'4Frr(g5IEoV[^&&D&bQqsboR:0_Lr*X&
%VT&j8%H:jA\_nBGf-;34'1,.k4ef]9$["ca\n)rt"Ai=b]3M0B)3:$s.V`4+o=gbZ?^aftqRdC-%VPX2GVae-9AthTJ1_Vc`o=F'
%*l73\PUrutd`^eL$JimYGu(TH5a&eRJ-s=,B6oMT&1;8Q\0Xh->K2A\cN7YRq8pk0eAPinbglL4H^^?3XT$6^j*J-mIa*J0CVB]:
%m/W17fC@sKi#8QkdG<C<<,si,q#.>u!)j.>K3Ac=k5eD[!_$lt:YbSF0`#^k)B$pE5DRkk<L[l^#bDCq#?sk.%YpAoS?^IC4^nsB
%>FCF]G4QU@Cc\#%#I:"p+H$ONA)KG^']M\l#WAA@aq1OJhREHX51sXb]6@\X_rJ6OHakQ^q/fjgm`^KVplX+DBHjUlQWEpn,%$J3
%Ua[BY\O]X^L9CE0Hu!!P+14$@p?OIS4='l;if+3sJ/tSu&R@!>ScsqYT.HQOqMJ%>`J\2ZUX=b*%m9/S[6N;]M\idl84cl4*F<?=
%i]qnjbfVaS,c06G1c",UF\C<47=iPPYKnEegW$QKm+cI_I)a;2B%S$@.6ILgo&n%6PT%cA7lYUe_-/O$U9i&Y@*Sao.UTc>2[u<]
%1R:,0&k"kl2Na&$ZIZtJh[s1NfqP01K>H]XGMI:M?>@_kk5sMQ5B<TEOf2d%<&VLmX%g/i(6<ngqb8ZC>=7W(eOHGLP&0!b4Nleg
%aDe5[]5lA@@U,ig,Yb!`YlrT>@i9O"[XsjV_iQtH5^fMYs(1*X#'<*KG-CAI%uNl.qpn\MTl_OdCW)9.=El+`@u.V[gq=VV+6IVH
%?[?*m`BXAMpQ$/QB#B6Zm%jZ3\Bb:G<eFE&!6^"\'),9[87g[c23PB_em-p.O)RMb^l5t;l&$arIU>;-AgSSDc&m(4/$`VgD(7%'
%1Ses8n%kXa$/c].:Unq<i;fV@GV?Xi$G-;UYZiNh62g<o869DpX`D(J*^$"\PNpTs55l.[`bX?MoGe_.8;8f=FF+efV&o<FX5I9N
%B&m\0bT(jKSZ.*aF@@;f;ZNVfFgW4ui2W;dO'0jn:WW!b[8(_^iNctRTF!%%qbp=%E,)#Aa0VHfE4:m/B>N\d5.DerHZaP>l>G9r
%"])M[P$D&;mW\R98jf=rS^7+jh!sS[&n=U&!IF`i,KuAQo]SpYG`Jl0+#!h*I%G6'C9+_fm$jJ_L3o3.`KJbe-Bc)1Rkdg'VL-`c
%D&kn>GMg/ZC7'8<6jsp\1%i:%2.hQ>l$1W#")23E"SI!"oYlHP\0(/T*?n$^G8"o4]M:u+U+uEoQdO)+5d#]aWiC0R)H[-K]\uaM
%$C;(\A$Ar9?\$fjM,C5n?:ScGfQTCdAE!C-:^A7-hqj"*"s!9o6>"f=+NR#qS.6f<+I,p\p?7[s8T>_6(,4Q9<N"LW#Xp;G8p@+i
%H'l)jJ0l%cXtkEP:>6YXJ,Cg=NS`n?N[#V)n<IsDn>3k4n_J=i3Vr-l@X)bA093gC;i:=H*;4iS.r7tK2%"`AM>Li;BFcZj4D2D8
%,8J^i*',iK*#?@Q4Z)+MLbmMiHgLj`i7]%#RC=",&_E;qEg&GmR^(c%oe`+nA?L4'S_&&T_Qp`AX^nh[f+$@S$IaYIi>po!/fTjP
%KPL)aJMj^Lbc*?6j\*41@;>FL:]DHa4<'8!(FLtn1tmg6`XQLr5\8[9iBfK^?sM#0laQ=i#Q:MF_CZ1/?mir!`KfoppoF"HMpu=E
%-4(8'>d5sg&`2KZZesenpBCit:On^XmD/NC!,'s6)>8r["IGI3Z#<ph#ac6h[c49Id$tA[r7%G2Ge;oe2.;lr-7naihsT6J@4Ek8
%UK%/Dh`)\lX-jFqjq4bd^P(rI3#J2Rj;\W%_c+Bj'6]CF_t!]ZK/[qTjc*j5L^/)4GJ8o(>RZZ)BOMRWE'9[EN`t0sL!/bh?-G`a
%DO98nS29Z:EMaVHbV(Q+.G>SbLD\Y*SB>#N254UnX(25%V-T+#d^a8]d-R;6LuFl2>aBu##<A5H#^C6XEO-gc://7(XJS3$R[M8A
%E:^Wf0-)0uB%+G1.4OC,r.#W8I>T2,A`5tKS4jcg#)$o2TS0^M,)l-mrTi=j%q7""P[m!V:;B\[DIFqIpVSVE9$Ys1>W$W3jSU"F
%M\UaT8:bX4&RY>2qj7';dhsuh,qL6Upk)Jg:Jt@u(*J\]X:WhR9B"5@1:n'o3RQYo66W;i#ds,t"$E?b;S?][TY)D.9+l2-(BRSr
%M)ob\#%X4J:gJ?4Af8GW37uEC?A@e+[0NUF?WndL!0^%<Tls&VIk=ft1@q,W[M]>>)]NHXc?,oCn',1c*V8+>ic@k+U5WIjq4P5F
%-6WrO5F!*J,)R""CjZoAFAb#?,//t*VDg1Gjp"o.CCdoiQf+.KG[2)n^kugD$IiXE?2#pa'<\B<C/*VQ;]>s]Wd,3`a_dLW<,OI/
%D+i,;4n4d;^q%_oUog=^-X(AVNI'$Hb6l^Y*B+leb0T%kGHF8M$/PdiGUD]lNHVRb2taeq(Eodl:\%n\iGf#6.%Stn!81-rXahAU
%PT2\^82Y>i:DdI-)#@&1Jk!`i$tRG(*oc0fkXgsm;e;K:YXE$I`_%N>@Y!9QZ8j'Z!@p!$aMLC2!PI_h#(5V((*Qc2Z%b<J#N3*@
%,0;/O3#*!M@ClVdfG$jt[[Tq/iM7!u'SlgRn;iUcM2[r4@W'aG@AeGS0)`*<cb3:.*V[a;:#6,_d#$l),-M_N2=0R*1$5bWKj8e*
%TEr>KhnFTrV(*b1Un!&#KAoTAP]-JDMW)0LTg=?n?E?S6m;'%@gj>,lc*.$UM;'WE\,hG-n`732W;@e:gb(<n"uf@2V1#`^M<XZ+
%S`N0JDpGS.9fP4i6;Nb/3nrtq7sHuhW<;K)ekTnEAugAO]IK2q0_Sb]k@Z['KN#I!PPYn-4I"=ao9h:4C94[$^ZiQtC%S`;$KNd.
%'*gt9KL,EOa=fcmScrNK<m(F3mH^`a-KW8KJb;>!k2f!\<4/j18<k2%Iu@s1fHJ05U3q91PR(C+^5T`R\m'L9=<HFYh^M%'6<Da(
%$0sj8Do'2,_Ti^dhk=u'C,bSW6&4,]L&f>;^k1cAe<*Tdi`qL6!VX`L5umnj\B[3-68GH*I+IKooFQS>f+)'OkL6$Mnd/-gSK@FU
%ADt7BdQeXP.dfOH+:.LMc`%Vi<'-2lV$u^/2Jnhh;uWI/!K7PF*=Wlqn=Z&1@8XEE9rO"<Wt>]FFC&3KKY;[69QRi0%U..'A'q*e
%G)S&*&U))"C*TMU7"-tL,=H_HI#fi@-DhB9aELb&QBP&n2tbT7*p4(UZl_NGAQ%^:adEQbfs@DcUdeItU8%=JpU6O4=R&c'2[nZP
%9247[:^RL\Pg41:1=:MJC[a@*jBt9$fcDa)+X@HDcrb&d4?;TfpMsjO-1"m:Ri`)i0Mk1.p[3*Z7qGJCZQuGg503J*I:7p6"mB21
%+R;"D6tV3I<lE_5lm2VD,'/uQB2Tmo.-HY0f?p''fU)9I"]g<]m0NEM"4f1n[jg:=ib4eG(W17[3/%Rq?5Fd?G7-6RFpP'nTLkN"
%b#FS-b\7_?&!qec@mb!1S,?LiNWoj)Rq3h&'[,O<BOE9golCY"U]?Q\@j^&uJE.INps4bM/Og;.E(a0KmJD_=k>fa9h<^%uaXBsu
%S?(Hp/4h[>(J`n(Dg?nEAI4WP$@GYYKrt\3C;cL%ESs.p"CsP39dgR5M/*2b$8iA.JuGDsSIApS9oENXe3N.KQM]W_X"k1V3WcIT
%/q]gODr:`W$%N4h,rhMP:GR^<r5#)W'r.`/BRhf,I%fO!g4M?/3jk4krYa!BUD/LL/K9A.'QiF1a]SZEG!V`AE@ot$KKeLF&a"r:
%+Ua(^,"fZULl#kULU!2^-dfGO?Uo'iQ2ns=iP>5MR,!<3[t8gUUA5W%"a;rFYAH0TnG3#1>5u/mPkPh^>@+*tgKEUYF6ch8*.V$-
%ISWQuXb)+,a=D7jA8=\KIdkX5pX18<?Q"YOnSN4Qj??<eN``)th'-]g=?e];S3.QT(Y(HI`@\;?@cEitj^<YA`nQ=m4c<`k$@>X_
%T#k$ZP>VY>MKIjFHEcYBH$'LgcXmG0dPW$P;ZfQ)o'A)gDnYF8X"*L2$[PWjENPN_6ZbY[Mp&#KC=;\u2Ggc9=31\P5ZekF(Ja?R
%@?V%&<Y!dCZcN"BEdS6>eb0/)EJhXN)3ojrT/WX%i4'j*j=^^&lQ'r"&324*K]$F$&6V6JU>6^/^b22a!Oo&HcQt'o2?dWYpGXm;
%*29VB^:)Oh7Fre:"\V_HQ,'oDe3L[eF/>8b71d`QPWaJd#ef6>f#EDg4aLu2$J`pGoZ"3CFZMo?TRledOAjAeC?uC;K,cPIV*`!1
%dHRHKmO+M_(5QKnUkpI%SIsGX!Z\_PkLgk=0J)NGU9(cGA*d8&Za#SmZ0'jG`'$d"NqCn6>g=JGGf/$CUl2>LS3N/4ea^2(2&_'a
%=eN4hpIY10"\9,='I3iTL`69tntYPs-DmME92IY7Ca1V`6R=Q4cA`bQ@h#4WS6-n@*au%ddnkU5mE1cX_VPcJJH7bU8_G1+YTGr/
%D!W)Jds\N8m+IQaQdsbAX:j='/d)N+7E,iW-t'Md@0\OjQZ;aQfj1^di(VQ$J*0oA0eF[/VWk;EFZ#oq$sj-?mYnYk#fe)*=3<mG
%_PYXuV.,!*h,Xba@kNnSrKS+5_8U@_R5gfV",58>U8<E_eqI,t9e50ZM$<rm2'G_O'l!P0h<(>uEd+jrJ^c,\M1\jI&Mt`h(pcXJ
%nqu1V%I?dd3]uBH)2Mhn-(UhH!UEg;0%kcMWoN-T/8sY@'b2KSH378*B*uhq3,Gq8_\kf;"TT$"fGD#aDX;;sBb5LN.+#hH-`?=r
%CDKH[?,4p$>_S,G&bamUW"6.B^fFZ8iJ$OiCcJkH>dMg2W.iJOFt,sHR!UXI+NJeEhmtJp2.BkX>mcQ7r;#]%)'=(f7G[NY/9)0O
%-/Q'F)?GLVT`Or/!;1)s/r+S`6gVV7&8t&3pZ+)=:.cO#59ogO/Q@?8-p)uB!qk?Bc5lI#?BbT"4KP+Y(atnmC8>u#B"/=HVI_RQ
%n4JY%<b"SNGG`ME`:V]`5U?8L<6t*bl!7$Re9/=D9FN;e\hk9<$ZF91<i]+aAfs6'L^^Womi:(.FRW[tX&(aHR>^OdjfFhXk&\=0
%kjT1.^'tL70VYls"NJb.[kprs<?U.]VL`rko&gK/,+B/#NY1sBf`9S$Vh#70E>;DZ%kB2a-PiMYXe*1a*`j;OcaB8[&a1[gX$Jp_
%GJ3n_c:J.,N-Cj$+l<SU+A[H8:V3>kOS%^[?>;O)%g>L"EO5IK'5!OJn$S&4D2&A7#"Xb2i`@,PR.AmbmTU-TcJ'rP^hs#gb_>Z]
%cXo8;G0[d3NM]AZ6a#kj<fTE/QNh(LMm$Y6<c8FXC9JXiR*D>3=!^s4;EBsW=]\9f'4dXK@l_N@^fnH![P=]5^C9:Za[68cWLU+Q
%Z6dj+&k5+A@2ANtWpKXil7N(Co/@d'/S]m5Oq@[\bY(m6P9hJM]!<<sCi6&gi_Ue7j#(_l#+YBHT'beo6_Hej]@!FKeK0jihpDE)
%R8`&8Z>Sfd/d?!X)plUAoj]F+<4t20LI9RI9;s,tqH:J`:'0`M?>:)H8N\4W'j%'-6*]=acAL)3T%9bA_AOuM2`,LGYmGQQ<8$<P
%1,)n`8ZGhKD:-.IW\WDY=oPdJ5`KR'rCY[]CEa\<&OueB<h$>A[%N),\(r-o'5L@.`]H`U>QniY=Iu(>a"'(a\?pX]&0*[S,9A&+
%[>"5_.64\/C1c>67jm7.->Z$*SE(9/2F=AGj@$U1ElgXtSb\)&P*A@ml5W"?%#qod]LPIod#?!3cJ1B3"N*oM'!mI@F"#RU?CAhO
%@Epjs!j(=^!ad_p+NX/scP8@W`+7.4,VO55;e>JRZ/Ie&%gK)Q;H6;WZG`VLCPFQ)SBjhbUJiYb<;N07N#mH39Rn%@Y&Q0Jjees[
%_V@A.\5S&\Nlh7a`1'KZ-[0T$"'0T-hgjQ).gi-KU+=TD8CSRps+<C,\SW<Sp^Zgt]Io`(S)WIqE0MNbZn7[0B$T)S%966o^jP-q
%8lh4(b?h'!=g4("UO?*E/=!??b&ge<Fu0SpOkRMbT<4Y22&"O2^%3%k>2JZ]4G"=3MSSiLSm-gEetlq`hXF$Tc\p(^B"f7;+WF4t
%!p&6]enDi][5<.GPY/D"OTTHk2Y!`QN<5bc3DuA",3I=2X8\W1BbAcaI]`D<M?KpR2+"HH].qddU:Nif2'Z.L$T:8;j-",?Q59%K
%HrBU9/_Vo$i3I!J(r;2,<5i'CqB$ruBgs()KW;L=<V9fi^`1-c,Kf]?^VdBK>&\Nd5g=Z51\iKEM\Y)ek'5QhRR!VfNkL<?l_<(W
%F8G_r-D$bk.grR>017_.!k;E3f*/_oJ%jHaXUE4F549%)(CUt7;C=<JG8HpA\&7MkCJn6aZ:29q#ub$O@RJ"EC-lUZlROgfm&"!R
%-VK$/jNhsn`2P?a:&uH=$?Dc'd8Y7+bfcQF7'bg07,kNX^e1KiA@Bm_LJgn(V#7-#\(^9iB3[mb?J`U1bX5I9B\HQ;[)Qn6>q&!8
%a,E%EHa@<&"7IJMF4"fds(%W,NF$^d&7/tpQj#`[Y?)TL"#TSn@9*-i/CYQ?<iM_8/$[<5VG4%'giu9;YpZ_;AL0ajbCej$o#C,X
%%e;J]'uV]'aD(m(7/T5U.LT*(-Nf3^dL^"j.U;p/5[X=0/hoC;^H.ZM&LfC(.JWc`Q7Lst*-TSb<I6jm_i-;5U4FRiI7-OHKMDG;
%&B4PcEm;33g]mj,A<;f-!/I*TC,ZsGoTt*QeqkEZ5cR?A,N\5<?'F%A?*-#<\9]!AdFBdd!:$7=n.hfi5P./MpKrl+c*5qCBaq/8
%nYT7)-qXliPPG)2JQfu70J01`eJ.M9;>GC`5(*R!;6rREgBuLPB(W,ZoC434^m-(u'Bq-6?^8!+qc2%Z(.Ut@Ic,f$,0OMjXk9-(
%-#q9(S%;&*GP[s0?)!k8B5K7:.J#UGCk*<mO0J7<QM7@^alI1u2EE9G/%D:SWaa6t,YdHT+R)1Yc"cG#A:YqiKrh!c?)P>JNL4@+
%)q8E&F"`IB'+%A[gk<)+OARJD8.6Brp9)Y4KY1:s*ffEZ2k*pg&=%FkFR!0'=qsj#TucNafUN`*>c&iT7ZT)fgm!SO`O$(40Em49
%2E>p-0m@mt;\tQa^CR7q:K:IbZ"2fF,'jHLgIs,RoW^atJ9Dab@WYhA!mnHj=m#Pu^h0Nl>us0<a4kN!+kW_meW2GIe<H27_FXo_
%2p\Dpg(\pJiU5ZiMY,e[_LP`VKA[Lca$nj=H51P+os.[.aq>NJGu4VW=CV<imO89T%r))))I!6gR4"p*^b_C3St&a`cT:D)%1Jp_
%8Fq3N&G>7hG!Zb:KH^JH*of&@cujW(r<f/LS.[UArC@->66U&Z,Uda?I2:KjHIRjtII0!\Dp<R,$h1Ogqk">eQn&47%3\9e4:A:k
%Kg[h*X>tA9?!mr*jFA-+%R_Bo+^CTIJMTH]PjeL`bi-iY]8$e/45,CVo\ok!I[dU^":+W$8/L_HBKgH5LdDABKm_E)8r#2I/*ph^
%^f9kpP0-&DSeU)s/LJD_PN':,!-l;gJdi%NmZA;a(e$>_Ubg&\Ui.S2bd_/'SR"1<"Ttobj&o.MUl+8grZWdTM<sU'\Cdt,!0Iad
%T)(KHeo`jS(m>[,,3:hA+?CtDkS[ItFGh$DLQ=44(Vj[_pO,UrLI)tRa\mjQM)?V?;F=T^[aI(@9W#/B.s#[lD/-ld2-6<00NFje
%Xo1FjVFhk#8_,RkRrY<K,ZTQfe5<a@./u&T4GWcL$XmnDc#C0I)(^),P$urCeSL.b`nr]+eSN+X&r^Kj<.3MA'ID7nNH?k:P1_Z-
%-A8?`F1jV-IM&o%oGJ1n`X[AAX6a>ueF7s:jtNamPDmI,<jSPFbcP9RIE'E/.T5i.+Y7m:f`3lG3;>Kk[5Bd,nhLkrVTW<2"<$@N
%$*U.'M(&aVB(p1PQ5TF&'0IgO/p/uKiTj+N!MEi0DI]OgiihSHGg]S4.Wnm6M#_L513&'OfjsqJQn!/aR"<bOn$*UFZ"I9R:*C@E
%`^#o0O%XJ%8W],MSm'VuMkoi9ALapF-JFgPKPSY6qA=]pI.!dEL,4Jhn#+B5;R"m$82YpNVj3:CCZrc-i.hcCWACj&96.NQ;\W6,
%QmuC!m7]6dF;'=h+U%=lQ[qHS"rSe:j-SeY!ZGON@n]\o!E6LV9o)&]#YR6#4'4U;6hT><m28_q]5TQ]FEG2<\,/9UR-$ksJr=]l
%q48.s63]Tpaj[%/H_2XB?d.R&:#e1(das=>)?$d@+gK%Y6s?Jp.2!f<PS=(QKCprs.=;`+_sQX@)^l7S_*p$E)[X+]%V&.I2-^F*
%1aStKfT;*o1mP:l\=m`=$b6lA;&9gSp+#X^,t$EfT"FV0MRRs7qT+_\0W-9O-qV&1rX'f*=51(Rkq/3Wn17nV\Melu2?H(S`A2Kg
%1-#sGjMOmb6h+7t!dlie[E#PYR,%#8bee.(65^_F[_d^t)UCa(R%t?Q=i<Fn?:#[2N2^(#-2G9cMJBC:L6KNhQn.t@D.bC'?RcQl
%>B1[&K,/(-a9Y*j3cE\P<<9<q),=%#kGLhCOGiN6=(88r>De(W_^_X;Ld_=PNre6ao2%OM-U/P0[@#a.GXoCT"PfRV4i\-^AuVgn
%P"4M2I=RF!XF+hc9d\%T_JoON[,n.WYtl7R7Fdfb,pDVPXbS3AfDq.8P1]]F,E0&OLA1t!DE;<-&T`gNjZr)$8]kD_O"k)$aK0sL
%:5fpEH8[XbHh1dPH6,E.?`-RQ4a2dM/l1_`-\-)_*P>I3r!XVYY/o9AR?iPe6+CGa7VHEmh3g:8>7=^oM;])ONZkOTl?>_ZE.:oi
%&#Umr.H<g!&b,<?$k\`."u7]dS48WLmY?9R*QWfXR#!"Cr(WKW'u_[LQ9LbIBQe>h8'B[b9+(1tf/eQR's&Q7,%Miji^ff@mSWnR
%?V[Fd[?"Ak3sJI]FX..b2]3+HBPjple@h7,BcYshH?)u=qQ$+03W04Q?q$+s(^GqLEc>k7V$n#q9%[E5,IgT]s'*P?5u`r<kYr9L
%.W.M@kGL[&i*itZ:S("=G2A^K1jFcm]ULf;SD#8r>%L9i+`bS*A@"hTpU^]bH8E8-LZ>9<b3Qa8h.u8";B1M6/)jC>NZ'DZ\Ys_C
%poTC*<n4CJ`'V4]ZC[+mfFYn4S,o/WK-$7:WE3Ws"'Lk"G0UB&Esd6U2:%q+0g>GcN.'F$72=&0"WOd?_%E0/L]"bp\j,=#aL7/[
%QDT1[<X-!He=IS7!:4!TC0F!AhKRa_Gd^Momqq46i9:?]b'kEmfFuIf>+:e4OorY,1/qJu&,qsJ2)m08dDnk*lDQ4j#F9[13&N#Z
%1uZ3?-bs8H65QWCUoO7ZRJ-'1Il>KM6Sj*g"Dr/Ij/1hbYQdf1IF"QgS(a0c<`c8tYS#NGU>m8J$)8Ct3QO)p/T$"Q-OYD6aJkfk
%U"bk[I<CD3Yr$1Bo?N3\%(f2P?$!M[LM-_-T`NaXFoKV$2Vhp0`6#+:ZYE7;*YW2[2[Qp-ad9#<72MHV)/nqA=<3^14mC$jVb[#s
%Hn/862fGiN!-FWf2OZ?H:K!U3<XiUFGqET"D-gZW/co^+#j_RDY=""NP]GhgYNi$`@qlC@DSrT`12utkG'm*oqa+tL+>+ZKqtg+*
%UN:u5jcJ($@:*P%5[M"%*]g5HYuJ/F;3f5ni#>=.FV$ai80a+1!Xu&(!7/qeG+&"1-"s2h(1El"3`V:M_<*4dc>KBk&eoH<eP_[k
%*dLpD!`;u5KF#m6_h(P2WAK4P*.0MJBJ3<tBlq:U%>,OSIi!\qTnP+S6UF-O?@Dr!^su^KpNV7$Bq%\Lh)/Fs`[;+NCGR7P-kj%q
%P<!%]h4pO7_?h8Orr.:"7t&-^`XC#e+jMuMh>td*@V>bqg$ZX:*1(<N9]cNU2,LgFS8SU(=XD!%&MWtUkk*OZO_rhg)IV6un[<@t
%n!7bfW*)"6=rdZn2%fBC`bH`,BToU_nNcdJ864=5,j-R]a=pEtlL)X[\Wmu)]J`gL1e]G0K;PLPCX[8-K^Y)`[P%2o=\O4T<Ks<]
%cR:0]-b6sV\lY3q=>R,NGDK*WA^2e2e%<g#Jo9!\B#BNmVC(<E4rGU=`B`4)m?'!Xr&Dn?Rq])?X;PrFma,uNmdg>"4H=Kp$Ipi.
%@)?L>TH/$3EZP_fVurSJ%n@e)OlEDrmM;jG_9YkhKKs7dTK9334P^g9PKar7+XfnN1P#7WNfO9iXbYfu<cf==c]YW+61QgP12u%X
%e]4t;KI4Z*8G[As`A)ee1(P^M)kMtK&.)N`1C7/b1K-&F3?q-oOh*GJSI!R+_EJ*]egl$WJ3gQLKtrL)B@16N#-I/*4'98d%+;XO
%a39>!<E(_U-"<J.B*_'O]M=DEZ>F9L;2M]^Pfqaifio`fcsNH&?$%n4q."0*>7=OG`LqsTVtPjnL5>S"5W(oRDO8II]4Y*ai!+/M
%1+Eo(E!bZ\4Xh>tq2>%drJ1f'..1R1eBjuCj>m,ckl6p`!\C97ReY!l=.)eb9+_4gKa3F_7H12?UfX$h'Y[,\`qB/)=7*LUCD#H9
%$:oVn0Tm;k<Gm,ZY)W])P;qB?>g-g_SG+5^2IRi$l*ZbFd!gg:NnTjE@4jrcq_$45%R1>NO$YbMb:W-u'Ja95d=JLVg!MDP(DC?e
%R&IJ@mhVOj&:[%a*+D0ph1?.RZ)%G$700*6f7*Pl:(=k6JJ12u%=RH%%mdYor&2)Pc\XD1!_IfrH$SM9=JuGZ"j!?c4he?NB:Z@6
%O09qJ2b_'8>C%jYjpYZ_2f+5)[,:K-NYNGTEDe"m>ONK7"+K^MFJkM/b.Y0<@5m$0i\ZCrdM-@i8LDE`6=!>3h/QZ1qSUW?U)::F
%$(W?lW$l(mib/4E\N7[nBR,T\@`a3ec"Y?ED,ae*X\Fkpi*'[fjas`l`/nLiRFiK-6-%m/-qiZTgk/2&86']&B]jS#+8WbmXPHWX
%e"VhX5i2u<FiYErRMY?\D'\V%!QJAEZHZ.tJ9DFDs1sf-#q$`6VkSq9jXZ/0D.3-jH3MZ5[FG#+e`X(Xr]\LKTs`I-9>jO8=X@/H
%26BlsZr=O,G#(j_;%@U.rC]4`.?24Y26#\El(?%9Z'QW-hG3hk2=BN<<lX8LTX60oOLPT.d]kY42bR3i9&"tp)TN!sZrPI^'DCWL
%F0U#1p)q?biBRZdSc`UU/dc@XBNOlmC`S-ta&:6';9ua?+KQROah"G5XsH:r@V'Zq]k2U!Y11%NIl_SnnFnGn='&1MDBUGm5/i`;
%P0U,_ghWq&BdOf\ck?/Vk"qkRH0BN_$4in'ekYXA0nbXU'L*6RRu8Z6WF"=Y2JQRb-Ue0Ur=C)N`L'-5`1hh*=PJKtHg#-)=3!F$
%?Jm'PCN=7\3Z/N8U_oA)kk5DC$/H^Ma;I/)HZ9J>)h+DZQ$hK5)^fMrXG)XOYqS2/^J1-NUiq/b"'Z#t,QU+_jV);'Ng2iI8=T3`
%Bg^QQ#,`,WqKI=]8)9q%&@G5lNhXla<,$DH!M-SD<Fk7gS5[f=CB4#]VM^9iK7hTZ25Jf-".R"7OU7T:!au&58pBD&*kFaD@T):K
%E,([sbh68%5T%P[4;>CG6=P):Hcf8@KgVdKI-&Ua^W+kS:iWnd(:INQ`Pe9J.8q2%+pK8F9gP&:@)H>h_?g)qDT%N,Vr+K)A.s=R
%ae;tl8#V*p*I9FRk7bPo;lbO:a/'&3'Bn5(`8XVP+hk*):tq0q1&-\_[D$c=Tg'e:WgER1,-85".ofYpH#`QoGU3j6`^l4),FkdS
%A"5>L:(;q@gUT;1K!anngIkjBVZc#"3ESrg01FF4%b!(e8V%?0]MO"+i?[\^_Oi3,gk:AfGb.-oW$#i."/*30,1eN%$TIE]6A3H)
%e&:XmGo2"AZjaI4Xj%O)#&;32W[bK[FAHDCdQOs+T4`OSOlS2l'hdSEg/<`M,;n)SN'fSI45-6,"OXD>ELp`BO:]s6E`d^?B,-Vn
%'igMcl83RII`#=1eX%Tj!4\dMStm74Y$+"Y8XHut=L?OJonl'LPHkDRf'UUqlV^?eaPa4o+PHW-Gph_`fkfu35ZS$%]lFnUO3N#[
%a\)Y7R10_,4;DZh@A&BM35rUu$^F'1ER]WXbL)+?c7^M'5([$7&4`o<_g61BSM;=)a=kj&s2cR&#AH)\i,!<Mj>,%RZF4CgWjBR:
%89[dJJ8&d-KJ3H(I=FpG&%OU'3AJ<;c]bBdb\tLI70ibF(3sK)AC2lAJ6(%BjPrT[Rb^qu++4G71))K)KudMgd>C.53:UumRj*O;
%#$Vmd4T.+Fi_a<$7#H7HYSB>A6G6QN`6C:nW'&V:Co2XrBX@i!n0iKX;&CtGTUM_rPH%&4;7;f#*8?!'QL7FH:uSB<p;0K)CUL+2
%C6hA#6nj1g(f@N`VNE^JL&<tig_0LuRsQtX:HV05'5ocoI#M&q$kcI-Ki:PT=dcU'6jcs!0R+0WMAF7=(U$'h?$@/A2rdSMME['I
%'1,5`eI\Xi'dD.r46bd2=[2=j8's\h=.Gli\/-1.(QWM[%A[48l>9h6T'8/@>4INEZbsao,D5<*ka^pDY3/)5B-5?$p8^N6#eSAb
%Qu2A5`s"\X-aU_,*ssU7m3#Nd+YZTal/RLTYkIl8Z[nV'KmcCaRk*$2V:qgreGMjtgcKe.9F0_@2$9dLG\1"?/'C2-LR<e<&;d+U
%@)1:"8i32"_><.!fU-rF\!""X@2gb%T]hD)qlKWECbKo.[@=&=C9(bmU_[C\[`'H.f7]lfmH"E$/Po93Y^JBST)F&L-mseiNWd0G
%<$kh^`,83;PUJ<5jES(5#Os.^'=[P@R:\?o%:]iB[*r.X`ZIX#]lB<(lm`"sPmOi\1TA@\kbp<Mm9%;-OFaooi[(09M;$)A".n=b
%B=6*;N!Z)MS@3?\9'*RYQG@Z)C(lk#@QKJ#<aYtDN'0Y[Vc@,@)N0??W4@l3\=O6Ja2$Wj_)KAIl!La#"e.)1:,(#1hDJttE*VWo
%M$Wla;XBf=.!kZ7h:tks+Ed@q*o.s=@Hp*\2$!%k(CjG,?*%X[\D08,0]uRCW5\(q]Z+^%?8r&5f!CBNZ'Bb*epU4MFs5%'Yegs%
%&5ML*fkfGce1]BYpD9Y8bY8TWb=g,m3rc$=1L.(\`o\G@1OamK_b+e[0e21JhP@G/Y)2#W8pl3em=:1L<I;(!.(q,DH+eZgkf]kg
%*-6PlR_;@'p2Q?dD2c;6Tm:5:BhG;KpesPgcRWKW%37f7ORoL\o1jR@6#*ao-L65R9'"%a^R6H[O4Gf075a=Ne\h_>eBQ2\@Y0:,
%r<2W!aJCs,ms*;$VZU0h40JF)Q4CYs8_0556p!/Ift[n.H.X2JJ:A[^c"`0$-=(MQY'Pj><m,762t#Z4=F.G!R3JVF?mL<kNY>f2
%"kpHRs&#`&Y.HgdW1jDfas\?+oenA"(!`2oQ&qT?&j<!q8SESGq=5G0h"`s<\.m7_@:m,^"&*/N*h=(FjXTe#>pL%SfbC3>F>)l'
%N_dJ_RTZOa[LU240LR<F<PQe3?!lOb)b+>B=&41!>BUE@;#obc+W1)m@48-4-7RX8_]Zl\/9""t't1pq;9^b[JAMh,aSWHa`-=eY
%%+K2=4mcOTgl#'$A!27q+]ERM*!HYihQ[4_gbQU`('nd_=sk4jJn8aY#0(95fb8VJ>.7NkF3n[8)??STec7N.CB0&-POP6_!n3]3
%,)Rr)Z\'bDL[7\95]#Q;NIBn!?i.q<BAmYML@Y[B[;7#SL.9;FQS'29R7OhE\#R=TA]&jOHV9/OMLD4l1U/pt9"LX,^+bl]a`92$
%iS5?:c[6KC^H6srBpD7,E[D36)G5Osh&&VQ9$-`D%!9d2(F4RIin9_JjPPYG:U<i^^>g^&42g1k9q^i,XUgZmM8<2dO76r0$_Y\J
%OX?-OWMG`#b.>1u:J%::Wm%<8q\6t`dI'mY<4i\M#]!9`4"6I_esL70"E6'3mqO(o74QB8U8l:b.]7jGGj:Dqd"FHgi&Z!>HU0-r
%@$$$p\Q%*"I9>DWapR7V-(arQ[jrgKJI:>Noh6A1YA(_Th,@l?9ao$,a4=%l$"25NY`PWQ$C'o?keJSjQngUK@B2fc0n_Xpb(V15
%LFtXr5f^K!?3U5`?51PB$&*)bVijIYc066X"JkGU!X#(@JPp>D^9-r9=1UM<Y546VJ3KGKBV6goGH[=c+;7gQ\)(Z@@D_-81>OY(
%9*%45j1#BHUN'"!LKR'YJ2q'O+XCQA-5XHY6sM0#;YYTo/VLX_O>0Lk`RJdW's%ZH=QQiY-r+\Z\2<8]?)NQFNa.HT(Tttq2g1#+
%]+eo^%(-sIe>sbo3BXTB`*"VBOmeC.g9<JT:ngX>Jp[:p7[$h-Ae>n:CT?ZA(+nf4e:.3#-p.)O?3OQYaMpI^Pp8jAmfuF5na\@2
%2+r'-TjaL<0n15D;C5n19ZCaRM1m\5@:[l.+DaH2_%=3SI!0?(rfjfVrMiAtPK74>(qb')17(kKW%@a.jedsg667;u?#2O/\39Rp
%/VYJq)E<+$E%?YSO[^!.^VPSlJeLr7l)JF;f\9/1M^k`>\!-#1l]mP$Le1[$"IF=g3TKLI3,Ps]%FPU;#^QbZOj)YrG^HKJ"#aea
%CJmD<ZcC47W)=dq..,\2&h7RLcCgRrCEuHf=r6QC,7@91X#al`GUd)A>LnZ'$6!jcj'?+OJRme`m_>p'P8DqdjQ<b]nN/WV^no?)
%L>C8!al,+<_Eq]0-%FI%,*61\Ah;;Y<dq$3TT#!:qsp/6;("A33F<F+fmjJcc6/C6UH.F(6K3(03X]*,^4c_*6GsQ9.gE`/X0?TG
%*(gdWZhS+q<jGG&8TVqVRo<Omq\r!,8`Z*AH/ak:X?9%$JmTL.%6N,#Qt;9''eaXD+t:t8%>j>':l=VR8b&6%^Su?D<YN(W;'2VV
%P+kdI1c!!S>iXk%A"rTPF,CpQM]dDt,J.ue/u>t4%F0W'(4*o[UOamf[u2_[)TS(%n_dfGj^.KR$M48XFR_Ps?M-TSfU;F_W0-I>
%Dmu&B<M%)_5Du\oZT(XWlC(ArISBA%g^*nuhC1'._1pEgAl1]k<@sVo8$ZG%fZ2,O3`&p=FUFsR9-%+44Jba:(%M#&=SlkXPVcZI
%jUMeoF!ddVG_oGs2m(b3e-t428(aNoWm'<nUdeMF^>\O%,r[(I-2.4(_T-eP,REU8)QpK+/`%_Kk8i^B3Dq6'eVBYN?F;W^k&E6E
%G4H![;B;PK!3$O$IPjsPfonI,%SuhdTmT96!8n`Y@<A-/pfq;A)X2rn0@p9=1JJ0[-:Ig)-IA$'$fLQkJbhHU$T1&h?@rimW"Gob
%kBT(!``acVo$2(>RCE9'<&t7758">e[($\Bo/b1aZfs/Y%#s#!_[)9LW[lX^WleQ&,_VosFu$49ZP;:?k+OoIk!kL/eq4;iK[-7$
%U?DoSZM#i6Khd-8&7j!rRuO#Y9p/G=EdO>*BG;dY3FO.]?a&bfDHUs]A.reeYh?Xq1lq_2aN2NOiWHLh1m<l^13Cg(01&]#jMr]4
%)C)*9O_feY:9-d1M=hrJ1!K/*,RFBPj:pJq!9qW62W*nfWW;.n0,Yc^+K0<%-XIjsT"[QcqS/mQF`U/&(4C0k15*?(cLcuN:K8HO
%b5L[YUL1DGq\3lol=$t!df%bS'MdHrK_!kN-G,>.Mc;'\3U9+0a[F)(M<"8<312L%<Xrl,29Bf'<I&`[FiXs="0N_A0%CE&-diJm
%V<qd!TAS%rCD.k/=#?3Xm+[(,1mJ_lWc_r_'jN0c2\g#1+>$iG?$3A'/76Ka$hoaj=iiaOG.0W'\3"sbpHtBDY$[Bt2GCk6fK:(B
%V/IqP,MM5G4]",eJuOqPN4VFl%G$5$*8_u'B/.JZ?$LPJ5/0=_]:NDL>-*o_Ot:rYlFK"k*@b.H=?W.A2L8Ymr=gDmEV2&n[^)pH
%@O("@E^3E.S'5ES<H`_r;NpjV;[30r3h!S<fj2R54#j]$66#GQC\L(`1,3UZB-r7X7k;sLrhf2V5Jg0)H%?aA`#f\c:Bk'g$"<+i
%:U\4-i\NKQrInq5XlV'&'aDXdn,N@N=T7ioX:_KJ#DEpPbQl(:F-t\^IUE8jO".>#m,#<F)mRQIfJIRp.4S9^RMBY-mIS0JmeY(u
%.bi?>d9'Q.@E[XsAe!/)8F%W*_U-fj:iA(?GE+V'q3%#hn\$J1/Z`WJYHM2I@+I!`.jZ<%(`99"(R[AY.POcTj``H\^.^L9J_,=<
%@[Zo5lP@rkdfibGV*?a9<=d\r]/+E7C8<[01[A*+QDV7$QK'Zt;MrN7'.R\&OlP%8jcX(El^%Y)qG4B?4KX3:Wa!+U>n<%"RiUfo
%%octE@(<6cKY1^^Q.PQ&h=k]%47JOW)Z'T@[\p,*<impJI2J3Rk2MVF?K:Ekq#.HR&CGOOL5rFRY#@ho%7Q5jB>Kq7#`&(Qf/5@1
%?3c!*V+mAD+GAmu=J`XP4l&q(-\R9[[%U)Koh*N<B;PV);*eH$RMc4\8.E!kB^-BL`bWWIj/+kI4`VE)+Qi4J:B=.#+h;GWUcW?G
%[Eg9?Vf]Gs3L\qg/Y(?7]Q>N@:mkEi8Ynut;amej#W%iE.UAd^A,X7k5?lMJ8*YI>^iMit)k"HR"cK-g)6@1h+k!S7l9BA,Q;_q7
%DX'%%NMn=3L>4?hZr;01m+:q3!eD'.=,<6mgDTs8rI!5Z:0ZFJN<%0-`5hX#fBNj[rE.HX8DgGB=)[C#j.NK9\qYFNHbkUh/J4Dg
%S<!jaT4^;<P>cV9cK1[qMV,=UgI;94qJNpngl7FOe*)@gGu_Fib.9JSr6b18NNHPjFk1!G>-/hXL''^:3jEVdFN[)RNtQ'M#K5-T
%CBTs\+f:E._a>A0g:H3jr#,1+^s-6G2"47E5q,K)&[SiEK*hq20e5^n(b_;O#gUJ7=K_l*I(Y57$=Zc103<W*1,=b.bK91OoiX!u
%=lgpRb3"K$BTu=#'8!g*LACO))PBZ&`@YI<OQ!t`rgZu&r;#R!"aHVM3Mn,I;/8F7AJ0RW7"/*"Bp^Yi;cm-CiC!h9FXgQ[b%q`'
%qF7]a]UkGedR)=Bj36f:^\ld0QiS%PF!cg&QUL)9>D%B1ZGp3lciY*t_Qm8P[GC.[TYr^.7BqXq%lW;=<bY8#;uARm=L"q.I(cVC
%'A;_"kf<\`^lq>rE,SfZ"p-Wi4`n0;@SjKU=FL-)Kun#/.e>M6K''18Uoic/@dJ936#os_VAAY^d[kIj<M%K`fWqQVaKl_?lq&(!
%<_`%QG>Q5!^H@*AIEP6"ZD0n^#aJY:.@&J8adWiE0eSY)0"5e;,VO1fg>r-6\b-XD1#CI"?*eZhH!_G_nHA-$Lo\bh%Xc!1Zj(-k
%/(KAkSqlSeN6AD?/>=g07_n1R82pB)jL7L15l514;CsNl<Te?:n/\"$]0,0(m!]?+iB_lW[(c.c\)d%K=/7E(%du6Qr%ct`@VE)J
%0Y-3:i*jif-(g+1Lr1>o/HM)Ps'%TYn&VJInHb6[mgTtKY:g\$FLnM.EK2j7K4;7TeB!aTSs[1&MJ*+7<Xmu7GbIk@0h25j7otqE
%A!RdR)j_Op=[P(jidrJ>(t\fo>0V/!M:=tS7Z2ts8WpKd)4j$0T!AJdaq7U5B2J\[!W!@ZI`W!bAZcnH)pZ2<N,(Yo)TJd"YU>CH
%YB-eJpVlT*<&;A+)P8<$,V,$`)NjYB?c@,E3sFWcQH2B``)\nZ9eH9i+V_B--l3iS7g#5tW?_uJ^s->dN[[lE)-`QpE?c'bgkL7)
%Htn06GTVY[Rt[E8XDY?S;r3H-7;/"Uhu4EUHOEdPk%,DaKrTMB+"t=34O_J&d>'DU1uQ9fbNP0GiM<_L"42`0_NQZgA<b_(7<_Qg
%`Oee<[nKmpi3D5!MZuq0)5!8VZ:FR\9_^/-Oe-S6Mb^$>5aZ2F8R-Mqd)B4pMIRAM6m\n:8\$$97XR;'1f]X$>!diW.5D73k&@.h
%HICaC^)T'QM]ncI$aHWSO7PFXKMrTR\nV>6]8#\uOhBq_W\Ba"H`]c+/;1iLiLb@WI%,:HrCsNk/1PsE5uSrS2u$Wk3W'#T2`4<p
%KO(BE=XZ(_Z(_fk#ug"=hmlU[DZ-/ep8WEh-JW^*$tN^lJS+W?5agsh,Skr7AkV-1a[a35]2R5-md[#4n\LDsB'jQ4VQ4rI7M)Z"
%C6)_TLWu,7h/RBnrA&R,o;<,@YC.lIIQd"d-,&WhbZAnuSZ$2CMQNH5UsUP;>)s`4q45,("UI3KG=;f`*lc*+>I9rJ6pfS1.qI2?
%T32E*M\Y*%R@&RQ,cu,3dksBqA:a9ZAB;g=_1gRGTL'7PLPNOJC6BZl:hsm4Ktpjl_pj=a&8tp46TDeIOT\`cKSkj74)ik7[^O-[
%/C1kBrY1"^D0;7U2MT&X,>%])=BX,Ail8.$3SB#dM!ZCQkepR6Z)Q?I_h$D#c"u#&**9q/^/eaqKjrluk(tHO0<k;lZ">Pg0WC+2
%CFlWESp-Gu1SW75Lm(UH)q[GZ[6WO^)G3kp<]Vd*#`E>#l/lP,p1daXj`!-+,;p(Oq2@/3BS'FA%))r_\uXt;W^H8)(hT6%'^?a@
%H+)NSEs)m:EaUGa2l/Nocp?[c85scX>F)Z[.)n%7Y#C\CVE;+0XL,nh?dua$De01V3#)kkQc45lZ0"f4/+:?fA]hNN!UG47e)s;-
%b#9fhSt.<ZVd^H:6&FcgLi7C(Q1^!%8Qt7&A5\Tt<NJ*ZieQdV.-EM+1W*";Wn?l9><8d>J:t?h<1<b2=HoYNFsF<\+P_@12/nOg
%'S)$[eN!%&(u3`:[P&d]`?";8Z,=ej)o(8k;S"?,fVjnDdoB>ZS=873ni3+@mLF4dS&UQJD'AH<<*UqGc0Bp75'bE=%%Q5g*XHhC
%6-3H%!iYg^ko/[EQ`t4@'kB3DPhfsi;.1U9<`,,.dj!4&K4P=h.aDOoXE%i'ZK@`4@(XKr%PK><BdDQ:-[l3Na!5-#<##R-4nY(5
%,hK`'!CB23WX'G7VWou.TR8UpBtZEi+g9k8#j^"bPD%;/X@(3FMO=5/.6`l%U-ajrD)-"S(o'rt$7Kp'+sUQ\0=['bW8rt#HBFD3
%W'9UfgXr[?\(';M(K]a=P8P1/FH7*^FG`6`5ZSK;,$jBK/f7##PfeGT\?/6;8>$4=IMKVRCIDiW"eF$JXGnW4-OWX&";EZ(<3c)B
%=O\Wu6pDrV>O]!@d6Ik!-dc)@mP]MSm;ufilACfI%!J-P2Z5ff!W*Asd3tB_;8kSEKq(i8<UQINh_DF58BsK?CL(,U:"DnlQWru^
%82^iY5%iI>FE+-uPr6$F#cjk\Y24i$BMZC'fe2gI`tG@EeT7c>=mY0B@c+AcYiN]<B*5;0MbGBcS:XkN/'Y(hB$IKU,)r35&DuP?
%NbOgbba8SJUO4V2@SDDC^h($eN5r73\h0K)W<rql@0kC%Qru]IbZ;8lCRE@_TM6IXN0Dc-b!,56^pqD7J/b$+^lY['<M6#A^h#Pt
%N.c0k]0i+$isJTXR1m3&\7=/>4:q^K<D:mZD5WueI%Bo^.V6s$*Yn*+R/o2K=g-'6[PJ4,X^dLD/jF4_>!r"V!e5YN\pf'JXs6$b
%B^#;1je9aPWtW=K!8Xc]aX\<!jdB,P4>CI^/I[61(npPXd[d,oeOWm9=ibh,.M/pl3m#Pgdqi*C$YUN>@W]_KEO-[XTK<6f`_sAb
%-5?(GbOp$ICg1!3k6c@lKAo8a%5#MPLNMnh<PdtE]0AqpoNJ;ET@IU&]@nDA39bFdrA$@Q5Q@3;TpBX30egW\qeT`kVDV(uFba$D
%0SM2_r4JJ<B:^1#0.q*`K`S%='q(9VX(%O4ks/nphLllt7Lm_(;$/F:prbj#\<^;d>ckI`:1HVf`;.IS\Lhfd]mopfGP"4YdL-f=
%59R*YlOL(#',Gio*40:oH%CNH7b,EjWL/=8W\qRW9>AM5<;nl<Xk(;U<:AcRo2[q1'W4t>+`eS`j4tkJJQ&c&SlkTq$_su(KO<m"
%9p<JBc4M%1S/c!N7pMYS'Ee7o_YlnXXZ_2HhnO(KLor#hOH`-T'MhVQ;J.fh66anK#.2WIG8Acs36=$lWa>!hZDM%>:>rUtMOIm5
%!8Z6^EB:-5pl#A%nWX35MNEs]Q&,liU7bmp[VXbn%b&PLP*]eN^-#MMe?Zq#OV1b"F*!H'@Y3J\pPX?MHla'nm%h_49"O\7Q2@5B
%0q#.a&ZZTnGb+E)H?5:Z^NSsL4U0K"/5tp*WOorLgg6,)1kcfr15dDY<]KR]&:@n9U*SNOB!R03\jNB+#@8!NHMbEdlu<=eX5t\C
%OIQOQ_"fr7^-t-iM_!-2A=(!<_8`qi=]UpR*tZ?ZT$Z7l40O_Qqlld/2KDtK;<3[Qp_R-6L%n:cB4=+B\Zf!m0hat>eI&4)-EgM$
%Pk7TfCqT(-kV79d-Zi5ZYQl$'VM<olMNc$XmuVXGI(qLrSRfIs:7=aEqgZE18qQCI\`36i!s7EhMdRZC,`?A=9WkR9F-'$srY[SE
%4s21;*_=Ba&i4Z&5$>!Z`/8FNo3XA*W`SMj]>+&io3iQ$TR)nO_>.I?j%5jk7?cG)A(60i<g0RhFBtY$Y'^35VdGXu7HE][mD*)q
%far]6l5A5Ef1FJ=%7&"6SeNhm$3?)W</S?!^[,,K\X!%93d,R)`R0f9n?/[GK&`!T"mtO!!/T2-[[YAVmQ4pkPhurR^^rDPTVSMB
%mQ:/0eLP=H$.%1YRkg&in_(U/I+<aVX#/N.AI>[cRAClc.epL*!5[_DH.ZTuNQWcUNnMV**jEQo8\%@%#aS#:E"p)tWtlpt4#r!-
%Z+8.YH.AQ2MtEu[OAr$"W%aOr0+od/>a519$<O>X/r$qD8W:Y]97%ZZ8+tC##K3Dc*D/o&V]_fC%!ZbH;PoaY:F(e4GoVGmdJ%l_
%Z$nVeDF"?+<hoo`E54tMG6t8np\9U\s8IEk"RMJ5XRL&q7gtI8*!``uQr40s1NRE5[`A387BB_l\<iGnB,Snn7_QP9GC>RAl*>=#
%QlcGG]c=N,&o7e)>)*H$1$>39Ld$0/$>^#[bJ3T`3(Q^89*_t+lE0oO:PM&73)&du+uM>Mif`#P[@lYk1&"$O;t!VS$%-_nL.L#O
%fbn.DE.ODi&b3=*\38/h@KnEX9M;;%.GFLD";Zkh*&'u8cB/Wn$*b2^\/!>*]Ffu>YhoQ.K]p7AHI6,\9Ep?^YcFZ)X.9K\C>Dk&
%l*EbE<^)!1((cRM9)610i,&?F%<JA.oOOQ)6UoMB#T0>YG5B"P1S]OTH\QiJ93$J3=bEHC&qhn?qaYn(R]c)eRPq>0??6"5YRidN
%C&#)ONJTtL`S6'(iTSO7n^;tISJiJ&/-qgcFE0]b@RW-q4u5G^Z%dTFU974iHjm?of2_R?<[G8UI!AZahR/U8BQ&J9C#+?+QgS2E
%8qiM.*b&MHcRCRS*?S'ILsN)i."^e3>^.e(H^5tG9blkW0_"aH9Ii,NB0@=3pk.2Odi`r)-iY`'PuS(jIr1OE%fhG$Tp`o/GD,88
%.8SDFD37L?k5Q+V8Jd/Y\I_3Zd#d8elJ)71rLA_^a#5/QquLes0^;&ZqOLDXo"H.FfP;`,g6PX2at;eZo1U)tPK]'<=H&2?pSeim
%dWfui]mnr5]7pI>o**-2jsC^@[i'h,C*&q,[]C)diCI)::q554P`.!UWFD!b>.oiNhn.>5XK[?bLQF-!"U=Pbqp&Xb>tfaFTNPUX
%#K3MONG.%4W^Vrh.tCIhb)2k7-<;Q#j\g!u1p>>0QHpTP'"<h!?l<ls<_]C7OQK!<3YcE!-Kr^iS9sZdb=nP&_0r;Kn;<*d+hYmn
%qj"]eL2meM^S(b9ZQ.=s8s;c>f)u.#>")DD,i%`P3b<P%@aq;Xm:V*:Ig5^bB*n+g@'_tB1"DHgTqeji67L=li?>K*`+G#8Sa4E5
%O.J*djYY+01aBZZr;D_G992t8*/&t@Ju._4_K2m?AFG`8IpAha]3m=!E%7nqi<f'<>Y*g8'+`GgG17icZZ[<uWdPMd5.dm2>=DYb
%4mETb!V!Ypl!Cp9EOC.-WQqVb:'K75hlps"OuarKSU4&=Ob)aC<@rrY6C(oVYC<ceMcgKo%`*Q`Hs',/(id"E^-kB%^5;Nh%d<UC
%#$dGTF$SqN`J^R4$+V+F)T+trD?pJ!_*`)sZFK29[1&`99$m'H+W%)4ihD"G?lWtn'"C+5'A]br&fQ$gU-/USgVkZNh^;W>RA226
%`u+A5%@)H#QC#JEG`oe#k=(X+*U_H4j9V=)#f]j:N#@rkHU+?GWhS/`Wd$KJ('c"kr`t:e$tf%!gNJK>"onZC(Jk4/?Nh>dTlMJ#
%@c0`\Kb=<9b8XjH&G#<oOV5\=O<Zu`LQR)KPc\Ts2rb.gLOFT6PpR6;Bj4``6\'P^A!2@S/<Y^^AAM)>f;kLj-p_SZh,R4(M$j\k
%Hh`RNSDN]`M#.1)?o1_1=f.<Um:C5.*AZ)L-OPSu]1E.l.gR4`#frX)hT=QM]NcFGonK)[fj>gF>ucJInR11A/F=sre@oW4\7;"m
%I<JXkf%o;r\!(PP?JD^&?BkPiDm+BD#L?$XC87-=Xtl7Q@`$/14E]N34QgQ%.Q)uX^,K6`GQ$MVr^UcR1@0e>k2Qs_OJ0?o^_ggn
%c71eGU5P@=3=fCqW,Vuh5g2l9..P6s@']FHdR\'_mQL<On6dqFqOMaR?L784^e8_s3,L3(WqOf#WdoIK0,VWcqPCgRqG-:<mU5o&
%8th6:>+1MV8[0CUkLUOIYD0;^1_Nr(emmM/?.hCprH_ClEGep@G0rHeI095r#VB#5KT\Fq9Rm)V&^JC*Q,nY'4WdX3OaIZhAuLRi
%BRr1r8<sT[>=06-di1>h>UQpWe^h#Co&B,Q]`(Y(U7%&E<;kP0eCrLlCuRauUPSXA[1S@Dk#d.,+GgVd'pKjb\Zt%k2P*HmPtZ&3
%_q?T=P`$JP](8U1@'bD;4ZJqBn"sl8E*"]=(Aso-,[WWej8eHN9nB]N"kXopIM_EW*XaM;0Ra[bku`m_R+,`$@Sl[M&P4&C7J9Ii
%,!n>VWaa3q!f]tA.mcjs8Y_"^W],bWL=+)cV1%P`NC81ma7NY.Ek]4IMGnV6,01a5A83&LTG1s8Ml3VQ'YJ*DK0:tgf6:&,1u$*\
%m=ot\"J07/=^q[+>6qF:C>nS7p.3^C9'!S-=#Hb=6*ckX;LI?nPF3-ZQQ9ZIK_[a.-j(eU]&QeCi-&>&MqX[G^;M(lU<]?_5V_Sj
%NIW0[c;dr87)reEoa5!*k%E^%[ZY^*XkVI\<0<QPj4f0dl/^sNb^>.*Kn#W`2U&!O`-;(c]gY*@V:aX,.V?+g;XS]-*G!0O;=3H7
%*u&pb*6b,f2">+U:DsimN0F<\+qpF8V;:`0lMTt*hO)kM\L)X;LroblFbIfLqXK".=@qXY/=RpiD"<-+2lK5D%8.jB?TZ<'FV;l1
%9>Ks,p:@4Q/<22m9G[s=d+l02EbuhuPE-W\QDH?^m`&W`:0(G;.U(EZ3Bm8L<;pX3$A^i"=:9q1(Ts$D-Pca\?3eI^2c=&;Ahp=`
%#K66O_;O;:!Fh#jLA83>e,#DCfK-M!VpF0i.5WEo0MR:hjU>Ji&@/%ND<$#ql0(UOJ-fP]iWEY#;dZ[[Y:[h./(np_?,^)Mfk\4_
%Ke11u0=Aj=;S0Q`UOUlhLrUrJ%dJf%<H3#9!V5o+Djp\Z'?ttK>@l)YNh]qt%S]69>uTSNH,fgM3553irs5Z`8RYrN'O!dL^1j]B
%#rHX6P*4k#.7VR/pQ*b)psM!+=]rein4?NoN#3:c&R6arJj\cBG@nZL6?CpprPf&W`d\=$O/aBHk;ISP!L9H%Z,G0N=F<=UL9kSA
%`BfJ*2G2uq,VhQ)#)$2pVaIRq;C'q40t34@5jUeMR=-0N#pX5PJ()>g%@Bl3#*9_0)<_qf%^n8c`kHVPY?F<SSD&"!foo9HgtC]Q
%@=:</5T/?WWNE(Mm]SfL'D]U-B5LsOMWA$W`mVJehfd.M%Q>;MFH#Gsk.:pL<TCoN")SU'CD?qD3[L:MJrONCpti8d*ap:_m`Qg4
%l4Ej]c=*]"E+m4u]U_KLk1-"pkHhd8_A7f[;0F?SD-bWZiG,jZT.g2?"74]M$_D?AEN#:3/<CGs?7T,'?=*I@`kL*)ZgpZ-;?D6X
%5k1`09_#1c\nZX));q#R_Ts5a4]XnoS?bS4nMXu:2e?'NFX:*$K)_[pCN@AOmL`C3mD-O6Yr]D?&'sE_K7J3.!0p6$/gO:i58C<7
%o\`G99g4H>1#74R/8%.t8p8\!2*L%QSs'K)'?+CZ;h-La^."pY:WH(Rm/]4@a&W#aNR&,kO/dI2Nnd]$F?`];bp>%L:e"RO[9:4^
%?PLkP94Anob-#JNCZ!p\a=B"('Tu_NMk?UFabI8SW\+"3?97TQl.G0R]k;N&MjK<(5@2HajO?"Wp7VKhXjn@/(rsUX$-:rejpT8t
%e-P$<C'72#`BQo(EYA2^RtuRle)1)f^\ScHh>1LXoq29C?iJ)qqS3$=s69"Pdsq5gs7+DYr0RH_J,S:)r(6fns3729r:_<5rZ?U!
%oZ&3U;?#7@dZ8nJr:f+Jk<Jpoo0<%@o)JXBs82UVs8DQ0s7(pEo8iV*J,&R&ro`q6+7.+!j$!/.MRa%MG2m1TK-UYn1Si>sr8^<+
%^\[QNpAaocG^]S]+4//&i[KM[ltpqne07VaD3W;&D\PCR],1E):n9QF'V%`@;Oj0X4a]r\]q.e$<AiN#jN2dGX98q,'hnOQ4f/s]
%PO\VK7[X3a@!_CRq*7.eY'gsD)pY0JR<p8'dnpqEOpPnuBOEI>A!m&%AO&K<NhCTPdi<%q.Rh3V3%;gYZn=Iq1Yd@.>Z9O%Qa8M:
%T(cJRBlG%--*POS%SsTGL8;qUdMaf=H]k5?qS@uu\FZaLkJ`+KRLbD+Kp/$oXI3VI;0_kdOi2qTF@T*[2Zl#aqqNe/<\'4@`rLN/
%D53m$fDYOsja+-:/D2<HJH(/0ML!(hV0@`",C?iHBr8[1%>efUCuK7"-*U1.%rXmb@ujbH>Fj77d]\k0K0Z4!-*(Rq%\McaYft0h
%@bXH'oNif*S0iX/QZh7C6Z!-h5KEOl0:ZhB.)pHd@E!Nt+d\7/1*p.P0)fZ2+3U[QiZTe7Tc*^TYLDH^[tSairI)mD?3Vtr/jc-+
%8D<S]2nf$o7sk=h?A\_AqnepSX:UuCfD!&EkS\^IS*(S.Nuk0;UC,^:`2/SQ_h/Qi3iGSfJ\0Tg1R#<n&'DW!mH!4HE0XX+9Z3Eg
%e+mfM-K91<CP(-kKnCnPkKNk1c!^32;$/0)Oe8`(=mg\L0ar['hfS5Wpra&u@qM5&:nIL"k9SC*6AA=9raYBlX+=rFFk.Mr]2(#P
%(*7C$`fhY>#W2/2P5=^s#SZ(c`AY7bZKulmJg[G#GB1DDWstkn#I>KAQSqV!O7LIc1j@:O`)GH^XNm8l8kg3G;>C'jJ]4o?Y";#>
%>qsTfakboa:<%0qo$AgI)%TAj!IM2Dg._TdYVn<'Ej7gUlN!UEVP8RURe_JY20"&["d7#njNh:#^[Bf3XdmP\QBS$EDEb&3?TPuo
%=X(\U^*LeK`(_U)OuH(EV(j2EPtXCd3CF`q>"XW";/_e`1_]&tiu@oRf'ZoZK8e,0*BQD*S`ctfFru53_WRq21VdZNX,0kK`s)LR
%$'k!@`XF=%J!;c-UqX*'Ms.fKUL3k?3d_EapB%S:jMX(?rG:!Jge@=+;o*+g-pq=&BGFhER*W6)\<:H$>\FBUDeBH/N^a5\$Vrb3
%%i[oaS$4.ZoEksp%eRd2!P"I\]/PRt`]RtjG6`TKSCPinZ(JZi2JWuh:sM*[\[mR]YU->FbkD.[k"hk*<T82Rg\7mu5Mp?;EYOLU
%^>7!(Ge.b_cu-i6?Q4:BYu!>920VX]=J.tD]GK6#W\gVlm:;_DG>r=scO*f+rLA'\Oi(brW6&gJ3)9XeZTQbXPs%[lUoo,q4+K71
%jfF#Aj8bt?..?pX[`8R^c!K\e*G4LZ?H>LMQfO*i3'OKDQd]^`L9pfS"701&CCr!6QCRo@/['tTV"Vq(_lPd)Q')GGPStm?/>%&L
%4%]B62gF8O@Ud*"[[3#F<K]FXZCSFVF1F4]49j#.(@);O.M-?2NYCPcmR$m+o=sg``HfZ?OM>*LaNF(?/ZsoJib78qH6!"#Kk2]u
%>OD9[(_eXD$'a^TL6AqKC(t.dR7Q@3]T9ZPHpH9H+G1N+]WW>8laO&rm\u^:5Dh9hf1\0#1BRqr_JuLpX/:8TDIZ1M;4*_B]Ea-t
%3q*r42C9q@J8!7CVb0%0mbhG*L?DCr-K=m2Sr'*\Zm1()21+B.*\8<d20q0Grl7C4!cO##*7%jS@Ze(FF61\V[1It^9^Yto&0W[O
%S]);H8cGaNeJ!3I!H%f@>C2S,K(,m<6IpZ_VZcCs3!^/L\6M.8U)VlD_,B$UD)0.?#&,!*:.hQ)XA!:@A35PM0j3FKi$(9LG'eBg
%fa?D#amdT?JY'c4.sL&FpeCGTr>0^V(m0LSS4If80W`=UJCcH$:?/,Rioin(!5$T9>pR%gLH#%C-:1$*"Dh1L&P]O6gF57A$hhiP
%a;][!aU?Aa:'.Bjf4T2gj(T6K#J?)V>mFW6ChAMFUl,1d7#H$k8P)#I,4Y7rXI>PGHld9BAG.9\1`6m(U!;/2C[ZXM&#-:lAQ(34
%aEDBQR0H_L#^K>`-'JdtP]"TO9)LqgbK/mpel.V/:e;g;eod0\Y2qZ2+qF/KLO>gX*<^[@;dE(YMqPaZ(!t`_kkA5/4h31/M[*o#
%?-%)+J=HCnOS(A'4QlkcVdm8M.Gu+H?E3Irm!fhpiYYtiif,q;e6qsD6%UC!/,DMJW*Ys(Y0=k-0@"q\=)1NcIaQ@LRNO03n`q5Y
%()&dajr)!Tk%Si6C'r:npN60+c%l,ggO=?o)#kGn+P"If/[]`EqIX?"He7%/9ZqMX4fo@RlK0=V6RWJf+qZP_AA7^Xcs-Y&Q9F!\
%Shl=,,o>p2n**IM:=%^Z'%\:""h>J:N05LB>IMY\dF5Ag:0-r<l5@9)T75*Oete/u#=Igf1OV1tSm-dp4ZMDI$#a+d!*D>+>HLR*
%FqOr2HU[ZS&"7UnQ]hmeqB8AYoq8^J(oUT>F7JDn?FnH\5/],'H>?q0IPW&u/N4H@61$LT][k4FL0`^MK7eRVfR`#l#-l9(PcJ8I
%h.+F-f3V]OcD#gB&_+!R:(lpDoF%3b#>4^DaLh)OTp!!>nJ`9s.)8Y6%-O*Td<KFc`W<hgKK5_1#S#]]MKGa]Cl=%`"0!adRuDA%
%@MY1_@Di7AfMS+.V-W66/in+A+"ZgJKAuAS52rS/Zu&ZqYi%2"+e(0'8S\AUJCerT3Ql;GeDc;E).RngTX*L;/mT6M.5-Ub_;d*d
%.e=+aJ*qE-Y6?:s2#F[_FQk:I$.?h3qo+e5O7>Rh/<-lfl83&$s%pGS3+0Q2YYIs"nVC*u5PuTr*h'ut?+iE^@:;\<F#$UqrnS*g
%m%+rrr6tq-9Bj#O#sbZr3$UdYe77f<7]B%c&]7t<J)6PjTq?/_\/J<2C&f_D1"*PuSh,g`\Pi.NlCO-L(VlgsklZ<]/rd6#ajPr+
%X!ILVX/'=-U,fm"*EGY.-DjT>>EXuCB?J,eqG`N1asWBf9%:J)+P_qOe1s#kjD,:_[*K9]Y@9L=5)(k%r,'VF*[5tf@A67IX!F%>
%/$<k-&i!f06%3,QIdR5LX^+64kG0<LRU]W7kbA]E`D,G,5fTpkce:sG)tTZmTiC;<-??^<'-7PZK5('^LLOGV0,me+$b/0&LHsWh
%@4naSUNs.GEFFR@%;HCZ-ZP5cZU5SO9I:`9;SBA5@CtKK#dVWGRG.T:rX09j(t&\;.1nk,#!ufKa%A,fA3UR]9OY-cPP6Ub,(d==
%O.gG#/D3&r;u<EsoL<&&4MA`do/9lD3(W3E^d%OkO<JL-J+riLDd.YAgRe!TlA:^lnTFKJfjOo`peu_JH>$&N=]6FK&i9(1:qI'_
%aF8.br&PECGj3'5i_4HU>b%S3h)"RHir\iPndpSu3m7(^U*4no"'#fGq\8scI!/PQ/q36)RqD%9ndb3A8#k8Ja:M-:Y>(N`VaG*&
%d=744F4Q<%K$Q&5HaXn-ia7%O\i,_Merp/#T%lfSW+c,l\"B[LCps7h,9@Gm?$1.^X]joAH<-+a"P@$A^n,CKQMj/1-V$4H_9:MP
%SV$!H/[\qZg+"::KT]l_$\bJ^r/7[3l,IUKnZcCX>)VG^Hl^&l6@mQLLLZo(:f<):.!,N!*k9'I?5&VAR]#d!&1BXr4!N\r_O%]L
%'^:qo;#T.eaW$%=Yn7eM:2qU`;],\1EtK$7B?#UiqqIa6I("V/cW^"8RBWp."$dn[,@^MW?\dGEV6`nXSNs$=Ga+/dfN"am?nn,0
%PPY:=(UbVZQ6A;tQe+5doKTT3DD)2KTX&E=3`N%--g)7t?hYJhd)!Upm)HRWW`]h98>M]#R:p8M$O:m"[V`$aW5dFha-2>[9GGc6
%A#=TAY-KcW2Scm3pi!bmJm>G4>7H+FaSST+ZO7n^ZcEk5o68ZlQoH%EdR1\gb*mB'EhU65&%T]YCRAg[-KGT:IAg%?XPK-AV<`l>
%EG+ALGcku$`1G0mbMg\bW\(8uFs5"&@7>p)'7pWD5UZ869)^@J./5SMQ@."U_*?qrE)^%KOgel<]J3KC+J[[lSbQLpNj<PK6-&P-
%Jj:.4R^GaPSTUuS^QPPOIc%YY4`qc@cA<#n@q?QD@Wp!cNFEMCoWnsf+)MDjUN:0.BJYg6N)Y6nY2nPrYf')61!iY6RWC#T#]%V"
%[IH.5EGf%';#;fU-etpa1Ou<\9GaQ8f>-P8!B?>B6YZl_U2iG)@V1/Vb;YeJ-To;&#6n(9a+89t6h55s..>?9C9/mHXN5fl6F'%3
%\T)['Vb2J/h+HR[ocb\'L6!*:g'e*>Xar(T%%S=Ij5BCBF5dE`oBM9Z6V[n7-`*2]2WS#(\qANPG4;!@Zd7ll,ta5RPC-2*^HR=-
%R<.G61/a)WK^d8aBc/=)WsP:gUQMk%2[N')7O*ED"qbR^%-mGlV_(1`_!nf#oQ_A*#$W3(+,?Ri^3MN@K2B/*0*?67ND;XbB>'J3
%-'uS.Nml^fVFJH^gT%JeS2G92j?m($:k[.f%K*(d3B,Ea:6hb4L^MlcfO]MXdP&bRgDi!#Aha/HkA!!d!3@6^g-u1D%k\f/c,RCi
%X2@%VM7p0rUS<L\0]64SBdEI62^V1O)j<eNq0/hJH/:<_bQLQ49`4CuqNf-!>bnSX]dIGA6^aG$^%]::!>aJHMC">\BP,%mC^-8T
%AnaA3Emmd"!/@.F#p_]=WHchLjiC"BD?L^@i*tjLW&$D!_(QK]%%pZRNlC`Kd(!TUKs8Ft]>tD;!CTtd"[QQg4@7V!"P>PaoXs0C
%?j$&Mg9:3Y/L[%QX,o;S.l1`E^c,fsqJI?%Xe(j?f$9mGT*qcQDsrg>K[hruIb5@M']W>AEG<"G#9_UVoIWbuE$<B^]Duc4$.X3J
%1Q<&N(X>^)$XfOjWj@@N\Ur<iJ-XP4RCi(&"OLTnH%u%OF0\<JOu8@kC@=A70+**[q_u-:C@sb"e@*G!#\25k)9UA.Kp43bXA8QC
%c>+L2e7\djg*A)Rd$4:/ru^skD)nmH\JG)Er^4B?9KI>n*VYKe`3*.aH3Sf&AkOB%fGG&cJP@*c"f_p[D!L=6r3AF/JHRJhObHI_
%cS8"afA;XppQ"b4bOXa1p8Fe461nq`(:n\%F`ipqfCtnniW]f=>!9kgi`'NE9O2F1-f[lHe3QH,;\?I'gMpC+Bgp:Q7d$EO?g.Ot
%%dS#\;e-".F^p#5U7)Feb2\^0Z5eX8d0`mPp#'V.AO3#S3B$UWF(K7UUuQL`=e:RO,X+RsNd`=D^l!\l?qu,g3[`0m].VYOHToO6
%:udFnZUu8!k!8CHG]hM?>f$`Q\&\uE8<mO%Y[U:te4ABR>Z=a:me*)m">2r%fcF<1EQiA&iNfnr*(g2OEN<b(nC_]Iqsn.skiG=0
%H4,)cBhrS^3`\"K*\i22@)7^[<H7UF6Nf(^E0KAl^Ja<"WH!c?=$S<5mjZrdh2*%uV$"ZaFT?9<bS@!p27uIN&X%Z_Sj@D;)<tnm
%9Jd*m_um/:>*[6q0JK.Iab80G6MFLW0c+]WBhX.k?oDjPDU)W.gBK=mL723d>3:pC9BU$iPH_lhj8=TG7lH_^I'19DDW[Y_UZoC-
%emN:[ZeQ]lig"\I/_k6#SBf>]HG>N.=#;'-M7Z/kAr%5c$@;*F/nl6g6aWE/7Jp%?,U1u33%bb"URGtN9nDtsI;&9>XEKD])lm3F
%RRoYB0o+MP+Eb?IGC#pORtfbO.70f_@"^>;cVQdCf:G=!!$3X/etFIsI]21lHT7s`F]0h!7-`M-rIo<[?F3(aHFC?HBJ2toP*0?r
%,oR[uC5J=b$j*SF;N#T(H9<'Q].GS;7Zl^^XG695I4BqYJc5!WXpl.BjN;9e46o+F`uaKa$8D6#q'RboKlofo'>6;sK+m8*U0*OX
%1/al:*Y]6a9MHY@h)@S*C')@J:rk;Xpic';1rD<$P$K"?h@*$?Kh"QrJkK\d;+<;+\=iXCdZ4fM@?D=.EbH?G[i*:^0c2"_P8gKW
%&js'9/c.d[2tmT<mR^#g,WC[o_'<KPP15:U9T/TI1Zr#=2IC9U>4H$O^SqWo7'/a4VC1YNDdX&DGRXIB4UZQ;h)/`B-1i^"8,HP.
%b$'l11sR]`[fJ.U4rZ4>BlL^9LL0Xc.qJbCJ.&G\o4r4M!c^s8H38@c6>&X(D2Jm_0)B9La)4:jTHI]u91/.ocrH(CWF:3"A6q<A
%ML!`dKW#gk=BDF,PBAtMQG+19.Zb2\H1<M=F_O:p3qF]N`Qk?]7`dDkAt$N@.j[k5XgrX@`'FuZ^aKen,e(slhK\l:9QboTAO"9a
%$?Wo-I*UAn=c-kEEQ%eho0WF]_TV$naf"F)US4_hc^f$^!:VotBOOdWQYd4_[#m=)XAUKAVFXI(a>X/p5(lPl_]@(Jq[@(c<.WS'
%4=PHc)C2E++frsN6A4R.ga!Mg@?m:A@FXS-PHr-[JC_nTC??^01BMD3o]=W5n/p\XV=HU$39\Si.Z0>i_%BdO,LE,TYVQ`Uo*c/)
%/4hqH#VR\8Jm;IR_'@+HJ:+9Y[`:j-0a@5o6\06hEl?0LnB?GG5?"+@_BGO6kX_UT6[h$CB`TmPV^7#%\anI?N0:!#[0Tc4/Oe#1
%G0R,_UWe;J+:s4NBsATWB;<[>M3dghV++qkMTgg$W[X3Fk/9Z^O]]pA6gkK?2YL?6%"a/!Za8F.5uH!T-khLB5#54JF95nTfE93a
%57H[N:?(ApVnTt'U4SFtW46p9eq!i]Q.6$$Uqi%'FhPa:hhh,&9HtiK/lFQOGVRpt<%U<pfsqceqksU*Fq+o\PY!TW7k..TP^ufV
%;W7`d,]ufJ^0B;jeoE7kU,ncbT#ss=b:Y=Md&>-nR:lSWKlb)9oZ>2&qH2U>)$=uqJPHbq:>GgYE*NSB->#Y%+Q5)+npRrLBU$s!
%(IfW+M0cCY+DRe);HdfG)0^aO'<Yb&!>:p4M[r'eHAJB];V%2caI/i)/\t7t))`<ohtT$!#csoNIAU08>6XXG_[^YjBU".nkWaX9
%S12[)"S@GP_QtK(BuVYS8]3pc9r&CAqQ<@"$p91Y_GIRt<peUo[MB,^&P35U`mb9j>Ht'rR`-oP0Cil.,E"&dLP'UK_s8)O.E97@
%gYu%@%K8c]8&5EO15t#>*6(!o4*:Pp0@7gpY]_'AjdF79G[H#-LC/%]2"oK1*,lqco)K?\<2jQL&2!(uN!Y4Wr_11_d*lfbh9DH^
%qOlAbAm+_1&cr3(`A9[/$#h+Ofc=gldVgE^q2Nr7]NSS[-V,ol?G*l810PGfYQW&(U1Jr8=C?YiA-?RY<\1F$kOJq'VElAQ?Lj(1
%,:_J\bD9iEK^95M#l)oT?q!V&lmQ$j&X*q\=6&#0(-5Xc?A(d:mZ3:Jf!L-(oZ3@O3feUD.?(,03_flu#4s$C<(>UlKtat#2Rj)#
%p@q*1/&bW[cHZW(.&i[n>gWjrT"h3:%Gdb;g7&*3#`[TH@XMYgV$J1K!bH:`<prj$)`c-u6AI_^'sn9A]d*`I_MerK#7aEa%u3`/
%U7iJ_<KU0gq6fmg*7e?4[2gWsQA>a?OC*pc8Nc6h:rFB3p!PC'CkQ7fI9rqJ!aC3MA4]\S+e,a!k@<Vm=%_U5LV/-=X]6F5H#QTb
%'FB=R4nQGsOKEu2.JB0!NMpG\b"bS3(]\b87>G"n7mhQ0[:?[l8NhRlK=s!)R&,\ZqS$Rrbun4mT.o'4=l8`:*84mt&gm%g-f_(X
%je4-t3"8\LK7kR4gHahGXa3gMW]eR^J._3?IneBs#"'PRJWab_23Q>/ik`'!6>n,!(,"T^n]&.PUdA7pg@2h?2,4o)DP+X&qs>S$
%k,/3\:;'2Nh&gGp`s%gRNpqn6H3K:"f05eUV:P_b33,#k2j@G\MJa:3W2J<OLRJ:b)7tEn$f5W)ZdE]G8S(p2lnO1@ls!57aT0U-
%G@@VI^<D#.>'5LH#69@B]ki*m#pp@+EW,JZ*Pd"u;_bRF`bkFlQ)'Rre]N9&=;*'@$D!)m#4fGG5L&t*7#5#sCt5naC\BK5fg_PC
%<,hep_ah2"cf0,hQVcn,-Z7=J/)15*^D."qm8Fc7jEaI2ZtrIsrNJ]uJ<\%.,!Se$XgF=<q1\BqUJ)57"'Du8A>=LoE*BZ+(=RTE
%<:n4_`3WgM;4)K(KTgrm=WpR2TiG(sOL_s:'NT9ol;Yem2rLNiPfu]9I`Mc+amc+"&r[bkc<)\04B6ATQQ4h$?+6uZAX;RZK#h2Q
%"C:!_@Od!1R%UtrjtFl_RcT")d#uQM<98_+f/Bg,)6>Wuds+^Q75bK-!*Y_%__8:AI'-qa=a"^1*Jk.2Q!ln_&1\hTf/D,6Y0D-l
%ZYSrlK4KKR^aM?t'nLB5+tSCZ0]n*N1K5P]N,>.4eN)<j@p^+`^&VE!lM`=clnZ?\R9PemOfJkT<^bJd[7+F*Z\JR=(%NOhj/gd2
%S"4F:q=Q.j@C21+:lM-K#jb??+e_@DW'NrRDHW$01Z6>&1l<IX?!3+g2",M(Kb$8)h.dAF/)4i7?JOcmG[M@r)T\i.eM/U&)Y>7V
%;g8)u>]4P40Ob,^R3&B56<'dQA6FEtY:\T'`<L.sd\0WG>@*X2^s@-c]g)XNX6Q_CPgsQOm(lNaI3HW6>ejKD&.4.1+Hs(oTN(,G
%7h`hsTcafeNtLq'I3Z/c&e,d6XQ]e)`JF.rqRShtg+F;=:"naIHP#PQ2R.:u]ot1>X+NgogB\P@BT'6A7bi/Jq".bo0ja8#,@UdJ
%l9)JfeVHo%%FXn!C73=bo$/6?C+_]LFD"jQX^_?-k*>VlpXU<4bC'!)P\.3.Fg.B[Go#Rh*%O2ilQ1Io8SR_JLeJ/s\U6Yl!VTZ(
%el$LV`u@Cf-.Q>dl![ke=bc:XF$LYj3M,bX5h,7t"a)68TESVb`LodH(^%R=l.@mX/Wa"NKe#JS&YaBcb5KG>op^IFF\k`OK,]lK
%WW<,q_V>$qGq]Y?/j@HdW`S"@KG.=Y-'W^m!7*a,++7>XJJ8V[<GE,:<\p1QGh1pO!WaS@b]mC\]YH+Q59`SP\:IkLKcN0>bs(tq
%G?I5X-K_,I:iYF4o$q]=%1:N^(`-;KM*1:7,7Kd6>Xb5Wrq-@QFXqhqpU!T@3X-uQd&!oAgiI+G5dIVKgOa-Wdl;+E-#5"^g,H([
%moGB4=#sa3bZ*Nt*U6ld'fR]7nLfA,W<LkbMZDm5Y_o>Y$7&Hd2K$C^+WjaYU%D:7]"EASc%"*.<.Ud#&BqFL.EnAQ6=?u8Y=ii#
%P,KMQ%tqU;qRR7TogX?0gbL4L77`*/Jf!RbjhkIpokkf(K/6iIbR'pJ[%"`ggar]21)rsi)T7.14P2Wl0n;3-!?oV4oe]@%hMl$;
%gdC`@](Oi%k:dhfhi&BbC[AeT1ba//Fk[7*Uer?LKSGC&T&e\KYX=0n4-cMQY)#1p(CeUcB2ME>81Kf_UEBi@f+:d>c,+54m-f(@
%(r+(^]mR'bY(8i@0*&0U8dc4X!3.#,W18b;@n$S\`4_fH"`5c'e62#Jc-'1A!b8l8YQ;&s&W?L>Ksh)CKnh>r38V<enA]4`AoQ=e
%.>0"p=Ud\6U'6l3YDi5]\6?J3QkZO@Te$T<DHNc?:6`UN5%F%r/asBQd?\lI`!Tt-QBTYr/.O@$-jqT<=T]TMcoD+'I'SQ.=Z-e:
%.>NM(AMgR!EKtX6Y-cKgJR[FKDPu$(F[;7<"YJ,e!Hk7QY"eH-#ZS.r!?XXF9,Y3rPtBRg@#1@34V$&rPKm2ba!a\tp0>KSX-QBC
%6G]g+9#!2P7U)O-#&lX:%MZUY5k\rd8>%a=9mq=T%QUW[G-E:rDMs3IW'dGpMZ!'ShVYEM!2_E'YT"^KW%EIs:9bZhYKp#f*L'+)
%Ro4$f>,g4BoL-R`<_2:7]G_DuIZ.$YJ2"^Hhf9&1+^p*Se,c59q[4l@LUeqR&`.cJ\mbPHTX2P=7!'sai,fiYM'Vp/O/"hR)KQai
%27'03XJ-O<Y+\'<Yp1N;fV9jbMUA.mo>HL%*2>,lZn+QW@!YhT[YYUXfdIUui=q3Nc*W-e=gZ=8g37S)a45:^BEZF4C`N&I@RR=A
%6U<TG7$03+(f=4r0jtro:dkRZ_R?.BYops&9u@]FXKO;sDQGL>s!##(<mB_<\;V+D`lWa_YaCD+M+P9]<X^5("WMTepJ3sa!5)c!
%QF^s68G!#cql?0(7q-C_6ZZTP"<[QLn?+N-CX'GMaOD.oa9J+`P1nF^8blEpif+mX8$$mbFKr)G<NKR<hRCjZ7(4AY&$0t9ep!<R
%,!X_A]ELEK[WjP?(.6^b%2/:Z2N(%H95j=-W%D%T'?MFJ)Iea`Hd'Ph[D4lPcc@qeA,7EY#2Yl@#n.CBCs8^n?lHGQNdtd:!0,7A
%I5HKdWR)W,cn"[FKkJIV`_t1K8C*TmZ'liPI0<OSD,_geNVe:`WCHYU66k5T3po9TSZ;'oX4=53:atG)ZrFprJ]N]NE-R#Wi_7os
%Qes<4'KG=?]f)eWeS,G2)a07<_$f,8I2)RQpHgJ,=EitT!)+5faKuPRc4"2:b>#+DBRMeLS3_a1aT3O.FW,NL-5:Jmqa1Apah9Np
%=R.])f%%mL)U>PIcj6dY6$4CJeuC3g)]4ENT%#R[SH@><i:mU:^aqKrAOBO&6278I9ZDk6`M-8N8j\<e0])FO'MlBFL&3<L:P-lP
%L^u\f=u*kt]V*"G:#jLWd:buV$T46n:hYO<E@@_=W)Egr(o.!LcpPOBG'_a'V1^bo>XDTor__GT_>1KZ@pH!%W=4'hh-0YGhEs1l
%;R,5JPQ?6%eMm)i-(In&eV9cCZ@)g.OWtI4i.4Fh;!Ca7MW9aXi(d97O!tM<14ID]IC,IdUVb4h[aQmpV2.(0':?qZN0(F0==U8'
%@o'!s%,>)X.$7.2hUAcX#(VL@YJ;e\5*+G`AEC`[9%E3T]d2H'W!O>b`J`R0P?V>&;k6uGKl/!6&rK.CG>\-NC1)/E"#/GMBu#uT
%=*k&sFjX`:3_U8r[D!oo;ZjW6c@8[/iU#c_ki(DcktG$^3AoK)C-r^T(>.\cMDNWl%h\p4rSH_9_Z7ZcntIr*3jq8>P"nQC9=AU^
%Pake2&M8L.gWbPA%<:k.l=&<_C5JBUi+l2"N`^IJ?n>l#J.<3[4EtO8]W`Q4KCA24cX+tY4MZ'GL04*oM00"JFC7^.^76=Jd?kct
%(Q65c)j?kP0Nt@clU1G-Z%s)(D%Sr"R?E6^$#':),O/ICZmYpTX*K?c-+80;fNTZO,e[W/!r%2bOLh8TF(hdm#\sE=!/fk+Z_n?d
%N>$%Ag?@D1+5f:TSC,1=d/Zd:k$cfjL1"$21$]?30.[XA*_lin6d]OJU?Hq;!)HsU[c3A`-n"$nPRRq(J^a6I!lA]>N%W*CY^E1X
%[aeD+,X!Jd53'<_J1JnsBFu`J^:odM;3l>1JOMoc:_m5E"p_YrVhcNn^ED=.4FBPkO[FBJ-9r5CWZ:ImOohEnAetNgZ(O8S;7Eim
%Nks,b6`4`\/]61mJ=;0_:I?)u8ZSl0HPca6c!kr/63@2fk4!EZb^Wcsg^P=/;3&e*Wu*!QBdmM63sf%5^ppGO.e-)_I=GAqc2[HT
%0PN+jc2]NE7A>TP`gU$9(SBNSP94g2!3GF>VIgtk/!Rs,T><iFBh.5pUh)8/pc.f?_@/4,'lMdJJ(C0kM2Z8$=-@9fFrLPFelaH"
%'Vtjne<%._fUe1`@+EU]5W.qb1YB!Z0GWQ0RGksTE8t"R@]2eEs7\g97O9]Q`VJ2hV_0Y,cLG*g]`AFmWc8XiXMlUWmm2Pf%/0rk
%Mct/c9FDL*^`f+pB3qp$L0FSY$"\oik^,_t'O!G+9p=PB@l=Xa&Z2:h*K*9M%a?J4M<[9)9sjsi7i_HL>h^f0EdqD_YenVRJ4`!"
%%>tr@1UG12OWi.R-/'T\:f(Dq,hOTLL26/\bs:r)ec23XdER$?N6s\H'FX1AkutK;o(/h-MM+VWnPm:,'J%ZU]LT8B)70Fd"t:tK
%IorSfb1Q4^$'3'uhf:=Dna=Y0ZM[,nH<U35DILY'>dbpEW*!S@KaK%YCeTNcN"k888MZC-m]D9LS.BgnJ%dWk]sb<t)V"guNA6Z2
%`;IRcW"]aK-G;4T,gjiTJU#srG8&'9+;12q2!g'.I4D&p!A*d_jQX&j+D'[bX(<4UKOgV<f!L:r!5_Hai8:0Y,`0/i0_EXe]2kR0
%Zk)F%kgB\6;?KJ7[G__#7EQ@D;]=/#B&V'QHSX'+*nbKB(LUjR6Z#_T%#p(kiO7fgmLOo%+IJS#'_>]\<baDd+s+Ys8X31*T1RZB
%Xn>s22AA#=@`hh.'E)0+'i%h+e5MD8]He!dDOhUq5&W,99qYal(c=7sqY$&U,F-83(.>)r%)iEj<0FU4+<EEpSX[AP?Q>6n)Rd;5
%\:_<r+Eg!H*-H>1rL,<GUB>FJVC%7_f][lHPa5WlSH)t-Kj53$jn%qE`N^SQ*4pVsL/S*,;\<'E57#mi$(qZ`/GAdjNKPOQl5:KS
%4"i3/kkHR>R4!8_>6*g*LW)A,14YG\Z(MXj6IU9l*aGtg(`<OD)"SB/AH$ajY)f:Vml\H;HaZ!\j4Rh/\R6i]DT8BH+gj&.#S!`O
%OF2<$>sl.JC_l.u/p5@$n\geOcl+nVB(&pBa]l5s8hkoUA+oS/`c?9QOAd+3H5q>>c,3]>BD47M=dj>=1cReq94dUsYPHGlh.@25
%1qWc\?mEu_E,[WALCoA#39$c4`$04oWT,:s,XV1LLh&o#T2A<p&)`kV9;M%%cfqLO:0M!tA2%LpB*Z&&al9T`5L?2iLHCtanXVBg
%Gd9kuQQZ%1MREG>?_g^V7uJd?A<a'>fVh?OHKittpEorH(OE^j'DP.FeYaMFX58JBNTN#Yc8mEFTAn<o0i!DNbs<B^cU$uCZ=fJl
%!e_'$kca.nmoFgljX6(`@\f;smc]k9ieSf]8rL.\>U)MVmf3(KDrM."&WR?r^PS9LF')7ud3p\A\JD\Zm4g4Sa#It9':J/WY/9a(
%`W=Gg[9j^05n9gG)Q53\5*&aLA>i5R.7N"cL"(pf"0>NmqoBEe6n>7N^q_B'\0H-SoI,%(;+SQ%[b97Mcp6uA\'tT%=b,.W,=oZU
%(:mp)[lH^Vp45#/1,D4cS-<Y8&lQS(RJGbb@M"?SP&S,<9sT+!0R9(:o+PaVK<`c@]:_)?$:e7DJUeEQML2(>\nI7\b7ikr0fOnT
%P3nBnDR2kLfk-W(I'>$EN1O>o/'=%4BPY3)O2V^83#iK%Ienc)56hMT>oGbBMb=Wk\3DJ5%P:hEqmESH3KpELWDD6O2A)O"!P<@)
%Gc'f2aF-Hne*rP%ph@fgPM"V;nDI^E9o+0C<Z2Bjac0s+Bd5qmaW^#rq#DO%Erj6);c@.1DX4fp/tsI\`(C+$TC6g5ZqUrKM%eec
%bX5rrT(0]"dR@c>opnA<YU>fo-!8"GkIXQDc<h5MQ31A10C;/IRPQaaJ`tU(U[FHAMH&,<Tds53?=VD&R0nP!VYMP0XK0P<+hS!d
%!X!OP?Y,#@_UQ@f2tNVGKa>1V%gKPEL1aZs*`:)1(BaaVF4$Ys<r'ncDiq"p9BKnGS7r3<Ki*4-5SbZpVJ9-V5?nCX$^8:9P6A#0
%<!U=@A@i);TLZsG74AdFS,qTa<Ta'aHAIY:@I#i5isfRNa"t+3#2k/e$r@AdLSiu;#]L60)AIt&c?O8-9b9-8:8BBe2,&2+(1TW9
%<L14Tg)FFJ;bs\k'I!'9l_>BjPX+C9&HVs"Yoh?cg67;2JY=2:YF/HY!;Z]Wk6q>ac7^4g!uD6aH[i#rRO"B6HNL7;"FN+jNf;,e
%r;qI:3H=5PA:Q9@^:H01//SK_$fd<J;m0bi9g*3$>f,c[A.,iF/6gFRDaf$#J]\5CMdEIN$M3nHlNt_l*XpDTBG1r5kbV6RQ[f-W
%#W?)GaY;ud/3%Va9$0s!^E2gU6:)4fi6d/H1IeD<m+=!uJ/L(DrR&gn1Y-O*r5&F[JDcQjjo@\XhG5j.[)dfIX96q+/rPiRrkN!J
%#.?6W7I%m<cO`LfAZ0lB@)WJShde)Z#\&O^$2Wj&(KsWGg5Z<SAlhZt@0iX5?#,@XR&#/1^)Ej48Cj'-96:S=]0"r8;\_)^6,\:.
%-J6IH4(3rLgH!.k8Jnp<_q4s[8H=lfR<IW*i$)br<s.;r?9%S.RYfa:=nB0qAK%N12q'+^EOJbaMKp@UU)iVBn?WOpQ*)f9)1\+"
%Jjfa:&t"=n\RTUG&[noHLCl%;A]Q$$Qa9_m6n;.9?ZsO.8:loG9,+'8X)QK'62=WK;@34WKU"J'r^h9rKT2"O.?s0h%GT'!">L51
%0-VN;[)+Cu$#!\6F,@oU3])@LMM+mAaO>1N)7p*:L[B<p0YSr33bme4$4u?in[/qt%I]e&$3kBI5`Vb`3ma.J.1edQ[ha><qJSgW
%2bfBD1,1BM,%-q3'elUsQ`=^:^p%-BK7If-(=9H!]^;p-8a*Dm-IXBZm0X%_lO"8:CGCCY4"4:%+g[K&`"=+.fV?P+AqI6f$83Q=
%:BFA/#WWcXLQ0omINtumk319`Pf6_=="#uBp`&$i'H0a%9r>#FD\:qbGp^3UM6.me$dol^=&IW`9c+>?Ajk8s[0*a<jE-4,CpTfP
%<<hDb$&f+JDo+90F`Bqa/n;r_\]:\^BIuhN5sjjWYF/&*3h=\(<#fPFF/J9i5u:6AA&,7E2ec$a@r:e!qQ"*+[-<KY&&=@"W7M`c
%AYLuaT*@"#Gu07e!4LP(1a6>$a%*ra,RC+Y`%:2)Y-^!!o)93)0L-f5#(dj.a0+A[Zp5hN@]J`u&>A\/)i.RbUh46,,7uCG(+fsf
%0o.Ha6Q_@VB]9km)7V+KFD4?t5[k;P-2FL/T-5diH@c/qP4u&i?Jc24TXM3n23uT>N1[Pe3C*%HA`SLJP6$hfE@TNjgQ#L-1o7j<
%m_Kd2aqAEAVaZtCgMqAU?-D4p,(6#LRQ9?IoS$@d=f.2^A5Gq>8K8`nK?h\$m(!IT;L0uc8Pf("E"uJj69X#A".Lb`+Zi^uZi1rd
%aQpGrr=L4;a[LE3Y\-'!QN8%=YlbsO3d;9`1eqd_f5+YpmWO46,c^mM@l4;.W$+\!F-T&53)3)9C"@YqFb#8BBarq?$pptS4]%W,
%V:K#EG5lBc"[@RSM%G:,JM;lh8/5aA_Z6OfipmI>P.=iiTE<t(`/#//"M3*?fRc?4fOhE$QLf[c!,e=8%<AkEESpW$-K,cW&6gWR
%'*pk1E;gs^_l)r!`^-#p^BLgCM?0a10S&C#\?M@gS:Q&ce^c"gb;knJRWrSQQtHErP^tZ4#2U-/"<qMY#NRA)E"[I!&K-cpc.6=J
%,3V>N`afERoaX-:JZY?S_!mK2@&HS/9=\FqJpio-U!suU;2p#JJKV4U[d>gS.*2Hf)Mk&&Lt/PH-If=E>.Nj`*oNHb/NrZg>'<F3
%OG8i6(d:K(jtn0N(cRkXZ#IaLDTu:)!-rBtaPoo)M#,:hHeR1*0\,OGSX8p\fs:m$KF*2I<6WCtIkA`^kA'.(Z3XrqqF$Q0BCMG\
%P5uAao4!")@%]M^9k;dN(]BR%*#00Cq;ULT6Sb3`SQ@4GcIsLE5L-o+=mIJ<Y/CA-?t[CLc$;b2R0,c]qE+fd<=:BL(m>tW%c#":
%72S3+V[\Q(#$>K>8GgYDaC#V"!#515(^k)0YtoMlNc8r=6Qg0NjJbC]!,osU3bR3L=g4(\d'Nk=oo.''na,Xnmo@RSfCB.Y<bJjJ
%1_;Q*LYg>8L'\PUL&#Q7?]$PYc1K9sY+nFDHquXeDs/&PcSO0"gW[rM?Ju;3n1pMQaTbZH$?VfjFq,H$h'.Jfce6b[#pN1SnCr"i
%JcR"iaAq/g]""jMA[Ri_:@`;n?ku7;=(7AjE\anWcAq*36OkIF9.\*Qb"DrVU:2@Ib]Fk6Z-h&S>5CDYQh.`N9E,d87#95P>NJ.D
%keO-uQdC/j+57J!-YgF62U"&k_?Efs)7Oet:uK#bVo=B(+7Sf0[0R_;:iU*>GjFrf_I2'k@,2K)dsK1iaoDi?^tV=3^E?!-$^1d3
%M<MVrp!1MJ1'"Q_i+".=b4gKq#U_'#==lRqX\3)e7^9N]NP^-f!D8gM.`>\H8;:t6P$.u!hg2i_)uE2M?dnohj0'n4RS;k''(A_E
%_LQBp76',bBerW<_?cM1\m!Ig+fI(?F>Dq$Q[DlXJ^L<;<\CKc'gdqo-,S@f'OrW(,dHe)\'SQ'=W'\R7kG5BZjf(M(+R=qCI5&D
%\5l?o2'QiL2dGW\gV`5KRsI)qMt.Y0;[*?bdP7nrW?n#`R70!0/2*;&__M4g=j4EF+Vlq&9IPb&NDQ^9P..#5FCbRVA7J`ohHlSl
%:8F@g1``RcG\VS-/BZI='Nk\O#kJC`J*E8Oo<UYi?_;N/cI^RHnOmN?lG-'.lc].gFjgr$Z*"cRobc9lnD"][c6^P!W8!*WW*hRJ
%!"g%iM[!,i19,%cd>2_nD-5_b=/'F6TioDL?iZRnhKj<FLPu3dUlP.rB^b,\&e"jVX6IN+X<.0u#!58=bm1KN4a$Mj[GcOXgs08P
%o)ZLX>Q$la?2_'Mq7o$kZ)/n89hGq3Z(dtY50_V&oKOSp<O\'G44l=QkDH,!<2Waa*kd\1XpSs-j?j-Jf_4'Vqq]n:4;ugF7t1.N
%W*]$TncStFC2u4\VG8CZ_s+B_-KEEgLWCDKQPNeo[bSk5"g]djSF`AdHVmm;K;KM08SE)\N@&$SMEHH)cE4$p]%0=:0(l5Z=EMCG
%#$(g5RTNMC!*Fio'[_%EYd6nSo$HdA4Mag-L:tm@FFO/ie@H5a)Fer4\i[[N<J5&7VP-p++Bm4B>N16(D5Ki\J4B\mYL(SrPg+os
%\*gCiD73-#i;V6aYV5q]UDZASg5D)4mV_]P.ZntkkROqsAsE;LC;X_kWFRG$YJ_,4Tqs1RVVIb>cVH20pl?T+.W!oB$0;B`8D/Z9
%#nhD#&f;!paKl4YX;A?C71"jj.\O&f2#'nRL"<mk51D-=eGO(ViSJ!eTT@q"_[(G9eIIs$R>or93),r$.nVn*j!_`$YaT4eJA_b_
%^4<_hk/Bq_p4N3_bqd^`:K?bjAl=@fFon1i%c&uq]pbX@Z6eVGE%p;Nk2<.2KPrHjE(IDIG"J!@>/._Y-RE)5.tk==bg_\Iq7""9
%<+&rI&-[t1StmI7"V&)!`jO:@>H#7KTfY.Ck]3UbBXR"T2DOTRb"i3DV&%Edd$&0Bb";u[H/N8!+[4hNC]t8`%_uU?Y%@,s&<l;7
%MKc/73ih[2lG#kp(GcMf");f/nBj,$`>;#BOCc*I%@"O_Tbh-p3*P6CeI"j4DID6a(L9Arfdcc0eNX5^m]n9qAV!o3daroBNG@cg
%4p+\dX`fJ:f.q!Cq!8/Y/ZEl.1$=iR47mum&3D](W.5%2C7B,TKN=:-U)bmd3JU.Nd%F2m8hR]`Md9+qr1Y>Ejq=R)3J8HTYAQ_*
%-2P4"f[N5D\+pp'rbaHajbrfN`8PC1#SC.m=>D[3mYsNGC85KC*nj&n>;FDUKN,?4T?PGi]-WoZ0q_K4dD9Uh@1jWs1mLC'RR9Tf
%FcS'6V3thE!P"LdD4cP).l5>K5eq-*2S0/mC^)3A#nt[nIeIU/I`#I@jqR@dbq6b2!*Ygqi6gb@8luOU`Ff-q&j*GV[*l*,24n-S
%Sp,7qQ0;Qn'n7GiddC2r^:#4'XedA^!FRk1-FXKS+8-HoY)NaCR)2U#"uTU:QUer>*4-]M5?4s$2Kpa$Jf)j:0+ffW6?C6=hqiBh
%MO9`;Re.)]bNQ%PVo&N:^PYMIn3b/_Bat<9oV*8F\JlF,RjWI@`b(.ZU;(QA'XOiBo>"Ci=EDg5)DpuC*.!S?DN9`S9@1'^9RtjZ
%+0-0QOo0RtP.m/$@!M;*/YM,5TA&qUg=QEO[(S5g.F`(^]Yu_^Y9H*4Vu;JGDoG@$(-U\aYOgi&Y0[kEZ?OqTW%p*u;GV?8e[IV$
%Sm&g2ng&MHdu&#$V7[WI\;lY0MV?(X9!ue<I0qRB0G>Z&B!S`G6d,27OT/06Rq0bnYY5GP]UFDe'jjA8C5?T@<M9oV&RRFuJq4kV
%)_oZTQb,L"2#Kk\":2o>K`]=D]/,n*HJaGj"'T8`Qt\i@-p\%Sh^_q)^8]84!nGf\d,E/AK%[!2GSDVer<Qm&[4'GDc%S:HqMZ5+
%VqI0WA(hk#VDVthXKsK1Vp:6O%P]`$?GL1t%,R#SjtXX[M.I'Od/XXA&1K'>2HkZuqPtn.(<Wo]HINhFbp\cdmqK54hc8cPM1X%`
%@Pi^rfThW0[M`qPO9"^FM)>8!%GJ*uZ.g2hBF1oj5/F1>V/:lgNQ0`Wg"'S#^[bil'5'TcI#d=rjaIR%@1e%ULO3H4?4f8]BG@Pe
%rEKMKa[bAXD'.6_grEFI2.XVX;+dNH_]rs4JN<+1C\RtiU^)fiS%$q"A-I[qkgQCq4XZG[)^8P)4&j5S/JjDf*Aa.:5^&H10HZt8
%*Ard:U!#u'1IiRZMrP3_FonSgHa:&U(:S4hE(=25L[@IjabK=;R\6<O+="s9:q?oijUCpo%+%l;K\<*!q*^fCAaJh[@#K'-plrG4
%b_.lkfTertM\+5OK%Dj1+U:b9Cli1,!-*hE0_D\YqtRaI["Llkl5d'EQ6Xk>A5jnLALW%.Wru?fHAU]cI0O.61ot,`!6=2FC>W8>
%[Z%pj22P4&i/M0!JTbG8`haH'GD8s,4-]Ye#CHqC!An7U<f#/[ih:>L&k.!1($#0@i0$Cap)T?Z]SBn$.c)dGOWO\eZ0osoNJe]?
%MAB*pme4q@hWM`1X^h9>Yi_PXK\SW>GI[,]eT`@b&2-7+CW922d[H8-hOO\t5iKb6X.ZckJGLrPQVa6IT>2qA\.sQLp3,3N_:T`c
%K):rU+12q!Z-"$m.*#_f<eU_S(*""9^r2ZCJ0p4e's([D:>dVW[5+j@'kKkji8b;Wr<mAp8bU<o(^oQPTbCM$X`!OX,/S%M'cb*_
%_P$/!;86oQq1oaD1jQA@kNfbI:tF=B+.Kg5I'B>g"*)hVK]PZMAeb4rY4!M;1L1sRCOfQq"ehpGqT1]kqV4q#"b7,/+5R4ce(</o
%-nF79H(#WI0,1WTZE&l=LiKJu(AU(4nT@]j&Il0Of:@]P>4'MfePh8J$d.2XU_3k4$Or<KrL/JA%CmBp*2:<][*"fmasb1Q80IOg
%5q%JGP?Ft0P%kEoba2`]^"h4`Lko6=*s43M@Y,*OBrF(jTONYIS7N'J)RYSRMR0G=q,i<]7jqb\j<YK76m5nJ8fA(C-*'CK7bgIQ
%nrWCM&sAQ'Ecj5/1J(.9IR*g8C:AkgKYNoaA'+,;mE/I`6hg6``!Nd0Lg*+^dL;9cn19n-('p?0i\P.Do/-hl+NpggBPW@-UkGuG
%l(F@S0^MWI(tN//AN$)sP'T:Mm.8Y48M**J;`efXfqG`_+ID:0Z5ge.['iVR?rL+?'Ra=eXYYb5bUZPIcNnFH0nD;M&E?*aRq[<Q
%*ji))`#8O&99_rukLCP9#oe,_eLr=J1@-3lS5Yh-24Cd!QE]]p1gq^VLU,.5RG\q1:pIgo8J[@@/fVM3@rTkc>c)6B!><ug+sl<\
%SWJ']Db5n\3/Np,O?'j*!;a_o9+bbnTlbQ/5cDRTi,d?)ZQ6adPERHHD77(4*5EE>g!GraRe:<2P0\Pq<73AnMMukF!NHm2:EJmH
%S-KF&8(J0X[cHNKK[ajSAfp(^-BPr/!H_1$!W0[6L29:&bjt1P8^i'^bR0/,LNkO*%E1SFB5R%jJmrh@AQ]nl^<`"sTV9&?f(sjk
%r<\n\FuW:;DSg?oX<LKe'1HcD``^l`S&?>:_s"BF@!ta"el>g&8>;&JCZ<]TEGPD6<MR6tCQg3$ZYa8Q;%`"UA'],V:P?PTooTk6
%Tmadon2D7E@pEn>Gp6dsfso(!.T.N`-j-hZG/3K)<U.AmRaYN]`i=u<;f+'5"(W+96>`5`Th*$i!l0QUC?DVaX@drpp;tI/:l*o&
%6\AXB)*%=sJYhH8-A[R$X<\3fC'HbDQ9auF?KM56J9qj?<6:n'OK9!E,JSVY=kcRA<Z)@^X?+H*q+K2R2]t'['JF+1AH9451('rs
%>C*YiS0p<A.9ZGV&f3:^;I^u1Q8IMU]V/1&4J6;p54Nn6Qkm-rWD^'3GG%T>>ak_unTMeBdBae7XMgjMF7!.:f+pQ-+XBE]1O*>o
%105pqO9&s;f4H=oJ]hQ-'t&YrnK1^e.ThM1S98da+EJj^>_WSrjU4B(2D&S0["TQ\MF/\qLQ827Q[jb*GhQc!?Ypf2kFC[HI0DZb
%+4d.[Y?"LTc^uq6'XMbZ'c<%:Te-h7-lSbH13H6b@J!3q&r\f(3.XAWo,eMKB<<&ed8?tO4LJ\gR"Ju]-3r@`d(*j<NbW/70a8!d
%)LWSWK-G'#M@PKLb_#_b@P(fFh."(%X+b#NQ-ol@?L(#I).@Re\`!T-hthB?COI@#;B6n_\>>#o4S8NP6iV$,@:9H`KLl`pVM\W^
%r&PP[8Z4mMaog?\!q<<F5T,TkHFWdiR$'c<rAo,or>@"^&p9KmL5[H*H4BD?fN!Sca+"PgXA^?P"u+&"P*H6=5\u+MBDcoS\O]g&
%-?KI>BX;%$cTi2^;1KSRn<36&!?Ng2E8:nUi\eXhknomX>jr?h.FB?6&0*BZ-G;XHnrn&[`c+QbRClR?2)oO!8BFis.)6Qk,4%#u
%#]XmHf[-Ur_.qg<r8)C1pF#IQAu8<@E%..lMA$C%8T=`_o1!R7eHd.GFR?0KPJe0`$qOi2]5E@\+9crOpN9pJ12$[[ne\fjfOJA_
%\6c_TMP3?dKSj6'N%$mgRE7;+[RmHRA7mbdI/i@aY8+471km7`'hMeG*e/A\<25jH1jL:.@7*k5^q_E;#USk>/<be25HF^q[,Q><
%AQHD/\98Dqk/idXqUuFTTdr9_NEUlX"K0uZ3Ap)J-2+'_0K)V!&a388l&?Th@aIB.:_C/&CFLf5f-@Qee>/%=d43RipEor=ICI_V
%Z!i(jEB!:kW`;<6[FPo"j+u%Gp-DH'$;/)2UFH-ATIrj1Rp''9kU\pR'N5[a$KOD.IpXsL>rhg2_Cm`pS<%<2?i35[cP^'?J7ZS[
%.*F6nd:H@7:fL;\//Q(jeWO#qWYKGXm:PXSU&c1Q*@@PG&sg$1'e)?t3U3?OjYBtM/MFFBHu2Ec1A'I5<"oAmK9(U3C)p>*W1b&^
%X+2kYGm3A!ek_Zn(R"$WF?pnM%E+#co<CZK4V!frhCc,H7&0=;3!?Q".$\G,s%_-MK7QNT<T5"FlDnfIAeHSC"UW/Z,p14NE>\Nd
%F9(7#8Ma#$NdReI,J#m\kt>u.9f.rZjt,_rCQ5#<d9\FjUf(=-nfHm"8[7J-e1G'OY,-e1bPgf'lfDY/2e`7,7QZG6i^[6Bgh(6W
%#t,t!,GcU];Y&A>p51.Y"LCcc]QLpMkT@_k(?[ddX,#3,;OSa?<Cc/t1"%kheEFqf7s\dJ&21eV6ZN+`!0$='n0D"N'0_LlV'pO8
%R:M2NBVQe3Z2A?Q$W8nq?GI84$%VMc0SAQ(V9j,B9A.4Xp[,paiHuK_IYg3F+Il'1PtWEfp/6?BhcK"875_`(`mWm>f8m$/$k2'I
%#+l[J9FnI"^qubLErKMfW5qU2p1jIseAI-9lLGHFafe^GDK24U2o:G2Y<m2=&uo2G#_[!#@V%lV9@BQC$+!<7BFSCZ`bQ!pB$7(F
%Kb]GRl^FAe<_6F3lVU'+6q3DEq]T1)7maG8VY<"kJTbDg=$E8!`Si;*IY#:e@c'nlKMXK<K5_H83T2C#<W`rVc%u8-@NamQO9O_f
%'5trbpDs2<71p1HV#eAh`2W#%9dq:^K8IY.AJ_An9>nc,ZZ2!CBP8PkgE!G7&@XQ:LE2NI-=Ri[#*>E)g*\a[+WqLo.*m:&3^FL\
%YO'qpa8IX4gBqV&8C]u-kg.kB;$qrWc(2_F-HUWo$^[s:C@)f3]YB?M=*<:d*ReH_nXA]Z>cT]kAPJk';n%.F?(?fTFaV_qj!u-X
%3"ie)JCL829$&1,C-@4ud3-EAPS's86;&".M]n\eU!i<fDrR_ZHR_e:mFdM\(8/VAl!]G`ob"]>\=k^X+!?`)OH36:ZBZh[<,5<-
%ZK<3ALPjnRV8(`XS+*E*8L6=3m:$(_LR;_,>"1?T[\+m2C<.=)N[oaadgBb+'a+X:9E?'0Q\(HU1PqVGc'mb5!%n!Cf4nEG8'Ui7
%-I?-rjZZ>ekeuJ2$th:-$m3`jP0fkX1\463a/pN0X%e#J_Osn2=BQ=choZ.:nms2h(&aM!c;DkUXXqU-94k67)4[e`_R#'kQ^h)n
%AOI\7R8EQ-hSrZ7DWsO+"X3dNX#6`T`X5ls^ln>t,_!;.d-DVZGV?GgBA&_Oj7+Rl0>R(>P\Qb-OFK-E(nKDSZQ3,+;4[9FJMH8n
%[>H97$;:p*Ra"`W72*.oD21`G[7<ejL^L*I>1Ij/NX=Co#UXhlJ1-V>H`_T<X&g3L'9H:jiNsi;gU@uLr&.9V>*%^BqI\2@@7h/6
%e=0#PhP+8/A)!OV<<=_I.(+_!;GV<KN2&b6C5BN6!UW]:eS`'<1bm/?GdYXk!'^H@UGZ?fn'U\h9siffek'hOag*`KRH.!L@A^2K
%Z;u>R>`gcag+8dDMV4"4VCZRFdBJ(U,:Zo-p4,;"XVuic=g58H?MJi)=a:AAPQA-KN>Qb@i(%=cM*EI%XXG5OW4BmaCea[k"AkX[
%0;8Wj'eG]PARdjuhFUGV:.Q\D!bE.hae7Yc[SkHQ(ucoENmF1pjcZYkh]N4>:,J:%Cek5&8Zu\9mR2<=V'cCc5Zi5!QOp@Dg<')B
%UW#hF7Top,?n:7ig1s4`."K+"C9/1'j"$?@a=\'>2%o:h6P2A?+?!p]E>Z\r"-0Vh`2I>mCSu)7b-G^Je>%,Z'Ep/:@h/FEW&h8C
%.[O7M:n8J4QV1$.X4C;ZNOGC4>K4-`'7B+Pgt8l@?P'oJA9t'oYo4HQ4N_#mgG^)EBp!WsKl#+a4b3#KQDHp*=AG\lNcIS>A@r;0
%rV0FoS>f#PoXKg!JT=V3AMJ.6ZnFk\OJ6Y<iLf4R,DG&e!dV(n7,od=dRh?EL#=d'<4^k7rn/Jm$b368HCtA*<_QCc^B6EC'\AK`
%Ro49cFfe*4-&LoL4ckeL+q.'Z4l@j_:pJ,_IYcSd74VnX+tc4U8?6#:6dM!*7BUJB\M.lN7Aa7t[ORRrVkYIb6+=o)7U_f>E#?/a
%FEZ%IX/lK5?Q6f+S/9?3+B_)RTGc`4,d92u`mC;9*YBLB(gu/0E9M=JBGZJs]#&J==h/0.?5GVq@']3tL\qcX#T^Q)jP[(q_#2]p
%@&]>A]'^8S]r&-/7=>=C[Vqo:!XJ"4FcD7N:kKY%UBN:k#(AQ@1e*W6^fRWK:.'7r=(d=;R8%Gt"MJ[R@+$3$Z`.t*$YUi%bqCg%
%=6sG_/eB5lF",>eo`Z2%2R003dat1mJpKDn7u@d7>+Ff:BO.C[bk).I_cBL;<Te2OT+>f#D-MJ$EZiP,oLPQZ>cft<.]JU;[FUnN
%$);UlZ;J%WJ0^iC1?V(S6*CM*B?GK5J@O+Wq@[lnJkMpW:EHA`[2dak)j/El3HN*\O"31kih+Yr";Gm;9t-3r@-F:7%[K\H&_"=H
%PoPGO[Y8RTbWcOM6k?F?ZMZ/fa?(MZ\YU5?"l.m:=]?`a#a''60@/!(0%^RPkgp)Zk)>=kGO@T#`L>2opVci9D9p>pOWmM/Cf0qb
%aT!Qa:1-=IF95Ssif@%F[@O?6.[#KsEgI!us!k46Hj@W[O3Q)VPu+i@i/Tftl*Er8N]*3i@4jj4Qkr+)GR7;S]Hn8E(:14^,nXH6
%!*BND"lI.(9n#c(L<s.A151pROj?q!_EL[q)Bg2bk+SFS.I(u^M=iDEU'bJ6U/!@>_c(31^!e))^R2tin%qo'ia;kuJ8:Edo_rR9
%@>h'=Eo1V!s2-E(hDSU-!P<?`NOdRXIF*#jC?9?<LUZ$`>OCeE(AS'`qc6@>X&&58s01&*f]JG]i5'5PG.)]cgE!5p^=EBmfiAV9
%JUEL'(\BdG:-CX/1g]1DXse$`<>iT4I6%bdcM&>j!$hsbp=-NLF5$`-r@!-Qf\UegD`%\>0H7Hh(gDu^m<6ZR'5+@#[,#]TDIdT?
%`u["l[[MJG%Di@/a/t*Ys4D_TC(tSFTXWV.gPtb/%/=\Jr`5rT!=*)'Za&%2fqNL/;U8P^q*Rchb'>MB39;@G[_n'oTboJp5<n'n
%DtUTKHKJGEpj$TW%?]O4?a!o!hEQo?3465en6<#GX`hSa2T@Xrj8ll(X,XI1*nk?h4_/,@[E,f1D@bBF>A_6Zf&Hjuju/uVX7a'C
%bh["EDmc)WYd1`AjBHKqL[=qU5/C:g@Cr:#)0mr7.#Quj#=DY^8"k0N86o&!OCCVbQA_VcBeOJ?<mI4T-7]TtZL/L5/N%[0_.K&a
%JHcJNip'I=.daH8KW@=.Ort$5+g1n2$R#0W+*F1B($+#FPd)S2#V.LNFA*5TdYQs\rBcfG.qmY`KX.:2A&0?&5gne"YS%]S[/:cG
%@;::d$IAq?Ai42ACD;q#]!0I;0[*[9=KT*-(+6[$]*5]Y&IB1*.EhpC(EKSQ9&o.[$4RS/.L8E5Z@Y^;VP#O]qheG7!]Yl`Hf10F
%j%/JD*]!As3<`XCLMa36U+f#C1(P2!GQO"YpLZZL<T,cC4i`CY8K`ON#\$rZ=%`?O&qZU*b/GY!7+MT@Uh[9V8Ks,B80`a^P;1%>
%</`3r@"?csi4/JKEgK,;&ZI*s8VMDU'_7t('fq@"<^3niP_Kmp*AYNKV`!NfWCS6OZ#FnYi<ne]OJu;[a\\X1[=.?(O3HCV#q[;7
%,"$Wi[2DmEiffd^S0eB<d=alQ);1fR)0^WG,Z=]%e/&C1=a78%(o&XBAaNbK9L&a)d=[j=.SU9AdSd"ZB5M-40"0E6<.LGhW(`%D
%$#!mSSTMC6[&Dh"[j@f(,h#.9[T)!*I#iB*20>$,A<)%?.Lcah/LACae,4.Xep1]J6Eq[R:m[56N/^D)$s0h+JG&A*>249F`8(L6
%-#Xtm?"U.@iFZ+*4O?]!:0QH=W!)GLG7a^H9,F`U.3c_\,.cYa9A<+Ug5/cJ8j4l1bTMSH&0f9,d-Q%BWJ+a2ebs?tZ.EW9s,KtZ
%OE6<]HpC\Le#M.:n2=#>OA^Sd!8)TsCcth-*^O!@Ws9-CXbYiCdrP?%](HV`ppf1,Zo_FB//CX"B)72g@5?T1adOUcq(GH9p&MRd
%bG`k<_REM^&CZ2l?NE0,$0`/9[\2eZN!>Q@*?`_k(mZ'Yd[AO[2YtP;hpI`@:=?uG]4LlZg:@G0fWJGfp,45dJAQP%\SP85>?064
%osRj45,:$El.<%pp]74^XN#*KPU1$5^d=MjKL\]E!>4H#pNctJ!5,&-PGA7;$>10d?)fJE&7*ftgmYPabVgUqZ.0WDAiFS7YdR\E
%;n`!`@-1@*2FY.0&I<!FWX^i688M15bYpl4DmWB18>,1*0s'tTaj[/JZq@$R:j1+k[hoK@B(Z<%2=B(P.iD9L7OLhQ<i2qoJVK74
%`/tV9Z!*HBXupUjH*Sd]2[nDV;'r0*@+:2O+Oif*Rg8-b#:c"O88jL7-c&X[m0/d@Q"\h</9[HqkWC@)jq*L:.<-SMYm@c6KA(Q-
%A(K5>]r=Sb9TI0u4#9U*'a!"jY.WfG)fk9[NjSq]7)kEmM?Pl&ATBWD)&AotR5f.aE(YCk+:rK_dnn0l6A5'l=-d`=Mtau:JS69\
%XG3KWJr(unq5%7%_/'c"frQ#k`tVX'G\(QC)q:P_5a(W4jsP)Ro!V_TgMOt9m*)Rikr.l#!D@XK<P6S*hJR(H\&u1JmgiUu>J,Q)
%rkeiP`cf+-MuU*=dHSh$7^S7k+bL,SFqqQkSMkSWqIB79R:&-!=HHaQmK:X[l^$27H+%Xum@/.^p>*I5\#P.a$KN@AZW/_s<FHE:
%]**puF=X8\1*^hl.mW'.A<9KT>j"BaV,A_]=^hpffc^rt@&04E14Y@"ist',G5T'f"qbu2_jJg)&7E*6\XJ37$!`OQ2j"Q,rL1%N
%7#<Ejauq2hmij5=e](27g'IlF&N@YlQU8QLCXJ<&q#A9),GEGI/!,d2&u3B4=!i&E`4]4G61HO:fUsD,Hr!AE,XRK!;S,.N,7(HJ
%_M5'Q&LRm!YdiUkBjkdlees:hGJ1[o!0VH/5#O<`#eE/BY\7ip<8]3/8Qg:Ekn5OVdSk^O<j`St]^c-FroIZg<Gi'0?Dhu\dq[@k
%$8c1)%e#U%KZY^l/-8Df\gH0,LSH`F0KM`,8\Tb/>'<W5DfMai!3;i%hBl3,!0YU.>C_VLDH@,NaTErT"f[f\8Q'-:,6E6a%[G_]
%X`=qi5!P:dns*rn9e_k[Ab[Y>%r7_KS^".tfMThra<QTUUMcdlB$jJVHq.,o<M`"oeJRBRUnC^W^8+k\6%[a(=Gq-E;O^Rr'a&ID
%7gM%mYK+>`@?mdBd!0SY1-MVH(DJ`nNhj$fB;6R&nsm%&g$6oi8?9rW8]m+dW,(ta8Q_63"&Pj?0eYstP8s;<aLE\pVSl<<'B^%i
%eoUu5nRKeKA>XrfLDI1_03R<+GQJ'pb-g0kTtn5<P,8hJ8Ol(ib$lW^;?n1mr!;\/"),;K8m98'p4KXj"lW^?MqA2ohP/Q.;o1^)
%?]"'aLM'F?Yq0f9G^Ml?0@0p/!OS>//#"-T#\n2fAXjP7dqfC/OZ;lN_OdedB-_4)UOpeB'3-NN]O'nSW5u!16+OW2G68X'SEoQK
%nnh>ge[2)Z2+G/(^75J:\I@"p=kYkd`f%fB1F<Mt!.,a-aGDgRJJrOV/90i8YB*.;1;ON,=&o[8.1GhM]"C=1XZme:I6hb$Wo)%A
%13A[.*F(X0c/if>oi<;bS&,(;'_^,X=^eLC8%le@ha+8N&dgs&MlKpmHXFX6Xd-QUMGgu3JphLi![p[cdT`7nPA2odMG.]411F-=
%B\3,AVYEag(tP`ob=U#YN8%1<KsMRAp[Vh*S@THF+^ieOl`iIJGq[SbpRV\]"pF^_;n>PDoNK5ejg9h>mtj's#'#nD34.TX[R*_i
%Bg>1%Mh:gjLO!El/1+r\\lS@r>6clH`I$3oYdYC7WPRH0MGPf/JHP9^MBO,)6E`E4%p\M?aA1"V=0W5o>HDHnL3$SNV+!7pO-P+*
%W-1r`c9i&:!f#8SMC8IhPr+72X8*(n1M%+bd^[O/M7qs-,3C#6UE6B/0j'i2$--U^'rmD0]_5@HTg/,^H@bUA_UeBiWp-n\"O$c<
%54R1qoYrKu`4[UZbu`\rm.U;4Vq_"GcGb6N+l=7"e:-!?ch`VCV(s@UP,;leh"S466P6o>Cn1'\61i##=X7,m63Xd<G!XMe2Fb\q
%h3+c8.=ns!@qaA>7OCeaCP9/?%[05ca9%H?/;$t[gn7AHdcAKJZAPVX49RKZ)%N+mS3U@NWg3smQZ<-3CnHT!`ikq(3F8lfc>PR:
%b&>R@?E;D&4tep,]paeTmf$IW32o"Y8<C0N;mq.rF/(G:2b=9*EpE1KCZ+C!c%8F?G,d#O"6<*C"WE7BXIRspQ+Ktp,J]C&&LnN/
%mcMU7F[Hq4Q0K)DpaS][+XN7(DJ<i\O6f^I3EpJ<'EMetYfBDc'g["S6s&0'X1bA7aAS,kLY*<'cG'%q?@?5MEfFL)PUL17n<*g5
%dt'oc"`9_nWSQY,aqcqN.\feIKA"gO\,OmQO=#??#/75i!?03`.,=A=$!n[H:\OPE\%6iso[;5p-&1^<ED!qm9RIePU==:qG0=+)
%pC:PIW33aRAE$sCc+[qT0ROf,,8SnMZ2'\D+*'u!l=`rt\q(+*F"K-VDnIaBpY/f-pRXaZoGua-,jqZrM$L(IOF"rASNs,N.JqW'
%fIE-J1/QW,FF`==pI/Yc8=DQ9]8A14CSn^)CcG`A@R*n,J7cW3:#.Pb*9qR4_7Weji=t<!Y?+rS7?.H6CkH@".Y4M/c<thK?7*+6
%6&7!5W4E+;n,7G<Fm22[:4sAsMS<,2WY3Ls66Uiiq(8Pg3Y=WNq.B(eF,N:<=#+oh%Ug@u3UdGtPhFi,*I$Q,oZL+4pXr&t,#U#M
%);/=Z:!L1$S@!^[FRa.s[s7?j<\_qfrZq9j:,c6)&]clr<#3Go]do\\91G#L0gm;:j44a8#'Z`EEROmo8&*!?18H\%5F#Cr&?/:K
%W(Br042OI0Vt#=0!PDYV%0o/V.\G/&!AFVh&d.(GB]5J@;.hU#1I]UtjaKNs0#CO-<&k%/aOJ!XWDs@D,!UKG#lk.*-Wlt%A>0H`
%i@@"k#/HtlZdfQF9##muI7'na,0'[f,LPqr;7,VQC;qL;MY-UWUmFhi5=$LH;q'0<jLM4F5Re\\h/Z6n&hT1K@^tVe%![Y;)j\c^
%PdflU>=YM,Z]tC^-'mqt8SHZsA$DL0[1ia.G/F%?k(3qQ#:QdK#'mM5ZBK%l&=kBh@9@h2HL$,OO_nr>iuRodQ8R`[6Et<nDpmWi
%Dfju1QjcbjXH!V'"/==IW;DHHUK@/l")sSKN2o].qhYn<JHL!,lVi65.aV!;6C+JK1;FUM6cg"^Jt=A_5tl3$)>j(h_3^!"iAWU%
%oTP)W*]"bPDK+PXcCs$56C.(GXCpB$Wbs/!^OfkC'74:h8linc&=KNI+coA(k^A/Q`IuE*Zr$9h#=0f&nsnuO!1'>d<Wceg%%F-9
%+BC$Q#14N7Ld;)_4G;q[;O:.sb5ghMaNjJ#lXPIFK.7SRWRU+McC^Ho#<i#roAXIRphhYVbM09kM48F-C8rKJq+[-M-i44m1&B`!
%'g-e^5n$ar2co%q+lG355=3j,+?"^lDH<Zl_>%$t<`mfi6FL)WKr`\@'coMT)Prs204D*i:H6VH4)/0u8n:.iJuQoQT'EiGiVYIg
%HfM,o?S\!Q2B7^>J^MULocb]U8JEcl+c>>=mZ5dBf$%L3<%B3!<g.@FFKrV?hMY8o%@L,7P3q&$2%jK$V>8<sHR8(`;#5.[,nXlj
%)7W(=^T<k;'GQle`d.'HL*,I"Ugh1Yr=-`\[H<+?;h6#jgQNbPh3%r+&8bSk'U<kq(\IJR>S[L2fXXF4K&_<VGp/9%@[,O7$HeNf
%3_dcp<@Q0`;MB[0^BSOh8SL"6>>NeG5)JP]ZoB<^747Gn)jplg;GU:t,bRXNG$(^8q;glqhY?G_ZXaLFADP`/htR$[)Z;8A@c:M0
%gbiZ#:K=J^D(6u$5,el\,R[6FMU4qP^*n%a?B:G<<uOm^PR=Ckfh/T'DrZTi)"?h9CutZnZdO6dZBEdG_PHGu;HP8GL">8Uc<@/I
%.`Al'G&O=.85l-iCF^m1>.;sCl^G+95rmmDNS6$SMZcK42,.:UN%9<kWHFt[Ui5!lZ-m1>b1^l=.\Nkd@M)P])6QH;*gCfU)k1oI
%P>*M?4JHSj\E>Wf<C`PRequ>`d*O6;?<Tiionrn#Xhl&*3Ai1f?V$cqEA0>]i#"(,_AXJ&B#Pc(mDZ$+6ufI]6mOe051`Fret`ak
%9`e5tDH2%F;=OiZhG3`rNC,PFeI:M!d6&4,LNUInL_3L#-je,J]BTK-):oW5JXeRS_9SZPMUQC[79G4?5_XF3)T5aO?960/Y;*rH
%gD$Zr,!&)LgFr/0?hN8tU\/M.7Slq.k%b6#!==-[O]/;!N-cF!(_-'l='6QRIFtZJqt,Q.&[\t2`n@RK](oHWc(g`%+[A9VI([Gd
%;,G@o5:@9G.T1_oV9R0pNbb[SZk(7eHSAH"eaBIT(?e!'6#i#b6E'10jK_jC\bDEV?N@G^+<@k5!/C>u2%KS&#9A!mFP..-I;&&"
%kNcAM7ZJ"N018%WTELZ7@1s%&+0\=arlN/,>he3?;*Jep"1(JhZ4Z>EDF4f^!me7^TB_.HTFQuW<AA]q<>P-3a<n3h"K)!f*Ufk[
%-5Kt]qW9j)IT6ldW0`dI"or\?[R**FCep/_4F-e!asHIDEL`F=>?B:eDtB[DpTb0L\R45-F*n5aL,O<Rb_)F'+8^hW=k%]:c>ns;
%?/H<jM[1WXm#4HZ-0NK[2fRL:eboMF+PL70/k,mc+=0R`@:UL7\/tSfK6ke7gj]C]1au#be7n&MX'#6p&AKOmL/1eXm$3H(\/(qY
%o#b8@=Tj[]eX=O,K@BqniJhLe6$"9#U]l49\5d7qR';A]H;hBd`1I<_=h61:Z\f2X7N/[dM'P".j3Dgbm"X<d#5t8_?)abKhGL%g
%,XQ94Zu%?C&kh/MielG"K`T\'eSnQX;l\jhUD;hKeVk6KrZ&pXhgLnGnLmEQCRoC>$51*Y.H<n%_enW8'TpRB$mY&)jIl*Q(bJBH
%/ZVsa'Ju"KG\E-j[j2_2R4@""b:O/H>-Z:h-MLTujPAF\93!q_Gk\V&*-,41>UE@5R:Zf*E*^4uL+=V&k0@ip`&`F3/n`@$L(7s(
%,VCf:Ccs<rQ@oF/r&`%4lJ`"OI5"B_46M:m/$r?1;kJ(#/aE>/CV.6b+iMu+VT(uhAu.%0ej1i(P@^:-@1n<pjIfP]b=*G!AX.FW
%1'$ta"?@n*8r-D2mFaN\@gX&OM#!K9iTGD+6(9X$W`YMd;:+T;TXQ&%U!BMj6l7,k"p;Nd=/up(k1OsW!n-4*b`a&H#1h6MCqmJe
%!Sk)VjCpu9#*KqB>`Hm\,"\:fa5_%iK3=8E/Arn%0t-5?PE=kgB<qlF:dPHg";&,M<`H?lP78ZPqDX**EF.l0.3oWu;qn[%P\un@
%UG"MQ<id&.rLN\V;`YI[A6$oeDI\$Q/WlN0eerXg'9WT*ICaigT;4tHqk*T'?qL]:Q0h7nitq7MVO6lf0VWmG.[daYZL6%NDuAMQ
%YOBtB9A8>Y8=9)HPKuJhLG+,Lg"Y9=>b9hZhRkjqqu)G&*hn-HEL\5Rrh!NplLWc>QZ)m"iZE[Kld*l&hd?EZk4Xb:rMLJ3HX-C2
%p`K8FMG@/,Y+KIu9pD<;B;,7(V"1A4HoB@!%-'YZF69MJ)NJ-!A5uTG%`ZYS2%>ZYbNVU7@>T'6R;\R395B=Z@e1QS7C9<20NQqm
%Ep;/VdIOe=i8-"qm'YX:#h][^&.lt66GUQFM.3!RP`VP7%5>5.:(&((4jp5j=,0-V]tPu]A;K;<%Xr/#UDHhe]gNM>0W?br(f=em
%XkS["E'Z.>+g5aR`_hjeR2Dc`Zd(b@4Y>85ngq<`<].iFcmuggK:ih0q(?fY32\S\9h=2W#m\,jfeT$P>)%^%^#,gY;6H`r&n7Gk
%VcVurSb*h8E$q/>>KAQH?n$VH4-<d*onl5%gI4b06n,S&f1.FJ]MjbK3hSHF/Koag`=a?b-sh.Y/9B=f]cM#UW!$.1=-QP1TIKDN
%`<=V=_KVTPe$rp'JYm<sY=r;hU9`2sL8`fhg/V),/qKlA\LTGj-2#P/r=\4l<dm;h0,86C(.]2eC-ijegIf_5DD@7"nOBLb;4](<
%32%[P=nK\L+U:or;=1^!N5GD$BtD*+SLpOKh2p<d6tR?*m$-eXi%&1(RiTdDRh>)>V.>X@<<9Y;_ur(h"U2n:8h8U=?]Om$h<ga[
%:n@;%D>Mg/Mf3<4$9'AV5$:kj2f]L\aXiNlejbJ$886@7,Z^/a&<-hg3=/9>?ia3P=*aJgob$L+4hW4bR>^"1DQLWOCiSi<?X\0*
%S*K^?:-5j1;kW=W.s\C5IH6m6_R&nqQ(<hK[7:?Y]0m9L[VMe=<=m):OE,PC<50Pea=fSgQ?^EhckMnep8WtRXoS3k9N/&9<CT;q
%hrH'ri[AQ9(R`4=FBXij<ld\P$Q*QcAnOB;=%j@[3ZVkh5d4F\hRGM4k"WPNDWiV7$a6m7XMEqjCUJ>[=n7C')F9Y;:IMSB"FUG$
%97]b?)$($i"@mO,L_p=]$GB>J!_Xl77Aj-NAkAJKcrppC\>&_@148kA767<2.aj"V^0*Z*Q9&+VIK#J*40#.==BKZC9$[1cT?=%b
%B&rl3K,89pVe?laFc?/!S4qFna'kYBn3a%)C/eVC3u"[m1iqDd];Dq`&a!"+6IffS=B+1uhdhYur3r<Dc6Z7A)f3+emI#h=,6R;*
%OXCqF^2(l+qGU,L@HSr#n;BNd]_U"nj)tiPE["udC"@e/j:C.r^N_.+o_H9%lYeG[`\=%_b5NAZqpg2orq$^[Y:o+cNB'5u&"gT2
%a1ktg]c$il18aa<o#pd:([l&*j0@L5h7;PClcZ?\D_Ln=_M_e"m`k.s2u6mjhg]u=s7VMGrU,TiY.jl2ljJ,*s7YUGI/G5GdsAph
%cE?$I*LEsr=1MX(NZ;=ZVEri3muRDq2dcQVMt>\1hn4I1HHbd.2h0`XM8%u11+p7gpVXHk:UkDj7t4M4&%b$[pH(UepJ:8uhX1:f
%hd*t1rHdY)dB!$<M8$^6r9MtD4$O?1hrE8\JM">nbhqr?IsAR%U*ag9^]!a%e]"$LMd9\Dgq)P#_!aD%;sjEDD_Kt\^Y4+@ipr00
%9OZNXHLq.4O6<ubJ%O?=l*%RDoET_aoD.e8mJ-udi-`7_I.^i!Y9*4a)u"`-4Yn(m?(^Q.ZZd5#I=(Kkn&M$TrJ\@0f.J!*JHt^0
%n0$K1UW)*"prf[4IX'.&n.e.XkIGuHlc6R3p>YJmmEOCV^WX8uYBAdbRh'2!eHDab5PiiVIe3R+q8L+_4o=s=bOaO3lOcqcKY-Bs
%c1SP)mk/O&febq6"PDf8i,AY\2]#i7piOiq]l`o?No&VVqaO(on*'.%R@='=mFa2bYPrK^q<mJ8mCC!@o1=,tp\)qjgH"JFFSCg`
%hU1/kpG>Ban*'3<Ye0YqMn`P&IK&oml^R@76&P+V4<%WU4Zd$7&PmKs^<gB@gU$R-^:\dlJYW/]HO]F]?iT9JDjLeFg"EH5DgEV.
%J-15GbpN5;ZhNqF?(Sb*[B.J;Z))BQqWcnUmB;#])sR%`kOIl9308?6OPLZMlb>[#K02V/+3M%l,O_6,g@4RF]f?&Pq[`&N_qXS8
%m<if3(\%Fhm-VRcrS*f#(N4JH[ei"4oV]>GCQfm4k;QI$Du]XFYJgb&d9cVICA0]l?N'E/j't=6X.)':DU3dMB:Lo0oS;3>9ChNL
%gTSoJ00VTbHd&DB\ET?WjnD3i%L6kK^Kk3bJ+*:Vrqe.7:&gSng$eFM8UeUQr8aI@cXMP)l/qQ]mA\)WSg#5$n[[r7;a$b5p<Zam
%6dIPYntY1Lqjo9_j9e!`cfd)TP'p13=-pCG3kP<O0mS#t@-7X\Rh#W@QA;/,p\7$<i(0p[iqM-Pq'PP/+E=S,A9U37bu:S"ZaZ:1
%?XI0qm[gRFUm(DtLWmK)RR_nELX+2_nWb2gKK,2,q>6)ZJ%_L6q2C<+kP-WX^'Pc&6U,ToIeLB,?JXCArVGp#`II=ro\NfbcnD=g
%jQ$pBS,J?fH@LT;*<7oGn,,`&()aN$GjJ6N)#iXBjn!E:?=1G(>rgp8O7.$Ol4D^t^j:mEm.KJjg$X.L6h6\<0ja8A2fHJ0qW@)*
%YMUF`C\$h,`1EZ+gV&F)W7IP2XW<\[?7<.N6g'6!btai>k'$K;ZgV)a&N,8tZ.BKrEVj!Vp:oD=F?'p2[50H,=L!AU!M?f0J+ppl
%pBl9AUZ\m#qkLJGm/0_@/.*KVr;6Q!jRC[nB00`D?@@7qk0:lqk8.29kE#/dmbdfe+7d`>a0pKa6f,TJUHdhb9Cq!".O1Ob,\#s"
%g&&[$pLAC8&O\kD62O(5cu1PoI=$*[IW9f+k4\O^h]C-QFF?'%g,TCe&Dkg[Z&h=5?I?4-]m+Pc:VZG_Y#!>mmI"E@nicu<H`t2.
%5D]k<kImT^f\]&E*/_K-Ep$9:TkK5;$[3,C[q,6Z[J(#9G?+?aCNI7:'Sc+XbH%\a5jb_Gi3VPVS>&[=j[10V2>-P>.@e/DpY,#Z
%mRH-Z'0O@djdV17SK[C<2a.3>c0O0pgNg]W:EX"mGP;!\95^7k[qBV$Fb\$2+5b#mq3esm%ViT\.coso4d<^-HZQm4NoQ$^IL4KK
%L;SBkqtWJGoQP\u4*NhR]&q8_VpcM@%"/(`UrrOYb:Oh7g"p%SLgoPfHi<g3p@<-_GW<=oM-Q4M2j`-/:IYe?W'#1bcOUH5SdQBI
%pM[D4hTp8$IN60XHP5a0Is,4eh&5mGBUEW;X/AA'm(OD4?"6+Ym+H_Bbcura*Zn)=7l\^)%^YOGpAb]0ZR9`0E1#Ijg>8GscNk$P
%1S1sD36WV^`Ue`"S3MK_N;o`i@<V[:H`t2FE1">cGNVIUbTXf2G5kfoY5k.,%^Xd_T>Ntd4CU/ha>Z4Lf"ad@jGmU+BDW%^O4iJ_
%g3DPONPAm?PqO0po@_5d31M4.pXo%fOSh4JDOb@a/,^lfS>/RN@?"<:aVo$ZLHfO\UII=[Zp!#Ss71==N[EJd;J6m=9oo/;W6]pt
%qWqmg*VJ)_T,mUXiTmg-WUn*hZL?+5XmQ&U5=o2S0QMEYD6qEoWP@M2Zh)'V\'6RRgLU%&mu1A4kPaus5\nO`+!2'o].a/*q=ffJ
%5@'h.s2F#5)YXiUnrt`E%S--(]stfP;#0lpEP;,`rmTe3pcSPbHSPN_e+*2-^RpO9Gk'RnVLE_]Nr<V!H1rmf_X.+]7m\&N3?/?6
%I]Du)h%&crJ]\KfhCjRJjWd"DjdXj<?X:CVgcZ00?H0t;m;F&>q3O2:SfhWPCoB!/d@'l.!;[eh,MqGk[dOe+BAA.0:q<$4Y.qYq
%2mi3!hs]>Gr_V+]LR-4=.`Jd`--M?IEsJEQ?=@mqW'Y`P4Dm4c6biF^DJFG6\o`uTj9+:YI1ZD]&$kd>qrS!RY4Y*??9cO!ReWAM
%:rI!b05nV>^:<"tE&kS[o8sgP^7Ur\`eaL\SY:h&iqQBkn"G-P@fbLBSU:G%jMqibmUMdKQqmWlVNZ:\;F3CR:EQuKO"'-;GaMu:
%O^eao`A*'o9HbKVaBKbRQpTZU&FhK/HqY\*;oh1OFQ,PaaKI83qWe%I*C(*',OEX*p?qn6YJpnHq;_7]2f@@,Ck[>n=#Y&Pc2D8K
%cZ\ckrI%(:@?:;5)u"aP8,N;FlK[ND?(^TNnulEXNdj8R-U-4S+7\c9+8mW1WE8fli-Jj__nMWVcS+K/]CF@b^:h%$oBH%m(S;2X
%jmoT6TDn6Kk3Ct"e$g-s5J;>hp?&P?5P;i\j.92MiaXh5(l`n4UsZ]m*7W#jgbC)K"HR^7amGu:??XWd?!NBhGZ=0I\`;^S(iAF@
%48\Kilh@k1BEYm6,$b.YnXeWCZ>Y+_CB(7E0u";JlVrq:"'Y9a^:cKJ)ZK+[/6q\Va.DoLr6+!4*=(jSi\U=II"GW&A"W>>;5j@N
%mdmnM^c:?CD4c.ll57!UVK!Q7dR`._K/ajb3Q>orELUInjqtQf`bk-.lS39uN8#?42TN>P?Gp]P6I5[Jl0)Jn&F+=ZduRA)m<73G
%53#`Fr)9f96NKUs,)=1gjmA\c/jC&J4?SVmD!3Zu-Yq@UqMa7FaI^jnm/A+tqMZda4WfU(h#!<,=Z:.WjKnI!4ghJKkE1++h[[sW
%pXDJKSj1@jg\1gBZ+eL:lKgX'o_tVHh*_!u8'\(Erq8Ns:4;iJ00]F4m.JVIa!O%Np<-iTHB.=n4#;a7,.kXq,(JKtkaSciH?X@%
%PC@lKqGA?s:c?hKX[?HF^H6i1qn7H?&"FF$KDbZS*oo?P\,VTbd4`B<q!gE*:ql(%4FqqV.aL.<I<<`*M/.8[bl+0DAfphG:ON.s
%?(Z"Yj68"/-_K2>:\*?'lUP=kp$.V<6uhrKqYK3hE5^k#E;<hD\(toV^E8(H:[Ne"@o22.c)tPQ@o#$_HS.UDh&k\peG/7^rts71
%:1*T0e2Z@sEXZ^LAPhF\lk'5n@n>XQZcujj4ZgDA]DBFijmK'Z\Tu4SK4"JrcZQsC9^Y`Yj5&sOhRpW&j7oR&HNY)(HHSg.Z8X_7
%hd502Iipk]qU9QZ?S8N'nUMSQm."iGG8BB5T+<(=Z!lE@G@m`Ko'G2ODr4n!fDCIbkI\?tGO@Mf;rRP7*Bbdi+89g=DCr=V]-#N]
%:[fc&nffkV%Y_Q/GI@7sgRINbo`ALunKV;NX7dc\d18IuOh0ahH*ef=d74H\rT4"40Ag+G*H4Ph`$7Ri_,Q7S_>uc\3:CAB_iCGA
%D/8.;hgI60c5.QNYrr:rDgj+mqQZ%<Is<:G1AC,HA<1u06U?h$r^>'J5BaZmB?qnr5u71/dM+cQ?]J9Hq[`J/=UOoOm9`E^kjBJI
%]n:D#*i%AK%c8qgiS.Mc*Z_ti_fp4tNXjr"b2I]M\?tG_o'OZ[E-1pLcfNpWiuL:sUW7TNpl6EQdGoS<a7oVhgq<XPgU#_Fo$Q9?
%H?\hr59#A25<FYh&PmKs%c:dIgTu%uSg-bDcIVY3E^W$i3df9>>+Tk2mZI&!d+-%J1L<0_)UBA,6TbaYG3&,E"#]eNY1SN(\\>Wn
%I]YI)roYr<cHa3#oS&*=^-+Qm]`%i%*t_Y'GPh?hmX]_uqVsrQ+7g?\V>KXul'i^??@)St_)nM.IJ'p![UU0OM7JoF4du=/?$@EG
%_]a1*Ht:"66W%kcA"VVkJ,@dLq8MO[B90;/2K&Bd!Qps]+o/XODVf=?qV<0e]D(^],K^@?gumG%kG(8qG@*S/de8RX`T,iOG#4RL
%'AgFiUHdgLgXtr)JapZrm_0YVAS6arMlZ@iNs[`tGC4dT'6cVncMm_3qY_Y%=EaX5IjikK59DK,'A6L&\`>""<7>_\JJoAH@-)R3
%9(me:]cYWEoh[3Rh:_,`')q"]hql#VG_B4As2P#FM_NaQgOAm84<!ZYoC$?G*UT\1K"Z7_Q[\ckI'+j>d9bNSHg,gqbb$3Rqa[a)
%A'"T24=G+IFE[I'PPXc*_Tp0D2]kT'0+UF:m]ViHbm1CV+2mX@(\n'AfD6V0Y9.;!?2VrGW8b.mQa^=/?Tb'2`?CeDO,_l^rQ4l:
%6+=n@o6>FBiIgLmft"^,YifZ^mLO>#4.l$/r)$5C^7V$Y<S,!aU[rHad)RbucbUBCNo/jZS%o%VK]brroTr'hl5khnIr(Bo\;Wft
%U[e7PI\\3jmQR]Gla&=qc<M]OT\09eh"pHVTUQ&5lS"e-s)!7RACnla^NS4e\GQ=:l9hgF\]jI8fRSaO0qNI^iNjj^q&$QZ'CDRt
%V>0iGZ`iOTg"H)RGE.`JB1)7[S3q,u7uosP?MYdoH%sPacP+:lj-B?;Vc4`)3us2b3(,aCWZ$%5Prf]9i-0+8I>G?*O&>4uZBl'N
%fVVI8+(&<drU&_$B,;K?#JIf(htd!4bMD'n+TsX>Mk(MBr9XI_\A6t@4\nSep&<53T+=J^4M+VeZG(92IMqJ<?]XO>$.kUFV5U_-
%58D+iSK6\iprhEu2t+K7To6kgXEU,F"KJ)hSb>/j,!WAp@Gc\\5K7+k'Hc`SiusAOqs<V5B3,Fqj6QV&D0[OfoO+nl5KAgLWr:C2
%I.fYj^A+$RYH86JM)%Z:pqt@G5E-hREof^-^V9L/jdYob55E+*3X5W5kMKWrH#rZ#5CW>"m)t<2s7QBN`Q=#]]=o,'3Bt.PVbc*+
%cc6"_a*4/gs5\[C+4'bPnR$eD`4\jL#@CfIQQc3-j7oC/s)Bo-s5KMD-=#Xs^*!CFIuQ\lcObO!,/*dMMuWPOF"^kKTRZt%Uh8dr
%p?KPRQ?mhE9?8ch=mTMl=B%slOi7mcEiB>.mn&1H9^/'c0/&lsFD:&.l2k8Vj%JQ@,b]_@`h\A@N0.#u$hMR(>a,%PJ(_ig,VC`c
%mZ"B/@JkSR,cp$uCLU_$=^4Pp97?`d.iKPMQbDq!4hPUUFWI,E&_<:tr2IQoCOX[p<TMs-#r]d!YV_!"=;YB,i:Dm,r+&a]k\\D%
%V3e%-/"l'#V9+e+QbC"'_XUlFba*`0`UQ-:J1s0(OkJme'>CelI#O;7#%`0m:S007p2[6c,*0q,[#2="H+%;.[T&hcI@9=MOg'h1
%e0>:KbFUJ=S3#LmW'#SL1Vf(%r\D(/",*#T'qX(Q:=8YXN,-I8i@j'dGR')^J]mVTq/M2"]'(=20-K;Q-/#rGHFlD#q7XZDJR?9b
%CI?;>#*&HXmuO[@9>t.!4`#-&V%5S)4B:p#XQ,E1]Rf)69Adck>2N?u?YM(0]^]<$LpSW%ndT7:-&u7ip=I<n/[:B07sf,V"XPJK
%lPV3b4;Z?%NgMcX(?'c6[;ER1co5!7a^_cM^[5:4X&.D,rtpT@%*Ms:A[*1]fCt9l<79EQ.Ai)a=45a)+br.KPfEBV?MUn#99(ZH
%96k%5QX%O4riV\<FhB*Znu>R,arZJ,B/N[bBgK5QWhi8O?0N:8NJ(f8j]1o7/ENIi$ZU[T-,X3*Y_M.+&gMk;\l;)[F-/o8@hr+-
%4hVihUWQ5@Z0NSDXa9noE_1spo0MSd&>=#>+0)cC&3E,V=E1In(\4<;G_ndI2Xf9Zo!RdC0]]9fQ^nm%%kp14c]6QB:eSOo>92UI
%I#9*i^m?C?FaTJ(]mN%7qhUk\XCKq?WCHad[*H_3)oA:u;N->(g_c\bHEK$+Ch'71%)sctQ1ab\pTAk2'RcVr/)tU5U:a2dUs`fS
%<Y2X.67n\YdauY#cDYl5\6T!')3Bjee`VqFP*W7'P`=kKE==PPp76Cm7m`-HMWXf1;f02I]^]Uu"H8`biVF:&X83Gf^K;O<WWh!4
%^+Gnk0(9;#Fhe5D+#V61=\jBK>q@NM/M$@V%\TF+lh2$%>L'Om8_..$&TQuhCr^o\N/leC,"b]r%r'25`]LeEnMm^EAj)EaS&\mL
%Zg&E3\Z;/;Il?aueTX't<1StLQ5uqG&preeM33C5U^frAj`0XC:)qutQ,k=?)&KfYar4p>pe)D%ph%qJ-G",C10pX7F<>+]^792]
%M>eM+cpS^BM6JPGXA(O')fq"M7tsLoM=[Q4%tL@P`s^E`>LcG+p2d16&GgXL8WOu0\$Ure[u7HXMjqW1<EJr4*niD&VhIa`*4*;s
%Z.$aOMXhWi.K$ai)(=1]p[YKIePoQ,R9t!r=#1?!'_isJ6T[9X$2<!O/J?cOj81-OjuU5kMm>Uf7NHETl#(^)mCtE"*R?:%4?eUg
%>s7?1>7faqgKh5j*>2\%om!'iP8Z'qZP"?<:^_h5jZ#<n&?;>O:,]dPVj;"HYmWZFT9O#a%:q<'3m5NJ)Oo&?*V]*PF988nI1g+R
%`X0c=VP3D0K'gf^`E4\Oj7-2A6UM%5P=%I>8/$!FZDhPHq3JtAE@t]#f=ID7X?U5"@l`\EHXum]nd><i;[`da)'c2I3g<2MgT-?Y
%fQ@Dj5oL]"A)*e:FJY7#]5/Ip]uG\cDqej`Uf^X#%<6/Db1"B#,4sSa=3/6#lg'Qb&(Op[%03XT)F8jh9[REON")PF(+EuiUm=uh
%O&$QS+/VC5o8Y0VG_[I-=ia)ZXf\i:"8aum!/qFALI3"nMARSu8F`6`0NOG%%N;a4"[?Ok'c`Zb]L'.n_ebuGd,c7@K;u2s1[Lu:
%m.YS'C:0.'+SQCd1Lk$q0thb#%'W0jGYBBA]K&Mrp+ri8`Wt2l"sGr\4\.\A;UA47mtJ2sl7-khWR/,W_P%#"@Y;5lWT1;J65BC%
%ME^-K9CsDJ)RJ'X*Qq&N/"#s=D\%gLjK"`I1-W,4fC;jrZDfa4:[f4Aq:*rqW@cj0Lj1AjHS7]e"4e34It<)cS?grcSS]J_<(7U^
%1H'u'X@qdh:7+9m4i6napTctN3&[I6F"-a-7n=Duh%!j.PpaEe`CB4TZ@j%h+aBm-muLJf"r?UBOQC&5\VcNkVLu?RJ0Spt>C'2K
%$8I6*m(L\p%_\\$A6.5Gb::nTAO!q2<=Ru*_cL?[SJP9DDQo%%B&EdKT8.UO7E("6HE3I8'R1;XV=7uW3)mYK8a(robE2e1$55O+
%3`O)^)LH-KS=ip;3!G`j^uLE$ou"oEP&KQ:mY`poTT?)jMAQnM3*!j.i[*O$^tX0#aiQtp_)TO$SWet*io#),c9^[l*0*YDpc7p(
%L*jSi1V1?YI>D;PN`5\tj-F+u]#Z3B^Dd'\AB"`gf@P6S9<<5r0B'i[C21B'-d+3=1-;T8FgJ"j&T^&:+'jQ[\$.tu<f:apas?sH
%XX%9(^E*kMhcOqFoF=2lT4QYn]ngs#E)7?@RO.Tc<DPpjI&oD_]T(A2k&)AONkTDt]2`N+F;<M9QChV^A+'1[<bX,3&EMHcbOVB[
%(1k@[XE[!/ld-"ZKAP-T,VCPB%;eQ=EbN.&kWKQ9AL9GnWOqMT*;QX!V,<"dff(`@9f3W1X@5eR'*OooeEAIU@f/1?)b$#FVZVcc
%a`ZVh+lTYtdX'u9X<osLoQ5DU:X=gh4NgK"4I1TV3;6OBi32GQaheDNg.p,Va`a'WY8H(_36[JgEC?#;0CN8/F*alEKWq'GoDrFf
%RjJ22+?J-BQkQh]`c=ioVFMMYf[L@FUsNSog$&Rt=inP)@a(kB'4_P!dLudr;Xem`Mb1=6c28bo:)TZn9IflfT4>KCeBuid2:pCX
%UWH+NBJC38B7ulR*M[Wlf]*i0::D(5[.:4:B[]p$hGR&HSln.n6[Q1%-?(ZjD_[QupLp:k2@Sp1+Cu$.9I%3SA)-CI\N^#K-+8Uf
%9`$R!U$C'\(I/nKPe?65N2]^blE4ngpNulDdg[1-_QXa7VSb`H0RA&#)pSmE_\?4b9h2.80p`_84Jj]#P^6VF]#2#`E_$qVm93jk
%?rr#hR2SQ%fm6N'3P:4cS'bD#F5\j4[5si;ZuIO3TZ09NAP<R89$B\Q?X/njX$Y2M?H.JqK3"Or8&ccSh_umtn!cGn=1UB2&WuNe
%95su5`lk=ThZ+WoVadSp])6<_$/>V9]BL)0i4k!P#C:3c4$rJF,t^"9^14?VFlFjJ+^nL0O0YJD[t^NU_1aYY*=GG#9*B9l/s+<[
%SVBB4R4Ks8USAD/ZE?<&:H5r5&:>B#>4o!@&0_V0fIeJJNJIn/HoZqm6s!]oLXK)NXZLW/:fEN7iJcLgq^5k!VqCQ0KI<,V!(A+(
%#R/VO`fB\I(.?u'3K=R+2BrSsEK(:cYRuN?ne(-Pri^f=B'k7]Bg]Su\`[WT+<.2YN?[3>F,4cTfRCA3KY8,FOnA^@O)0T/!&uX"
%'+XOAn#hK++0U2b%96(8f(&*%8NLTU]#V]iER#uRfHjMR/G;A1@?"-M"KOj?[B-!M]\>'lUcA@<@uceUAobni]u;TsFo"UP`:CD`
%FAC(68&bWD@M"a40&b9aW^Dnf&LHUl49FV,)Eqnj5#3k)-l'T<6bbGs$^<Icf!+q*_elHVaHu=t?j/S#bF3[V&.,T_AR\$9;q=<:
%2P5Z8=AnSP3;&l#*)d$'I*.4%NWmi<`X6OPZ/CGkG[3o=Q;.[4#\k5%O20c?eMMGPO$=9";->d]BJr+B5)c;>gqU4+^Fk..([k.M
%^4,X?D!Ga8PV0L"HRq)-8oJo[!SKQpOlQ;H.,nU.,g#D\P/B"<I:#0h`!hDgfDOd/V/WFFaGT7,TQmJXV.%1K)cjhLRpns.g_WS9
%POb%mDCe2u7?+''D_0RAW66-*X#q0<Z5$,7*-.)Z]87.Jc:]#2p)OBa]*)N-4j#ujIG`]'KiE/+qg@gZ9&6^7ZDf,uc-sW;R2Ubl
%@M5qMF:T[YAD:qa.F)VW'K:+P$!VCd6i.<3C4+KnQ7HMHZ;q(G@`aaOVUSel-8]e6mI"%:!5E2j8(or"2(_9^f:n/EMH6E<$B9,%
%1>?-SR,nahY->0&IB=D\)Q'k%$6?E/Q#]o7puX%L"ZF%-70t4k2AE*&]5;e-lDdY^;[g<Icu;NM6MhCfTb!H'1W]tE(4@"21"p7G
%PdHbKe!P<Yn7d[>Cl,0d'-R'=@V&8(YsuVZ2,cJ&3@r,.";>3IJuh-Wi0>3YZ0/cF/U`B3mYj2mN9%i7AjD6Z7?2c?flDJ9DEJY:
%-,U/WGMW=l2I/)%p9s0m)d[;`?Rqtk`Ys_Y^&[QO.dlX#>%I*Bei(8n+60K$4)9AcI+U"9ANfU$A[.?Wm'[7.kl@GVD9\Y=CeIp_
%2ksq@6Y&8eMg_k-`KGZl;HK.7$IWD$Y`"[pa/8Qp<T><VEr)f=`h0Lo%IS<**M0U<Y)0Z5p$ac*kWqqMEK^N>qA;nf'srj07tkK9
%I.CZVQOlK]<K47_="Q#T2,R(V-<7tD!Kr+oUUc_Jd[j#^f;9]Zg,m4(eW8[/%ZI0ms8VH!l]PMnOX@RkJ9OPj0s-SE!dWcH0s^aD
%5[mALON8^n[:HR$>+q$'W`^-3<<3a)oG`8T4Q9m`!Q?PX+uW.0$$\pc`eb?F&,4C7DlQdQ/[UB/.q?qq.%,mP+.0Q5i[9N#Vu'p0
%$'UI[=U%023#&7p`;Q9jAJ?B&`Lp%p7/hNG"q:[_@@6#e$!$_>Z;ZAW,7"P&]L"fp$Z0s(*fR=*2\UdJAEXefW*%;I=*n[kS9Cqo
%EQ@9$3!D_F=Q0c4dO'gLPY@Q;_6hQ#e`*?d[Iu`r5p\[PaGiu-Wbj;uNKUVIljlu:rp\dt>fE,b(V[BkBaONFO"2:?mSu0(-I[]Z
%BX/)qj]o9QI`56Q&RG%n`W\aAJ1K[kP7%UiXI@X!RE/#K_S3p'9AW'soo]ZSGa$5'6\uVZTg3TVg$eb^(<.LOE/()ZO4Aa;m;',G
%!/dMGf?5G!AqNq`/AaJ/*!eAD#sk!51tL%2BXc$(lGJ*9KESV#hhRG)>PP>70fqDm"-iMG++4g_Ts\WDYu1_1(O/6hQ&U3TCel1*
%e)s)9=l!3)*;,^^.-@cA*l/b%Ye,68mf,KHW[rQZ#7sc\Z"pRmi5;7P.Mf_jZHl6kd'm6Pq6=@a\6)V3T/A-<4S4g\Wj#j@eT#"5
%1rjlPkkc9Z)@n%uTYh_*3hi2c!ueqU/g3hV"/o-5F/jJ8QF[d8'+u(k2-*u,l0EAoZ,\[*HQL/'Zt*csV@^,Q'\e"<M6^7\qAB;o
%$@bW@YgRM7%PV)3.@AAC+`*$08aN34eqfE/9uCTU0e#maHhAt#]BP6JgW>8dAquaWL0?nF'%BPi7GiUEP\X.VN'l6q9F_>C%<:JM
%:Llc--;A@pqFe12-'0j*5b^d8aA<[\hZh'<AE1McS2eeN%"NVsTYN2**fHcV-'"j&_4p/&4h\`*>LIJD/@"CbN/nJUMNRp`d81%Z
%fB%2@G\/\-<j/U\l7<BgMIuW/(1U^e?+O78I50rk@)*8H@^Y1im>p&PC0Q:7Sd=>S!8@]/Dh![*jC2Q&;T8#C`RQUKfYb_3Z6WMk
%r<$e&`MrpWVLseH@[3;>:dICPU+p`d0tPFdf`gMuO^XAq++g4r\VLQ$O%W?Te>`t;/pf?_MSQkYN).q7A)F`/$&qRM_--,qkq.\m
%/KQipT)kYGp^;F+nCkhi.sB*3h5[on=MOYi9W*QJ:lKF6@,B;]3u>tSMNUUqKr&6:bO^mX3:b0KjunJ1`;MEo&JFgA[pDiMf4rRT
%$ZD>*CNL?HHC!HO^"6:KF]EjmZqJdE(6P:SD>e3>Tj`d4f%&VE6`=1dD2L\g$L"]7NJ(;?Fgh%,eZ8bQb#]:1VK-$<[BB4&;U@'!
%@C>uQ]J?;=SXNn[6hJ/u=DWL=FSFte0?(%($Bhh/h!.S,.3P=Ml1?--E;4iFWF4]6OH2a<Ts<$"]Cl(H@CO2o%S?YH!.NhN;MoTS
%nMen,>6=rETtoQa-T&4^A+U3Qa$/4C=!p5-q3J=p&\&(V!eq&/JgN`8Z*%mR$B&>:J<<0>?,9j#^nb:>9WImqdmn!R)iZSg84n"p
%3:*VIC8Mff^RW>;&UQ"6+mF.Z3Y"*hi)[i>F]R9`PF4u-U1V-ubpF`*`C^VhD16L^VRX%-g>>b3g7D/7JV%VrGo4?5/q0"`9YkeZ
%DcSfCFadnRB>28![l2h%F2qn?b-36`=RomK$#!K#B(L.r@d6]tAb4HH!DGIY6TA=!pnMh;TolIBrSI/-L=Wd58>h@WKuM]<3FA3J
%%k31NZ68cWAF@#I$]A#?`;m[`3QQ6jQ+RZ9HL8'cIq'<<jg`*h6sIRlc!%.loLBGQcI+YP`cs(UDGfmmmPg#.jq1C'eH6l_QIR/-
%pb-WbD;T47\N=T_)Zs>:fl>cd?!$#p'Jt#_FY.5*Irbo4BR-sVkU5_:TFduF=Jops-i;tX2;'fm5nF9Oj86aq^o&hW((U'?`Poj"
%#+T*\>-c18=.]X6=Lj(bpI9Z<C`u3=K.A4i4X4[&F`Np)85Gs[l<b-ME`'%i8c&o-gU.Q+/ST7[r)p/rDJpY76\?fJNsjsH2eN\+
%Nk(Ur+?,4;8MkL//u6QB[CgNIm(YsuN;`"W0>@AZPKW8lK&nZ"r)NdsK=:U6_p)QfA'0Uk>daafD83cWEcQ4RRjPC_,ILD^>IU=U
%EK*HAOgf?+<]P!/!GC7&4W,TLLjdsqRL\@@j,df<-k&l0,TV#H'*9D)%7423P`DtcPsuX,pmf$m;2[3.=Y?N:`cWINZQlFNqUrAT
%#D+b]Qa7_9j=)f=,k*[bbF1B*;F=hAW0\Uh)M_0=74h&0A:FaG%3BnB+)mZVokd<HI.ZWdj5X3R?X-hTNL.@j[97n*Cak+hT;agG
%Wci$6AmP&b9J'n-7f!e=/=*W+RhnOAH7Uf,IBj)iQa(0lG%Qes-Cp2T!.<pCT3o5`&G=mW_GtBm_?)!>CuhZ_F,jOqR9j?b@$K9g
%dZ)Rmdn#gO1],`jnD8nd[amW/Wgdm*B.B1J&ACpi8@_UkT\qGT9k_]_,]eOl*G58ke6BSUa"j:B;OcAB'Wi1Fpo2r>!%Njg`M)SL
%<WOq:dais#f.[\#4\F;56]"umnFroO]S:!a;OsC'r<,TQ@?KmJhXeL[Tj;>'dG:?5I^OLEOmQ1-H.",ZMKYN(bNR.2Z\AKg?8iBe
%<_[NGYTra=c%uu4@Ru1H44T`uCK4;m2GfN^9c'Ih(gMP2&3!1]m'E8!0+_n[L"BkS;d4]+kZQL6WP0J]VD,l<?A=7BL>`jV6&BL+
%i>5R+i;&$<ESl@X;4%So)btP1lmI\M=*S.@*0Xng/oo$hR-kVo`>hiDCPdb.P!XDl;k4\$*MQQ2'u^&)N$;SE<4hR9];`'ZpVg(E
%E;&Zc%q.Ai:,1jsVU!aIIZ-R8\t^fDgq+<+Q?'j[e,!+/g!c>adCRE$M/E=<NH_^t3iDFZm^gXj0->/5#Mk<[0;LD7o^fBg%%Wc:
%in<3s:0+Q9C/*V%XCkIBc@S,,RH%ET<:f*oF,X7QHK4Mb%%YoP^h9)UFHWoNf,+,*E"E\U"MX23J*4a'ScW5H&DiFNE`(nT4<X*f
%/h2&=MLqMc'0N[-6/*\;MQ9#1DZ?[e)k6G_)huYq+P;c`G>NSg+#J"=oml9/RMqhJfoVb)K<)@q&GW-DRh,@"Z$6OUYMd+]@?TVG
%'7j'Zje\/u8iOq3oTii'eg5YacZ&\mPb4M7lKH;[ZHa>cZe'qr9^VLp-88F-g/K:%1j6I_l-c]:U+SiqUJ6g[*rM>c7H*Z*2J638
%TK0;.Za,J]6\m-GMK*\FHKYulDh/-Z(HK#m1qRm[#i=>2hf9$dT.kV_.:gr!WDoWj:)jEFOq&p=l`5ZbV1uUFL1<!n7*V;p<Z7[T
%FMk6_rK7grmQVt-Nr](o@B$idE6%>R<8mBN[+0CID6C!S%i0c8_LuSW._(VYOK*i7N+-j.Q1[_C&'sJ_AqGhMif],JJ\o&4%.'/c
%'^bLDSRl6Q5SXqH,Us)(BgV#M5YD,#-1R*=)ZK2FrK5FH22+UV+R/4n?E4+'e<!u&/>qN41%5PS[N*^r/!ABG&C[HPAgs(RCuqZf
%qi"shMf+`S^5hqpCPHuEaA,C+[3,TsIus#;_JH8q*!$=G02(n_.>1cePDt,TW$**TH9DDgp\H+uKWk9+*V&3a4]='P'`q[&1+[fU
%08)43@tg'JJr'8mc-m0PPbl3SYDj%rag7_:#i9<(ZIsDrQ\>MeE^Ze^PiUsO=sY4WfGCI[*Z#E'%Z?j8a(c:M-C7/I'QkTQC3>V=
%p.ZMHJa`1=l@!P99im&mA,(K7/]\0i]]J"k2]EZajBM9JH/Te!4,KmUj(spX**p/aI/*Y8bY#S,`C1W%gjdG<]f:@i_APUk;NZ%;
%\:Pj@Qf&YJRqN9mV@:<tcb.%.I5NV[RT2u(;C'NIi"3Q9n]1;KWg>!Z943<P_B3e"3LqXY'+@lHEKj"aG]37@dX+`3AniFjX\W@_
%3&cbfW"NG@k0h2aH)b:HAC8Z(pNuIa5Y`D$\TIL9hj8BE3<U*BEnbf]iu?OK+]%qq3O@&_i^B!,pAmR?5!J(?0pLT^6BLT8M#h[D
%pa<Vm@YI`iEMY687*[HS31$/FX1m9U#\Bm#RtR>'+qDk8%P$UJX@`:ZnOBFp1>QODN^ZZ&#1rPLs0FnIbAnAWgeLU)G5C!A;>I7V
%THn4>%u4I8S(Pss(FNnQ.QG2PN9PluQe-(Y7NXIEb05@nbsPf]ab[:!+MeS6h&]^!?0lMpA$D.>ed5HJCXa.kbSjg,C_`J?$WSgh
%h2W(P1G3t4F=-Ob-Cj3+onMHI3JF(tP"h>IV;Y0TOQ'%VN9JC_j3X@D\@^gOn8<RBDCV`?d99Pql8*i<ot")u:W2fB;S'D"TN0(.
%?/8`'PE(fJ^U5/2U7LbZ,k!W4dTJB2#4N)u7e*:,JAp7,q$3s33j'A3kt3bNTYfI%P7H_>E-jf?$S:]<DN`;6.I+_bd#I$f7j3@Y
%f_[tW>"rG7nW6M7LFI_JGj+&cV1@^j+!e0s[ZGXl+e:J(gcq.7M'j=(4c+1Q#MBZi]=f.]=pG0=hU-_7\;8mNVq3kaB-h&TDA#`;
%VH7`#GZ$<1o:*ZK,rVB5'$j1i"MRGi.iF9*-Lj]bXi?jKZ]_TAD\CAg`n#0oGZHT.Xdd88P!5-V!-j]P[3P*USkfQfHC@q=?3k^&
%@t'UP7o/#fOW5.;Nnl,lkuTsqD>M4c#u@SaIGh>Srl%%F:I]k<-fOj>H'_^6*a@H/naqb:Re7JpWB'q:Zk:WaVqq9TGlGZFc1o74
%@HUu;B?dN(3j9*P=228G=atF[`mZS9a6B[O3g1)4k?m#nr'[9]me6A:.QI9dnX#\\:o`Hec?/2,H)hK@=c:DMo11q`8o>1N-"#L)
%>!c1^MB#Hq&*Xs;doPHU4(@1T.554cOrM?:KP`<Lgt)as4E_9"+@;3Sn*+X?-=TUl]Y[lNLuf(T.!]i8pXk/]IO=U^@J1&-QAM7#
%Lqha_QkEOV%?*>*$8h]t7m%5CXn3C!Iu@Eo4?9KiCdi#%5NsGbq`_!i5s14O^@(NeT!'Y+:[0fSAZ+ua4?r)+j9G/N8Z*)"mrX@e
%O#2=X#4ZF4m-2OZ(.(R9"*V*tT%(uBkm$\5Q[R[LcpmnXGc19,n4qs^(A83sS`(TI@+mMNnbf02,.KqOHDc,$^\n?f4$h/^X&P6A
%F(IE^^aMK":J,.0=a*`g>`p^;mZ#P>i]Z+]6fPO/#ti\0HT=s.7IR@.!g$f;(P5g][A>&*gj83?pgtB#U?Q3A5-BM1G80^>?t"md
%\Xb+TALU?QP:VWP`%=Pa6BH!enMVmb+n=N&Ta+c67YXGaa$rGtjWunR!MH-Ee&W(,)uSO1i$%%.7DDLk\3dqr&-XbI85t8V$:I)b
%1WG9>]`^-XPZ!m?$-<"pD4*i65:YXd'Lu5^jEm1AbGAd0BbTW(d?=Z7_6\[Yg4Sk_pq`l;$V;TiS"QBsc,F\L3?7*R%]JtS0Xd'f
%7L;qnF!MKk%QWj]9CSifiMbe#Q>d<p+@1"i'YH,5@Q/HqiC"7PTNnC4nH^RW\gq38Q(+),:P>g7Es%rk;>YCa%M\"]mDAi@Yi@,`
%GiRR$Yd=tr`FCd,X"\@U5moq_-B]rQ;kdeI32q/!K3<gdP*/b6CC:NUlBR[C'I*UNQ>HZp20o74.-r6.dffM6Nn*?_.2$#Qp_N,m
%bFVSaM9.!6*DFpN#m5FnP*.6AG*[7`);QLU,rpUT&:PDZ]nK"L"SnH25<oq4_F[QMg5)!tR3k?I[`FaHcT6nKU=cjh".AH,:r?P'
%Jqh,;a1CS*0+#@WT.>=9AtPe(`Yu*mU$$26-#S]YTqJ*-U=Mo\a9jdfJ[k'./juD&Wkt8XLQ6C0K[u--&F`o`18YP3Ss,bLn]!t(
%BlQ7cf0(>[)^#Gc=][^1[)Ap2]:B9r?eq`4Hoeo*ari=6_$E?sdZuT;B?-2-]bnPmB`(i[$LEY5Z\2r&.,2HAKnGGq-^W22W3KSk
%*L]?9<o>Zj9HkLoIbFE9$\XV?!_Qca1K+Jk4`.57>)Rf9!`ls&JBao5kfi?co>t]GZC`L,``b@I<%-M]m7p/[!A1mE);fs5PdAgA
%<LZ=>p?d!J7_\r2/!sIg<J*cHDd5$_'X0Dh@YQ;B0^K8BK/-G$VTjR#S:Rc_Y6d/$DAp/q[:P6,>#Hk\&SR%.8<?4feB!6E:IE48
%.<WUE0<ggfGo@)u6%'B6rIkgS8oI/AeRToJSu/q-7$klcJ(,8hBkbP$G%n`tT86L+.u2%ll\[VjJcInl9lV=&jG>If?=Y@Y(2XZ&
%V<RDW.mDXP&\rq@c?f$6P0i0T.=#CD$99=!=8B3r!f^1\r?:Y"Bo+_L[5#QIS_UrVpU,g!\Chu:U*Np=DUJ,dRA9CY\e-m[s3nZ4
%)/8m8'Kh/4RDSIB>k:b!$ahV@ZUOrC1PcjNpI&t7;,2YGL/]P!'tN'iS<hHHb>Mr$OJ5l@h@$S!BDO2pcS_m7?P2a]%5!\/<-m^K
%S@kPH:/(K?M-/S,:.m/uGUU8\Ts.$5;I,,g))@N5:'cV-[RF(e(NaJK#uI+CJXO[pCcc0gL^6eq'eL3.CMEs2RM[i="`a12W7qe/
%7jEU7YLBEf\UF'-]pfVY2Tqb+U6>SN^acm+9uDXHh6\#M41uCQr9.(7D,#;X[0?MW`V&$/!2Wg2RiG0lbWecBjS1R,`1VBWV6YUd
%j.N#^frf"!*?ONp=n$'?W94Kl'<Sf1WW_D!_?E0CJ,me70JY`FF(k7i+5SLtNg"P>U((m=9FT10EDo[`$r5-r?(`(C(:DX9#k]F(
%=OPu]C2I$^^835oKWtq$3?^F;".#.*5.*@Z5MI3p_u%Tl*u6oukdXj.]p-ubGtH+!g+s:F'lOg^3>SZbgVF;Y9".4*N)Q0*.rc4.
%&[s15/BaOb>9%f,?h]6?4Tm`\L_U9B5NWnCQOofT^"s;e5nOK@h0+%JGfd!_3"TaQA<8c*F"=,I[4OkV1hifa^YJO/;!?$W?JA_R
%hg)A-3/ta*7OlNslpDUmT]QSp;Fq_&8*F_N9O_#;M+8b+c@i`&6M*O<l0Gc0='.p<mE$?Q-0"e5=(<@"V7u5+QId`1b9jq.Y;$PR
%eUqb^;jPQt/9J/b$+$nZY/HHC06LM$gtpk;_./1L$QTVK!6L%t[Ou%P%:Og,.<^tk2=Aa7<o@q@(J(C4FW.35PpHJubiE;irR<_2
%[3&a?:$WAE[:q2sGoEf]JB]%g=<q\pY@_%_M%IT_]S0r^-:Ih!dkI^Jp(J18#EgpMC.iH9L:anG]^d3kErBR"'o+c!rH)^Ym8?#-
%g@=OBj3?!"ane_d=E;NJOjJdKMAU@(ZnBUH`?AQPTpf;V_\A^V@<APL+m'DRbc,GVm*nYn/E@l)A2J9/C%'D@Ya"?qHD!UZ'ckli
%e93s@C#'_\j5&A0/Ir_>Pq5,`k/-:;SGl0<AJ0pJH*7aRLcch89D\?0hH&VfKWbQd>-6*b:AWrZ<_K7u+\XK_>)#!b[9(ODZU$pR
%HZCPS:sVT](rDNc9A4199km\$%PJS5(bEn_N(59+-ed&cr&9g?9$uPnr;q#JF\Bh6=?Y1cS46m4#%nq3%MFLmc0]-=qF.a<+/9&M
%-P)A`8V,7>Z;B1R3D4g@P7TmmD0"/b(LqJ!"RB6YON5*OK*$n:$5Ydr8'V;cJ^)NgD="Ne!N)"@A5i'lU2tL7@7OA[MMM`N0h@BE
%,9(VB3I<=!2_h#:HimXRei#$GmBgU!F:j9gr=n&sG%QjNpPP>X$SIje%ZiQudY-h81/k@1.a'M[*JrW?aNf2^(ueT@DlPZ=BafnY
%TcV8h?3#`h-]hhp47Eqr<79_%8\ss9]?,Y@&GDT>lmC;LZ<4?#pp;DXN_FhKM#!p^X)m!gG':31IDF(eX`i7JSlgQ]r5q.a[q<;D
%bI)2MKm4(*GKO5rV&WfW*C;RWem^3M\CLuo`DmFN#R.!4;qphIPLc9Z\FT_gCa0*r51_aohIP7D./?c'Zc,7RPuV;ri%qlRj/mqM
%\=%9'KFTpSNl^Sp"(F8@.>l\Q#DQ79$GIV3RkhUuLtXtW\CXb`4'69P;T&X*OLsHP9$V=`BsXATFRmDVmJVL'Deu2NhSSEQRY>5O
%AuW<MkRrgnN6@+c"4!$+15<a0W7#2`(+,Os>/s?jGQLUU(@a(gVRFBSCN>,3$O`ZVTjW[6_h,93Cuh8KWlV]X:l8QC4g$K]-:Y:s
%>=j<K@:/5;^9,?9'^<M<c%2#n4;PTn.`<Tq*/.DIC;-HPNWp,2,bg+^Zoa0Q/o3WX@o9?HO%iM1,YUPs5\\0gD)M+6/;U/<6E+jT
%mglC!mk>%u/hiKi`CF0@Qm!>CT[\N<<h;8`#$bO;$G2;"7"s'A@Ss;-D*^as;K;_=$TY=$$AKCFS!2FR#.:e*IJ`VI)K7H'6F72A
%Lt2?7n!)YUeb\I<RrO!f+^Tia1XBoP*t;dOlR_*<?nr6IGhXUJC(dUpTL/8n%S+EM4.^69\haP75@<sq3G!f61DL-&/@/H4!naH(
%R=<Ws,U'g2gid]&(LNDVM1/-8H=o@./"q`RBIu\9Z"C?,SN6G$j@kudgo1"3\:j:5p=]i_"/@>N7CNh3G7sM_,IH8(:0S''a'Gf9
%GbE['?^.9pVkm:)c;-;*V\,<8i;Y''Bo-1u2bjgn&iB:6)HT"YQ!`5g"cn?d5QM^?Mt.pVcrP;kY%2;%`!djiZlUp-/Ajud(.TrK
%7S51-;?:!>d8F[0KTAf]!.b^+UM$8\.`(MY&e5i,+XW[QHt<.e.KTgNg1*\t!>@eNX#]RT"c,E,lm`_+C_FTT2U*FHTK[h9#!4V)
%)TjBTRiI*Ka5[pq[2"Dt\QYG&("/(#:Fg.8*DE;g'HS12B]VAL4Qbre_D]oP@>T?E"d2]F*([#>l;tTSLQ@D4l406:1:N)--AX4V
%KGctZ[FbhOc<@,/C1fcC_\$B':/Mc$aOXh&i^Q8JU@W2=fMJSbPQ<s'SfoDES[NX0c?2YC/1g:QXi1`^eBmK^i69[Q(#hZT\#Zst
%\P2>G(u5(GM=sQsI)JE7@bc3Vd>f&&NgOKMN15lqBLe"'7ng:"_iH$S(/>h8/@Ne_g(EAc[N4aknadM<m>+oQ`=_.NYn?AZnad>+
%m>.1a-9GZ`X\"S@eaFkI@TG(#CeRV^$`=T(`HK0F4(A+I@Zh`dIQh5(*AN!_1!,Fm5E:_67uX($Qt/_2W\)L*B1L/sRuWk=Ce%1)
%,K>]f-J9!kjs)5+&`^kCPO(,Gj+s+Wdh.e@PK/]NKHl4]]_5Ia_S+D1PAnIAgZfBgGf.LRhE[ptL`*O4)+RB=&OSWo)tfL;!fGG=
%';rf5[2m;B*AKqFjs+IRgCY+dLiMI2M0?hIq1slN`40g*6p"l53&]pTA3+1o*<oHs@)n!@8'ENSNgNsc8'J&Wg7ribZTB-]A&R2N
%`6;[P%-"X.gT_?g%=U?IdW?=.gLS@EUidGJ8'ENm_dI0Nj4G23nFI5JHFmoRT$+M/NPV0H(d]$b$`t$>pDLog*3q#gYcqS=8/O/0
%:fUA\ND&pG$jE$Ohub:8;h<g14I@WB'8ISmfG/2$HiC,I7%dQXAi+7oKKq?h-02bJ6CB5;i;b>CMi%ZP^1#N_hf#R^qJ34NcaN+)
%o6>qf55>19g2kNUBaeT.-PNI5ii^J7;>mKV&K(^hKV`q&JBnflBZAYp!Ql15d#8,D\JVq=5c;%_k<-:&-DAj_6bs>s4A*6k?rZu*
%?r(@mCh@7+Ca/o`&J3$@;]bG;4lLq2c=//*'+Kj(Y)<GckoE5PHb&VUF(g$+D2N:m!1Z_A,9R%'X(aOfU-dXiW&rmL^FH?hJWJaC
%3TNbfFjMlX=PKpi0Do=;```\ZngP7]Z(_kA+Uq4B<`ubb<MVkq<cV3eNaX5YGmbDi$%j\B<`0/E%OY)!"'^_m>1])f!?fRlOA7QY
%In3e%GQ9-tm8#fjfsa1PVX`6C\7^.tPa13Z=,*g'WZ(MM]fd6(Bm@p*4jp<HY&FkH>)/2d?o,&GMf@?ejPerrWhHs*.`D)/fr=@`
%XJ'`S"R^`K&AqPa.:<<U$"r_>T>W5'nD>JKb/J61SE3krA*>d/KSpmgj&5C%-tPUN"%^;[@Ojs#.Y[5-:d^$O&X40F%I=FY>Gu86
%/KNTKmd0=i_LqEDP=Hair`o0N.`KJ4X/=FKHf1kK;;#_8r*cYhRYB3-XMd)XWK;iT,i3PR[,)d31O'%5(lXOc#pWi;%U2+'9:gh#
%6&UOL>2,]lZa$m.^K9AmQLE+.KZ?Ym7`_(bea&:*`QjQ#+S4,,((XI8@^YKGZQ+U46B97ApmDtq:$JbcU4`/dB9+]^[jHb0Ue%]C
%H@5f_DX8ip^jpE!L>=jh7[B#m3'f8uF)cpc;^#bX(1g[Y9d)j(7dVR3(&BX5(h+Ut8Qaor=11m'.>t5\00*(=<#:[a=g0">Bo\U`
%pC\48#>uOaVl`lS,K38rgCol4jY%&taqINR=$+pWDK^fqAW4,3CnC$NZN`,IV'SfTL">h\c00&P.TW(ejSW?=-l!>,Xg?AfZ"J'G
%P=;.P!G"1aTFF0GgtSgqGcjX(hAG&HJ0FL,WbGr/XuO>U(rXIac&4kS-3+ea]9V;P]X;dV@prs)ZRKjGEKd-I>j+K0,qC-?_80Lh
%0iiue"FhJ)N1Vl/=GY3rX*2g+.1%3!Jm(W9R3INoYV/+>"is,8[0;Y@V%jAWV[#0d<c*t22'-P!9d;?M'dLph4a"(dJTKgJ6GYkj
%UuDD/S$JaJ8Z7q_*d-]K0%1A(#GRd.;d86s7&$3KXfd@I1d?n^"is99AuI&/TQ(_YEjrSaa^Z7kR7(ag*$_?=TZK\0MlqcZNKg:`
%Ag22B>]JS?T"9m^:gId7.,l'"C>*G2djL-EH0EGiX&c9^4AR2"TOSQ"U6>@2=!:h]Dj/Pn8FPh=>I%LqBnaA$9#u9M_odNI`FsKF
%+V?Oa*_//Oh5E$Z@A>@Wmq++^KXR%CQX=YW.^VQH'<kMS]p'-\akVV$i;`pSi[dL"CTXWHC1f?7_tc%l4NfVSD!sO>/J>JEAMTa_
%<UIo*eZAbk<QcYuqm4Ege=XeULDZWB8SPV*-.D=`cn*.n2/7!kB/Qf<")tH]7ElAkM1QSfU^1NHl]b<*g[H8I:_CiFY25P0a9HjS
%VoL]i+I(^'?^ug1:6tbgf=_f\F?hLCko.tq[.?]tb&^c:Xqe?KF_nUk+PW)GHF>OV[WL&#Mt=*Z9"9*.pPX]ceh*qUO63@/L!p=O
%@c4F\W8Q<Z&E&2Bl&1C9H3!#mWu-2!J-'A=?<)Za$LN5gf^dNM.OfH"gtb-@P3i$#`/=Yd8Z1R3.<9)^XB"f4MkKJ(J5gpe+p3H"
%<]7BTQnS/dL@/?(K9Cu;Yc'RebVq:/57O<W/dbE][090M&Rnb2/IG<\Up/hG,[,p5L[K:[F6qigkBl"t-R%&l7_mSlPCef2TetU@
%E]FQ7dnIt:p/jjgL!u'CN1i[&2.e6d5^AK<&F4al)0rT!1KgS7,TR!p-=4*&$9Qh5)8!a_?%!>I_GI!4d(7r*G.+_=*A87L:<p<h
%EP.&6LTF!jYp_8m^0PYQk3Y;CZ$e$ID53hc-`o`a*O)MV;D/17ZVi0<mWAci"SA9H411V$f!Ok*J<XLbKOJ>QS)II$:T3W;_=08K
%\jj-Jrh\iQ`I#2j\BAc\j;F$l2.I"r/Ejt`\)VKl>2n):"Y:?PiJ]?r"l_0VfE)[8A9_Jiej;S6*+puuA^HK`K_on_9[nf<CnJX:
%nm&RkP,I7B=K$qV-Yrfb(=4>QWGT!fcUhoZ,gTI$U*Y)fg1oX0r*6RI)M;2ZOQ7:Aj>kQjr)7_A,JYO;P35(HY_$Ei,_-GeY`'jR
%La:;h>Ktq[FMV-mk^p3%,0;Vba`F*_jKVOZ0T7:'La:;t/mr*T$s_0`CS;\=SjR>X!Zi.Lnf3GdIZ'N4?g9HNRcM"sX%Alb?,.+C
%P!!B!_*!be>sNI+?#]s$^f*.B$6YBTcN'L3\ud;s%WoN<SBqFTYsX[e5a(:q(U-`!4D/a:M^;C^cipLNOurtY@(i3-OlRCADDAWn
%8DG3KK!d:n,gTUuOlSN<ST_!'*UO>.Sn#\dFMV.NOH+&A,Qfd:>Dd9_@3g+fUgq\e,8)qJXg>6j,gTWKOH)?.)Id+B_1XG.Hb4#S
%T$+M/NPSo(:g=GT"/'-qSg=#-nJbpPB%.#Tf`eDE\R5SCP,D7sEM-f0;)rQJ+:DYdZd=[Ga0f$u+h7itdh'@$k-Z+_$)+#]]PapT
%ZFB@./k/@/B7q3qSh*WR^MU;WBNiO:ZK/\?o]_t;#ZKL=#M$ajpOq!4XMf/@j98nMW=H=rBu`J.WMOlt\>2]T*<XN'HF%$g!iq0S
%H1D!=>Q:]TkW0J0<3d.6;6G0[>Iij'A1tq\,PrDkUmC/BA"X/clH$gJWjF(,[>a%jFkU5Y\4ldp!D60=L(!]WL6nBa!;lgq>7\#-
%&n9TB)\jK.9Cn\9&[dm#"]*'m9NOsEj=.\@3c,[!?=F?NVRG<(7M!F1\/&8:k?=qf,?[[4^X+f5r[C2u>FHqKXZ2P&c'*hobU3RW
%]"-Zn/BsA/>\37Lf%/e<cd:o>O]h^"Z)2fLF\[;5c@0ql,K@`mWG@s/4`Q9T+(der4IO@#8JKo-/^9LBLCik!D<[\riJD9>KbLZ1
%/CoKu[8p#X>kc%^4P.9;g5b?b[-imhh2dp+Q8@6$m=\%4JMF.H8qiglib1`#lg0!iR$(G6U?idn`!2M:C)Q$&d#t-SibkQc&3O@%
%%]"PY,#a>Vh->jqJ^A5h<b'gY2)"0ZdSl;HZ(tumcqX/g[T$RM#s2<HS:'WD(d%E%XZD*skF.+R(sHIDSI$A+0Skrj.Dcq<%a.O#
%O&\J>J82A,65YB!2kh"049>o<"80I4gOf0X'!,!f&TVU!0a:!-YnQ5&6,bN+7KsKmO5n8=##MOud/XJLcmkG6Tl4@uTh1NY9=S2f
%(XF(GqA,&7b_Yebo!8jRD3r4:ZeSAg:DjE&,$2LLH,L&KO[UoSSB#-p/_T)6@j,Hi-6]JFq@n$Y=_o8m)&IY8pEss]pAJSNJ$l"o
%@;oc(rf/?k]#+RZ4B<RrTp=p]fj_+oh6G<ZZdhrRco(qj6@2i.BhrEQY%t<4pC==s*jskLmVon9.BS[6QY1[)%/scE6JCdBp)6Oh
%B3C&Bd-=A!ib&O78*;G1K]?5%UgE,`F1TVW?[!aRH1'psm7;/`FRD9kh=GPs6]c(sSO"eP]b$)uC1#0>$XfCOXF/=C$HW2V<:6qu
%"49g4g%*EZ8tUfbH6,<''t<Dna!CJLk)P0b.i72gP>Dr%f>Q1)HlG&1[<*`'a&OXK`!HV;Y+(0)ABIIm4>&]9!$h3;mI6+fA'Ml)
%#\GfXs&EK6Ce\M?YTP*BmgaSqSLXks[\u%l7mc6RA>/XGE_8"ies7(*mR0tTbn+pD3Y\O&$s"S#C?uG'(ZFNYaM,$D`mohEQOdZS
%TTg4e9*D,6/KC/tZP_brS=0WF5&cb1O:Scc/_2B1^)*'J[X'YS@B5]AdL=;o=1t/M<5?Ji]Uh)OPVe\(9F<0u8;:+EZLk\=G"@i&
%gj(2>3*Y"oXQa%rd7SO2Y;lQD"7iK,`8IS27Z+c4:QoSqbdJpXCL,a/4i.u">ieW2C[75?Nfmh;]GC&AVi:]o@c-[VWcYp7m;-<W
%8A)4Tk5.Rt[Mb*l!/b$-?NDsh0.<nh([T6`:b&!9eDafhZiHJ0>"seo5f""a#'FUU`>QS)""M222Y1CNjnu3WEc1sG%P7rO6h6-;
%2[sgI7lQ8:PJm_g"h-s.I*Mh8Ube1;HcCE8'o_F0il>hCRLhhR>,j;@X##<Njaur:J-nW$CG2gW[-`c6_Y4,e=IegW>j;$gIQr'&
%qMhA0]3O[G^;U2h?TfH<C>0XJ^n,9VV?o.=Uk\Gui7V]=EIk?t6VNV%4TJI`RD^S^,]$-7M<:^9U%G!"$Ef\c[WHN-\]-(Z.j;).
%)hM3tJa4Z\QDMhNefH425DQ6)&K2eIWId*9mu>4VZkbDG1-.,-bd4Lj'u?=AarPeb@^2/cSqi]TUX@2E[aE0V%J*APP"$aN@O'>Q
%i`lO0`:l_6TTk<B\M28-1.1NMH#%80G$qO#YCp<c<t&f-qj"7X"A2.J=r>3DH86F'`=?<dPRdsb+K?TGKa;(o$3rU:]"PPdGaq.:
%5L.,(+BKnm7T;H`?#NP$S(Sg4"ZG:]&VU&7hKpr,3l,>\_7@jI^>4<\Rt[5%+>dB39b$_jP?&Em#<!Am%$L%PQ&g]"eieQ1J3j90
%2[gP@G[*H5%m+8dj7oOije00,F5)*3iT;fnn_b4Ur6?m$roX.Sdl1pc/l)*.O1&DfS?(_'hjo7>nKFH&rVqBCqZB!gQHa%L?J):h
%[qu&Ws5C`(kjP"Nq>KGos1)s;e!Ihr1KUVE<95PkgCYfRm74Qtqqf*j_m*gX:#ON$+jYKZ6d0NcUU21XiJ3<A/G"/bfHet,M-^ke
%06e0b*+JaJ0t,)_n]([[O4l;o`<<QgJG@6=eK[j>`o'NT2@6d$Nt7;T!Bhd.8M`a70h]rkpe8Ya,AUkL<^:+c.t^4>,<cMZce7HZ
%;R>+l93u_sQ&/#[HgmeEGl])qbf252OY'AYInKg?PbO<Z?07X2&OoYU8Fdl5;WUB$;%@5bQrp"H05$8bQR]-rIGaa7nTJnUN13&Q
%S[!IiOQ+,siaa>&I>=jt>MuETdAU)ANY#>57W%4,:jQ86A>(hhPmrF2(T_kVC5:GC)u5]N5bJ-0&\RK>`NE00:&T&_'Sdb$eR:i0
%c`RG>+F`lhrI,(4VDX)VB7RH*lAaq5&F7(FE?VpgK$.Q^EZ/9)6(rW^GXC<8s3sQDWDLFfoWc`iSkMpn;O%Wih)^e0Bq2M@%kL`k
%ofHkJ":@LgPsg6$jRFQ2cdV)[`FR2PUPq%_Q2Y8>$tdtj`'lG]g4FoKNAs:a4^V-c\hJH*0c^dd4t7.E(35,13JYHA3]C#oJZTRO
%R+iN?NKbng#*iLC8VMQr7sj9`i^AO\dC.0IRn>Ir?hT0N\jQQBchZ4Jp_72:Hpe>t$+QQd:R@e+3e@'LDkf>Dg4B@eBP;B(6Of*P
%YWo)]ac;a55+Tr'kRd"C@Ehtoml_\I:UWc#m2UqSEW(/477tNK10:RPQKKH/pXO%^ZI[oe3aZU#$htpeT,r%K]VRIh6R"?Pjg$,c
%j>l1r:?!\cLFsp7TnH=RQoo9uWKR:5IA2`0(MG\gL.P'Jk'iX`b!B:?Y$:1Sr0(#;c_FJ4Mh:0\6:r7/Ab9B0Wh;S=ZupE2i_&.-
%rnobL:+\85^DeS]Qk_,:WE*sipdN57BtCb=7k$uNOa)c;@&5JQ+sC[I&at_R)o6%X],0;?RsDu\BOegU'd780MeRafftNI=91MD2
%3(5mXOq4M87RDjhZEP9t".mGkk:WW+00hgu+u<NG7;<C\B(UjlNTO:9&ucGU(Am5]PEktY%9u6p.8#pN!n[O)E"n&mii0S^Qg-Z,
%+;d;"CNHb414m6feKdJp=YbS\2X6_Nh6e5!&WH8D6EXrVTSe.FpEGVjP'C<_g0:AGAe-$ePZd3?QnaJrJe`609n\pb!*r]gJ13nh
%4Y+VF#UYDjZ8`Od=rD;"hq)n6$g.[>rHa?"A0K?t6t-t&7?[:O,;DGo-m/a,$Q$"T)Z*_OYCnr/c#`Z;`AnY99D\U>T9J3d!Q%IQ
%UYO9+0J3mPeg?7NZ&Sl#m/!bsTduZKmU-iH(D;"o7B?i&.fkTqMQ2YrnP(:ihMRD7IF?QaBWJPU-<<sME"s2W=NIL8'GHEH,rV49
%?`MQl7nj$pF0RR!"[Btm:)7l/'gf+@rX,t0^1:h&?8jpI[+GSPeLc(t41XkRP7!s9+cKR?0.SfUFLJ,V&IZL7iVnSd2T\<"K3:=I
%ZkFf2f'PVnh4u-GYB_2u@eR'/\(jNUUeU]CWYmE\:.#g%g(/=6\sQh0Mq.;?"oSau-s1N+jt&]#&os'>)`bfh<.XBFI?N4;S.),b
%!YfdG#qYOq/4*4,D^FS@?^:57oYne`au_-^Gll/jX.W[">]gD&@[<i[a?p9:3\=&NrFoHp/Ghj<*mu8n0"dOo/qrTKh]sA"M=tNZ
%r@VZc+%qNUYdLAj%'Ms#T8J![6?_5/<6a^om@-Uq'sWUI74b%sU[V^5<7`qA8$T1!84KA%5Do&kV:E\GnjKe($_)GgPD:(-Us!Cj
%Rcr,-7.PYMX=Do)]9';2]E2LHGgp9bAXNQ(kbhCW`P?hNf;$H#S3^D%8Cj%RR`_YIRdCiOrDn%SnQIm%'8cCV68glL=`cCMitN5k
%j[BM1s,%6ICZtH>2C"KA'F6tN7R=Ed)+/`-p26oV&]q)9lQp9,UecH!:+[GmUk"oZU69>+Qt2&m>0464/JK%bblt;:ep,")%B\WJ
%\6EMf8-#!@nq*0->Qek;6d(TZ?CBJqhPjNWZKecJY_mWZbfq\0OtJ!oIC/H!]+.IkWKh+)Al)'7A%k>;/@*VMDc:]h"-:UTqLVia
%"<,eDGbumTP&-MqR.<(?jN^NEg&[+qbD>]6kj!c=PpL<>70$Rd[Q;++=`]Q-I9=)/YhteJ9Jd#d)=llZ4GLF\"k,d30=<.?-<BZm
%"imrVFNq.=^k]0ZAO3QJ'imHCD#"En'O?Z=_N%h9e<Y#D#U@eujpPHUl8!,E1l9fX5EY&c6\BfBgfCJQo'&ss`?It3%Lrs$MBc%P
%HemRh$JH1aUa*+'@.:J_cXG:8coBdo>!SGiA>tKWoNo_ucU'"H`,CV'1I2D,A!+up^@MH@S#J5&mM'[]PAgO.T+?d;hq,h9Q;o^?
%Ri]t[#k*]X(X-bp+P.OoGEa]%&V6<m2<mb(_;V7\IN7gQfp*\rS9)hJ`7G.Y`H2r2r4]pSiig2m\X9]!%s;k(;m0#M7_@(C7Hhdf
%AZOZ_Y3Heq9<(4JKYBltCke%@$JDm7_MSHrmfY'd$?5Q\8fpqSgB_`)D:T'd6#M>/"%E"h@0:bV*>:f$DjF7\AFIINY(ZId`Snom
%2>m<mjJ:nEUkH4mDF9_pmn8FZ6*c_rH*R_l/&S>j$n6/3fGJ[1+WGGQ2!P^!O$J]CR-eX(fY^PXDOdP.>a8P,Df],UXqQsd!"\^M
%:B$Q@TC<[pbN^V98lh+92Mcs*7gZU?F%0,]EN)B>jmI1FK8c<m!AG'tD<8(C?N2<;L]p-_oJ@93A,s4m3.,ASF;!jhFHdgH5*io#
%@g!fQ2cG(fc%8st=B:k4p$dP6+\!eD[-`FcN>""WEjO]BS#/-^7;oVd22-gD%O[@21Z.%V^')We9W1NF[S8+RWh_?6a=IgM!07$2
%/R!$h;)g'1>$DC=Y3d8&_X"!)B]Vk&/O;\(?F)[s`!_dWnLDgU+fkfVW^q6`2bl\Tah-+YHjQrXC9%D,(UY_P)*,d,=Z#0-M]J_7
%&<Vm(93LV^k2IqT+3qagXA"&c=bX)4\P>;W:bc%>#:btM9eJ+/8Z6u`<f7h&]^Xcg.RKeGh'NgVg:"d7ULu?i*'Vc-K%2kSS5=lF
%<^J];S:pi=;+6lM<$/0`$(d@M22Y5C0r3@qW3W_5lS0c,IcC6Q:+*!Ji`)H#bjHmef#7C+Qb+jY`m..&7USG`Nd(e6IRoKFd[CgV
%4u#-c4DUHZ9*J)Gc"(N)e="d,ME4rC4K;8LAEmQQJe/8'"Os,SpFO'H*\;<F2PC/r79mgP)Wfq2':o=lcul&.li>>M,2Zoj7F%3O
%<[co(>SaA%J3CT($t1*8odI"BC3J2i'GNP>EYCLHooILRX9$1q4S`RVJU5nh"0*cd(3(a#L,Bt*&I&d[5$0@hTOsjE:lb[ibC`'a
%*!<0?(/r'Dc)2C(K2TE*e28<O$cdT#+&+4a6rO)pUkj<>kD`-D?La>69#_,'6'AP9ZL9dm!h.Ws6pd#[$EIQ2R[&)+Ii+11#`VYl
%)]?HH0SbJ"?>tnr[[WNhJQo[D]p)/t-d3";B%S#46\/QZariI"$Y-)Jb:*O>V<:E&@T/AM4IU*=d<Z*&[@+;VZV4%ii"1F7"d??M
%\!N$sl"j8oCF9oXg"qTd@Tp]FQO+00LPCGISESLS2O7L5=Qn_YA;430hN6B@$akg;,"k;t7kXIFqdVOQh[1'1cF/k"-oaNL>mu/o
%@0#C;Dq70TRAUFL(C+!@VW43Qs#%<hcrW;W\_qne*B#rta!nK*%MiA#RMO"3!rg9m'bnYc"Hn"p']#@?NH9[LQ/`94>%$(HB^;M@
%&d0`k1ZBRrp.C1`H?2lmW*bn1=WhrGc"+dk&+mj'Wm5W#(;9I)R$icl*BI2^@4,Ri<eu>Qf1#+C59k;(V6;Iq"hr-Dc[+?p=X9IE
%oi8Vh`@GUbYdon&&;/AkM%rT<_[G!1Y6hDLKP=,0c<6u<4Ca5,K7HCkh?ssR$VI:.Z?Ms0aY_!u$)t+KA]RlS,5Mf!9H_Y3!q*U&
%#O3EmG3\;LmA2k*/#mG^-:pQ6-6aZ(fV(t>Ts1:ABKCf'N?["[7[TKk%(%J4N/,77Cb)0\en7,Sm#oDfS-![>"$NVqE8QraiCrPk
%$SNED*:2E_;Yt-[Q^CKVRQ+aQ+;11Jr6[R[K\*6X5+p:_k1!<rXG"&O577BE1'==`'VC10TP0`lEXs]'^gC5H[(ZO.O5MZIO#M!H
%%BP8l&QQqdX=N#A2OW]M]Rbet5ih0)lD&AhQdm6Ze/Rf;7`<Sb[.JmRa*R(A@Mn\S;/tpd8l-jdSWABo1d]WZ28[.q8\)2^\mgL7
%,ZLZMKp";c=bEq?=KK2J^!eW\psI*p"JrW,+Qj)tX;IAK!jc!9+upPAIU"]B^lB2@%b!J?RcgbbX/r(.\#*sW+=WC2_f_MdD(Ne<
%j@]iWTW5&j)M]!0A9llpP=e?R(Jn'G)];jO$&c7Rb4X1`XUbJm"FYqSBmhOCi^2CXHrb7;;SdJ58?c8_1^QLR+:/9P?l/Ag&/F1+
%bET-iXS<JO*O]I$dg:!5N`=_N`<jH')Hl`T2TVReYS@>]B!5N>'))3lY/P3sB`e-E&k!3bf*-u)<(Yd'e^2g&@,&t56Y23+;BFoc
%1t5,)e1$ONJf9)t%TPbHnq,\VCs7M"7qXN7/Co5Un7pXp6tnp_^5;`HS>T%)%XWbld/bd7Uf?8(C.\>#XFS1ch?.U@0dT_J*[LA-
%&Z'GIXHp0t86N*,!r5[,e<FqO;P:+\X*ghC[X.u:+MCmnWJTYfKn7#CY9/RfEL<K0=]9J+<b%:f6u1%\<t^[C&d+o-$+a:)'lA8&
%=a!2][>sdcjJL3f`b+&`=Y(QA4C'4c8<:0sSZgKJUMqR9/-1@Oqc/Z.4][QAWGji=q-oA`X_0DG]mtXT+I.SNb!q:>=B]01buu@`
%5rMIVC8Eka_csP^_X,b\6c$r0^dXl(n'\=S8a;D`cF*u+,(geVhp']K?kk14Q@`Ehg142?S6c$sK5H`/")8\8U2F0lKZUsSbQ7Wi
%lq^%--8m,p(7KYWX^uhYaal/U0MJJ^i.,uW_P.WMc3o?:N*^'h5\<W2R+KVdg4De`b@GH[@:,4B"`$9=RD>YZ,o)7SpM7YW!LUAf
%knJu&.*R_,Zp"Pcf&B5/&L8+m^G,g=#gj:CHdt`aialnOj;Ye).D'LS^Gk&\<3NI5f@hrFG;ct7&n`?WorsDY1\*7-\7&6t6'sl:
%_e0JL]*)kk$#99FeODMd^sVQM,G$B(e>>NN.l>Y,Ro#hoMtI'8#iajfUXhqH-R-Ur^abb:^Rl^+#n5<UjXS[:_2+^?Yf8CkYY#[&
%=6$a)<K[[P,m'IQ//8?Aio:pHECi`)'OX4=JI8_k@E;5[FbRs7aVu[cD&t0TYX1GrP!=KCBJV)c&fPO$2`8$7X.i2LYf\Yoj!%kH
%2^L(Q'fj+d34ne/PiqFrd4";+TGoL&i?TsT(QHr86=uHTo&-@/&6s7>)''-06PtG4DSs,;).XD#O,1A5;VNYr6\G1e9K/XFk`Zr,
%)5`\\a[qM</WqDZP?EE#_^.Tq$+k[XXDoQC2#&n<"k2RdQSJZ(U)WHr9PGY0UW&U*<G<2\PT$%^Z3[I=:*$o;"aP]K'h_S/6140"
%^)EfhElh&r8fO"Vfm>*p@$LM(T.rqhBTaB\+Bb)6//rlZ]Kk1a,r\Xm\dAUIX#1Q;/"aeT^ijr-S.DC@&q5d\JJ]'@Gn=o$Zf5%1
%p`".<14mJ$-H/&);dNto<X>=%dA+jIUL;eH`=Q9!GJH><"cb`HX/LD@mc*WXP;D)>>q5WF_>kSDfJ`Z3CM=rt!QegO54'Wn-S/e)
%%JC%#O'r2p+#Xdr<0fJ$6JCK/F<7)741o8`'!)I8UGCQGO1Aj?T*<kDSf.X6pekpG&m20d*DsDe@5H_^W[)*F/8h40's'G/V\!]4
%/qUkh@^LuRlbEl2cch0m!7PnA.,_F%p/>.PW2Hd9I(\UQNJ=N;Vf>6?/'oJ[g^;Cn"kR`e_7DV3R`b+[(.IDK&Y/Lo<lcXUqp]9C
%,p/"'(uk`j*,&or&8b[`):?u9G'VebFH<8/i54ss(Bb]bY:7h\5q[%!P]/O!EB6$,6X4gP5@*e-@(u+2ke,<CF1a[%*Z5])cBV_:
%Jdu!8:lk\gFFO"%ZZ(9^1""LVWC=Mj,\4(_N"BtZOE`6./>a^65*uOR\Ql!4@>jK$6^S0CCT2+iMK9<X,:\=GZRafd!!QWnSo4iZ
%`ei'LGV>\R$5t0u<,c-2l@)PBK,d*D6D8UD7cd,D1Vt#'=U.5(P'SreoRjDRA/o<76b5Q8:,<1.mJBABernQg:m85"=TTHl1?`tH
%U\bF#qk5`H1jW%.\/J2SU>[Gc(^ADFrKOBr!A/<p>*B[NT#tVcU9UE\oU%/VHW)%A;dT1=24tM/d7%DGJIp!\MlH4`TuEknAtl@m
%gfBDo#,h^5'`48@6hWK)JZD'IQ(i!k*62m,F#$usL$Xl_1C;0q'TD2$5OZ:.1ekVp]sCm(XT@PIl2HL-!=^te&u01^"_)%_G_\Nf
%LMXr4nU;1U+>KI<%d4<)32hF?Zqjl#`$V0cd79"IF!POjn"Y^?M[i$_ES6J96[MY6K6F0R$!J@&N%Z-m;F2"!en^q'JLEX+VW+Jg
%P%LsZEXaJ!U0>3h>)GD)U/Y_oA;/G=5"[Cmnm47pn53a<]-^,^'Q0;9\:iY:lDT*^gM.?%Q_)fe.XA4LU8sYX*t!TRVj#jfQlRD2
%7<\/P<kT]WLQSQ"`e?a1G*W!D%4Q@-pF9d1AIe6TE^h[!,T[8:OMmOZKF<]5Ynj_i6W*oS$o]nJ!SuV^&N<V!.SNuR+is/nb!EpQ
%&$'$X0H$,3bMk,ua/TR6<!.h?.LYN/V"q+cW2[U[KT(eKi9V-'n@S6k\s^7,BK0Vf[`I$Un%tR:H.W]!["0YH-(0H;[O#$&HEZL6
%8j[VQ=KJ?+po6K.!,a"dR4A-t)P<k*X50LSYri'+I6:bsi'l23B`O9K_YIl.K6np_,!c6s33-UXk7G^*Kk-71!^JLr)%kY=%!'6G
%`E*ER#:%;bIab#E&XI6kH?%oQQ'W(-k?)5ZJhIn9f<rF\8_kYeV?1]BA?id2_\>p04DL$S!.^6iU.c$e;^e?!'3#jDm"!*7ElOnT
%r(mg3a`mq9gB/s^j/@)=79P^__a9+c#]ZLJe<u^>2ME2/5m$.[?FQe.,6?SY35<&3BibTF'SuI#.PP$GkND_-jR?LV;P?^f4IR47
%+<?hr9r=&g\N&,7@20[T6%63KU<2Eb3**XV2a2Dr7nZHd7gMU5"kH734;O?oYSgYrZ_%<gK(3<D\;bMIaf#A)"D`,^o#(B]K'r/@
%"@Rf8EJW'Enq0J[SgJKKU7jRXbYa*+[Go8\:h5Km4N=quYa1EbbGTd=G6",=iJt`f#r3*c!#UAIA%^;cbmmZH8m0[._[:pWZS2r;
%.iWG;3MD6t/fAh`#/=m,$9=LUp#shgG6?r=D=bQgWUh/'<C?k5C4sRD&*@cPRLKU*dJOB8.H+)?8#ei;"=P)l.6FR.,Xos0fW_ji
%ZQGsG*a[u4$cO/$-/dHrc(J#;]*CS^NLlO?mMajG2d/l2.B(\=+COGIPO&]A\<LZulsZXlE_U4mS[Tcm.gLQrm,X,RbMXqI1n=iJ
%$jCc-W3_&f_C\sDOMlF\.?!O9(G1TT^bs*A4+cR(g,9?sh+]+BPOYftr-"_L"Gr_nC>I3(1lQRbVYh4:WP`\MN.T4drMO$#J8?b8
%PA0\)h-DTjkYP<>@Fua&71qa#r7RJlLp%PZ>1Hb!T[3[HY9nWp#Wg]O1uR3r74e/!_"ef)TEY/T/_3ps*2i^_Y?Ydnc^&N,/!ZZq
%ERY?c2rl17:^9?GHccQ.]:uWhN$/:"o->1-g`W\Q%'ID#&H&LNeI#5==Urm`V,%2"7Uf&o"?V0U[0/Wbkc68VT`gid%!%LldIn21
%Dn'`>fd2(*=@e[R?4:dh:LFK-KK*"gHa6=G8d8r/hXg@'pN=&X8Y!,$X:Y,Bba5]J'Xg2GI2q%>SGD*&q6J*WMN)s5+Ag:>0+p<U
%BJ=]KACXUD)_&ch:%TLDARJj1qM61IB$F-u0<0P6gXoltC8d8W0Vtm,c9GN*]E>r3-:p6,E8p@(ejZqB`b+Wq:a8gG5hs%aD(W8<
%A9NV2(&HLY4\cZ6.)(HF;[$beOJ)Y14Yh3%-3097]MP-e6RKE]]d#r#Ck6U6=[a6,<5.$88YhLRQ-2_I*b)P#kf;uJ24r2#:^_tQ
%-'rS8X=+]0@^c\NGD2ZWZJHi2_]@8EbZ)ZJ`/H(k?q80hEN5hAc)W9=;3a%A7`E[4**JoM8D5WEJ_YGrnI::],\,BNMQJ&JQi`bF
%/seLVcK>?sGnOUh;KlhKjQ[3@!rMnQ1;X<j[!4/O``(,:_iP)reh#sNiNuAMljU?m5t7XX1L@U_p9.t@"TpK[^T,NgY@tIcGsG@C
%noDf[74q\%XH6!'#,+Vmi)H>=`#J8ND/49/dg<3W<<ge.#b+.,)Y.HQ*q3#8=!#eI.qU1#[n)UBBbEOUM&Za8B;AOq,Z'K6hl,.Z
%Wca2E'O^C8-R#OP!GtZK<J"f#PjPYf8=2Q1ie&DJ-M9DO(l!r0I$C3?/06:C+ClH>I]^n*jqD6EP3`?qJ(LK[c75MFKdq+n/rV<k
%*-L$=]a#84HLS"s_;M>0(\.P/X2Tlp>K>>O1AbeZdiJ1B[T$&ZP)KO+muRQqSkF`5(C`#)UV9?8Y&NT(>t>rO=>Zaf35K@Qf$?5=
%RSBp#f2IQ\6i@;+(Bje8TXbr":`6g@:*R[2"5uNg;ciEs"Z?cZ[7@GgPMt`nd@C#)9%EFA;;Wk:p^UD[*!I,0:C:,F2n(coL]o0l
%P,"ukP#CrQarMdB<"K&jjH_eoo_X56M9%UlTHM<g31MI:[Zq"uLZh2I$>K")^2]d_M@(af7j1V@"f>C\<^A8?eCPo`._fQ6oQ[9q
%?NQW$#;5+m7q.^kePMYV3u1(H2!9b)7=,$GYY-;Z?U3.%fp$P#@]pIhH<%mZ!<qc;i:dt[5U#7mUB.a#!K>kL'EB*_:b7iZf\deS
%2CV1Yp9h>/n6OMim))2.=(X)<-(o8'pe16S9H_D1kY!04,kNIocrg_=Y[TTB\,lbh1<E3sie(k>+i/CX8/d'IEF)j!'42d8\.g1H
%dMXE6"71XTkU+?#.=l*2_$%eJBrF7nAGYY.O?=@LGA8`D-n/Vbdi+u]-kJWf'/"HZ?Omq^mOMcBkqeY1R&F/'*!=E5<og.lK[6'D
%TuaB6_BUDG^X:Eb<GS[/.Yr'Q(M'KX0L6`1bXEqO3pMdGqYD0*aH9na&fd!jXX!"s\nGhZQpsIY:@'*0@E"/daD_Y.3a3"k)\tCE
%eY6KH/BuVbP8C_hj5MWpp`^>*EEQ5VH+]gVh_]2JL9@E`.2[Ch,!*^*^E:R,%FFC?A2WLr&.gZCN2t@uX^B^"VFq$se>jN)e'ILZ
%VtR:n`4UnUH2\q=!:7m1rVo:Mec1&:)Z8U<)^YVM\GK65%JQ>#U>fM.@J&R)'1.H5?;j0ighTfDMVCma?[VZLs8S^UcL&tjIp4rm
%C=fAJZi,Q$'EYc:s(iPG>rQ$!\EUGrN:Zs8m(L<FU:E9X(`reQd"k(1`X3`FRR^)r.E7.uOMP*>b/H'U8o_Mhngqrch`npr!j7"*
%=ONS2d)_]A'#'?Wj5emS.V-<&fo$5I_8sD70<VkqZfOr&lCJ-7MpPE)1?0-i\s7hb9i>7ngdpEj8c2)V*imil%V9K`h-2"$VM>b6
%/m/M21-O/.:;W.VagoS=N#pq1"IK:1Eg2em@Y1#T$mT=AP7W?[oH"r3$@&D8hGD[TK-^6kE89#ZF+%]4h#7<NH)CO&e)&tU]CYQ<
%?lJ&"]Z3EN(&+2TXQ!QM;*&^#kpRqK]d>!7nN0N<GocXIPbR,#dh3R:2_inhpl4J(SPO5o5t+[UjukR.n<7K/;j<g:K$pa*RV1]L
%k1qg_<%4M#n?(dq7j9`&9h="iKWJo<$$:^a8+-[uogf9sNZFNk$?]U:Xb;R:D"ah=gA`L^13WL3GeG$Pe:DXoZV;;Q_@Y(%kkD/)
%JJ^f_pKX#qJc^V%d<MF5X[9Uc0e]S*3I5fYF.oK?oV>ZJe[T#/cpm,dLA=WO/_Z5n+I:b+BVmc8;j.4unHg:bK4$,TbXPSk$!0b[
%1I(t:a_#Zc"]U;:6DcqoN>#CB(MSk/i!]ahOZ:9U!Qc:6RY.Dk!^a/,&r+B^(SqFGYiN_JUL*@8%g3&.M9>?dB>K'h"7Z_`!m/`^
%0MqdHBlN"G+h^FCM:V_R.&UNCN]00)-)HEq*p$`F_&Puqc!]htlDbgZA"]"E(PPeFJnrL'Bp<Cb+AITfB$Y5?Q]Q_j),]7@C2X=m
%*>BXklOAf\s2Ns[<+t2UY1a7W"eb]S>^p"J=+Fm?j3GIelP:!:A9B,57Md><2OoN)&SsbC&gUG7AU5_?ET30?%OPYte@8^:c<['\
%.AqG\7a.eWF$rGh`eVQ-)#Rl->F\Y!RqQj]4K8aAi=iPl-meH\(<HW>#7F/caY:s"N<W!'Bkg$s$VpmkZ>_BXj13iiD=W.5_D!9[
%kMSG.mq\r5(VJ;7f/VWj3e?8fKVMMt'T3^f6ca6Vc]a\-XKP0Z%O4H.)8Eqb>)W5YUO!;;]hG($`<V'Y:e]k\1E)>l,"L5]CG;&0
%D[D#s21Z`e!<ES#iC:YM)X+A7.u7XbX:4q"#j#jOJ0C^,"<K3D+Ikg(eIYHk7&\;e&Ga%\bgQF<%.IX^/1ITN+6#+;lk?T^'Ik4l
%-W&$e4P74^(X/6Tp=L<2dbajB'4FCf/T`k>r'4!m]Nrf(e&f+QU<qFIgfkLY&P?;+^)G#S0+(C2-5-Gak,#&&crTC(!)-CGR\`Sa
%#u-C,Tqic/>f89_JH?FA)ta%3GW/5WC=O@jE+MJT^%MFmC-mq"R#OAjo,A&A=9n[_a;R;"fg*GK1U]*lDr,s6<fJ<oX7Q^<0dRqg
%gourKopn#hY65br2Mpl8;8$A[YYA^:\B8JH[o=o<Tb0Po=D/3OI8$D6'&ok,K?FrSHL1-9&VumBplP,5WDC'75u9CKQ:OIHNNSS=
%BDAM4^YdIU?]<'EYD^quidjMr=(Y$LlZsrh]*FgmDa!lqAEM's01pc@Do*=F?.Iq.[K.'mo0beeYs\q,!i#*6W)F-R^duPDB;$YV
%:2r6X"TnQ_;)0#pkd8VCAc?IWblEH0$Fgn3,VC3-VUU%VN0\R#-)/ROF%Ej'LluN#:PnP*&.?La@/MM(JL+M_]k4K[<&;%<RuZp3
%3=aIPAXBOD^^F\:3j>jZ9hqR:02?G*bVfTZH.-VqBPdfoT:M=VHXT-@"62'7YM?PZ.38%eIS3Ro^KTsXd5jhaq[bj1IJmL%%\hr(
%j:5"*B6je[E$'Z:d?*H4;i1gL]th'f0s5'XEleN^GUN\\K',LB1n&$CW_g`!>G`n5+*bJ@Pr'rRj&i,gaO6juMM)%3-l75d,skSd
%LF3.oW%MjN+6iD;q@@9+ZO)97Z(bq0GRgip94rXqpq::1d+[H;1iQ3&,mU_U"appi*miXWVkt[FF+>KMLT^adm_N!K.Z@Ds5?O#T
%j;_8d6I(n]/u]IXMIAV*%?+B:W=f6b;!'Z>bF2m/-;Z-6\-UXI"G`;YLLG.nBOqt#?nlhW?02Q/\3"nh\AI[QSfoShk&rO>OKORX
%V0"-@Pp<#<Jehie%b^30bosPqe.L_*anZ2LP<i;p#T&.!fgcVp`#J(gP@Q3TU6lGMSIT&&6q,K4LuD@T]e<?C,-.pcG9Z5&$4TL-
%`gd%(++4]>Hr_CW&trcEMNUhnONu1GU>Jep>-OhS<.^/J%61eO&[RVP8!G%4SfPVGM$i6h7L9=#pIVKF_W$kt]GoNm'5$!>OWc+A
%9(3*sYT&\YTGZIee<]W70q/MBU8qJS!g(BamHnI>6m!I:lqJrJ>(^XNR75M9510CHXX/6>0q?h[UfJk%.2<h"LZh@7U@1BM@Ujn#
%aqAgU*i()YE=^b9m'([]/qJb(:mZuqH]aYRPN&b;-0W;'#u%#NmM%"BiEdcV:iREmPJ::fDae2g0tmmXM9X[7PF5h;h1NuU)ot/J
%9lLBoK@0lPmQkT>B]D6h9q^Je`$PK^gk4;`.dg&LJq2rGkY4Ia]a.A$`P!Zp@-HF!j913D%`gu`3c%-(P4d$$5:61oQCr=@SB_1?
%Oj[jJAu&BT'-e(XXN:WL8WE[U@8S1\@h'6"FAhE=;%.Y&YZ*m0%ZmNCML3aI8-&BjKINXIP,j9DD%Y4=LCt^%\`129SGP1[K>GUn
%irLHidNks?V"OR^QRjc\LZMn^$mO((P%G3$fBf?n5QuF1^!a!t_8OsCUe>X'=`K?@hd]\DXn8H!UKNF+QnVSTY)$CR+7;hq10!%s
%lt,,GmS*@1<8<c.ASAS0ji^J?B@7SnEA-%4U#I-302SoDrIPRJ;<h+[goK'V<8>1BWG&e3_,Dbl8'+\,ENc+7:iVQ%VkW/lKhnE#
%*i2Y$KjLX`po2CM`63B=9e`I!X.J-B$;me,GR-q`=ogK'eVc9pY,GMU2o7nl9TtQShk:+tk+rd)#USi]6Lg*VXMHA9mT"rU.dg/h
%<E.bK&hEftO'8XK_`b$)@]i-AO@N;5Anun[]$Z0[?VD<$3h'L)Gbn%u=Jojb5r,nn*0BM9H$D=1RT30:AsQ-47C&:KQt'!\7T*h*
%#D<]D.YO>D?B?f_3A'-ehIFh8Nu4P<:s3d\!j$(nJ4l"84Go>"FYTdH[YX*;8uODRNn&l998QdX8pq*Ln%kP2"_`'5HegaAK,SH=
%Cp:-gos"P:6C/B.TV>PMJ3O;L.YNgeK[E/si&Psqfg<ZkWnE7:jIh"GHFED+qc'q6%JQl:.iRhUeQ,Z)Vlm.8\5-[?d;Z;C[\Dbf
%eSRaomHWI*<En@h_QE(:H];8-i'"*q@Z^"ak8)B`k=W5I_VK"`6GqW[h."7XUY[S%gnWj\f'Y\9hEo1EWnq2$]1:[];*jGT!cVp?
%jKL=!`Bc<c5*da^@HMF*IaX<mNVGb@2B;Va<A!*$*Zh%t)(L"Apct0,)4[-.epp)[6b"VN9`mhOW1])_6!99O&;CcHKGJnV[$c`*
%JM8_,ik>7UQ'!K3<roWS.j?;k%XOm:6Af<Y:DR$L%l/B'HKGrl=+Ta&:bN[3EM&-)3*PcW1Do;%/#XAflik6I<5<4T,Z#*[E=N@l
%8lI,6c`%8J.Zc]m;2'n<OlEM`G35N@_h=n6N:A4Qdb0?1o$[^KSfT*2X^)>EpS_D7.dgKT=KRg7<%s&]Hdja(X`BIP`hMI9Fc??8
%X`%:_(u;eo/Rt`hHSo<>#k)*G(iRRI!9UXt,\\l2YcOOkDpu5-E3-HVG&]l,2(jdA@$`LJ6>pg4^:)5AL'Jl'XF-ZURs9N($(ne#
%fV=4j^<?jEN:Xd*WbNMk'MZ]T_(H"!*NZ=N'h+"FE0di\EL+c\$`*t8mhEo:[R_Zh\ft*-l%'t>KqQIb3i,2;HI.0NS1_i?=AcDM
%gjPJL\ltSG^rfdlCL>TneOb/=/6%Gd_#hr+?#qD7D'PGK`?h4HI3d=_@c,J@C14\+UK77a.+LBi&fTI1^JB?(O=9W!WM6=N7)=,(
%X76b',J7>desZtj.Z:+SGQG!#G\(QG-_9VGjs47)$H"0J6&=`<c(umq-Tl]se^ot^8W<X'&1C7e"]kFYOI)IefM,pgn7/7<WEWk%
%.0uBbCal+r:EY+p6r'-UF%P]IV(<->og2Oa;]0+i<jsUbZNZ0c9B[)s?LHhjbW9a)R\_dd`l2b8\1hIHdn3%KU'Y)-:)).^.X13%
%I_XUmVW.$o]:n4*ot/I?IeO3+:k>XIc0kN<f2@;V-?P6*`JLhKfi9+$ph4YB0_K6LlOe2?n^1)=4Lf0lbWJPlO.tQBRj&_9Iu6t2
%0`h&GPn.=nVH(es*"]8GO[I#LMNL7p5BcroCSE"BiY.]5;i/l:OlIT)O3o%VH%aWP(MPdD*a,pn#B]/4#LGq2:(?GM.V4diMKBfT
%nq!7n:iVPrkYQiLY.ck1MH)H4U*Y"rFV-)-e<@4AjFq7Y?%k<qdg2'V@![Qb;PNkF.#`t'<uAW=Q$utkI1K4VBF5]=::Q&9Zh+Ml
%[8s9Q0!Xn5p"9rB9bDN%3F,TfZZAH*r@1!bKM0b]p)EQB/T,IRHGMjL;Jb#JSQU@;'&a>fp/"U!lLj^fX2;r5'A)7P`nVTJLTo>i
%B'h<g/Ot=/ATb.XcHUo<nPI'4RA*p/5uPD:S<6M+,HB##m$4'3dMt_(Q3Hrf;7r(%bB.)GTA:XpF%#Kip5mHg`/UGYU)JUq$;+kC
%RUd*<I;BgbSRbmHEY8t3E4/b+UQX:^=Uu5UUCfhB7:R"#^$^O'i'Ii18@mo&ggKE$\-P(Mb!ST^N3I(-6CU+nput(fWT.n>RGT6b
%LPg`VonSClG=h=!7DnY]d\+r?%RR9[cGKr8U"-kK_n#!9$&E*OCrh9>;tl0"d_%-$[[TP83iLGV[(ILbAQ_!T#47Z\0GXK(":g_<
%3)H=L%t^eo@:TC/8fprK-3+DZS=.l3Ts3g,N"B0WT/1^b2gBC@^*](1-caYe9%PleOVj+tcU>fn5lOs;'&&eT.70E!A[[U3]07q9
%eY8tmcJe828[2>'l(D0U]$M!c0Uikm"bT()MVDAj_^I%OL;1`iElD[pVa<aS5B6B??VYZ?R%LBdjd(IOV@Sj=:AA(F@oLhuL"5k*
%RRbm;g=N!,5mA%RkR^,mJb6f-G;-hp>&5>'RB)B7R!$OFU6@p;8VPBo;*DT2;lURNf.+_9U;Bs8MV:pKp?>\r!okaK8VMPiJ;Sm<
%&,K\=&h$I]h?o@FAE/&R]30b)Rf03#dcj#+SqA==ns1FD&a"J8ZA9sPo&Mni.+`XoMO@a8.RBWej)S$pE>7#%8KRW)+I0W.kk.%D
%icS'4>^s_.0>NQ5F#Thj"EGj[W.WNPAal?hPn!6ddi/I)B?#XWl8p4n0I_2uolk!lbF3at+/&*1k2XUsUAeoZ2#2XdL!:C;^sNZr
%E=8tLVnCYi3hueFVnZd[X%f`,;Q^g_Jqe5(CGLn6R\ohQr&Q[k3\e09\6!)U01i-Ll#h]2GbpkFg5.kr-6/CbEW[0^$.\i?L-K)a
%d0gI4'iV;>=`Zms99kHh$L1>D+>1f9="s"gKdmk]kNOeZMg\kfn)g<U+7]6DX\X-J/fj!c5,d=A=$;%R0eiT%OeJI83I9nAArG0(
%W^!GJ%DhiJHIgEA\J+qiXf$sNUDa$d(/5Rb2+gUf'p]`_Xjf'O!(Fm!6NO*U,p3o'!YWL2@.sg.>4@(K28>Ik(TaL9ZQE\piN]BO
%d:tc-V2K<EP&XP[YU)UfR76<+P^5l.m+@Qs:h*@m*##XK';F7nJ]BcFJ?+f+a@7embDC'E>rOIG3o%5Ga[XR3d>gBSj7)8bY9/;`
%Lee`,HliPOH(gHs0oO(iW)1f_af(FikCJr"Vp(Ro5eK4l-$>g6%DHKsDhEL3r.PJY\VtT/Y\3;g,J;hl8$d./T]!c4;>`N+2NL5u
%^I5uUC1.A5MB/W]-7W]<C?dlYcO+a%8$GiuUL<(rYRsYrWmm-A+ljG3>!Pls-r!+[/Bl*:?cEI/L8&\4/u9s]<`1Zm[5TZ+Tiu?d
%XU\<Z4&dHm:d$hl1CmKX];\Q]?;3M[fIqc!YYs>/Wd8i7*3?u#W*8'g`UmY=OX3YhUSjQ@9R3<;^+sB^cdpfc)*8#<aFT\riBfcm
%/>F)!+R82XT?W)H7]HccX%K@u)!qL=(4lm+>:cPP!e&GFX[T+?AgBG_/^ITaS;"?\_`"!.PqkSsqO%H\]ndGs(!A7s8jC6$+=&S6
%@Uu6\!7j]E;\F^j=6mML["8#pl7bL\HV't,"W@O)c%JYk:r7LGaM>0'WbJ[JME1jf./]c$HR(/p`L7Q_;&/0#QI7bRA]`ri8_&-L
%d'J-M!Ra4AD$Th@QHdIb429X"nB(.SZ8oWYH[5/Hr;#L?`R2lrk3V+'p;>-.H`LNHs7_$Bo)J?3EEi25dIm2+o),gqf;C"ZgJ9IT
%T>%s#HF(;Tg4T4Z(SprOhjco\qW@.t`Mrk8dIumiF-V.Bg#^g-D'$GO]"Hl^gcW;15MmMh?X/'T@+fooP]2,%nERjiHmSE*bTHRr
%3+6BV=r+%3MG,%0[Lrr_:Z\l(Zqn7IF>lMn&_3r/bqiN%3GgX:"CIFTi@u%"U9*UY)HEsS:6[6%Eqt.&*)J\,C8e!JUr^rpD6sdt
%9B6?R_bLHXKsi+Umo+g2K$Plk/1i&;980[uAHWY2Q9]3&p#PTj;MEPOZg*0ujKhr\b9(UcIX6EfErPaoK1Ctd3Bhn7p;P#D&[e0A
%b5_Cg:%T:[Fs9*:e)kK<q"3Rro;gF6Oh()&K8"OQLeNo2dr:mF,&4s=s'AJLf-cfpBgOO3rutT#>#5dS/4ECP?3pW)&.;fC\W$KT
%_R<ID$TK1*Yu9BL\"I+WV4=:OV[oTk4rP/JU.k**&7-YNH1d,*X#Wu8;\B><0;*Zbp-B7.I`@dJCq@q^-Q$%D_-!mVWds\`[B3ht
%ouS,*HUIE"_4tX2k4kkGo:rYZo?GmR8'au>IFDp#6QYYb,O]__e%ZuQrSSjhd4L"WTpuD"37?JI3Ks:?a([lUF5_-=Eb8\ORn/*1
%pTC^>,S$,1a8Ps;2VQVA^-_<?$6hSn]DYe\qaC2u<0F,$PObj5+E/O:,p%L#8)c?*iooZgo^%.d4F1O<(SW)ipp`<d^K!sX(94Qq
%CU8=G$(4[GO^#9]Zm?J*0lIp3&dbR0@`jLl*NKJ&TaRVC(Ea[GbnLR0c0BsC'p4\jh'@HD@UH/kB.8El0Xs`agam=IL-4Uq2D`CV
%A;QDilP*m-C^CdfY7WT4+M-ANYi?\#Ek'@n%WlFPB7%D(MN_=1iIqr_mc1J4E[\EnDFfot`fiFQAZNK04'[Heqg"q/LL>;\GCN\2
%jn3hS7'=8q]=a"n=\nPA4f?Q>0uNI)JgC3YQ[cM)s1Ft%fDV@gpe\nVY07tMpqoc$Urk'WT>'Ujrp8<fF]7D<#G4,nGdcEj\pSYn
%@e9Jlo:rLuQ^c;RT6GYGm@S7V_oG9FV^HmJ]mOg?X=aHsEH1jF->[!pDn[?`m,J1B5MSBf.d$Gmg4+EpFM0]aIatg[HbD#3\FBgT
%?V'gCcX%]aY+)_S"7?&=cFd(5WsHnOrr+f?47AKtMcJeT-_>dnH$Xj`o'G&o(2[3nNF01X^,S1@[cOFAro*SAn.2a\"(1obMj*bA
%GNmRXc_Vkfil5TF47E,sad2PCqH*p/rr(7+2gq\gV"ao^Mmmog5E<>#j,;@oCB$eLOH\^C2BRFYq+)iLTB3+&qjs_b%Bm39ELCH%
%`TV4sn+\"#s4Ace[rq@]^MFQaIQ5_>Bq^#3s.c(VHiN%ZoD+1=?bJR9hq.]hqS_k$B>`"[DitQNmJiktHq,DEQ7a4<nhZV$8)8S`
%O$*+tro&=Ylhl'"O8JF4chosC_P-YUqmP@gBTD^*)J4Z0lsJJVO#QhUc'",H4EBlHMra#,mHfcjp<<PE4eqE=`brca[p-5ehpe"?
%'=q$RI%bdCcohJ,ljk2]Z2NL%F?4/S*4te?NnsOo]<PH1qsDr1jQ&]"`ic/KCWrA;N"Y$NLYmE]C%=jarmU0lVq\6W+91g$MnbnU
%?b1sg_'eF,9DS>n]s!o455=p;ak=kd/O#GW%#)3nW0gI8*"4"k2+)m0%Y9B2m>EcJr:s4YjlTVT2BVsFqc3[bJR8#UcMdNap@uVK
%eb4+^I-TB4rPn?\HM6l=Fb>-hEn]]2I&H;c8->!sFmigWo#jC-H?t"h-du;7o]YN(jEUNhMt?,8:9JMK9i(CA\OcJ0f`-'ip0X8,
%7K(%UY.rU1?h@"4oDW0:po#j#I]^<;roWnIr3PS4aZ2lK51MsPh#8U=<>lbOc%F7GVM%qJC;V(Fb`?eBdGB.t=lH!$p!qUdRTA^3
%&%T=4$QmH&o[-0!-SPA/QZ^t#CipM@Ykn4:Ilt8*h7d[c*qn.a`O;C:+'a29F\PZqeXuhJkLVBOmh$#S:/B/Q)M4NXH$Xman]gd0
%"5s"$Vk770gNW;]@qdi--94CkF,^^15jPS7a-Z5J@Fl6O\*`qI[bH5be*l)_@HH$fqWa^QI+*!r=5WAX3WA5$?[^K!cPp43N0db_
%2YU(cC\cuRq$GmT%efRn1JL(@s2#H",s?/CIr:XCPU,mbR@XAkk%=N-Ss`T18>.Yu7dHgqoDJ7LB7g-\g4+dZ4mn"7bsH_PqpNfo
%rC?A2R8/^6+T0Xih;rR"mGXsa(k!*9B.N@mp<i-ur;#1;,TlXPa7rU,poQ.k@t9>hT,6%=G>V?@@!E$^.[HWuAN-`mT8o?&mr/U/
%!NuBnNK%k5](L'#k-oQYgtF.Fc8YF^bDV^VV_=(%?i5?@<RGIMd>`'Zp%@(QXTP=r$Pt3%<,Z6..N*=fP^K*s\N2oc%%UZ*/m]S>
%Ijf5nQh9gu-3$+[B^u#anf)K:;=Ta]\@DI7Wo7kZ4$A(r>,9!@doZ;bR051(:+gau]\Zt$s%qHuH2kMTK9(NRO6uHflGUs8_.de'
%SmHeer?HCtILeO3*M%W9IcpZ,]0'em;dO0&OBeNs_[Fj4rk/7?+R\eap,ZZ+f\PuN41DikY.ZI%F0>s9r'knBTmQgogi(K0?!LZ4
%FR/S[r'q>,GomgspLLTC)GP"105ki&I[:Q95@,D%?[[':H+(3]m?8KUs7G.%/UlG+YOP>@s0KsBp_$k&=3!h/gHU2`q=aB(Hd4/,
%Trm[fMq?_@Ieig4eVCKNbO&B/h5L>=b2uPYT,qtf^oI4Xq=BNNPCIKEg])G3^Y>UBc<XWHkg*1g7!_H"o^.uUP96>;m-J'h[K#pn
%lc\\h8iIgJLgH[CIsuA]5AE6h5>P&"[nt=DcX35+^3Fq/rP#qXhqLJSFF'*Ym(E8^#?WK@L=;;X+pGP)aFD]laRmUCjTI1">pj=<
%4$h]7:=(FbG2jJ*DK1F1X4i'\;98X4DdE;7kjn*"r6=Bo`TcX7f@qC"H1CJHl9-..hp99b;Cp>GfJr[EB>[@AqqI?MnXl;;hqa:Y
%4*PoDo_t3B:ZB'CTD!UB5JQoEY<Dp(?i/0mrU>.e5OJ2O^Ve\&dl/c\T)He2H$-Li_fg`[rbl=Jd_4@51#@UOE]J%2*)K14Vhu2G
%ah@OtHH\o[/,1jbgE+iBMa(etWYg%Uk>Jqf1&Z<LEVuE"1/gb@I`h/GLCEVZ./-);KS\HAT/-#n^#:^+qg$22+]mSR#NiXDq>^E;
%p?ue_,'j:G]%kPK2?.I)eK=f;r;/O"M(5#+hH%P=YI4:d][lQBXo@\5rblcGpfj(+]fNk+caTf.C@<RDo7d227YpPbI_-O3(c_op
%2s8LW$KsSC83]="h=_46GN/4,&"I71Idjg"qPREHQd!8<TCac8EqNgAqV^u*kug4FNu'1qgIXrsCOKajeS&hl&ZBV;hY-4Z6H"<A
%Dk+SWdR86Dl(_%W?EBrRKMTqj^*-qq+F8p7;=KN.Hp[6&I$be*7l`h75(.hNo%!:#an^Y!#S_WEQ*]7j5Nls5IrYDGBPnMUJ+@VO
%s+iI,V3-5pQ,S:Qn-s"d?Z!O052Z1#55O9hZT%_C6\^m^;C_YCe_/,a.(`bLYn*H"473q"d4QNR3kou\E]ut?1gOuXJ)-]f?Mo6D
%BRID)4F)BqXe/9/4?9sLE9>W9QPZj.2ue'3h4Cehl-oY/d;o_?=b$!hR]HJfl?)od5Bk[_rVSTegWQA@kOXJ1>X*\K4dpiN)K=m8
%9bLmOp?6nqkk*C@D(mdATc_$0>(9[=qsDegO%rGn^A*h=r5ZRE&?!I)lh0G[)YCZAA`&[MYhR0k_6:?&QQ,5(I4/HpFF8DF]m?r/
%En!$YVY`Xu2a+t"e#eV>aZhf??GC`+FZiMQrTK07X(U2D1RheD=T&0^lg=MUbh,G(M^45TQQ')1)_BphT105h$h5UHS#Q[/"-6dT
%.bcXBiq-I=`&C0KSmH?EVu6c3":6HnNN..?%kYH9pZ(7k^26'/)#[[hm'\6(GhGm-H#jr!j4p0>rbm4-D>O&os1O\LeJIA=ie)_B
%]m+^Bar?8/(pn>ofm9F/-b<OKIUTpHXM-E-(V=&/hb*1Z[q3DDIW)WQq0soS]M9":f!L%bl?hhC[ennZ"o.m<3uN#<IN*$U-iFID
%chdT"p:^oT%nUsF5s0,sm%*89Rs1Q[=>O<IRfA<@YE#2kYPukKmH3B)J'`D%bEHE_jn\;_X/diDJpc)Z]FUTMO1tJ[B&;&Y*mG_Z
%2#4DG40?Esl\je)B72l<p!NFEEO4Wm9Zsk"qrmKuq>HLA>Wgmbr:!dW&,pQlHJUl8f['MF,.tK&U_GW!>onDY.c,gWWR^NsPLJ]]
%>GXVS_@Ac+IpKg7WV!eEr86[=?bYq4a0-gNe[ar1,@2MJQK2++[%g`]nuclWn<a1GUN:m(^:hM$S6d1b_mCNS*#Z-]jU_5nch`+=
%46g_RCjg=dh-U,4+6),&2n+63YQ(1=iSHU.[sJ%;UM$LZgJ%Nh^=@_0L&Shnhg28#diWg(e)MI`]"5U8qdF]Smqs3GYH&mg$db<n
%Qe6/Qj*/3iH=)+h?25qNd]9SNrZaUdJ)FmWFaA*+YJ(f;oRWs6;Zji2VMBS@S(IQ"LYd@u<LNO:Q$5C:hbThblM3L`8K7Z5O&`.r
%#aHZ\a&B\(OsB-JO+ilaluVtN27_T6=T>n]f()0mN$SqgoGGn,Y.IEtAGapMB9t"El?JergAfHZi;Dbtn*.flbN%t7MY6r+#!bDM
%IcrDSD6K"lGC/PfrFkrla8^Ce%Z&l`Y,Ur+##joYc0(GJX6o$7mH0JaIp?o@oDI\Gkh4)BagH$W;b\:A0s=*VHX=D@4?5J&qUO!F
%gWemt042EBM7Kr.6cQE]H1_$Fl')[J0g3LU:KK2&Y'4%iSY#&H03F[h?_2WjU4ga`Mpk=Gi(ng2q;g*!`TE)RX6]/LB%ZcRqqLSK
%cVIl<D8+Y/?(AXWY`Xq&Tgp@hk3MF1p/8opH8@1BbA%kK`1(\jqh:L@&78dN?r5Y"q#08tD=`,FUn_iJVj_oWh[%Ej)kXgTIb@`8
%rB!r5g?.MEbMMKaPI">g;h^[1W7i*FB\OM4?9c%]\pV4(dTF!S>.gPIH+oLAUIWqjbqnoRpMjF+RA?&\.pj@j\UOIR.m/+6]CF57
%HN!72\@t^6eZNfVT^P+'2=Snge$H]nm3Q!_mi8%KJTj"0V0dsTCA31g4oOcqFe<nS/rkufBnBX\kD+5,CYO>]Hhk9\cRn=@s%'U4
%qGgf\URuGWHtAN<OsebsfBb!C4?GSe3^5e^^#uS(8<p:$Fl+hFpQIrrY8B-:p%HDGV^F..B%Q;@++<(]m\?W9Lslq$Ehqgns1LIf
%?#&tAqg*VcG24gV`EiEAm![K3lEJ_#'CZKi&:1ZWn'*aJTnF',kR^&dKX1W-hje=DP2)$9AZ^m^SX[$M=OKa8d:d,KjZg*-(7KGm
%jhrfuTU5&0r;HUe?Dp&X?b"nis1@r@[X6\9OYrMBIUIOIK3%B*hodUdRg_4f\(E=a.j(FJflT$Bqn?]aJb*Wl'fKB@!Rmej_sR@Q
%-fC$Epo^^qO-mg7O$D=%-W"qcld9UXLT=l0.s3DfIh'3W[nn)?#q",5]:3_`b#)r_5E>IhFoi"F[X3O:SmE"m='FR#-Y)Q-!`<^C
%OLJ2(\!ugZ4s1Js^LpK9<qG@tKLaTBDOEEL_:l6*E+j/=l8/;4iU1gjRs*G#%Cb.")NFhBk=7GWp:QO,KP"WGg8>D,a`n-fL1ZXA
%fjY(O"Z./aSdL9aY=Tn9h9Q,84_V4u`o1U+K8=mif"(PB5=a2UDPhDS@&)BU;Na:8MA3O2kY5a0?Y-O,+M#,fU$dRH)3_0`6^Xs'
%!]P(?Hr%I@^"N0V@0;1Sl(9oT;m5&&F8ktGThY2fR-ecI?[d&WYVIVG(X86i_-ErKGC<3:s';U6<7Gm)Ui'[%YfPQlCV$!RQjj*.
%M'1_+9kStNp.^qed7)3qd2j?PA(qCXh+41*'Q1qbO5WZIVhPFh."Ui\8>b.40#>=]/9LUXj+JU&K6AFp;^A6o8o1oO@>21h1.)(:
%QYR^bLmX$mjoTnK:ae\-]=E_.7\W@5LfpFs5/9pV$ib>(M%"ChNPp(j(i"]/;X+`=CNb$^?n8&=W42TVMude^Q]%Jup(\#UU'!/_
%/M4OC7D)'qh.T#Z*nI*gG#P8t>aWmk4P3M8>+9p.I+kk@Cr$Fb5kW`23GceFn70HC$usjS@dDk"\(STDL,t]W%HfuOk4464-3\[q
%m:O+tN28d"#jT:)8ZHSGp&u+2^-uH\P[9+a9=N`,[+Dg[Cqh@te[T9hS&ru_Mr[0n_t';KqUO1&p??q2e].dH:1N]_Csj&);6)kC
%*3IP1?uq(-$cg=Z+$fB%Qo'Sh$1qh/'D9/3!7bF*k>Im2&gDJP9QhA71Q7c=!V9S`T.')=4->0&*`-Ol(lrjW@ifDAKT<>uY43UM
%d"%$k:d5mbj8QC_@7kS/U"cq?Eua]t=4T.CM%tKh[K*E8"kJRX&mGr%GuM0*2_o^u2\/fG-_h>a)B5.Xe+RlU3Yhj00c.*D=IF7&
%Zd=f&@'ffH\HT),7mjG4c#u?bh<eho<9R8e-'TWELRAdc<&S7MYbt/GdQMjg>E$M//(BH]K)3*<d4-f8q^$ttVKJ"OCHMB\ZBeQD
%>:\//jtq]Z[SS>^(mfH`AWs.;9M;:JTY!1\RGl[Nc-KZ:e*F+.Z-tpC+E*R0ftt1m+3qe:M+"(I9E?@4;r9nqq`dlh<S3pNE[76'
%.[8-(&35AZ(k)m*lF'c<ZBqjE7aIYu^fL3lZb,5n1VWW==(nq\@4s0%^AWJi;kh-pGd^OE56Ne4g7/$a]/rb31dsMpX`uO5_6?)u
%74p^TI5^WSF(LQ,m68.c&q6$%S#Da!>bfFb^F1sTfjo'q<*6$G'@Q'M02=d_VL8Ft6IOG0jJ@)D^Y\Ru(U#3qhUM80o$cRHSISka
%1`<spjhJOs4d2/$A!O=Y@/#f94OS)\^?+&P?WS8H\6]"qRp=A0g%aF5G*=!5O`hG:F-@=^M]NAn7rnUcMr_XZhp:h<rprt]N4e']
%F:<$I"L%c9P8S_.)$`i\?hd`NCqriT?a;dGS+GM#f7!)/C\_E$n3!-\:"Is`_`a\?Tr+US)&sob3GZFmc9HW0mVK_rTaS3%/)@=0
%4qj.%BE`lh\uBuBPC\[&r_[48]H>.[+-gR>gR>BoGODqMY4cE'L%BM#':$moaVmorhm9kcM1+bd4XBrfoil/KM>6i:5]/M0j6fne
%k=;&(Q$jIA/Rk>@H3%h#?P`PaYeTs#b2N$;o&#SLRTVqkB$D+68P>-8`'SgT0BLfi,onFN52=9JoJKC&/amB*oT'_<-lmJ6i0M$1
%Hf=)t`)A_3Ee_7YBm-C3%"G`KOT&,*7[r3e3s[,@5CB,$:_T$-)rHp5k\#+.:9m)1HW68E?LUcYAh]rTPQC#4A+"H-ndo>DO^cAq
%V36]"fAd+i8UeNa]Quc[633):'n-5Q_?=gJWWa?dK'7+rF.O?o<0OY:-5_1<Inas#o#jbQrRG7i1pZ$%_rFKJf!%>^EqMc56-c*g
%^Y.N=pqgRd#Q*lhK?T\OoS"4AmVY5`S?(-"=)Uo;IYI`Wq:`EQ$Zd*o&==M.,-C*!J/<Y1>uu+?R]B&Ec=rQ[%>SVOp;-/=[_AV#
%diJBB$VH2LUMQZQ\BD91LZ@XIA=++jJ_Q"DSXCG^$(RN3iF&rh02q1g(a_$a7_`L:L]imY,Y\@*E-^77:$b6]=&R8"2jW2(L2o&A
%q]irj=Gn"lQ!,n$W8NJ@P4!0r83>s6?Of`;?O5in8!99r'HQ.B.lO.C[]Qn*)/cQ)GKiVcPR7mcIfh^T'/bIXRK\I]D$*G;3"(X?
%C*-#@3iuZJL$6YQTMbRR9#eRq;I7[/VR.YSeZ;q.=``tcW>ffDFH"GqqCADqU6_Ns`I;>-%Lkj76o"IU8i_Y2m;..tBJT3H\C8Ej
%f45WI"]dLKdhE[WjMTi#(GQmO?KuhJ:sqS`](03`krSkCe(s*=T?m7>LoQ@T?qYc'Ns'=k7UC/<q556THaMn3)oiS](M8KNUPF"6
%r):PN76D4Tr[h<3mkG#LmFpPUg:#ZVMJj!Q-YYMG5rRF*s'j<X@"uRGiD'DdTDqY]^L(?S43R4]i7Vd:!&+9gM>!cO3QA#>lIX$"
%X6!emVWq6uPJ?A,>k.]o=aJ<"M3\Yp\EA`,D#&Ng\0A9'f0f4mU'KSi6gj2`^SJkdaoN:2HRGk*o+V/ScVa8,7b9o#._8db@P4&6
%`S?lQq]jOXgF%Z\CsEYm+AWU1)Trd]ZT!Yg_EEoGN$(dZ1bi+eZ_G2D?%G-'@Btbp:0gO`Jhi)h9ZLQa<ZpV=^Oc6c]f?):36YdP
%&l$a?7#R^C8J3mh)cIH(,"rM*&s%[<!2^kX68Wu%#<mDBPK[j1.Da-";;`Do'P<bH6oZXl4njX/`XIT&`B]!fALJ1g/-@q>]I"NO
%_!rPeRer&B2e43/`4O=QPO*]mKLuB=I(dk3=KI7G!X]clqNB`slmOH4:;EsQ.bcAjXZ_"UAD=mekr"CCCuIdM^C=MXBbjJWF>3*8
%?dW7p\HoLX*0f&aA4t8VR%Ll#fkus[&QsX4;'QKlZLGDZ2:8E,;Gf[pq>d0:+UbE;_$#N'd@+KR7AM-]&0ZZn+GV])WaQtb*^>="
%2PNR]*.%re!/ed+J:atD/])BsGEoub*"b&`Qr#gnm"'iGhuOB$.2nH(IHLF[W7I^[KQ9JL?th`_nJa.R61A:&$cnF_&oP5kA*>1*
%fQ>>?B7E83LWa(+R``Sl$Z?9"IENV?pH0B;VXGPaF=6jNMtt,_U'p!X/(_,>KB%r[*%b#9Lt]Wr<[m#?p:cFoT(C2cm%,bp_nSH2
%C!lRgC&WceR>Y<pSJamn@g,@l-s93H4A!0(UkWt>-sOj%..=hl/kPLk[n(MVo7L2Kp#@S;VRuI>9gr84@6p$o99%4#!L3@(:+hY]
%ekJ`/@$YW\mO2!$a3Cu%Br)HJYPIYU;(gXNI?0SWPkeX_R]uqFS#7Nt@&8[!"%B!`/$/D3fZ9*ijNL'#,`8=<J4Zf(&,(e^-_?#t
%5^Q5.I."p4rY^9m-(WlZ5!-UU6SF(&fk>'0$XYL/6HoQ?Q>ia^%\!=8o2m:Q#QGLC,puQN2cgCM-EDed__,979gF\]`CRDSLr0:J
%WLr2DDB+U2f;g($#D.>FU03;,!Z^?MrU#""%Eb""l>L<NDa7&%\lrdKTH_$F@k?jgB=j]>Rl+(MI]oPl._UtpI+So7`&U:tNtIeS
%SKiIsD1KWJPmX]K&LdU5`2B*\N<W&=*UASG!7.u4=^5*B5k&V;_7i0k&t?pg)u2mqRZ])f2tOn,^C12j28:\i^)!5HNXs%V@8HM%
%[`ROs'69K'=dAVDQSRJtdhArKp6t@BN=CfINoL=EX,aZ>EHql@F-XNrM'5hY$J7IA.'pO8ls"Q(D8$.H*:k$8l0N\\oA'ZFjn0i7
%92rV&#G0SANneg&^c&<H,.6l-#B!&;M/*&#d/Kr2eWM'Oj3W`_cTN#@?Z_H'm>,T!*+P49cb9?9jZ!mZI&UtP1EUkl2#?UoQ-_C?
%YT;Ht[.5unbc-iE^,9GbPp=Ci*fT^QirMR3O*?qEVLFOm_AZWKKs@D88Ze.o2R3e/fj?t$p7V6Ve3tY'Icu1`3*hL4`]&T,q>C`#
%UZp%2$_7bb)D9f_Wr$&\#etU4^A*I&g/0FSiPns'$M@VRZO$om)-iB)Q[J&^RoR=^E6^q5K<lpn@j_s(o;:\Rl1l&)B(5F"2^$Jc
%p!.Kt93-5=U&O9k9gkkjK=`mG)gl[0^1bGor]@c;'b6[?EJmm(Y<t4Lq"/l>><G*%J4I!?J<.6HiONnrH+/G(8%*bo3&&:;Wj[CK
%5995LRQkK6#)MgF-&0!d=_r-Nh]Y+UMk9Ru-,"?bBS[uu@<W]PRNH6V^MshB=M:\@`:U<_^R&`Dh/Cds]KO'&^;Mc8_m(*8IDO^j
%[T@eno&SbW-bd4GQ>UHcFJb_9D$9]oj&dGoA0YfXrt52]ruJL/7H!_$GY1o11B<4fgEnHJVC+)ON>L8mcej@u(inTX7G\hUOf6-%
%.,gsH]CX%&5hPl"_'TVaZ.iOkPP50QU]s;6H[$`mrTp&U<nhlU)kUu0E5S5p,Y>@[pJ:Fs@f$/[Qj]GdXW0o>C[00a+2:jNlOE8^
%pl>>&YkDArD`."P;h>((eiX!P/!MScdAK^EJb(s/'CJr/Ipc?KMo&r.)!:r*Es#ek>Qgrt'=S@hP!<@K[2XgW011F?Z2D)gm"Z3D
%(YXI-cpA?HbGFXt_,1&rUE#lCS5KrHGAp?DnB`G[Z2\C95T;tU"GE7dA)Tn[*iH$k7"-YL%U"Z;Gb!I*H`)F4AFJZ&%q6#6-]O1'
%12MD6'Vg4;0*JVN(gZ8oeBki&#+&$67t$>f)S+F(ObU[MJqu#tg*M(/_'PTX58O]gKe=uKhX&H%eeK<cfH&nl_$hI=8=uEuRtLi,
%"50L%]HrL/<>Y4-^gX%Wng4bQRV0e@jM@WiiIF0>]YRW<+Q0nS1TP=I]d3[e915bGanUS)/(#@L[bQF41g=K8#HV"NI6IdJZZGf>
%fHg<]GV7pFp"l7>]EmNMCM]92g:9bU[/cOjnLI].jW@6j!+N4G_Ms&dYNtG7Z'DV(Sog2?co[%3(()A*i-q@=nJ/N1-#^4rI9lsr
%Z?QI^)H]??BgFjLqKEAYg;9BYbtM^^T_;kJ3o2JWB+5p6aR6kV2-Gi<aqYJ]5?/.pZ1;ZbagU9tl0-sa&c3WFD,7-:daM!<@\7S)
%/Qo4"=/FDNOH@p!d<$p\NS!eAi+#R'p5p*?_G,uX9[\1bqeNe&2`-tMqTeqYp"1HlGjrCuMod[ZSeCCJ#9HSMih^V@TQ#8qr<3N5
%#CA@s>."D(B;4A^423ZHofHp)>BL2dRi/NJ;?pFZbRHXmjm&BLSSN(?K3Y@F(o%lrW<1/6^gp0*a?`#S]XLXdBSb?YpQffL0'(k*
%F<QhRMp<Lo#),L_*?5,7ar8pI#e#P;mHi0A:gg%?k2@XUs)\t#Qou72Z;ntkNWPB^I#pBXQ=Z<hQ/9]p`r2].^+]@!,q':agf&/g
%<#NPra?<Z5Q/#0Woh-[sakk*1Q'+;iQ7@R6)rI']Jk7WEN>'35P,uC,"12Re`5R^G\M^a3hm9$_qln]RdKR9j]K_uGYI133i%XN2
%A@_Vc%onI)EgHX5b;ET)/pneG5TpFED7prfkTNi:*_K0Ys8BVO1.D^ZCh.5g+=7*]duKD=YEr`IaP"N6/N[F/q2kIpc$5luTX!4%
%o[JAg80\34d-A[soa@`++t,?aEYj00B>_BGg,kZBN;SuF2>!-"R'1?bTTst[F4L9=O)1`iHi8Mca!`%fc9A/c?-17sM&tc]gYM\o
%aG3it?2B+)bcCI<1@8"l$tOesFt]?_VO^??c8U#[hj]2fHqK=9"!l<5Q56IjUDO>ZP\eD-$u'9T"mFAYgBD'KCI`K1s7T=Iq6-tk
%Q7Ph$#I<?.d-sGiZe]eM"SW8NQqP:;=K)P^a9LatmERHj";:>,OrI*Y_ISXaR;Cu0:h?pZCOA16[,[2hj!-_b+P$P/R/g%N0=e"N
%G0Uq<Lt&MI_Ji08<oK1r^VCd4T;^V1D^:m[<O0_E_'_F3T_Y&\gs5^Di-eoEX]hMCEL\`hGh[V8C]4$FWAcTH&^\N[*&j'e..m^5
%3F?m9OECYq^\.3\&')_5>:s+7*uJ(3<dXJ&/:RVL]in..U(mf9%VPRhCcqlJG<F5i8`d0uAM'VmNiVSNKre^(S#iTjpG3.AH&BS-
%B_r7o&\/sn#hbNSc"GiYW#Rp`iqO25Ql'GTD?PZ:!+!$ece%52SSMcP>2g(ij$meB%#9?&=Gr[`7OuopoM6[Q!&^NXk%0E/l(KG"
%5Y?<rkq$upje?)=*E8,Xg^@cT-.3j#r%r]C1%31j9lRMm_4LSc*h]n.bc_XN0?`9a,;-:Zn04A0Sf3c#Rs4[iPP.r(3!o5DqI^Fh
%7B`HLHeUl"mB\^3]+3mt_f5J(\J!RI+dQ&PHa6+dhXb@+QOpTY5uuETHs;2?XpR1<T!c??9:(0Nd3!1[8-7i_N=+hDc!eOQYXlR*
%BFB4>b`Hmm`Wkr%Rhnl"kr@%MngFeuenIhVLgk$JmT;^UnrOUX*'8#O`P^NhH&fGlXgL])D<rKaHWg9.o?Fld=YVnjL!1eo3^\UK
%]6Nsb5B>9jB2mN3F9bX+j5!54?4+&L!Db"-%m8[X"<KW3eG%_I#4Ouu?Ue`,3('@ndro]DD5'WijQbK=0t6u7q\AOI$Et,g!pPts
%=1g<R4p^J@(rMh.^j_sD74VXF@O4#9dTR?@'CFYiO0#iC+Yi'H_`]jpH`#/)SRMQ,^9a6/E8q2a*.(7L$nq(3CuW?ZKF5Wt>U*/d
%\=gO1ga4tTdIbfHQuN1f>QQBBq8c@BNK`ghGCkqjfqF-cZcG#$i;>0j@)8$'LSAY)g/d]-nsO@"DE(m(0#DIDs+R,ihRrm[B0*Vb
%/UBK4f+LcdRE#\.o;eF&]-b9<G45Aq2Ir"/A1kB2TQI8d7bI0gMpN#L`<6,fc+?86IG[S[6NDD&13G`!,gEoa66G4sdnK0=.ipuq
%3kZZ['RKEQL]c4n[4R9g<d,C7;h1DGcmcJTI.guJ=_%':jLXTc:idkc.@U;6W#7_5[0EtlDE7`1Q&23bn1KT29nnM,LUk]mGCOm!
%q`-4j9-Jner;D%3rmI:lT?F"/cC,3$mf#4'QiJnh)!t*a+b.9srAf8Nrif6iIfRm3KU)F!s788Jq6M1A#ED"Eq'2Ij*9b^^&-"0l
%*#I,nqpX5n+i1qA_>_&,rn2aQ:7Ik?1Pd/-1'Gi1[t#q-QP)QT56)PXok+Jbn?@I29P/d?a:!CfkBli.QllFr.\Ib.QbiY\q1R3I
%6`"D*p^r6hT`'h`ruAlA2KJosErY=tZ\#a4IE$46L7[atgJ]J$V8b(Wb<HZE2Aqou*@WV57W,NdN(8ZWkeAq!I9n4-nsfgn8mle:
%o2XE;F;P#_[kedT-c.&MK9:VaTFOPO&ZXAe"OB=LaW?9%P%'6V0\S;H9pSu1W>oSj.Zj+F>86\'"h+d3@!%dD5EG.#cY3-f(HHB6
%p-S\A"D#`PgG?A*%0$P(d[Q6.bLupZcV=\B])4:u;d!_Y`t5Rk(\ft&F^49&rtY2?TFliTJ<dX60ZPr--d7Q/>`<`#'9NfpT8e/(
%Xe+q9Er>u*Z]-)\=]949&L\sA?Cm4MdH2Ar4;Q5:bpNQj%-6KQ3u">Yml"r8QiGb*<]*&LoXoW)SZk\g@ig@R[CIt:>VUR+fCnGg
%L-RX]LDE"`)R8&:;j)sr+6<@K5Y<&^9f85i6n*Lf9G%9#3,=]._2t9;UF/EPI-'Fk7C2Jk9Kp:Ic]jIiq,oahiZn6DLp">`JUVn^
%bl]S0%e:(C9\qQtpN]V41D/'k?uT]$Skd]TkqC0r=-bRB#ufEH*:,,FRrT8W/^fb+5%pn0,0=VO#$QV7-Yr9JE"pG]i1inDVOZ?6
%7,d.g1!I::Xq0'SD9_u'&q[0@1PFu!'le1EZ=1aYEoDI40a3&<Nc'DL=h&AtMPO(]8"'l/Nm;1WLQQ-&2\Ucmrek61QTH33=$VT`
%VQm,f.>rXLa%H)5_M:B?)Mj,T_X!PaG=ZXKClbN!BeV((FrBm+5C>FSj@\B&h-\<9noW)2W"n/>rgLrtrRsECE*"[+!K+Ip);GJb
%TkDR$O87TB6nm;Q-N]_0+]$Bn`>*Kh(m/m@TB<m$mSk_7Bm/of6*mKd;)WcrhPf*jnNE;2_g)sqNA=Y]T#!6oFtQiRZX\jrc0k4]
%1j]M>@!2a3CL<_M"+MehD(PJ.6\&IYY`]"p)Fg,sK\7u-UtcKg*cf$Y^61"=Iig/.XGPu3)^I!k:RTqMm@n")S#8XYmm]mloLP)^
%=#H4eWBP\WXo@4pKkiSL7B:UE]'dh7LZ^j+E._;T4.A':r`%d3QGEVFp((g'R`W.qV,QEEBDYfQ<b)#K[$9qQkflc)$^UL<OY:gk
%9rE$2$!9[XkJF>'1ra?<TTh3YrUq#^Q_`:q_lICqkLUCFQ"Ds&[C$@2PMS?a>;50]R[s#JQ'Z;(ZR*BEVl)*R<0T9B/)3YZT/PYa
%p$Vp(j(JU=!OKDIr?;Rk7uo3(E!QTa7Z2h(_D2A2(;E/m5)Ij,Z@[5Lp:FU>s0?uI2!UGmpuE!M&cu7Thh'1H23/s.pI2fl$8bG(
%q9A,&MS\jKa1Dks];H)01%2Jk[biqgTR4jP3%kBVSp^mQP\rs>]#m9jc=_?1;L_LE\iUD^%[T%e*\%30BIo?(=]O#k[bO@do9]m3
%rYn>9o1d2hhU1)f[D%$%#scJm"Y3b72-$=C8hKh2L>L5DD*h2E;!7)7hXsRnJ2MGQK9!dmaf`YPdk&k#h(II4?oq9a7R4dU)H0P,
%n%8>^\0V.:.@C2U++u](KjPGULU[5\$8gb75M;<Q-I#;)p@iS$??rZ4a9P5M-U@G"F<=Qb)Z"R0o<Y.k'[W5#Pht6<`4DcNoSsuH
%/AL0(K+_">Xu>l$5f4A$eJa="1<OAAp'2GJBt'@Y(@P21g?c/@#di6CFp4OH?R,n0ft:qS-NfTZ>L=&dh`:H)X9YHNFTSp,=GM?2
%>7:LkCh5j4LT-O\hc[13Y=#bL8BBt@;$Iqda^_`$1SP;bI!:P#qNE</M@AX1[FW**,upU<hs]-k!qb$&4k5"B8jH,%rEV;M;5<B7
%=_Y!?]=]\q!e#A#[te]`8Z[hu`"5a9A$WMn]U&85i(>C!m=(l)W^+1VfjLi`'],+kf*AD?c/b-%>bg)fCii`T"T%+lJ#EGI\nfpg
%#cPjk]%4>Ep-'D+Q%;,BQE.OgdA%!>j5YEX";L?9#^/#I3#3tLIXAkb</ji]8pBd:k<lSW"E_,"oNDf&Ge]1>:>)=\a';So!BReR
%'W#%`^,lN+(^0+a!Er8ZIQsdo/-)-m#s_YX_B%P+4mZ?R0p`<IFoH^->ieAfO-c^0TnQ@)Y=/`HH[;SRHLH=bM$>r);d83'7kdA[
%q&#bB#N_)Q6Mo9Wnta'L]MOkK_O3J#I=-`6r;odqK`rF(hPL(F&cc)ibCH%<I/T64)K5I_/,e1tW"fCke#ClnkQN70osoW/%(K;g
%&Ci1b^CuC1R>Cm%<PBMkk.l)P<W3nYJjY_3c%N9@cG'J"n?>mVh/?\#Z;*,]:Lo$C'NWB]#kV-:hU/<Ma^DMW-E-PWIa)</Bf3!c
%[=CE-HVq2S'NUij>:dc.^(7HG_Wmfbp!n[XFY.45Y<K%YI;fI!AJfb'@3+sC:UrCqrc^kRK`-5>*_TVE@nnacV8nPR@hl)Wn7Ip!
%_lkr!G9>#-I=9%[@B-!o[=Q"n,4?Mk:;;9en'<X>Q*5*<m/:_f;>V9L5!"ONn5Y4J[k'EC%q7$%#<U]G<&9fC,6o8/&eCuZ)dDgE
%m=SI(4at8Kc+AkUf?"5H>S0VoY>Zh*s/Of&0GaN[Bd](!(Zhj=^1"H3/!&mE@8AsWd]Y[;YEVa;?QnTr@Z39oS!1\2Qgig:n@De4
%%EpPD]CVNj,K#!Jr@I/H6(X;GF>qAn)%9V2[bGA4CY"!>([-#hdRW":q*HBUi,9H<aSR<<6Jc'l,Q3U#m&])`2?=#R#dPaa8#d]k
%E_t)-(!C+dLZjd>kek_:GW&k/H^lI/-.V!^VT)AML@2!gZl*dQ\GYcTYbrCGjq<5kNelLXTL_^B?pgP_e(H,O%JHFEJ_ndQ^FE'U
%k=FYgnQNgGW9K8jJ.=Ge(;2F7d&G7ojCA9BP5]a"!?$K_oUk&l(;D0Z]lT!\#+t;eTKjU;I1gf6Je]FG9)gA+_\O[!^F96op0VAr
%9i_RPf7YVM,lObFL!p!#%Hn47YKCVa[rh4E*@R.$<7)(bMLbaAX@33!H*XK:\;(6KIU_P(DQmCJ[1gj">0Gi.c-V84B7jp=E!rBU
%((<O"-8%?joF^<@p=Fn(TKt=Q_d#1F$7A#qHTJZls6!C`XL#@<X]4F)\prWL/UeI0TWm*-E-_](W[S!V$!FCo+1Rk)YmAPTi+5P8
%*ti=<1hn;B5,Dc.:':E/Za0UiSja9ubU<]7^QLSL^+YA0bM/9>Pgbk^rQ"N6@BdYjm4rH'=95)1JcpY;SJ4aWn,Jo?<qm1Ja:))b
%CIq-^iZ!_$-(^9TnhC*Jpr&FKJI(@6k1<*aqM/>u;W\_Gf.a8.cXc-=M#M+fmNAic5YcdTgV:SP`D)oNBppBL_?r7"-EA94nGX`h
%#ThDF$mJ>S0TS-K9h*3p-2(etHPU0!F="Y`&S5Blr2tN5k*>Eg&1PY.0#p(dJ4ND7aP'6gO)K*VHMX58"9?45;qAiiHI[1kK$,R"
%L(HMqLff_eL8[ufGC@e'Ft-;MK6TKSLW,h4)[XG'p!u"$Z#-mIaf$g!9?Z8DgA+ATh-t>C?Aeh`__>(0o9u>.j'lLM>F"Cf'567B
%X@en?ISe[5^ZqAt+9`5WBLdA="I//`=LH7]FicP(IK;#ONEq4)JbgsXbmkaY90"1gAi(4@_8^hsK..5:Q.j65q"Ee(NJV#;k>(Wu
%d;U\<=BT,e#=gk;oc?4X=)t7$`J>ktO85g(G+,Ml%>FhdP7K-+(c(E@?I]\BnDkVVPf306X5<^u)OhOjY:>I32jL0mV(LX`^1$O*
%A4otNSMmZ/b'Lk'Sq/5kFtjkr)28#@b.4PE>!grDdJ]UOn^5%`FM@CCE;!?fZQ?DM@u#Ua&c%bq7I@8=k@6oU>K&.n;\HOaA2UfJ
%X*[RW_P4_n,+`&h'C!fp5AW4rFG->!-!rCZf;raq?;M:o0UVK!3I>*!$SO<gh#@1u,E,3j\goKnO#pZcL+sQ94)\Fk:J5GX3M_.9
%MCXg=rn(R+*K/f^^jHnD-"TnUTN/_!9CRA+UrgZq!k+i)!#DrQ]@!T/_,l``3Jt,:pBnc3i'(#?$+Q*iI0QrtL>(8=AP5%,#!Tq:
%"LYYYR"E2#0sXLU,?g!Z&VcHEVP:s3$r)D:ad*b%7-E2q1de&`a+'AXW'bkaginK06hDcUFYXTr0O?Rb_4V8"o2Q!"?pkk;TOQCn
%hY06HFW!Z*IAe0JYHkUh@6/%!#Kqf05f,*=oCC-C^fOZH!!`+Eeb's<Fos-/h(S&WP0"'Bp5BYVT!S*$*97-EjhL"`&Ci-Ois]C(
%3(:eV74/<Y:\!i(."*j(<Z9%?kD61=4ch#nA=\"a---^Z3:,Tc4lGW5j=oR<Y+g()>*f<bn[gk-((s>G_RcJ8kNSFG-$No)B++ri
%((u%Z/6EfC3_7K_#8F+(B5)oj\,B^a]OA)q:F5^m?#026!%;,b4*ccjZlo18Wb1u[=k0Wr)8(!SEqBb+4qK:h4^4PK'r]c#.[p&L
%0dR3oQ!5S/Makq/)[DcZ*QW?(lGc4K]ZGs`%C!LI?=PcYqh!s_>;bT=,73t$X7C%&,Uo:2&T4XI8bfU_P3Jd4g8NT!o5.L;r4)Xc
%HttPMaj&7\:OPM;,qDnTTUk#K%%rJq4-TB0)a]MMU/O=88UApdaKc@=dYglp*g4UME%U(Mc445dm%UC[n5BAcboo#iT;BC3Pl1H$
%KD143A$'k-8RFoGg8j.>CA([SCFdgaeEj;FYd4h3&uEH4K,`glR^<EGc0<Rr`FO'1f/9mChSdf$m[L<#UGN>$PKt,eHiC]+ZAm$3
%o3H?m9&BlE:A/6e,&ofUDt_$JL4\$:jHW72(`Ko%i4LlfIFR-K<.kO55f/#Jp^&pKkp-Ojk@d,'#ruQ:%E2G?cd@t.,gW#cE4#&T
%C\;rc]R2D]Nb/po1bFa=h-@kF\5PEBY6%dtIJ=AWaGJ2)qkr9]L1V[>?(c1rn.>QOLmZ5ZDm*go^J(aG4hZ5\gaS8<*]>@GOu+;q
%K_?q*L'B5Y3qOrF.%G+q*>POE\E$Cji,;(C_MHN<!IQAtZQWhAflL5[aW_,jH#0pi,h6Zd=k0u_37p[V&!Fich]c?0UkrG&TYOis
%3]3mW(u91jMY='FJ@2%iY'#;'7T!*_V(_;Kj66<ZWJKU_Y6iE\2mH@=GN%bgk[r+upbj,JeUF]ams-,E$$Y@i)B[J6N*<Oj3Ec#5
%"G<6iheUnQiF(9\pN-6bFGj@>FSBa<>7?I#7!R7Sbmcdkco?ahFhIFJ4:Z9$2UoGK+c!o&]N=!Fik$o4nAt#a#USmu;i=Il7k0%G
%]H3;41ir@:c;T<6L70Xnk(Tk]97fc:37WD)"3SJ<[V@6eL4`cY\qPDYSS_).CCQ5Vce:sS<E17FHeC9ZWN%Z7B-bU">HSCEe&eJ_
%:(^=_dlh$CMi#M>pV!kJl,7X0hk$oq1%hr=1_%bgAUPZElr2FGII?&Dp]@qq[Y9>_?7d.P3Tp&>%X&m*CLXApB0/W%E,4fNZ*?2r
%K4P6c3UGe>QLc\$&[2rlps7TghGcolS\rG%aBS2>!'an@HD!gSllMg5\TIeVptZr":`^K8G+\`+gZ\p='L?B;hBmtP4+^3G0m%[L
%SQdn%%eA[b`6bI`AL$EgU'8l&U!o$p';>Z6MkO&QMB_7P;VtJ/FP7=Kib6/D@d(0DkVT";c\eFFNhBlF<3M=Udr'pbKl7MiGB.XK
%&TjOTEGZ,T`(YRl5mJiA2hk)mOK9&fVWR0<l3"42$1rTDPa!`4?rD<2gCG5jnPYm68Vg*Ncl)PBPY/]J`W:^XhM1t[?ZPfu^/n4t
%Y]2[pA5P85=OB6Xa,<nLNF4G-rcjSb5)mDNr32-^&*Y`.O`Q9/Vb3Ce^HQ-u+)$Fd.S`Pqnkm_RV(j:8O?$GhQX8%/0jaH;a_Z`I
%T#3Si<-:W`>LaGkd?pXa#^*l7=ES=)ldb\YYd??I[^9m,(@3C@KKS!C#UpVq]3T2,L;@cmFr#q#U_iBp0(\Bk3!e:P+@a6d7')jB
%WZc=08Ml&Z;V9?(;AZG,R+TK]<(a%IbBWTF31cu=,&X@mA3.:@W4Plt'4OS?2Po0lp<X"8-nUUIa-981g4hsCl$B.;Os3:%,t9")
%9Uu,l2(`RuCar:i]VHg6",e4<(<?/heFA)Kl=X1_5OU&?n[ZS-/+lKY<.eS#6ts18^8U,q?Z.BHBWCNn^(7mH3'NnO$tmQLaXifl
%&qegu*=eq[?ulN`FldNW<t2#?DfZu>e6aj]^mNp7s,'5LY/?XVnB7V`PW1]U8hsOT5oqg-bEfMfG/Zrl9M*WLW=pp4)a\fM$,]W!
%HpjkOf0.rJOo]-Te+e$L]gG9`FE=aog&O%EbUpCnV"^6OC)#a.E`T-o,s-5>18:K6W.qhH*`mk#2I]2l*JWqhWlT^bV"F%S'cgJ@
%$X?M)HU0!HHDT`GmiZiFW7^kCia;cJ\s*W+cEk_1MQ.;PPk5%<jBP2<,"b;B3+!a(.N:P@!gZgH0n:Y+eTbQ?lsq/*QfI>[]H\X%
%A5<t?#uqVbO,VPVP":'OT50S:RZ`o(FDilC4;kWLBR-Kp$&[3!P!!qYl6*G5U6)0T=CfttA<FFJ9.b*)GMF.Aa=qO[g1j":C5\%D
%n#n6C>@bOtJduql%c^u2QW[j0d=RYDeJ9#>L*h*T<fT`$NR']8,,8]3L[fZ$iAlXEEr^+)J^^N-6XCE);djrU'ng-u^MtL8En.*)
%]4O`G]Qk_t#*Up+ksXks1$V_<4_OR0fh`NSo0OfbdJZsCarGT-P;8)t4*=h*MAF^$X#o'Mp;B<5`mq'#S=C0m-beWj,DGe26ssu)
%HBKcJknR`%/QY*N,OKN\Fmq=1@Lt.QAhC$C8N2N^'BLFJb,7ur*q&Cm@i*,%SU*T>Lq$[0_d2W&H<*.uL55%'j5Fki/Z@]@Ga]4D
%22LRUGW;re'W42VSYnF(Fn'FV]VB:2gb%C<`:7e-=TWIT%qee!Lq@XhS6Qk/He'Wh2`HPoLDQK+WX\hnJt_8L6UeF?i"HD$;gctQ
%f/qfRHSY)"V&cVd1$f4G5>G9-)UcD/0,d?\4J+\S,`eX=/q-ofbXVCO:Vd9BQ_S9X!*8Z7k%iYK*CK*Dm?/PYlE-_=5l'07g?T^1
%Lmpe#@=hM<>1[<^YKk6ei+&dian?BrnH*F;@)01d:rqQHZ2p_?oT#UGm1kV%h(dt[@1V<S\SfbR)U[N$fsF`7XLfi/B(WC&afX">
%ClMhVEZ5ejRndE??%n`*80-Noe,pNr,-Z:7Lt(95,>rltLe)sk]h(UAIcnC96n0&:-5!4rSEou(*9@qJWA&YC=;kjuoU:A=+$:Ya
%8Q3rY1'6fnfmW*>*:0glL9aW876Ynd:cOYjY'p1D32M&6I43miG"X:(FJ=SMl]p(T_MN:E4_ro]=,"M^=;Cg-.%I#[ba@-*\3Dhf
%P9_BcOW1haGE=dC,J6Dc4%V#OEC)NBeF1'_MkU4S1*#Xg,iHl``ahYqc[K+1U=!B\Rt2q,XmE]^Q2?iL4<BB/E3keAj:toV4]%Pp
%;7[eOOZea\HRQZCf6MSImN[*rn/<kO4tsUK$/Fkj><Q*O^&.=&MnQUEY')E+Iqlcb"gb[!#\!_q<J8&G;O`qrb+-FB)XQT_$32kb
%fbgQ?*tr-e&pLdnhf$F::o2!GNq%O5V%Rq5I+*tW];%U'W^&:"+0MXE%9k)d;5Y"L+'QKuk)_XN@WC#_J]_K-:t1n@Kp)\PRGTkg
%^m`rB#cK<,/b.YBPQ@'!j3..$>I>$H^/hJm!`K8[dI/B`#Wq@ph]8`u*GGL*@W<8^Bg'1!`M*^hr+67ZeBmO/>%uY:X,jp*K*Ttc
%-@gR)@e#IW6ga0)R8Q+W<KOT#X/F/G7bf!h/$%n!KPNa`7(Ir.TQhH^$WYAnXRC0[P@,?<29H+SEKleo<%eaKfug+KCPmRP[8Ss+
%IBM'IV-B]`f?XP5Y;`R/V_k7!S1=Bd-1+<Fk?-[]p:K'I6_\Aq*5=\n,'"TNI:poj?4f3JodSC=djm=cFFE^bC6p/N\'Be&RS3&=
%qJjO$$T>0lh[JI8D"TViJ54SAHVlWU-$G[IUZn$8!6,@ib@iqhq-gFbVGjc,b0J0>U?RnOkq7pBe;0u#ZGe>?g0YRh-UJ2jAsMqJ
%>o-551mDU,OGfjt0"[7lNM]X#Vd]&:)b/:*g&=G:rf*Z:P[`kcq=^<n9rDN;B.L3e&C;`NF@s0'C(&lTRSHGa&c%ID.%3m[Q;0Hp
%r&)lDngU,?2SMa>SW[rlAEgc[RSISs:+K"D)bh\#asXgqD\Z!E/6gslRa*V,Y)9*?%Ro.c@tEr"G()9=dPHc,jl/q.l')B[4<eY\
%9rA[ua7q+>17Cu&[6uJnh'/:_:OBcL1nF?`aK;3$o^8(#7+3S.K9sSr(/:][%+38qNM>[%@d2D-nQi<u`qP&d.'>4HRfG1>,*fIf
%*!QM;N,f<OR\M'4>Z%\"4s`qfio59,WmZSU4R#nTQ/bF^:AfP?WH3V0,lq/!Jn!69qP9ocdLBKKHJ3.7Q]jU,>rF!J^OSnHFe#k:
%UuFq=`aL^n'L&.#o(A0U8HnNl/&,%.WlR&l;`AJ4b8aS89=*!9d?ldkIgI:EPqeF!Z8-W=e`A'1mOhb5O>T`aP06ZEh$pZ&=#:pC
%c7<sKTZW4*R$+^0GBt#n<9WbeL]k7W;5_d3!A?hQ[M?s?U"D;p6?e/*O2/G:;-gNe4BL&P``[,Y2f_as9=mJ@:XtO[#"P;#OnJ7A
%fmrOb%XipL&*R0SN<R`Jo)1FKFWq5OS2cJJ([=Me)07!SfSLH>A:kW**2eZLN5X2VkS/&)WP%sje,6%n?"._#0[ZPRFkEWO'U&91
%jUHoQs0&:SJF@OhT8L5mN.8CS;[=41.igUUqZb(q=PHhi'Z%*`NcXRoA4AS=A64R$erOBT"u@#s/+>:<^tPu[j!:l&CSp]h,Vt3i
%A-IX=)3T^G4TZacIEc#OR$m1+;FT]rNtNpblFgs/:j5^-FQ)*k4K,YEEA\j''@2fa,#^P3X'jSjAHfu3Fs)FbZesT/<N'(ao$Mln
%3.XQHo]ePOSEmKa0]QDBXdU\2-``GUAg&5K!RVEg39Pu3aBkdb&H#6eOMQ_VrqZtG9RN[_NOuNXTji_f$gUic=lE+#o'r/YaN#*C
%==@73@j%Aa=J`ZGj,(9<Gul(TbmJ[C\0M1H+W".ge#N-LCY[#6CCN=.a:rCNkbjmQG%npSS/GFeh\h9)2&Qe'`UBt0OtK-dcErdR
%)2ilA8X=EuSguYC-.XVmNelOd!c*-<7jiFb9Re&T]Q!Ea-C2[$j4dA"CX+Jta*W""@8*TE2)&.4UO@\2Z"pU)\rDG!l%e=^.g7X6
%\!WjC-HRIP3lX6i.!AtI_jKei:BU$:3bga'.`#LC"/jR4&[#amh>K[REj.VULe68$O(p%WgpH5NL+"8=S1l9q_/R%O'b&-0'K'if
%(t\]WoVf4'=fB$*=cq"6T:LL)<I&Dn^KG;$Lp<Gg\;p<`WN"1/@1#2@o;&C+;RNsk^j,8mQ1NZFXuuZ]BDiZK0I7`s&:EHD@U'(f
%-lmX/;2!!X6#FBk&Vk]k7'@6h_q;[]N8sg5b*q-"?NgZ-'i9"E02RS_o:'BV9oo6E&t68`j49drHqH`S!/J*0i\?]bGBYsqGduRL
%kYi#/F!lf5;o4`0FkG3ElNR/=>%R-9E)iRhm*kRH-^D)o/N16sR&C%VC=Qb95=oZ-dYPEHj`;b&5^D^'qY,H`Y>c8Jk>Vu/1Kaa1
%;t?Aui\8"^-BJ*=<dNY,'-CsTGbT.E7NRa_`9i3B5`;4B<u%Z^k(nC7!JP[RP%L=e(gbIi$?WcGUs5o)c.R;Z>O:#H^s6EE"OKs2
%7Q:c/e$W`\<SDj@f0?;&K_W]ojnFCRY3V)bqIJiN]d@0DbZdghFE/-7`u86S;NEp9\5R$2r'b8FD,U!E,d(Tg^i@e!6*5m4QC4+^
%/0l-6nJ#6/<2X94C/!nDf.-I/-@10:at0>h&JVJZepo(2Q.0uZ;VaBZAJXi1f.)a[0UGJj^EO@ggI%1BP0!tmaWJ4A?69t>!`l8c
%PAW5BmaOm&H<uOTr@DkFQYNBB3%8u3nTe'M26(8mo/ZK'Q*MooA=+I'9TcilAdWZ]3a+D/^[F0r9<^mF>@<n*Z]PZO#2ZJ]S%S=a
%^$74-L@&L#/^co%(dO?6lSJ*8UF<q$%%:Y_;&BJ8PH\!CH\FL.?;+.1TesHi%,&[s:*]PugWl2]eY@1q*+hUr8k0p-mYk]Z2@p*X
%\pI7LFp5Q@oZPiXOX7F,)_p#;0da6,XJ/pE=W+c$d?m%jW/2=U,WFQ]FC$)X]Um(WA_Ef8Gn)HcYo96uk<M-Ul2@oFWTQ8q+H9$k
%,W9j%YLStp!_W:%=t$;i92-WF:p6\"hZ!$un#PYI2c.OK1$f=u8i&YuDAA_+kZY+)oQ6@>0W#f4@sjEEQcn\KVHZjZ*/nS7Un*/H
%.nYR*`\*5P1`?I00Fs"TJ=&(A;r'Ok8/.`E(dPVpq7J+@EFZ*f5Z*9R$_dW\`W3l(\NC3q6n4WDVUQ.MgaGF_0n<Y=Y)!-9)?XY.
%KFWWK?rZ"h=<74S-pZlCS]1YehCC\1X1C_s5,/kGXt.XBXQ=@9jc`m`r_?<Sm>>_h.`r!+7W\ct)\hBi=\km2gDAt8>N,QV;*NP,
%a>Y]nB:s_8<CQ`%<WtI^RHjUm1+:QY%G%KCGBIdO[]\MqO^,okqAIBaFa[O[@;.[A%Ad7[mjp]"MsL5]pA>-*Tp4j=Bj69*2=V(>
%qC1fnG&F6OlMBaDnh'/'BmYSRQE+feqIrE>=nQT'7MU=<WdZ;\3<id^\pi@+PLcqM]WRkDa1%uIU0Q;GHU4PNWgD9/45D6'<PQ`;
%.h*9o:s0#j;-cERb[7I$GBI1UXc)WC#su0k>sE24n2VAb[-IL%X1Co0d$N8T4,N*]<;!l'*hU@6&_<r%B=P+:G#c9re`677O('k*
%Nq&8=$4eVlLt%@KqONM4ii7I%l3pbEp!^)/-dLCfG'HX6+>^?m`-9fJFoA\JqXKfo3F#onf2(/[>)5__Y-&ig^SSGPBqDBKlhY<?
%&CT2_lM>3rot*p]5/#QVU\4DbbMj\pj1@MC6+s;UH-mV0FoA],*eZnZltq)u>sI`9/]d,?#'KlDmVoV7ht9i\3e>ZaJa?%(?MKY#
%>sI`NAk=T"/*ct&Y^M[Dq8.H*B0'b*f&OA'R?"eWhpqDp%-c2$fc*]PqOLWDmj'+Mb.<%2[t)r-I`SC.K=ZM:W0D=&^U']`/eW4>
%C$^G_Id6NV>4n.`S+sRDf>bKBX6XE"*oFAJrNrX%SQV$B_C/Y<[lgYUG==3u\>gV]jiY/`V_M!,Wd\\ccH`QXVsW=e]u;V-l_j.6
%,diY=?Iqt%(/7W[2=n[&M0WRrqH[pHP[[=aY+K^Ins[.=4QB>@l?B6%TY.G"(.F$/J6Z7/:KoM@g?T45qAHi+YHR7>=l`.S5Iin"
%BjEr?IpgP[IVi@T@i2hdY+Mq^8e3oHdC&/fp!^Vp1nlsJ(_DVnrRo:c,Pmn@N5j]^-QXA8]Me>rglDlUd^uduf/V(0Nq]i`70thg
%=W.r[DntKl$Gs'7R(V3=iYrMa$1K*7UV!-"Mbe4=[bG1jJFR+5ehZPU,V(l;g3Y%1krTM8K(2edGIoT`RB:CFRi*,rbk@+GVqIF5
%b./2Mhj?KnB_C3Kj_BEFe<_8P^:\HEXu8k1hCNGEYo3.B[IW>XE1#@*^;0$kZVTrP+V;QFj^f7olp'Z8(H["Sh2g%tlZp)Pm)@Fn
%@di?h3qi+64N@Z.^]>AYT'b2"_9q'*G*IKcJ(l5l8,T9s3tA!F]ffhW!^Z,Pf0UJDhW;+D00R>;g$\a\_X+R2T,[OP`-:(lGUca1
%T.B6`?-N?4Y^B6Jj^?;5++HG;8J`1WBg-jO_8d_Q&glrs8%75Rm!^hrIqrj3[liaqm(T.fdet5APLdt7Hp9#/!Qin)N9=3&'b:@V
%*.P5%o"tdco&t4sXqaD_5.d!ZHPWCJeN?=I-P`^bIpDFo+5nr5>W&kWd_D#.'n(JKr:Ic5@hP7JeVsu6O[#f5f4Q/XH'03jRtT-.
%CVejW>+0F-M",GgR@VI?TZLsBqX%Q*F%_tjaf++`EFuQHD\]UjH1qT^DBIhmN7j[.9[0/akE=NkCB5q+rC0qY7R#K`_@?>'4mjfX
%M8F;oa5O$&fgO)t6g(;NTdetE$@[<Tih"+5%=[UA,./K`YO6e:GMkZn5%'bqk=<9RVW_E;qO4r[O-5\Uf/^>?]&Bi1p=HglMkH<I
%llTt.FpPke%b,%^)oMTI16u-_CAV8Df6[a-i"0BGRZ9@]&)n>";f:!<d=!0LZ>uQE?JuQ[J*CLR%qWNF!Q\T**;?.eo,g03L0;8G
%Ikg$tr['mb]3d+67%YT<G+<$p#Oq,#JZJ.^%E>Y4M>-u#&U\9Nkgr(s@g9\+ZGP5r,U.iTd2prY"_?t&Sr4<eX=t!kBe9Z/;B9Rj
%U[Eo'AIl@s_64k9XGbaOJ)`EEIs>-#5i4Ib^EmTF?ek^4DiOSi2$#9r!QksiI/(ZRqF=+]I.:_8cq,_^`D\N.N`gaIMA92=Xco^&
%35-g_e7?7==H:.j@@`Zs1DVRj=o59pQD\P]9"6PQB:PaX2W5uGeg'Q1Q-4jPHXL7gXZm0`8/R0iD-Zg%A9e0$,<t,<Nh8H7j(AcB
%f?-kXdjr_Wo(^6I6on?q^qPdu!VDTJ%P3EC1BBXq)$#.MeJJ9GqiCtP)*ei6<.Y'[(bXbBh:@i/J@p?6hZfG0@$M)7U:D'j^rK^D
%/;!3]abA:VUNsU_#'3o&1PDGF!gt)eU'Juq.QmDgGaKMMcmH-L6O2e;M`ohiSY%%<YAS<R;]`:^r7M;V"8HZJ#6g?)7[jV^3*A7%
%7/N7/,ChRh<!(0nUCD0SK+9<JK*1:U`.bN>8'>l0e42XCr@Nq&(6g7O^Yi2I-XmVTqsc09IJ6+hSo"KQ/'/6Daq'$^c-[A9$TO4R
%+HLnlUO<g!BLkaH'!/=Fl."96#Sr!gGcI\n=MU:&>V]Q9[_B9s$93#TMGMBtC`rHhX!4:t,-rfcduskG1Y>iMpSsf2S7Pb%Yhg.P
%QQguN-+QuU"^q4bHgg\Si=)p+/PQdr5U+l4<\6_rh0_Xm+MgfEk#b0V^]'#^>ps*%`QBn,%.c-m+(]iJljT.hXA248od`6*W5f42
%\Hslc_ANDFmQ"!$f@;ht2G=/e01Z_?F-Hg.RXtb<lS@OPWIX@j=Z'@Pnb0"/lUVG2b;Pa1#Tt9qM^rp4WuLV]Q?BQ'n0213@ro[7
%..:8tIq:pXBb%`-A;ta7q]bGFO%Bm-mO1TL3SdNER":8%2rZ,a@DlbAEr`iWSSY/JW?-j(Z$4.5je]d)CDu&.2?9SF_EEPK&3N-0
%J28a)nBCa=T:cb!,WeW+f*YQ$I,tI=hKoW2!Jg^fA""X`Z5M)t/OU#ip'NNJp6#G!R@!hE:Eb?,5C=WU;P]KZftnkK*(&(kIaH=J
%0Lh/QAE<ZK]%qg6";OJY#kBiULZ_+S&Q$ND"/o^,%+kd]Zt`+%DIU!J112\sNZuDTG<Dpqaa3YM]Wa>*WZPc>-b,+7\P=9VU]@mB
%-WY-p:f5bobm.@)2:)B72.2uV]pSiXn=uTiFD4(Een1G/(uV&!Hb`*./!*XlJGWsLLg-_Y`8K`-#oZ6r80ea(ZLuqjbF@QAe-'3=
%D1m6UWJFHIdjDqr\L):<W_Jki,gAg<V2M4plLqWi8>0(rN"F"'304?Yb.-W`)t?./!$,&/"j%ZLDQuPVC\]JB"SY>*rO:K(PP'lO
%]Qf4-OnHU'mU$aQ=fenn3:Tnt:'8KUUQMb]Ktmtlqu'"C:Os2>Q:Q\-FT]21HRY&O@O0CrMZi!d[26Uj:Hk;+0BcDQ-X6uAV`TFO
%;;Qiu,)[<>Yk,:p)5&3WKa]>P6c]Tpm\Ho/gNJXf#Hs?\ret1i)=V0hWtn(B/9T_]B569?=gR?BI.NGH=JanI#AaF@%+?&JAWQp=
%hfu'<ON5\8J1Xo=rc8t[YZLK#2EO#OY50g"(k@"t!/\nh;$'Q4JU^1"4eMj-dZ>nS7]H8s1c?;n_o+6jI/)k]2B.tr@'aV_Wr@)0
%RD+KsAug4jCj1ej&nU-2db$ZG8e[FL7KFg<+8hH^2D6V3D!;"o15%"`A;2NB[$!RM#!2*NQKg]>"q4/Q@cB$po^oG1pm:q[!MA.;
%r.JRbVSN_p:+5raM4QCP9eQJbXqG9r>>^!r^EZBZh[&e7b1)6`.i*`b73GM26?!fUM;@i,Y&L/V<lV:tX<u.Z.%?C:Xf?9F?Ch)9
%F=dTKZ6GCM]qJXt54OC?4mN*h=U;P@Pfmh.)T^"'cd8\;a>kq`M?K#f.AMtbJ!eFKbsR4=jsc1,:,<J.aR$Ok%<n7r9EfGhD\_&/
%AbSEe0cIjI$<WR87K5*%(%EL).013UFo>M_Wrj(PJ'J*1B-7,.1`!;)?^^so.SC21XVbCB2!=E!G0<lB"hHO#+UP.e@kP>>f-A*'
%7S1Ib`JT1kqSUZHia(UFV,n<XN*BC0mn7fVEZl_>HStidgmnf5*^8RU$bgqt8j6>B+[IFG1dSj1+4,VC?7rTj(tda&9-#hoI$8q,
%8'bNp[#SIu^I,k@g(l\aO5=nQ4mjpKkK!<es5t^4DQ-35:<q2fIuF8*=RH/33aW'E.i!UlQHY!Q)Zke0pop;+14a?`BkS/+_<QgD
%5d&_>UFE5]27TStJ5N<`YUt22Huq:Wj-.^$J:"k>"gL_JiiaSW8E0A4AeZF'!plou"&o1+>eOBm1&V9^bI*eT-G*LsPj0K+/_>*L
%`0DL%AAC7F-uAlj%V[TJAA-7eU?1AJWu8u"N>;tWlB&5T2Ce+ZrDd'>(ed)aLAN_GVZ&>2M_4GVXH!q3@%+1?(4>dq:Lcl4$hd'r
%dUt0F6fK>1c'8;-PDqAXGJY5hk4)#'>W_7D0O;dFPPLAk=fbK=qnWkC`A-B\G<;Pi7,]#`5\iV]+=V9us"tk>OHer"*pJrnR2RpX
%"E)I/-,+>]"\7MB=+M28WULACOJ6*SYi#q;9`ZH/-("a8_B=S5%cmg9Zp"'m/;gl-)>DXX3V^=Q0ECo<efG*Bo)OHcHd\I)L-f:;
%3a(6:(h%ns'7U.L]R0iuldlVlZ3'As6ft.'/PQat\&n^E5rENh=c6K.a<g:5$TM.cH4=C5_4GB:nDN=q-OnXsGr,m(7b/UkiUhS0
%^mak[InO9G:EZ"2V[:L7ec.XhH*Kuh*?p6fFZY!PN<.,$65$BRpeK_&`k9qDYGD6RIVJaj)Y6:HJ-&e5<VsfnjsA(qBUkhi;0X<a
%<!E,5V"!@fq"g>Z4ll`"."0Lq]XA:))R?fZVbBFu7He;$,R1HT*;JbCc\?LtV*5SXE6$b^r)G=Rcq#36/<OHE[QpJk[d!)YLa(rZ
%;934ki\FXB64O+FDqq#d;-<unO@@_ASQ29i3<n;hZ8D2I"$6!1pc_JDL9QjU&;]+UX>9XjD[fj@;an94WW<VU$*Gkh,/4'uNKo#*
%f^DY`ANKa-Brq.2G1r(q4kPf>[f78*-,UE(k6g;KhTWa1YmNB2GU`FaQ=Uf_n=%3AY@78\gL6U,0R5\e"<oM)_c6TX7]22FT#][%
%BnsOeSTP.JoKBEjV_aWcN?-#q6WYA6gh\OA^"f+2@DKmKj$7TY<`uaB\(n`7LN-em3<JDR5S)!bY23OGFr7;9rl>7`bBE^4jK*3R
%Yn<Z)PfAW8`DtuH*k)9qmFRL(\W.g<M4i8XR]bFQB-ILT04<2tD+Jf[cr]2'-BU(9fO9JQY*0UZoKkS6B'`-,\I$?@9D]>[J$;HB
%*]_DZ%?uF,ra$e']k6YdjK+Mo9YB:s$9b*bHp<?=>V<<1T"DbGhP>m%>1Fu<]2Dq;kpH9H%>2ZY>ep';8-8U8T*$Y9Z-#+DriMO*
%Y7XfLi,NSi2-7;S6neuU.*VePDn[Iu?"I.4011jA5pb)rV$6maQc-'N[/5s3Y$#5X`n)ipcq>QbDRJJ2HK+blYC&`90RL\@6kp&]
%40T.DnZ'm"cUk@Mi/uBD3c>&cJ74!/*PkD%9G*qjpP:rMjY)J"'OtQB7i-Khe*nZ'kK:qTh\rfahM8>MTDZlS3<KkPh[m)beN.(o
%hZG/V?-<n6#qa3,;90Pm9*dOSJOGcU$4C8B1+-:4YHXD3Nr\`l+cu"b'E=06!9@5s*p*T_(r@rFpE_X#]`RNHjWq`+\,Ar<Es9@Z
%dm.8l@U:1dX&]7..6[Y4+3""j&p3_/(km>n5M17/S]>=I+Q(&f4rNFrk6JWu^ce5i$Aq"n'UNob:uI%r3-mp2a,=dD/iX=c)^sM%
%ppcG;+O8=dIT*)+'dsHcTR[oo)Q<(`/.I(SaNQ&`/B.sH@'Co9,!<Y/[Rh=pi=G#J4^-XZS8#4t0A;CbRLjHQW[hgNR7fuF-75c[
%,E/*I57Tp>9:CN#m(InSF>ab:*aGY[>i+q$:h]CXSrZ<t%2\0$N?D"\0A\)q7ZGe'$6.l4:/V'W+p:[TRX>`6(7Hompk!Z6N@)cU
%X@\K]8J3u@G5n?M5@n^PI``H`0j3%nXq>TJ_MKV-4lQ]Tp_]>/!f`STk_C(51W@/a[g#7K;2(YKYg\k,4cPfrpEVl<"SD'c+'ajT
%!Yu/GVe-i>(QOLdMCLFkHn%DYI8&3(X5][4TUgL6k]g,e-Aka0@hc0:AI\S/dY&#]/;E=]Ud2CS%C#&,9Y27VpXM?_&<i?$'I-)V
%)mh#bg!Rl1+LEhkK?+E=@g\0qZIu!/lsEp'"W2cKA$[mHMbi^TUZ#rSbe&gkP(:$dI0jAMR"F?u9Z;hHA$ZYn9e[^)[qW_D]<@k=
%>B#dTP^rJ9`VId#6X+\6kf1Oe@I3,um<,0Ecfp`]qgs"a]`lrsJ@Hi=3Kk594Vi6(UK\Ae0.^QFZArD4S9@#q)n[[s3Z?i\JVpgK
%M"eG02B>VIU^6/E3JtFMf`VqIcAt((a.4UE1lC!Q=TT'Vq"1+G!HKUd5*0iR$`rfjq7ZhcL(TEP,VGbEqnU-A9=hA/h+Z1IU`6rs
%0BstM`WpT]!u4rt'[R<^rUHTb:3&7=<_$"G*\lZ)Fg`6A(<D[?@a=G@gJ,<i$r9p[Lps]7cO"V4#$UFU<Wu;`j'\*tJT)[.@hd&8
%hna8UQm(O-chqmRH4AuD$-?0emT5`ZR`16-.[GCTVV'Dp6c(reWJMn@e6l>0m?1HrO!8=6'\_T?+EX?m=an9/#;cQ#?tbf9E#^fc
%I=YSoLpCEVXCg2p;%XC(r2\M@lEAlW>/VIeD7+XeSA$?&D[8^tD4qCj+!=C/'aAn<=d^Em8KrgCafnomk^f:DY4E6mW5aB)58G)0
%DW>:-2YqR$Ip:a>@3V&"S*E2(@+(@?,QZ)#"aMk.ol1hh&Z^HGpiL(oXqA1<gbefao=A?[/G-dCaLlt[ZIf2'e%oQ!99T0"5UF`H
%QqQcJV@:)s;Nu;FR>a1Nn5E\G(cL1^b)CKcBfR84hR*5%]tbm+Nc2hs.I4_Sl,YQiRVYOdoo4e;\"IP&Zlj/4]Fj:#fM`6?_S"d%
%POn93oBCSW"ib4rJAr/+`7'Y5q(ui)U24Pc`4Eo68om26%i,0n@_R\#p9IhRh&!l4)hIlc2^4>t+#!d9+km3`=!q4>JJj&A2#/<O
%`C!>a%r+1?B2Zm1(=!A>-s:$qU*3!M7JDLW?sZ=hiiTn-),(*22,jX9kq<.[=Y%8(&FVC.(Sb5%L>:Gu>)I:"257=$N6[4E>eC!9
%X<!`Q\!E3iNU2ot+??Mk5)jha5LO^M,[4I=m%i?\IS9OCakJOa8kLur,/5f"LNl7@j%Q@O'4uliLjD.Y]cCqC<ut055$f$'MT/-=
%a_"m95C;LKo+pn?(rWCZMbPF#NBMcYmg?TeXi+f+"U;S)bhaSI$c'A'FDr*185F'3+Ajl%^-&$8PtR/Ro%?$XK5]_.r/Ga+.GU@d
%&Jf$V<Kp4r#XpuM!H[*f!QKr8>p%oB0J-`-Qb-6p/ige$i*ir,m65em<_KhF>ZJ':+Dr;F\.^:K&tcgG'_J87ZG?QnIGR<op4SiB
%`,JXCC#T9[!a7rhpinLp9$5'Y/_Tqi[^[@AbOMhFH9\UGVlM0O[!H\J5,Vi/-cfgkY[15]P)!)>k8^92#P>1j!<BhJ[,E=,GXC_?
%^^$G^&Ft0F:)ZXEr>6K(*=,rm&iT3i,/ObN1u>Uu`F#^h7VTrJZTOss^G5Et8(jDh>+?tS"?`-[3[eXa>XFj=HHd+"cRW,Zi9:K\
%qaCL)Al0.p=2g.HRqmP0<?[&o(P.k&Bp^6l%oX;+JR8"A_8sZ/!S.5l*2#1X7AcFS*M\^L*[i)\C7fr-TpH+Z.&WeIL8>.K`A*$-
%\."*GT-h/Z=dW.pg;i@L?]VE'_P%QS`ao=tdgld4F`bd>emelT=f]J^=BRCJ&g"Rt:6SfA$9l#QjF;^6?mL[j24fp+REJ#!%Zk(:
%L0(+)(#PT;$dY7CEe]ca`EZ$u>j7I\q(:9@%dsk9e@6l!hU<)l7?R9%gI$M%L-/-CPUI8c1`r/&o.korYplP>k34]:KRI*Q`Ke0%
%ILYpo7]@/s?MP3^+aaOcd6KNhl5u_Mcf9XQR3hXR(kDu1SM615)(uKf_^Gm;:sJF%^IUGdE,b3k5FI1MA9+2YO5rFVi-D?\V+`D^
%Qj``+'\3<t;t>`T?7t'1pfQQ.D\>\&*96TS]Vcl4Qg1*XSa[cBD)O*o4K03MYctk`*.>r3A]k"K-%uto-\7lPb.u"nWGfV^f=Yr;
%LD,*rS1<1(9[J$PJi7:U?^N(U[MPQ(mNDu8mW'a*AS3aXLPC3i#m<Lil2&da;4RE=eiS8B%k8HY%nY;u<[>NHgpE$CP4!7M'a#G1
%`mQA3#+t'o'$+ur,[D8$F'X1)bDqeslJ^ml50_AG6F2fp;'s7LOaF`3P%H.JZKPCEAE^[UNb`"'@N&`/8*;pp#OGsb@UB9104T9g
%dn:CH(]G?GFC%msI*D<DB$qbo-jEB;'5%XK/aX8LmNW4jR!Z(5+P];;>1d]OAn.!o&r%2o:PneqM+Tnp?(Ele;.L2a:uSWC1N.>>
%]q&6,,;i=^;OGArK&U-:c>Sa6MU!l)HJ@*%dH\(6BD3pgKY^)^_DDFbjug7.]Fq>2iA]^f<4rjj?)`,r,%^bq#n;i5W/(RZo-:UQ
%0r]j;%NgiOfUTg/iLhubE\k?'Cr[kQPOCK_/A..rZ5L6,V+S@*3]/6?m\_t2ED0a/pNA`Rc0g0Rd@JG1+@Nq:(1QL%8mp\/K>]J5
%#ai#tM*iAQ1^mo>KJlqNl:p1LKX4fSn\gS$*?+[YiqlAjOaB.G0<(:P!s;BR3,`jU'(<l%/=U]^--n?bQu8d4<N3g5bTQIVi1u*:
%'>'?3_3[Qc8G]+_f$&Ie*_.Vh1@d$;Y?Bi^Wj3rhPXN79I6`"hdL?`\ATX8[JtmTe_8&_Q?0^pT(9tD[7#48H9+oAKOYh1,6<W&k
%0N'0K(UrqD;sD%=6UM0MT;dU-QQtJ4?:p+s>N[)8=We`s!;e`,4YU[cX=n"?!*M4LAU/=9<J3P;9IW"FE`3]*oAhY@c[e:R%,_TW
%$m<K#$YJ$`!b$@R^ug>b%cTAIF67"P:OGe(fCt,+JCFArLiiUJ7cEb`mkI!,2]9chfWN*<M&Zq(J\DI;#>_48J=c[^#sKRd%\Kql
%;5'HK)qX!k2L#/<!"[K>+A?W<#;IVY$>q(kq7gOGNbdAsQFQjYIF?qCm.`F()eOiuD8uir0!p`]-@1bV.p4gH_9mm2ZM,*T0*i9G
%%Wn:;$#X2X#bARcMTdc9X5.;$ZF+K/C-PHpW&+PMd.<&WOJNZPQ9?=2;TY7\Nn+WfKS5$151Vf$W2didUa<Xk]O"_si5JS+muYB=
%h#k46D;es)!pgql3IV#JUB.WL\gf(fT?K,L1^b1cDH'92O1Y?$D+=^_r;_PqC5`-ZQ<bfN-mnBj2of\oI/NMs@i.eWYp$ncr*lD7
%jm;8\4fAVi:DiMI15Crmb*\^glo-t.R,p78h%Oj_o;*0(UdXAh]6Zn=LEuW6e`qV<.psn2%mW*^)_NqnSJ=[+r@%n5P+mKMmB\Ll
%_WiTXil7tpBa-Vb*8ioD3DBq58I?AY*g(4QiQORD[LO+!,MAM9:_@dVpgi]J1.hP)dG(T"qhCaFSDI^ENGW?YduAQ!?7\bV31-$m
%.PRthqm_L2qKM@TXPK&?&Q/9/4!!abie:XXQMAQKYjO[.+nU^-qArFLj9sd^]48\8Og&XWY@;]*E0IN<Ns$M")hSohX;>]#n[SqS
%-No!r=FC8B)$C%e5T#Za5&EuMH\Kq>i+"D15'=*haifm9/*cUr+CW/u7</[DK"$$.X@(5WP!bU*Na"\:!287?-hGgNY3V@ep"i;6
%Z=?niSMY)d&3'sVr5^WRY+Odm(iQldYX?#`F@?Up?.D\qLc,Kh:ipqQ,RLYcP2d]M!Pkil&jEf#PbeH"5pQNJM=':X*[1kKIV;SO
%!#j"5Kq$h-jjfRs+DnSV0^6\6-5@O&f'.Sm#udaR"(T\>nUui&2H7aB2?`l@O@cV[YGa-=Bjj"=V+\)=Y];OOBGk,icjTD">"[]b
%ln,*0`$kCtU@Xf@[%H4!Y/RPX%6fqLJMYA^:5E[N^lH0cG0l)-aT>jMY+3Fs&O+\gP:Teg!gX&LhTj0[#'Ueg?_G^<_F<'K]l!rj
%LKPAP2(%&U7UItk#piNoD4^0BIY@Nl>W4$r=2@>i`%K:OgS/#IIn#UJ)X@L$jFYKjW2O*IP7at>$DmF$e0^ktp-4i7NV$dl&sX1;
%=#C4[m1rC`lq*`adO=iJZ2gRBNrGk&9>dbB\3pZiX7pu"N=<NWVJE`m;f$_S$?Lka=#%R'/iATD#&L,S]n7m<PlRkZF*M]0-01_\
%;?<DlTR.Iu&JEYJ-baO4PC&[K.W-7V)W9NpZ7p?B^<@uQRI4SXeBb9f"%D5pc+'qden-t)O#^)*6-eW==o@BMKi<5I5amC?)$V\c
%-EG'X7-^b1r&djZSV+%oXIWTR7SgZ*.tHPA,6'bjF`P-bS`4JsJ+[koK4)qG-tbLqfu0jq@/Q;iN`qN8C4Uu\aQse[lIb%0ac"hQ
%IgmQ6&CFL4$4%do(\/=HdNK&'3?LPtWXZ2ST)nF[Y79QJ?5PHNLqrYuQ/BErVihirL5!rEFdm10IX6r2P(.V&+O^qpp0)L*76;pK
%/2E=oYB"kjoqGUY_dE?^13sf.]6JOkE'\#?e)c0b4OE>#Sp<>Grqqup()NUWAGU-,,+0mnCem<@:5CgCb]b/#LFcJ/[<tTT$#h-H
%`&aT/Rp`VTl`CiS[L#g-Di#H3loBSkZREZtoJe)&0Z>`6a1lQ!pdp#Z!^OlaB&Vgf1>;pO'\\a`j)SJD3q36Ok^8?[Vt*-fb,ZL"
%D>CtX2(BbS,9MHl\,830@U"J@)VLDX_qCO:m3GJY>\ucOqbCun9E]G0.-VRf/Y&,H\W64>q#?e:Z=`(+k5?U3;pIDD^A6eSi8*RI
%i+0"seXaup)0#>XQj33?-*bV&k2fnubm!=g)3ie`GcLih09=%Zd/AYrhaL4+bVFG'#LHWU0O\TsAc[J<&kF*p`OR_>V!3@;]n0a$
%RhfrR??="(2,K+-B:s+a$h-00Bpf>o_#!K;JReg>OI2l\*.)4cJD',$RdWmG[R+;8KEiDT@#UB2"+pTrJCd1%8.1);$fp@&8#T>"
%.TnVT84>0V/5gE[11Em>%WCtpEkPK%AC\,(hSuS;paR,[6$\GiPNA+1G0ScD2;(S8Jg8q$_M2FAN_pFlctaAf!YWSe?7+>edO_oX
%kKLRRN==0cWPD5-eK3r1+<4I[ZD:!4<[I4&<mb>@YIXR>36QG1ic>9o(W<Ha+p7-M%YG$Zn0+!'D1]G#6FtS%LkH4Zm"[33)=WUt
%.Qe;0n]7G7?QgDI<t^B#U!mM4C_A*1O'l-[."Ej>QEOggJ<c1",a69ULqcte4s_bUoVO)r!Q/rL!`BL)(NDKo6@:)S[IicdCFs4X
%Z$G^]NT)Mc`.`-03\RLedb?i1Wm#M79Bu?AW!LP60<+-LUS:<<1LF$U/C8XlX)6$ZdeC<H&D89XEt3LrT[k2KW[@sPZtu.&:i>qI
%,3:M.lTKofCN/o$nqujkUr%K"Mo=+b;Jo0WliCH:Jc9*p*IG6;%'Q_)bSWMCdc-0@fdT%kO!NYBnD3.Wl@TQc%m]f*[[9*@jNG7C
%JG(%l+%6_VdEBVgHk[13M-om';OdiSWo3IeY]atEni?CRZY(!CSRpi3*id5]*7rh&TU'-4b&NE#6eg%Y4^Mmfc,:P+RAEu_p`3g_
%0dR83.OU:T0-_i\#$1_<+0'50PtQ4,4Xf&5Io<s0!^Y,JG\N"FJQ"3RPjRNo5:r"&")I6;n`$`8,Sb4XD]ij39ph7/)'!ucNhUXW
%`uadd5`>#"VSo"sfHWI,PY>flW'-3d8TS"2n\@,(-KEB->J!8"o:/!u8<@Td-$Z44NEA]1QoZoNd3-^nF?ofd$rb3#L(5R,afqc)
%6:1u[b;lG[$On,t:W^,Gj1Ha=2!Dp0;(t/&7-n=PY/<B1>?XVb5gkAV8(7pc%b?P'd1UF\YsWD]F^F-`EDl=*,'Gg%C\>=rc(_e>
%1;Q<h3rjJJQ/LsX/H"l@8bnDh4r4;RmPC&#=\f4+_dla^4DlQjn?r^6hmu#@8PSR0UX=#Mbb?S1Y^*CSH!E'HG//Jt=$Ec(&3JfR
%/pU]ASn0:';$1:Z:ZmSJ,>DfYrUM-u-*&C>r<ujk^fo$lGFWU=5W.lR[!/$Ym=8#TllAd1M'?93L+=W@c8;(%==<tYXP+=eZZbu6
%[k1\W(GQ15#JrWXH3X+cmiN;>O'ugZ0u"*q^#OKUa%9#s"87cHXW9b#PAtriq::T+fDW_$Qi!\2^8FR"0^&]=\T+O@GA-:,B,3YF
%n_614gr+,93-+&'%,O?'\V-a92\+LCo]gP%i]q9Np(B-W"(9V_k5AQ7SloIKRI+c&pC+\F$N)7RL8QIG_o/="7;Gcjm(0IQ,-d7-
%26B<o=\RD]VmQdkMokhiZkbr?&S3i7Ok.AWU7t-n<k9uX[@BXAU&%4:BaS+>=BXB\.^G-67H\Y;k5Fa^/HU,O?)b4O3_=/UpcrQP
%"*0e10SO<cf;#@igT-do&tm&Ync>`Y],!QW>*)P^KL!NaV.hJ<=oY)E_Wr`nPP+BY/V;9bpl5:oX[UT>TO6U6dTQdEKmA1D4'IQ8
%Z`n_%$u.@qH$;52$<df@.tVAQ%mCG-W3qGVC]C!W,3URu5'BT$7F50S+*a`lN-@%Z"dX##!10&g'r2&$)%=j.C=Ft<XT_Pi+q<jL
%;UD!dJ$*M&(u?*h(MfSs2-Po)<8+0PbID-ANL"u-r@;'0TX3k%]j@D?#W`?_L$#RP/V;:=J(skk^:80Zh+uDT!@BX3l,E42ecr^Z
%JIW5(&i*/5#pBUH-6`,skF_Y)D`oE$P21$>`I?,ejEH':",/$oZ;djcW@IVT(8S>d*ZsW"9,f6CL=]U(da0[ICMk9:q't\]1mc(d
%(8\@A^0cuQU3)^(aHXNW@3IJoq8Z)oCY;qq]-V?>1?/EpT%7()n=:%PN2bLEQ:)PF*A"k%h`,D0f#in\WV/Tc/4s\LE0ss89E!kr
%-"@Xk7HlA),8[/`.%Nf[@Ii#RPg0n_QiaW1V6b-lfc7@7R51i[1lUo%HaFRXqasb%WM52&h0U6aGP[#<8De36+g69pM2rAjo#_2t
%h?&eZ+:sUC5ap"<>G"!Z%%2\4\RL`F)k"dM^LEejWdjq#4,4]TUpZNU-8F$7M=4\5b39`%nMoN7qh'-X$Ii7Dc9aV'0Wde./>[B,
%>)Ug3kUd<[/bK^=Ct+Y23@s[2A56G!08CEl8(:_,N0;D\Q`nu'k$uAD/Ll\_Vc),MWgoMBb*8IF=uI124jSpIbTHL7Q=b:?9g%]m
%'hQhqcA[-)kmsLMEmD$8283NRkmEPJkG9k+\jE3:H[52"UaniZ=Il,s9KN1Ve,*&<o`pA<QVm>'3Z.q<ATQ._88\f='#kdK_dXX3
%7"j4kpb8@%o0A,fNt7EoAor].,VoR?Cq3Oo#aUVkptdBtiIa*r19Ne_XCp3IA$'=-,a/+<(jhb#>%T<>nA\oQ_up#;qllpmL`It/
%SeO:n(1Jh[f$QT)BsYa<.*#Vu&.a'TNugN4^Xs-0"!.g/+o2p86Ko[CG_g6Il/imBEL9j??u(PsQ@A3AK3LDo%b%o#@rQ3RWCo28
%@IHag=AmoK0R('D>hpF.ZEt)')`3ld\e)>d8Dq+8Z4>_VQup;+Em3)0F!l`JSV(G#(#RAY6fj>"=+#XAW>1(X=+#X3R"@$VHMgDp
%kGSdn%SQ;N8d7+g':>hac'`EPd@YTB$;3usiLF3L.kE,l7HT1C=CHIU\&R_sOtJkp>@G(R9;sE]!T@q6ig-FFJ17R^9QC!dlKr3Z
%YX['bb)_n$b[FBR'BF.=LXl7GpksOT/.Z@s/2Vp5r%:"?=aE,39'%&K/3TOTV/hT6QC^j;6s\2;h(0-WI@#\C.:):K2[d%]G-`ag
%d-gn_68CU:B0]+62Q^3uQB\rn<b'?X@7dFKOHW14=S*>$+8_A35_@-94M:E]47;Kfj:%9\HF_o<halm,*&38X#N,=QVGthqLpe\g
%i16B>&8b4W_:i[26*rfN#.S5^6*rfN#3.<4jW&bu+4<<q=Z-3ThShK+M\Po^r=)oor-.RhLN@YjFdC9ap!X+"Z`;JcVm),'rSr[4
%3Dip0gV)sL21!I)$HY?0SW)>E9:[@`qg!0a>Vn#+T96a\5<J,ug`?FYg`>%1F$nYQd<7EZ-P_oWZXjc3gK^B"5qGgGOgJ8#L\-Jd
%)+g;DG,4Y<\_0P+GE^\H_1o@<nnA,n7D`.M.cP\U\SliI8NRCNT/K7WgHdduZ't?TB8ooS7qV/Gk`4QaNdT1o@=>X/d2b$)E+Y9s
%NgeU&>AoT+p\OQ$F@UiE%V!9[F4TF:qq'YLHX<FYrRhf8i2pVYi9[>P^#Pe=`7d?PHJ9@Zg*%%?7;+9a[3N?'$IN%Ac;H,gCJd,#
%k#.GpU3%0=Ha"?h7Hl@Jb6(qke^'pTV::g-9F]a/CNKT6H*=^$e*4c\*'pF4s!;Tc,usiA+KZpuKfa2)@4pbGCKX*sd2#<eb?h[-
%&C>`(()QF\cXqBO(gbl!9/cZ!;$lZl]L1ZG6`9)`$E)]h"X`^EF$p_4^a"^M0/eB:oMuKgX)oJhK0c?m:*)BGa%Q]9["c5%S"/n/
%-$D[;Ej5p5igBI,'6l3dl('hNYY[;Vq.OW$MkaZ)'gBqUG-n!GL"."!@aiuDa&m)a?Ij%brAC`ag84M5N3=-A?HhbHWBL8%F@SB5
%fPblPj$S#iqQAV>L$klVZX$nkc8tUr2.O6Yit(RQmAe$.817_WfS$('JP%q\Ai?_Il(tLbP<WAl)d=8PG(uj"Kq.TPiYE1Ob=='=
%[Lic@4(t,4'?@4+XbA$8CR*cI+Y/+?5<`9G?h2]MZ4hJ9qFeX24;b%qOOg.J(*JEjdTVm\;CWK\[4%S7k./X]>/#t,YI/`s:O-,'
%P&'puZ""D*[LUVRc]ar+AYqGh7HlA7IB9p]*fTINCs[/cBH(%9NL=[dV7g79pn9g*D<UZb[9+qtK/O$`eli:X!P7=(ZeI13Dn"p#
%`h_KrQ)T<!O6X@<O%EEEQ;Y7Q9_rR,$uZ`FFQI5!kk*Xbl(U5Dfhe9+jLtStYD$.-lRpQo\?U32cddbrjt+dN^#fdo860+O$KAnr
%ri!Ps"g6^h]*O[I.BRVib=5FM,BnHC98Pt$/ee7F7**NsmRUONT,VEeMcc%l`ID?\LU<*(l"eBrH%[&$`T5q>G!<X+/<bk=?h3is
%A=5R43h!+Q--P@H.d-27aYJ,iT%pg&A(laFQM,+b5c3,ZkQ*>R,&?GK3Bp"M_<i/?kSCG[KiQQ)SAb[JojT%S.;IHMRWacg[*1I8
%@+rF6dG6>?@+U8fj4GH]+l<JL$#a`aP;chY_TK'!@P/XqXAss9r=]oN()tW>IdIA^im/CaQM#87;>]s,-XG2=4L1'.WU<'(>r4a8
%\=#5?s#4tBoMo8WGOCK@Gj^T9-c:PR\8A6H/1orb*Mg<bF]eSnA8>HL\L+#s:BoX+T@Vtr?HA9hkVDuqY%kq!YLl=B6ZU8nbFO`k
%Cd)2bY3sRd@O\GH36(qbjIX%JUZiDdQu3`[;9A)me"#9=;7HE#$QqsJ;!`4ZKV7iM#)^2DroWm3id`'.H-,]_SA'8]jX=rdh!"tD
%47pa\`;r&pr%Q(k4':-sHu'K-bB1sSH4(\_]4?1hAoX]GP/7FZG+u5a/rg_&JV9$N[hL!%K]r&[9r.R\]k][Bq3i!UOt2h42J*$?
%Rst/o9A&1/cf2t!%_,)tdO-J[O:3qM7`%X!4f#<E[rjMhK&sIaoPn#(hd$\`.#clWKFL=iNPC,jrOpH;]b"U>C>oC4ART!lQH+k4
%b0je=FCE'oYf`;%b<0'D\\3ZU;tt4]c/t/cU.a-`Hb'G9a#ZktHZk;8jR&#YDm@-RB)D8A7TD7!Mjj%b+,d_\_ahuFl]7mK?Wa^N
%jc>C2hf>_t?*@i8@jS/HiMbFU/`i%iD>NEJ,-]e*a8)Y8YU[r5J)@U[k-mE$LJ#&EFh$dipH)@&3JWC7/pP,u,oJ?oJ4l_S`H4ZP
%=jgB\`VK2[1.qu@):;su=fn.&c>(O+SNP^qEYKn?Ff<:<;HURmc#p=?.4SP3s5'">I49@:KRG;G+hT7Vqbk:92Zn>(#5=rZ[N*ed
%1:T!6<$'ha1:T!6<:7er'%\cY,&W+gel^t]9&-&u522a"DdaGD*>l$H'jfBe&7DK9[%V8*hN%XEo>$Dj47Z\\f[4K;!h_5TknQk6
%$=G;UM_!B>oWGA+'@JGJ?<H1qF"$\8(2[t5:auru16`b-aF&Bl#5i7#Ddh[tfXG2(`o5jm7MNt098\b$_M69!Q;`[$T#*t,a7;gL
%d8S\Z\N=h(d?,Sg)"H3","5!b%K<(`meooZj1!"36=EdEM!W5DV_V!R)duaD]Mf\l@7Z,JAUM1)l,#o)`=g#lmer-u"]7;ThT7HF
%KYkaQphJ:QE,`Di+0D"H2B6f'qO$oOcDB_RCrcm<Oe<YA#TL.7q'n%IFoN?m]$Z;;&P<k75WANN2E7nWB[D`&KFM+i;5"qW#TK5^
%f0=AP?!UeY8D%=OFX1j$CEk9ESBq_U\o"RV>2Bqc]lmu[8bubWH$tuQB7]-KT,l^UDN\]:[#3BLR)2U:Q8*g"h53pCI[;;FPG64F
%qc?o!(%ZPHEZm$7%-Kq@YO:/D0e.Q#LB23"j?Xr,3?2F:+:j@2R5+nQ@iu:S'U^^1?t1;i8siDrR[@=6*\Kon2I5(/%_t1:^p`dl
%%B:=eNeejH`]u(B>"<X0"dWU8#s6?:\VlY&,Iq:,l^ZofntCRYKVI1jR*,\Mm(@b'JAQGEZ?\@#_0&T@WLXf(,e(uR$Wr]"-0Z;0
%5*Wh>k+0[c<L(fZ$Wr]"L$d!mAc^*GT[6qac2s<n6.)t=&![=bcY(T#n=ZS^$BYjQ>,MB?e(*2!j6D"(+8!i#aFfXUpMI8g?s+Nb
%k/k/G!R(&,!-aRm6c%;uFJf-t;CeWF(QL"X5Jogn5@\;N:`,mPHX_Ai>+[UZp=@j,KoJ"UXNW9=XJE`?)aN6?JI]@X%u5$E)[.7.
%^TaEP=H.nB]jKEBm33'_kl&@f'NmXM3qRl0,L^Bj1H7EP(,dYufMDf'<k^EANNKg&0oC_V2"HZ=XB5P.!L<eP\\mit*l8-4ptbo^
%[n$fE`eT2i'li28*[6@8o:_+Pe;/%J!od(A;+%&`MMXi#7ZC<V\9J^!e0pT?MapW6NDQh&.3@UKH8[SN(T[rSqbX561ABDf0eq@j
%4*9q6>((Wl[#EH;-LXNP7>jdp"3k;2./NRn,p``aK?E22_K`okRUR2;\$$CgZ4u"F;G70jaG6bnej((Uipuej55:\XkOIa&3WD'$
%`f&QJoCd":F$N(]hYt+)%ciE8dQ#HA)Tr$T$+OOf)G3g(KZ:7l6Wt4b1070$:e[DN_ku)]pq.uolW@tN^B?'Sfh?B+R@etips.ZH
%Z1[_6cGpon@MCu*1?G#T:a1Z&9\I=q/W?na/nIfua]3#sSgZ@jW0BG$Wd6h04bIJtl0@rKcWsKZ>I%:):D^A0'Bp1Vh&Mm3:\Y^K
%h]/*5:O5L^%]#eo<_V+@R%_<qE4!<,:]+Cs7;_aA2oN\-7k%laVq'IkVjT/Jq/%ut"*o5#0ScO85cHkd;1q,d%IC>$bb6IoUJrka
%*1@Ku@bc4%WQh3._gS"AcbJ<G/o4&bp,TTWR7"shpTo/:jDn[QA76_,fTs!,1aQsK`4m!/Ce3e7'2kE.Z%T=^Q86'#g1A1f/SnC`
%(70gl(u#qBf+ti`$:Nu@\Gl]hCVQS6^O<<cADc\]WUNjR+jH_Qf=fjjYYk/=Ao4&=d6+"5N#+>@*g#q40j^rp(0RfS43Q<](baob
%<QB>9ZsM7#cB$]k%6S5?cn$HkW;Ee,D,B,&)%\CA1u9IBaeib'N-+D*d3]d+nmZu0.gG+MP8/'/.$WUl!WUnW!R6aA5+:`)O4`*S
%a9o7K,0"45(to5<p_VG-N+5\iCHco1Tqk^_="c[WqQeg!WTS5s-cQN8hXB?gC"CIuDU31U(UKasLiXQnp'-9FiBbkddYb)s'%t=r
%MaGPVTQF`I/u3e#X:"bmTk&FFJ:c'*$73lJdUfg%([^%uYYcgu2OVtYp-%r%,A?*(Rd1dQG%IF<]"V9$(pDS%Q!8\5KMeMiJ.,u<
%3Gj4Kls^n$je=UmZ`quDBo%c7:J5<k.+mc^9r&2=[OkFE6T"m*4^UkGJ2L70:L=%4B$*??B$/?rYg<ViVGt-XTbSZZ"6>jVm!`(A
%UXO:lKP%KJ.#P@`e/B=C4V6(5X]Rp'W;Q%#d/4B?;g-NdDM#6K>-5L7c+E"1@b8IgEZGsa79Aa*pTFcsXc\^0$;3L_@M4SmXWdA(
%!o:"q#6j9DeEtD;!cog?mE0TK%GfEK$,)^t(u"@LD%gn\I.L?%:*ABJEej6ajdfRB`pX`-G%E``A=2=-U&F-DlEOg0H9j)nAS.eg
%g5X[20;HNo1pq'+U%7S'@Dcipi#B5n!BDo:Ltf<fX%(s2;O"DZZHj9HG3'=a>`*[9lBNZRF1\`^_;$ei\*Ii;(91RR*k$`&]7HXj
%L)6p[.:f`<%G$]"FM#ilc3BfJY`VqpH8&bP\RJ-=K,=q?c+.`/SY,:m[8sd&2bT]a(rX(OY[O-kZoVf7@Cr-o?N1rZV;L\&<Dcq!
%ju+$7m5\%eMNX=S`JE['PD_ZG-[1WAnO_ouH<.[@m)ar"7RNem_1p?.Ii66[3^)"`/jOQ,@[g9:6`*`3?n,UHke&d]`MXI)ai@Xi
%CsH5[Z+Wj:UqP6\m#f/F52_-siV$E;_?Pi)F:k#b/Ba\k?2!b'kU9[o,M?S'7P`31JjJ#BZE]gY(RB`-M3b)^0'Pj**k1A*?6HGg
%b07_WnR:_(k`nT$jG`V:)mHDhS-TZ!+lW`r'2:M,Y=rGQl?a18cN]m`%fNuN@\1%-gf80DlR&^:R8_^-%:a0`ZVJ/HHOj!VCnb6i
%?Jo_:B@F_(7(LA(A_Q,spHrQD-%I6Vp%dK'0.P^a_mCs>8#Gnm5R*9CE@S>=U+qad1`;MPTS[c<U?VUpT0,4l#;VUN"hr'B4j6$!
%<fI/Zp-^q.mff61<OXkJZkB_8E].W1P/Wd=S#"8h2^;\gbEp/K8MR-lI6<D+1mo4T8L2?K)J4&?Aj$hPjsN<%CTk"so:.UX8KRAF
%Be=$Yo7pdVbpl:n*nMJ>,]BGFpt'>@3D\c(!WS^giGDiW8d?rQMWIR$h]Z&rWh=C\(9Qcp.NfcJE@Q;&['er[Q.s:pG(ECqQ9K;m
%,HbIQ1F2R6]Zm%8+N9GRIC*`Am%aMPKT%j3inn*!V6ArC#6Xd83G,(RQZhir[+JKm1e1SZOA.7SHM[(&Cgc#4b\,h!O%*/dJ@7$Z
%i_:j[^a^$5nYS,S/b\SBZ1[?s0Vn#g373$u<K"tfS?X2MY;a>rQ@k)A!sp:%!^D??16>=aY<RP>@U._H8EcYV?B9A96cXIoArT4W
%fZaV?hrh5[DB)@'BsHaamViL41pa\W<(nV),.iKR7h'6FkN,?=>\qolcAdtYA0]e[QGlC$job>8\ib6mP+HKChNAs*q,^`jSg2HF
%Mh2nP.MFP"c"]0^$.][l[OO(O[i<MtW3*Nj>QQ=r".pZC9KTq<CIH%ZR47/H(&C:Sln&"a'!fC$fFM[:NR/b>52(6C"YF1N5DICg
%1=D_WfMON(X2bZh;7"nZ)mBcAS:CQQ0oo]oBk!@YQ<l],=o_O_E"d@nNb@B5p;Hig(<l$fl3dn.9?8tji\:8Zj7-9<>U+)3+\jJ.
%c02IiN5cAu[?ZEtd=+`i$u%4h\N=h_NqKWAK_<:k#*H_c<^8.pPc[?39,\:.2D$FX%pLu$R]a,?-#G1.0R$0b\a(fN8$ZKqUf8C5
%//^u,@GgB)@`^l%#rIR]>1/b>A1$Ne1hPoIYgH1g'HcHIk=MOaD5M+q\q_(QB,.AFAPnjV1qIKL1N".o0MUf5)8oPW)f0%:ajF.P
%JuuAoE_(";s0`Ps[N-P;IiqsPN34`Zj'VpQ<`m@-ALh1N9OGX3,NSH`9'1j0)KfVB2XJHp;a.L,qVkt*#%D_Z4c3^4c42\B]et_#
%7/#\=H-#rA%;J'R+meG.o>[-A;sWO/M<'QqWi%[B]0(^t9]eH3BTX.Ngnblm8@FM[oDM,SB8tU<*/#96rc>^CRKcT.`.loOTmi:0
%\e8A6hYHSI"g<5:Rt4%'89j!Midh2"fA;QX*B6WiN3CGlUJ?a#c]'sCPjFNrLR$#M.$<Vjb<NuCf;jpOonWK]+M>dZWVa+Y4uo]a
%jDqQs>i,eX'pH(2Q.1;'=JtQ_&lk<;c:Kku3$Ibc(]E2d.5ZaW1\\o(-l(\.VEu*F\$oN,,7S3k=b%g?=`8h#3QsU9;i98K`qRY6
%F*ciWI1Q4"G=]l<2mLBM[ELgDk$ca4=\#0DQ[Xg;Pfb5WO$8qdN3Uga#@6W^nZ#s\N0k9Wr.R.e<PGuFL(W2H(948CaOqYZ)l)NJ
%gNX`=1DqYUq"/Ye2Ib+tEKbA@EY$o;5CPb.#iT(4s4mPS8#Y&#6hf(FLp+,58Jj[>(;$H2ARkc[?7)GpZeHJn4FEM2aYb1&erWSF
%@Xj03XR4;koBYl"dR?IFp)LQ/`'>WYKUgc9Qb'HX*:Kikp%jsRIb(93&";(fgoQ9N:!udC>VV_7<O3dna@os4&a_0"b^n;g`5Tn%
%48Gno-t["%A]mU'n8\T<Tm]Qp?K[Xo0L,t2*+bZtYkRd(Vp.Y4&ASuAZO0N(Z_(A*Em7':f9SG13?\t22?WD_3#'kAq%GVa(=m3T
%B<?'2@<n;dS!\s[c@N]+;1fqjfld=[5Mt=G559+,Ys$2243NQ4qm[,`T5"+0e:F1T2aT%d\>CpeBkJThqKKM94>_=kp#Go:(QrtE
%_`$.eXd`uY:$6*QH@I:-_"MRX\%)1Bek&fpgP8u0Y0+::<b@2t>KD%np%c>>"\(TGn*sFN,N+Er+L].Li/t1:aj/5MY1BaigO%ri
%524`3<dQ@31nFJI.\24fN42>WeO;X[_u+UkT)ACu!QT-hFV77SW',pPmrY0(gWYl9C4l;G]>L-eX>iQ(4Sn%j)/o=:/;jm[bldeC
%.m!.7P(nLKjW5It%r4h6l7['G*epPOgNNaT1q5K.h>k^rlKPa$?jAQ=ao(gGD(Z1t0h=.tqQDQZqgFU#WQo%6iF,\5)uT-iEKmhP
%YUY%WX:1.'G[3nA^Q[[kJDG(F>-%>]1,89f%d_<Ua(#L/G#(\rrT)2@Wl.7X^&(^(?^GuiIX_m"+NZR.c08CO-U.9[LZFIIeEO[1
%[rmb?pL11<rd,_:5QL5)Aq2>7^pbW8O)M-K3-8WY>.JqG-QO!So0+PQ6W`HNnSBMj'R5];R$=/LQhT\-:7>BpZ]+2>@D$0J:V>fd
%`C4=hhORq5s&'HZZE['/ISll8qrb]5)2J;ecnX=Ul&he+ci(RPK$6L_R^c"2pE=Pg<MkdN4P=,h'5Zi]`OBb+[&.(nNYn*97DsFc
%aL\MIls9SPfm4<,+6MS[)P01E>2m7,AqMdPIh+I)j[K[232/"=p\@lg*jKE^)@b?L^!q_N/`3^SH;$jrci<'/o-:%2?bE1cg2i'7
%S:e2W->c'@(+?&LX1VH.;aegVXT^j#n#Ip[@5pJjkKja+Q=fPfc[=([5K@Dgg=l>oc'S9OokNf5I(JusC:l=Z=Wa8aq8^eUo?R8H
%d,r=udu@t=4C5-c*fj)s:TqW"c)b00c`GhBpfH^e*C)+FFIa@PhU:EXZGKliE+X!&^'c[MmG!Ks0Qe?"Vh[c,F=5&IhJI!6\ob4<
%i1J&fXchVRNM!fBoKci-=N`&?S'<i-pp.NfZ[QJYgOLO8]$ln`nC+JRaq_OY'ORW%R^MQVD$)`T]B635NPe<PVS@lB7<3MTNpB.,
%lXZ=Dl1noMX&'S_DJap%[XaiS!#n)G(-4BL"Wc%FZD^N7"u$iZ_Pt*qR4t0X?o-s*>S^ucJF\HbU%;uV`pg'%9]:.>]Z%HV25qOV
%p?^lrBfF(;;>S*"8R1ge^begSFX,iP5+O!n1YA$\&fYu9(I-Zm`<0h0@D"e+"7d*Nj-!I)\>QJ?kn:"GR*Ujfb>Do,X2[[TX:]B?
%g"s<t"f:Qq-U6\Telhe@)j2'Tp1S4?EtTK'Rsej134OW!rA@k\)t,AiGkO.L]=RFG(YT)/i*F:U099_3^/T&]m90'Qb.k$Ck+OrM
%o_IP)Ao%BhOZ7[?RpDVsqha&kTRes!N]gU9o_P%OF1OID]CVi=GGU\5-<iP41s@9qNHWce9qO!;C)Mhc7Wj=s:.4[AHpc,,?=0o`
%kDtGjc^cYNDZ:B$%!O>G_7*-[B)LaSA.O<GlHZE^3#Qpde[&)YL3FWZ*lQ%3dI(K%nsHE3]pq.YTE,;CX4Uu[KgkObqC6kSpo77:
%?Fsa2@9/XejLRA:?lCEK=6r7RG-uA]ajCRu7Yi%.(urN%Ij6#^Z#q#+QY1HIH/%$t*`8Qr\NqucV8\A#4PqCrA:Kktae+&%qM&QE
%L\:a4r$(\L4%LmI_@:Ma0@S6tOK'fc#P\5-dA3%0RqM$i>a]C"Wh7At3=UOJC7\si%g[_F?mIkk(2^O%U8.ki&B<:U4[kFUX@(-8
%([['6O5rFH1t1iYUqMqQi=R$'I53V8hWk3TZKLI;cFeZs59"2]jJd8&YBIOf`@hnX)Rnn%mg[2gioOb;6`U`8;(<+%01'Pr[lg/:
%%*R,69fhUd/K4-0[+Yr(.eLh9QDa$Mg;j;CmZUi+B"3*Z#L#V#KLM%QhOX\KA4"S<2X/T*FOiu4]JT^s>fW,G5&+38p?-)n5<JfA
%OABSU^0aONhEgD^,aQh[At5%S@Hq6Of&j'5p]8VciWtRtXIcNqN7T;9\R0gTY`@Kh[cm%H;:%(,<Ml@4R=*@:W:\nQCseHM`OXug
%@Y(H.8M.]kiuDp2T^7DQp%cBo`<*uh=H5s]]41k\,7bk*cu1H8Z2kIT%<-EVN!4Gn2spikpRMb]nK>iqERjV#S+aef.`n7qlTM!D
%i)AHeQ+RDn==Q:e(u3C59dIO.6Eo'h$Gr9tYq61lmfOH^p@HGZQ@SIZ[5da^nYRGA^N6Ds.HYd,\oV)nk#;r"7-@QUbbK#n9qJe#
%d-5`JJ4;sR\aQ$/'BJg;"tm#s_j.OSG<ClXX!MsPNN8B97KX%=/;K4<8QU!TV(AE@>um>mPHqDN:V1;nc%+V-l-jq8($psj^s*hX
%![sE0A#>CN!iqM,[Rfls398.n/c_Mg.N6)_lBirg1YY_Jk>JNG=K^ikPsu.(J%^;@!>qT!(F/14pp&R`2$,#ea[TgjF&%[i-QBlC
%bDhYVA0\CO78Af;-QD"Zl^s:J=gM&\PXIPm'/Pf:\%t*S>";6a16S5FUh<I"@2MR32U\G:N5A-$7Vq9*`"[+A1`a^`@J4MF4oal3
%8Gk,FE1F+RU\H-FhOnb)n!-DW]KuV<1?>^XF4%sblDL/%G+HO.7LgoZ(NJ%C,MDBM*f2jM/rZSR)_%%nA0as[*abI=\^ME+^FR)"
%l3TB>Z6Ef9)Wl.ZfGL$=oOK2*\BBemoOK1D'nARfao1d$.WIUaS0";9+a(r-H#g1HV3e:[hmS@L>]RrE\K9.Tl_loEWJ._.B"'mC
%o7iBh;3K#ZOs]f5#4Q!Ag,)LOKKd6Q9')2!-M.lS^j@Wa%'s)F!0P9f?\[6u?-B`=T::_Pr_Q0"&t-#APR/jJ*p^hrh<(doP=V=b
%84aKk0U%aD,:?4L_b:\UTc$%.698\pf%jKH4IpIrSG\A#'$dBh-;>$fea%tB\Gj3f?d]'m$O4?\"<3`m\>67uUBXHe\=FY,<3Vc9
%,NEkHAeH!Y<_TU$&k\>W01D:#8@g3#el`;*;,7"Y@\%`CEeggmM+hL0?*V]8mLCi&iL71Fk&NX9f""jWQ$d)4Q-<&S0\/6e=1%Eu
%kBGgHZ-F)j[BR5Z:(nT5Ncc]:I+#`7,L.F4rUu+kQ75k9jW.K&30hBm\pD"30(p*iHcA)oo>24Wl`>ImH0'al57&p6r?BF)EDR8%
%qMHiE`@M,HZI!VsTfosdW/8imLTUN3mm=-Tllu_0/^bJ2!kMo$kKR`8V]+c,JVf?K0<uR!"s5@qp8>jH1hgClIjV7ug5>^ECRub3
%HuhS7CSokDRj8[I3WReM\a_aUUo4_8`Y#ldc>fb++YJc`;J5-JO`Yg;5l0c;q'>jBOS%NP=0MJ^)mU5l:?eg+nr6O-a7RnFq$*R0
%$4TL9^;3sAM@<"6F$tETqK$<rL>$hB%<rkbGtY*&6mq/2AqeVQa/]QprOXDC(=4%Ha*1)\l<FZ=E"N+jj30)?Z^;0S_T)*RfLfE?
%jRP=5o"s.J;NP>b(iu(nR49P:,<frs1'!;$T^[P-#nF/#g-rkJ)`\Ok[cC2<jO/OCS\YCA2(RHQER"70fEn=FEjUR3e_$!TQ-jFk
%pKKmb]#_\lEk_c'J`n0#"p4#5ir-.+=W+,)XTbhBadair4FDKa:,aNpNcPd&ck)JM1ZNp_C9P;$&,9]-!d)6NM5UCpBuV%23f4YH
%S`r7a15\00E^bbI^[sjE8bMYrBIfB4p=j%D*4-8ojeu\8LH^sB+7<U].UQAkN:9J_d0JPWPt0dQR=$6S3`e7q)2*)'b;Wr`c=&_'
%^O-._QU2A21>eb8'Us&"AKf1R*:<Eq+gW;aD*8d:_OJ(7CWDt%Hk*&?H!t6;jUkP<kc(e^S1mij@9CTT3+Eo[E_C"[U"pFGf4W;!
%_'V1=_@(-:R!q]C2I0j-=m#)E.8U:J7'8<eQmEOp\&eD!O9P#sR%WTiP"RF(1OA7<3BLZFFYrh:_C;gje<4i*,+LES!i&j_&`JtZ
%P\h64(D5fX)6/?DX9o(+E3&4I_X&MG>[K.BMp9gZQIsTsT(m8lZ>?cj6pkN%m*&2j88"Mn8'V8g=@(fN+@GMZp:@ok-P]E^G;+Xl
%@B*_-3,/$'"[=*9HeLPPVO2'BS&1&jo'uTDP5eL@Xh@.;>&:sti]ldN.?t8n-`gkXS@pP3El(9+K^:<=r4?]uA2B6+:pPricQ?TM
%*HS[DBtFd6EY[$-9E1)Cs7)Sl-oS6qUOHLWEA"YHbP\4%mJoCP5afAdh&Xd!T<,]Sm:HstlLtKS^$Y2>Q"+NV8U4UQ<K>GJ_A*Ii
%Q]ZoA)[sSTE?N2^XH7u"mZ(a-I44B+PZiQ_?A0BT/3Suhh7/@eN2=<;(KKcs),&XD>#;?9HZS"jR=7'$Z'<scqe1s9g\TKi.+^/n
%k0cSTV(rG'Ygphl23p"pGN`f&IFKGGHYDn#2Rc)eiUpGJl(Acn[Ln+KE6C8FLU!)r_tiuA&s>BFAFQ4&jB=gNJ]b7LAT,i(\o<8=
%'EK54mJMYRr*u:o<%b]=+6tJSEl%#,=_C<+bfN.daTA]%dR>6]9/hB,64&tB&ma>)hcQ>m#FhXBU3%0-\1:$a8Rk;Gf37V9kJ`-f
%Fc`oK:!3s`'\3heMnAO$Xi5#uKk/AsG3>AJXbDHAEOei:]=+*'[4%TB<%^p];<;pmjl3Y5S?)Y^cru[Z!j$NA>)Ug3UntO;X[VJ*
%GYA'?M_en$4oR(`\m&ra5tIM):WH\UOBRPT7=%tYa?s`?3_Pp&jf,X9SOLQh5\iC[Oj[FK09B_I[@8<sd't*C6*qT6gJ_m]h0ZhG
%CeoJR[t$aqUc8nmI'qq9fuaQZEF4a<^9j3trB;>F+f_kVLe"FLSC[6acT$@IF]`T"\*^>m1Xi:Pr*Z_5k6!o^U9k]4Z`q/NOOg.J
%QA78LoF(26riqV;`s$?X?6F+%^l!8K/^%u`E$eKmp!?lu.;mA8,<*e\dNnYWHGaR-^XnnR83_.PY1b$>[8AQa@NcfF@fs5ULNM$\
%IcLPR*c\oP66RDuc9HWB$XUEkdo!0t)T[$N;X8'1ipdd!roQV<j:^N+>O'+')eqs^Q-JRJ;2\@5J?*ia7r?>fnFJ]s7'@E4>d`C!
%F(Um6S'"pXpi,$XdjiC]ZasSjN;r]W3D*s;Bicm++F<;O.P[7n5D/uXkTW,o27Ce$Z0Tm"J_G]C)*J0ZH0A7>LFSeBQcWa%q#11d
%*nXsk7I;Uh8#]`ue@m\`K\j1bN?4@9.[2;T*jtEPNI1uZ'thV%8d@\=h/Dj\3E/L9Lu!"?M"oVY#dFV.*o/]-Y<I/,#h[kSE7L+F
%nTbQYhf$cr>"_<iYed=l+I4j&[pS2%9YWN-rW??Iaif5:>!i7<EPV5D.d#ds9P9nbb5;DEdog;irQ)qYdq>"rrUFZVkZV_l;>YF0
%IWKtM&V?,hSHYUI6@nC&B]r".6@e;,DtS'Q$`".lWO8hU@GWA7k@DG115!dZ2Aqh+E#MGR3hr%m6GhPiM]QbY]!W;+0g)e]fs=Tt
%Pfe:K>-c'V^@r:ma6B(;egS7u/?tt3r*s#A7uZga+R>C-4(?]6!EmI-fF_mj_t[CbE>bJU`/[6uQkDN;8^4'L%OBe5[oQ[LIrJn3
%GB@[6`mRc=>Zurg'Gcjb\[6S2?u<k\g;Zh5L<ggt_R"D$hdA+`rEZoRG4V0I?Ur!X94]``S.q:c`Lfdm(>mJ!9TBHQMJq]u8NA7O
%:G"Y)7:Ago='.5>V,_3g1N!k+9"&e?=F+Qab#Mjf.6EV,dP=?Y$]nX9epacq2UZ2],ctSaX!f4$G)q]-Aq@J2ZaGO53dhj@%48%.
%bgrB:Ma"e\U\JN7d-7=$)=-O^NP<TR?J88(ZuQ*+#JIL>ph8pY(R?p]q.MX-7t+U)I4OESeTA'OZR5QM[uY^=BqD[rD6Vj%Vj!sh
%C3_E=91iKHlQkVnYb]d6D@FX[$B)W-l!mLoKep9G\,,,iG"BdY?!Pg>lgHnj`oo@mj#=Oo%s3SFO+Qfhm;C4s5ujCMgUQ9u:fs;7
%\t__BIX_euf3`^U.6:+6Z[0//2SOYW4mf&D_RsPVrqQ1ZC.WJ<ae`Tcm>6*$<SkLgLS-a*ZBP8WGPoA+*P]f1m%e7(b>)f_D<0b%
%m<l$PrC2#',Be/I-mH*3T%k5b#.h^Xg2PrPLs#HL^R(Lu-7T6j/Rr"TX_$uD@+#j\\Ab8OKATQ<-9]1R#.A^aDXDu(<tlue=Z_(6
%BBZdIgn+uMJa*ZON,6QmZ*C_YcmANP1QjZ>g+c3BLAn:qW:sI0-9[?E(sLifHD,E"LD+/*9#Z0MAcPbCLhbVnA-V*99\DM/TZOb"
%7HJjC95,uP1:J3U29gJ9dUlWD<-<rN[?eN(W\a9[m3i^J[4%RLR,4RE(8\@%b/J'H8nXj,4J]C/f7qdYAD75_%^d'O5G.U>ig:9%
%CG!6*S*$cZV"n+I>"_h1rQ@/qAO:1+)=5Y4e8VdX+Z6@JYMKWVjQkZb[%bu/RMV6g_Zl.4QUZ0Q#AREm2h,`F7X+c"GN=DE=J#NP
%DKp7.>'Fa6XZ]Y*`4\*FrC2#'V7!\3ntiTdUTU%'kRMBn<qKOi+YK'>HYY4qkt\:3=(Q(toJJ[b9B'Eq4eJ!hXN7c$>/%]UdYEgP
%4=iZL7AV$cRtOkEaL$SY8>ggLfX-:)*G-QjqT5(!5KUf@W6P[4:9Cqr@Gr7%\%@23h]=n*=B9N\?C5hg87tS66'ubZ4:M)0KB^8t
%L>./K%/6EK#^s0TjnNM+d%X9Cn0FSO<=VPldauoM#7&tU=]M#1X%B?j^KI:cbqB=<i"-F;^Z:;EcSBcfjmFN"ikZKu$c8\iP6WR0
%(PPF^-BD'83)$n=H,0$CD=jdHHL0Q$O#jYnksXZ*gjuCL[gM<V8g+`V]VR#M\h\QHg,"--dXFn310`dC;(Yj@L]4s$P**DTAkh.K
%Zq5"7mG%g6YdRoc)4F_s3b=H55KM[NpN,&O[gT;h?Z/+>O)4hhh@L3"XbSZX$tSoWQ%q2B$tSqUC=j7,nR16i+bd2a[H(c\HbU)d
%7n3&'AGm9ZoB+9lgVk_-8'f>@_c;*L@Id7#ja]g]JP7,h=q>3:8=D[+1p4e_<8Ka`#fH,8$mTq"U,(8uoJV#3X;qjB^E\TG3t.bW
%cO3pXj&Ss>LU<*O@ItDXj8l5ucrpg04)/:(APf/B5UI"um2<e)0p'KZ1<`QaO+BtG3i7*$UITa:jC-K2(`PX'WUsV'`eTamM_<E5
%"rA0j([c-5>TC<?I:t38rg3Pj(8\@UG09ro(8\?N)%Nu&@<\j+7]-n:g[jID8Bcr6\a?\6XgGM=CN=tcnP*S3%8QD:&`:)]Z;uEj
%\&*G,-kPKJgX)d@H39!,P-_L)@\1kP/r5MU59$>&T%W=-Eq05Qm/tqeOYH%b\QF>1!0a""n)o^&=6`DBMkC>L\l)ThpL$:SoZWj!
%,j)cRRmSYV@.b7?$SnU^g9^)SENrZSi(70Uh8Vq>6p9ZkUUXHQ8fY,)2%MW=:Pkhc#CDN$jTUJF$a9;dJ\^N933M[+M'HNLQIk@,
%gl]8CG'o]\$Ai]'*>GO`8CU,B[TdrCJP$OO[KTmWR]L\EEI>3&Ci+!ke*H2ZJ-lZT[/Jh_6_V8PbnXd9Fao:24Y6=8)lt7pSb8mf
%@=th(3I"Zo(H,6/_It!Vqh5K9*?EtREkeippp#rE/C"@s'oD2Bj^E/O?,FUt/HRHX(Gpkf[pNR=<%^.ILVbMTRC4?A0Qh;fKdQ[$
%FC?E)@_/e[/B(i!-C\Z>.7jQNT]'.LLOAT^AQn1q5E"hqqMU_6ELf;;)f_2+!\bYN(r[[Q*Ql"qDHR[N6^]lPp5?e0..]p->TBV.
%R5[H\5Jt:qNe$A5;s"PEPr$t8qSs+F$YF2NN+Cr6T-PH'lthk.o4^?0Vei?fD[af;:0AT#3*:Le6(G4u/#LJs!U<XcRAW,.>=qqP
%-&')Zf=Ca*\4fQ"gLPRTa`T-hqmisWoCJmUc@7.Hn]3-,hjKK(l^<a5=X__41E4rp-rScr!bKR+YVi!KookVq2clKI&d-bn=---U
%8Md2?1mI'Y,pWZ`"*;&"/PR:6=(Z.peL"=B%F3P80!;Oh]0KWa@Q/r*AEkP2`g<S`1o6i.Srl?3<jR7,fRuRa<jR5V4Fa%NX'%YY
%pg/k,=j?dLEL;23'XN0G1]iWiQF\o;X7Na74<8W-fX:<<RR:$M8_V?d9Ehr9r_$*7X'%YqNA%!!UfK#i.tFItPI*4h3'GN[nAHl9
%NK`lQAIO8$_racEaNQ8?.kcqGneO.OMgan;Cm_t$Xj%;#ChOCl"VuRq&ZQ!NIuF#&Z,PTeX$U76heLZa];GN&K:>4;C0c+V&2kk0
%PXb)fhES$:KT.qr;5"J%c?GDc3A`St<;daKFh[VG=$kP1XdC_Wi3*!*8Z29\]piT##_e9..]r:;jZ:\tPnZ-(F1V=`!D$t;Vm,^+
%m<cOEFOP0clQbr5R[*CTI';$\/So6omk5=*?!\UAfQbo[f2N7?[-ol;`OK^&FCA\-!f1@&fUf[_H3kO?OpH'LD`O9=m..iM)^m#c
%fK`%`kF^[ZmA":BDr9kFhY11m!A%u]^nTKE&n=3(m]uh&IBNaG]eWV>@G:cTJLb9o5%.r5S[RtcRb0TeZ;\VpBK)N$@A[9/(uOZ:
%Dh%Xj+1q!l1`l^Dh<TEaek':[douS;\j[Fkb7="4hnI][gBMN?UUsX\kZT]8fU/7;6M\]JF*ci0OV0QsO0Q4bl.g*`YFDKBdRa`a
%fYjuX7UBoH2s1W&D#B;eq&PldC"jIJq5BEJ50=TKk=IFIs4jDkG:<k22X'HC(/M,eNC7'D!TWGAGGA]NQmQW#&PID]/iGmk(GdRg
%G*]?uc^heMh^feLRFCPG59Xif%4$O2PM&Yd/?68#_FF'\a_9>>@pq`OE[htcmoW]Q*USlAS]s/1[T(P0L<Vdq2Qi@2LkZor(=nq%
%F1[`qKoNbPM.kPC=BMr='="d6cGdcb7#UIrQYlROWf"3cPm,A/>u`ehWbd"#P*,n:K9+oe(3%E57&D5@"UXgiSt?8>+o1?@F0D)!
%5`iPPo-Jh`%BC#4Q`=Oq9_+e,%.o]$?\'Xr)<_fJSLl[D&*N./1?BoD#^uZ';iWW[$i3L\O_dZ8!54]R:ubL1!Zgcn<qN\O0BD3s
%o]jTN<s[02k;#`:idlVdLe(f%f+lf9CW1Bu@2TZr9sJ[nZ-s*E[7O'NI@GK"bDqHk5mCVojS6o!q;V8a#r8,./?5HO)dQUkq[k^j
%/dA<,(@7H8@q9##meqo>Di?5`W',<"lA^p[NMt"D]r<q['/j_T>2e)J5P7LSY]2JX-A@F8g:uC3FKU)ZVM#DD+XDj6#X*kNKn@UD
%4@2hPKB)^t.?BQs0hp<9]t\Wn?b^lpfYk2[pCK7\7;HJ3\o"S)m'pb<A+Jd:Nl$fg#odmWT+NRugb3It[O6jQ#kn]Gpb$hk7^ugX
%#X,gF=%9],fT;KWd46Hs05P#K6\N];q#^pB;4agZh!hq0NV<\N)eYKi;=f$]87=ld.Q^O>K_pH4=^u.;ap@_L)\Ih#(TtDd`=g#l
%=GlaTo^KO,f4ch<[c)`3na1IcP/Dmq]A5p.l^%MV^/m&bpUU7Wp\MsZYBAOc;!(T*_+j3hk-WI_`JQPKid(WoGQFKdO#j=%o&s$d
%/7TXmi_>r%cQ6+\o:bq#/`u#Ln_n#umE%2H7W$,sT)3DLaVgDLCi&M+YI!MgjGXZ%QX^2r/3+piPpYUOS\4%mp:]TlJLO7;J..W[
%"f<h2"*;Sn!`PDTU$7i[V<:tnIE3;^k9Z?KW-+GsZ&Jg_F/qi_)%=G=]&$>@S09c(4=`+..7!(b%;?p=c]2AufOg:\,ZZH>B,KB%
%]*m3Ng\,6F;+''$2m(3lk=ah4qBl7eGCGG8(gBaF9sc9sMBRrt+\HUmI%pRc:_L#>"6U?bf;Oh5?92a`d=.&n/G0IC:UFK(7\&"V
%W-k?<)E#$B6FU*-jTS6!6Q.h\X[j?f:4ZDY<S-HsqtYaQjkj;6E?Gcaf8:m)MsYY[`ERkRF?quUUP?[RN]CQ$(JA&N`jiEkSm3o7
%1/^OW2[U-TFT!NS>_#H!#cf`q=723)%JX6;/bd?'7]BX3\]<&ESo66sQ#sQ,%FP-Y%qR%mma4.6D=>hKfk^^.pOELF]:sBZ_FE60
%RX;S8Ak]F7$l(>N[:6_OYpA&Rmg\mLaRrY5!9U:S6TIRtI8a*/::.XC:?s2t([&i.W,:F9W4]53P#H)kSes,oC.<1[08WQMWAK$!
%UB[gN\Ws&\C"+78P@&&#Sjn^d2L]TB>.rhAoN=Wm/khn=><VAX*5."la)a6Z2=u4S`T>]ZcU\Nab5M0.BN9kV#1Nk*:sqp\BIVVI
%.P?a)(4$iU:([oL.,)(D.aT5=ldKihL"OH3(Tb1^,%h=KF84$%T4n'Wj-+--Es"uRV/hmGJ`'*\f^HQ)]$H-*]mC09a=n#?^TY[T
%@RYk"s'oq[J#./X)>cN2p9h0>?oIb[>WEcAV&)0457i;\$mjW)XIWE9R4b^AKa9"<@h4$+L-)c_d8X4;rl:ItR912h2rcPNgW>d3
%&QZC*J-9'Y[I.dVT4UrINl"#=enQo7kA5q_?`rE]Clt);C*>?[%l2jZUR"`-JFkt+e.@_l-KT70.TY/1*jJtjNI631j9u\mS(YSG
%YSd-0f7VM*pS0D+6<#=]D?<Gh&dLI%Z;s^rGJPb":gJ=XUK@]*G'^M`=$Q>E[H-Lg?;@SXC3fUi,#`:p,9#o`Kr'"2G-.%=m;9FR
%?G?c,q"r$!cus&sE09XdnJr\^Gu<>29BTY3oG1r'NedY)Y5,tIXM$*FX6Nn1T6VPbs4gC<mU#i[5r_NB5:Aln>5+eHKVTqAjI+9H
%GZ][Q:JWC_8Z'bdZW;OfDi;cn-`i?$?Z0*g;40I'kq*PXrjkr!c]a6sDBXQOA+*VAEO!OTiu*MjH&?1i\"4,m+A,0$L.ia'r'1)9
%+WAV25X[)PQk*b_ookS1dFe=38U[DMPO,e9gL'oGZ]hB@Fu'fSN5Q&H-dII%Mgq:e_LZN)_d>KKfYN>q\NAnuh_\d[k.Mi%ZK+`\
%5Njn*>+F.BE&Ou0)#[mFWr>6gl!QN;Pa45nl;+d2Y#h>^m#(QKa0b<X?]=j$if'VrDr+TsBRbiqN3C"$M-0c"%,I1ubsLcc-Md,Z
%0D`RMHZ,cqLQ9ieHO\O"#tn\p>A$r[-43jiI]hQZT)7H[52GP:5Nn6c]"DB"#W/"n_?"jB,<nqOn&VNDGkDqhfP?LnH,_"(Ogs.C
%$ZhaBMu'd6XIh(<``BND$$<aj;`gO$-iTO*N)-`9U!Z-?Y4_->eLB*Ekc<H8/9=&gHoZHfajEH\<RFT4+q-(c5;nj[9p<<Fq3f2d
%Kf)cYa(%O_Z;YSqL(-]VQY5jTO"H[@B;7uRr/I7GK0D#d)*26m04,28);)qQ#5tn'SW1G_.dHPh*M0@CWP>3LeYlpn:#k$VPui5E
%7a#*)Gmfcsd4m`j`t81_H)sOor@?B9idY(OY<;gjS&G$->%LP;mVqO%B6@Bj(2&,$SpaHrp9#UBZctI3mnJ/ro^g3OmGH5s<knS&
%Fe*EYc&^7>4#55`Y3\X@O.+b'*mN,IC<Y\7GnHH=J,[3ZP32u1QuCG<p&/6)Y(#a:\@K?L3`[]SQg-)j66(Bdr3lUblK\&ms1N2s
%]D-Mqp%<3=DQLSCC2J%@GFDSLh_)+P.L?f&L0[eX)#n\rs'2LoY(-'">/k,G<W2Gtl0R`UQT(P^=&329>Zn%R(%:=P`>cSfm.+5Y
%<9?_=hJ6<!?:)Yr[]JVH@,l>*g&Bu6o7QRN.;c/9rr)NI0SHpUB.n"2fXHm\/*?]/nYu6.8r3lC+Jt1J(\k-6op*e1VqTD<mugm]
%qaJZreKL!#mJY'(Tt@XSq+%3/\$4D]s1FjTQ.LY$TD)N-)qOQWT:N/Y2!`&o<nd!:H,:j-Snc$/'!n4DkI@:IUTaUTX5\g_&s@//
%02dSeNQ9qQB<3He[OUPU&q,"^[DT9FSHUVEQ+5uhYu>;;(,]="1[C,;g^JT=5Q;SXPj/-q(B5Pcl!kqZm<n:3dIub4CtJ>EI:'UH
%gBd0W)lnJKDV^`.Ba7T"nHl2YJ%2p?j$1>CZF'VsMeGmC%*<SEeTG++4$k"/p@:CrIAushIQ`USI9D\nOEru)M@u0jhrHf1W%Prd
%pp(t#RCSP'#[t1Y0+YQs9=o]c,:/=)do@><iH8.ES`nYZrRER/l^=$OM[phgd-Vj5>>G/RM1>6lnD![5_Yr;f3\?Wol?8tNA]L*;
%NG`Fa0E!/jMrQC)ESp8L-%ANhL05^ROqKL9aTM^U#>Wd4!R/77rAN2P]D@+9`7=**5PBmN\F%h4;1%-D!+HEO14\P]/BV,r8OUr_
%p:c5nOjmIC<E9WkJ$StYXm1t\a]JWC)-q,;SE+nE:k0a(>$d/i^Dc"^O$n?p'?&RI7GX`giXNUuRiPK<lLaN`M]C0jaa.AYWU6#5
%(1>E!D8&SYDpXoK/,O5KDno(Bj)[<rhKiu!ppb55rPI%dJV1C:e%*9e@_K=[nBE),Zssruq=\h55B(?.?11C_&?8=J0_)nY'`K4A
%:W<0cq?BLnM[##5I=5fH;&0n\DC/Q-%Xl:o41J3qZ:3lm6IH<BKhM,@kXrSY[l"g+e&LjRI`>[[F`h*<Ct.hFb,oYdrn@;?A+A;I
%W:/qOlU(7J$]m+Gg/RRe;MbX7jus_;Y>-pL/hSK_3`rM"*JjC+%?\G?89oLNh%\aA#_$U[%Y]mZM>)*[Hh2GLHhX:aZhnmrRTNZO
%AN(,i:F>f7rZ*Idg!bGm)]?gR].e`H&$^'nIlP@gT#j4@IlZ0/edecd:?^;D_d\`@KE!oPoYW_f*C%/2J)Dod8$XQCBmOOik_iU]
%alh$[Z+fMkdejT)d7`@;-,)[4Bn9?*_V:^>Tk8e]If?U$D'Z4X!qH9\1YU<uqLm)YQhn3p"jIm.H"$W?)B>C0Y_2)a=4,s's%;[`
%(Y/;mE>PN84R.:@jDW"eQo^kls,4%-HUFrm546D%XARFfPHPE[`4OkJ@X2k[Y29bPq@)=7L9qoK;&=:?l_<omjt,el<mBnrG!IPN
%9[j)=>jm3VW:u5plpCV)43ADM?HcA[ZtZVlWqS.mSX0SYEA1J?m"37H?/,6%Xj-LnL3h\hYj9uVH9;aZn8pQ@ld9cqB_HAhA,Wt,
%CBd#DF%Q+Nf#P7O8gM8TD7!BpX0>?KCX:DiJ6[feTKW\T,grldC<LdCG2hf%I_,+B7IA`cqQIr!AUQnk5C1Ed1VW_^YFX?lrRYOt
%;?-<80e.6;ZF[+=K4/A+$/dLil3W)Y$*7&9W$`"V,tOGR0Kii`/O>H<lrQt">Y@?]V*Xd-_6jE6)eUif@;me!etGD&KYb&!P/[aX
%'*d&$<:!E\H3163-iA(jcX'At-h0'kU1Q'mL3nFEC5+q_kDt$K'-90f47$Y$l564irGCjObV+*^JmAGB%NmZOmo<uQat6?(ifAD!
%d%LOXT;sI1+[20,[A@8@pFnKi9h.a.om5\]M2d7&LJ9ZO7j^[W&0jOdaj]qt7#[RS3AiZ1)1C[[,T^>c[#X;b,&2bVr`&*h?<XOH
%f&ZQicTb&Y("dgXX/CosZsVn:DCj);#/WHIB/[208ScZP>:RmaatQP\[(]l3AuS\=9U&U[GJClP!U""dlMBXYkNkE75>#BYrm.8;
%iEn5T';e!+3Y),JJD*"::%>Q"@X>+Cm-UU_o&HluF)cEqmH`Gds,>3RFSMSOYh:"c)jAU>d'N=R;`#EQKV#&*9u@`i66eTA).P2h
%hr4U"I[0o0+8/>sc*L\#YfD]klT(Oin:U$1DEpG]JT"clfQP@BLIk5?6f[$t?U)qfs"c!\Ynpn?mu=SFFLtoN9t+a1JNIIj293)k
%Z!0Z&kl3eEN-.ar9#<L"RVgcmp7S/E:U7qM91kC*`p0f*_>Zr'inr%!Y;X.%?N"7-h&EE0])23]5LJrk-$j*[`r'Pp*d^cDd9i3p
%Z)Qum_m]a?CM!0#A7&*'I0Fn>k!.L$s4\jV+ga>pqqEu@bVs=O'?L-&hsE\YI,W`UNOp5D<m@pU0.*ZRKPT1Ea%/<-e'qm)mFH)X
%,T_kXl7pKSCSkYi*fFat0j>JP,M^Pk@kg])/=Me%Qp/gs5"AJ>fl?W=1q@L:43u4C4LB!t#L.\lTFK7Nju+*cZTP^OS*/@A+5RpQ
%p77Z6#%F\!\huO8!]Q!0kL/s-6"aO9MkFA'.CDfe908u:V''T"ORDC8C$$5ZG5G`lT1bd7cj^am@o\`\/]T!BHs9c-boBR+6-MCO
%s$"IfnP/9dISH1N>1tjgV46q>BPoEk?1-";\V=aXi=1Ck;M&H0K"s4NVJGhP9EASEWX2lhJMiEer,M?$H>I>=Fle3#Pl5NEB6Z6V
%+cI`^JE>rVY?-"n9+!enM,0i?WT2Dq6gW#C&]F5LHpX1.N+^S4LhRkuo:27dn;S*hN$r&s1CSP-P4XN"kWUe<Jad=]:>j[dnuuR9
%b>)?(`>$@q=dB`j@jWe;8*d&oM^aM'I(SNFL<uQN8c"&Ts'=h!.['e(D&`$bWWs81J'\cnc1!:_5t+C.QsKuFAb66)B.95g-&;@t
%LcfSs+j=2<'=mgKjOp#bk9VX;4E"A2jE\uW,L:^;(jTGp_T5X]'1T-;_8u:#(qH4A,L<\-jEVGk4AS;*k<TCE49n0D`uoX%'F]E/
%HSn`h_3bL!I10A+H\XFU@AtJ)]&b`>'QhZ*_H4+_PGVj?$m?6Z`jE[JQ>gSikp;p[Buq_c^ZO9oo#Z]RGg_=_j<ib*dh5Hro@0@*
%b^G!pQ-!HT\As4aR8&bjY6jc121D-u`m9k!pj'.`5>P>?kK.K:4>0r(chl;>o*"i6ScD"$'B%tt!k^WkJ=#F*nFA[B?CiO[bOYj]
%H(G!hcP,6uGlkX6:Vb$Q8uud>L/W-qdL;?P+so=1(KnT)oq"Ium2&oKQcOJnRq6'NZG^i&Cqb!/p:BWSRd!QA1n_Vr,kh!jdu`]Y
%hl`B-8L1b\fX-nX_5>VDrh6a*Ucn7">1)Ob&k"9Zegt"S1#W9ncS1&JnS>T#=G_3m<tdc'-E;8YM$BX,Kqh&J\G)YNcTA"`+JtrI
%[l0=NWjc^2l)e01_rc5.^1<dqO0jh[p:ZB$C2]3(m0<4_(4QbIQZc<^ok6'b=q!i>_?Gje_/X)WWnR)(8!l]NB^K)\*jY!D=!sC-
%FC6Gb#s+o[V=u!/iqLL\_GR%5fXYYAfZ)FqUYf#Ab&.#>SH\m\mp#(7B'G=Y1bHm,pcCH!/K9+AMl&.\!ul2Q+a)CX6&F;uUk5%e
%=4D5)FSJ"nGr<XMC#)ADoc:s#.;$g2BQ#0MM4/#'`mK*n.Id\<G0r:s0'_8iYA1r>*Xs5=Uh?%Kp3guIp5e(L,beBF9u*V4(m`?P
%_fKPV9S[:nc1;D"754t<+23`ESON8_Ht'UVW!f(OB\EMFdgTpW4gSb9Ml'@M"31]\mHD@?6(i?A'B8aVXeJ\PD,K3/8)V!YYE'"S
%\`L8TT@g1B1Nm_EY&)0T4tY0L#Y^)j\h-2\&dCq]+qX<a.uGE>#,']G?Gn0u:39#D,FU-N$"Q".fb5'`Q7_Tim0'PjV0<sneGH"A
%d4!Bll8p+SdIa8l;ncU9d^'m/9.+oQdp&hB[#[pB]GAusokdAud+!Y4Xc9&Cb83*995G5J&-@&\oH?nkdL<cjUX2/9Jr/^YD#0oB
%CRrM1GQ;_Fol3t"dAKecLahTANNeD7ge'`(>tg$<%PQ5.c^J@r!2VXb/Yus&6k_FCAJN$(a^5;^-u*@U52eJ'/B>Rq-,tH8E<G*o
%LZg3Di%n7F*gK8QZZ0L']r!iO.Im;1B$hak[]"7V2=1=!hld=M\W*hMT@uUpU-3>?&Z3+cn0(mO/F6M])Jth:-@kZ'Uj5cNLhKVB
%<BCiRKJ`U/`#o,m[fEbP$cXaW,([Ni<ttL%/fjRP1Dgbh8(DlYM$FU$Mh[(3;=@>p?2-a]!Q9Yofo71Q4Lq;77/Ihb;W"0Z1Bjbt
%QA:N2e#\6WEQ$\%$)Kq_fQ?>62/)Aj(qu&2[XD%t%H0'Xn18"s;foHRbL%c7;B)d.Ce+?19u<FOHVB8d&@W%fM0<n-Ia&8a)e^IP
%.I$YfY`k^=@QgI!XH"K0/>`[cN.t;8iAqmL+f/8E:8"%QB;$pi*HMk,>ZNgn:7s!I^X/H=>UAfC;8W(.B&OkT2WN1,4kEbO-73iZ
%/JjHF1`#?gm9s+@/3BLl)>L!3cs\7:6^O*S5g9SuNYD&;7^6a#7k05DNjN1+3&pIENA<c[*IUQ/A_W>G1E9;K2%%H8JJTTd&Z`-1
%^%7$k^HZTNNY8JR^4VkCWn!L1rg8k?h'h(RaXu$fg;fLF<8UH>OUP(p&>uDL3&)_foYg,R9q'YO2LWh`A-SV6^!nI5%(Sp9Z\dRa
%RK=NB@f8B+V<QlWhm'U1^HXV$Fj4e<DZ&R]l7q[9S(7jCPA/EJ"oN4."#bPJ>:,n`Ns%V*@Z]A53^DIoOP9%oUS^cOO4QYPik`Jp
%jOj=t(-QK%a]>3/S"?I#*E1tL8+!$:U7LZ*,YmA]n6e\'=-V4Y7bPXSBpBaem^4':/s4.WCaYJ7j.i_)dHOa"'T9197uf?:,dmfW
%KWV(*"e(A.,hj1ogTt.upP>P5&@GH\7J._,&iB_Z8^D;hH/],_emmFWSja!<A[*-/JBUf]LNE^O2./s6CT*USVGX:o@?K1X[rVU3
%ln7o9)d8"k8quU*2*h(21D,F^Mgfku;M9$kC2I5Pn:Bb:4Y'.sp:+Bb7_C8:gN@7s"4(o`G"#!KD3TJH`"qVMm9toRK]+0HIdpS2
%G(kU1n.e=bP=D3t*nYQ@WFiZsI(m1*_&8^T?\9+'S!4(`Vmu(O9f.b0a5bG[-%(3t.NB[:79q/$#mkidlLcm.CMomQ'MiP=*ml$`
%6L4ERApD!<pm/8u=&"jKA_8l``>td'FOunia5U\tWPRQNTJb)/J?j"<#9bNh;,"P+/^mD#UC"32XZBOJBE5&<3)$t<m+jF%-o\tE
%49CM*Rb^L=MC5i1O(]?MLJV'`,CZAOm[+V;h/PLcXqDap"_rnHJ4=NG8;l%Mj<pu!QkBoPC8SgPikAn;4+;ZQl'bm!]_KT"eK`eg
%2RHZ>UH=R_1HXudP_-8GdiuKVYbZ&AUBkR5f@h+jmS9Z$3\tdX#i[;Mp2)^Z#+h6Upbbi,I\NCpaX@8A]:q\<;!mTT>S-W>#QfVd
%iXojgo__0eaA6c[*mn;K#G#k9)GgE_G0d&?.JD4@9'"/sm?GX5O#'Bd`Wb:?3odYDnS3X:3/Meor()C:oc@&k&]F&N;F'mr!<^gW
%'I>oW;#kK0E3UJ3?B1!s-?)_oQS9bS!(0n.e16ET"bEKfP>&cl/2q!214d.0!mR+.;*q$SU0VFndX$s'nHe,tiA`])OpPfiD/%!8
%NKTl?*gX8_ZriB&03c.rZQ2^&f-];GSpk<$6?oVHXl@OMnguotL]iX=85cmQRfoTXn`Z]7fU1O@o4oTi3a2!0&e.+6M_E>bp\9W)
%8"``-ZPu>6IWA*SW:hs=X$3[MUF&[6a962B^o6;FI-AHdKs!U?H/j(F6Rk\N57`pV$M]WPO%(0ii)SiY.132?KhG-Y8)JiCeU*?+
%d0S`Td5]N+lJ3)KVD)C))M+WYk;UgaIX6qFM"WUY+9UBG57^di35!Joib4Qq!ED4hb]&]U(<lBta+,2[2,$N8#Z@10!3NVOE65tG
%WHqX1BEW<:om'O*dDo'.:mCVM7Zit.i*njD]o4f"m&MKk+hBLalUYqW$pAuPBbXKlY-`A.1q.#r,\[XX!@nd7L$^%g2InpJk7tse
%*9atjG49,N;I!2iM@tn6[<&'X;sW8'Q_ZNkR$+&u#^c@r0%M9$bE.Zf_fBj!`\\['m6+Jq1eO]_B^K8o"S,``i&t%E+OaK7N2][5
%R_dB9WgsFn&98W\Y#40j`9h#67eIfO/ntNHP+LPZI/+($ej!Oq&,E>X7l@XfNMN>=E:A3l12Z%rSY)Q\-A8/?c_C5t`9I:@k3!"I
%EsrRSDaTuIODERQ3>Tua&af,6c[qk=#D1Yf,Qq,jc5k@Tn,.\R(VnF-UREJ.iVS`;(bfHXBTI@dlMGitIr@E*mha@mn,.!TCIs;p
%6e;\^;h.;8``km=a#cLjQ5mu@o2"Fo6N49?!WOtY&`ItjOZK!lfF!5!k@9!2[)Y6mbG/tZX/,If*9'!#49+ir&,oK4Li*kk"d>^8
%*!:6t)X[(?&$Zt3ktAfR"+l?DLnH(kI3b[QhYC<157n;hZD<V9k3'<5S"Wb(l1%Np7YVia^d6h@ScnH/p#k;VO(aSuIRl`gZY<'h
%B=qe9f]ZZbStRbTONgt3H94CWG>k8"hYFuOA,C4[CASZ@5ZFWW([OqUn`0tbUmLkb<,Y>YZ:p8_$>GQFIXoO3+GcI./0:<?i*S0$
%+"16%V,>8D#nhX/qc=b%V"$6Hhb=fp#gA_;HV"p]GbjpUl&>5>iCXXAocP4e3eaKZ*qB.>qrkoABo=Ad#M*j[\7=5;Sf_`t:81br
%E?#13-#08=f'/UpKoE7)$`)-R:,C'B[;FE&FAUI'5*#]Ch#XD2%Z0=O2;^)Np1J=I.;3&41Lu)@b7Q?t84A:`<L.@L9JG`A-PU]V
%m;fX&_r-h%J9F5oJ::N^M<:#c@<0Wo8"-DCUW"oMB?^"1o%EV#"&dhSm_h%q$ijt$9]o"6K8.Jd/F;9BUQ/_4!Mof54;Z"';@c8W
%0%4@Y4d/X=@2f%\?'qbs>RBE&4<^)(bH-YY"uF,n!eV]29JV=+q'f3<3#Vg`El2okVR_lQR>r_a"4?&bPTgij.ndUmU9!$9>FPib
%3^2$*cn^@Rd2$X=?jqH*,IS2h?nocs<J1Kbe,H2(R24.u@rNVD'>K(c%ju<BW6kq\*XKPpL1&DoS]4'<6O+J?P(@OD)Y0b7%Q#:d
%Dfn%5@$oOQaXAGE"tmP1"XAGN^C<@50.\Fe:oBu^U_4g9)G_9KgQ&:KBNbE&fK:nbm-JFB&[r>^3Ip#>Q%!5pPU'=BX0Ai"*IL5m
%leAigiZ`uiA==P$U+kj'>F))\2-QBoHQ?5P%f947Leqh'J@?$O'/a%RYa"+hd31)iJ3;nc#ujJ?)LU0g9[[Qt&1.l*JlOAdOlqfA
%U1*P_+8OJNRq_MiDh\9mOqOY1KhpP_q<W(kAY3U$+5>gj$OH2Z&_mO+\qcN-6mJs-"MT!Xe)7`#g6R>3-(/-n]OqgL?l3bui=<YJ
%7hq$eNDi#n(8_/l82<uT"'KjPa,/3@Tk.dRL2&N$pN),+>`S&@N.GWbf@&ok/\o)W`k7t^J/>@'$(<R#:^UkGD&S=0"WjB\5bjb%
%J2@n`1$!,4?c;ZTpc-)H)p'FgKcMNuYk[84m"TRl!\&<hJjs$-*(bq0h"!I)1iP#a_(R@RenjE2_RDj@.6`AP_ot:&0ob]3T[@cL
%ADSddn/NbY18u"%a:$MV\11s6/gn:=/GU+qW%aTjBT/MNB]`g`EY@FCU]#J5b?S2Q?lElid_2&\pq0[YlLYLVKHnC*3fHsZ%F0u&
%r51I<^ka$D5ii[(pA*Ge.6cB2)s%1Te>;7]GnQ-r<p=R:/aYrm'6sbIc"lLQW%T)Dc#[-]"k%a#4:<)D/1+M?hB5B"NML'uD1lW>
%R)0J#TNO\A>R$kKaDIN#'o@mV0Z9W0$C:>'G=ml]SDTGSQW//Ud3ioCfeg?=i):g0k;(:;q7JeVTc;)&O$Y=MEUcuSppqUe%[+kR
%+RU<?LNUh^#=(,ljV;rp%=(-i@n\.Hk8Gefr*2IJD2BocJ&HFhf.UfbPn4BAo"^Hg.JYNFk/s\,TWpe>BQTY]G&(Vp$N`M(86BTc
%Z6YV2Y)YmH=kGM$V<?L:>)Oh@<7"l#E1$oM>f`cc?Z:haLS,aCon)Waa0S)hYs>lYk(8VKZN/9!KS7D[NJ%UI[";urDZC$aZ>B";
%\o@gZaN"9%!\?kbc'H\n$V6ZC/O56XEO#5I^+<XB*ZrB$Z<5[XW-SFm/Q4?u1J%h2;iLRYWm7Z(1<FX(jgh%r:`ad4gD;&<@q%qQ
%&r60Sk&PJ%LbqGDAGRhTL!_id9ke\>5_pp^hfD3(/@$<s1rkd@2=Mm)S'IAdl;&murZlJ]&f^efPDZ5%8J`IS+%G6]78#b"UfjSZ
%-(^'0qNJc]/n=6sIJ/PcGd_rr&hBeCgOIHs-aO^l%]'r34=ao%H.I_Vo;iC6k?/bLcEfF!SS)e!43uW"G+Q,#lo]($fm2/'Zh$9[
%G+L(sb4>a<H(G!dcP'^JGlk'0:On_n$*`t_!S5.9@-ELie_@q\I]U-:.N0QLC#jQ)r?+L!Qn;cNi^jtY/GAq[%n<A5F"eB!N#I_K
%Mb(tQkQaB\M#LXM8j!@E*e[GY\VQJp/t/C*S3Gs65#3M$al0h>o&MH9T)?ROPJ<K1neX)XraP$3?d(Y.MjYrB1%W%dbrfoH1X?^W
%niQpscP%Gl496YP'-Qj.!@#i'+S%Vq,0poFniQpscP)CU$2WXm&m_>Wg`#?Yf8L5tLl+!S`!`O04bK')>j,72Qgs,pe&IPbN9Re)
%$s4Y*Z^dHlO,XlV1=GBPBJ_TaQSh:c#-''sD0ZoQ-E8(kC9XF;:cl:$+n,tukrJabK>.T+.N1b*"9SAjG%MlE:oa8WU.,^%MoLVJ
%7D/pk'9fSr7\D0oq;kW7n0tMFC?+H(=MA;eQ;QYf4NEW<=\qR]"I@;E5<I*7!m@t4UFLO_Z)#EDCM24'\;4hC*"h=^ECJ.CBtU#X
%KV;M*ieQdk[<Atp>,('6'dXcLC);mDmGcu:;&gLG2M.<ZT&0hDB2<NP*nuGC"!D598[opRWGbG:9JoIr<QQf%<](4=%sU-742\0<
%_T,jW!C.-tb`B`)'H_lB/r'YN'KbsNl0[Cu60sj$4f3lW;!jusU0Z81S4IW!W"CFMH@@)TkbkpmO)75lK@\$#]PWPl&CIE/A$44Q
%f1@,ud$r#`KSXN%`/+0sOm#DiWCA8'2..L=%7TLAem8oOe1eao1$d6!%loV5#XqA3F-Np'Vn?c*D2ZlV,[L'K$=d&iD95:'E(43^
%V.;T.L,B<)WEisIWZ;/D"(ipZq$ng@aY41`)86c8>nk8W)'1p$H92gW?n5pGHVB8cT\>+[7(]CAG`Q-kQqfaF77kgD'V>7+([J>C
%keM6>"[p#*D):Ja4;s&LLDfk$](kJiN@C_XdrRs[J8,AneiE6:"BpiM8=W3.R3Z%K3e<M3TW@]s/o[YQV0*eWeE`lQd3.tjY]E]k
%>X8,7q\:D;ZOo+d;d-!;[XikUP1W)I(](!\O_m]?;j9gnMjeA>*@#\i;\K4p-,C"C7U`rrBdMI6q8^U>im&8b)F3(Q'+<jW@j*NI
%JYJrP2[VWqC+Ju@[PDKi#H/0!5_g!rpmd7KY!,(R#f'<#lCkVk(q<<+AVGF#JSmDD_:n'OpqT6IMC0RZ=u5*#)3u<;XXMT_<O6Y'
%BGYk685-NOJ=)LkgF,/ZM(R5PgW6X-7$jVk@<\u@#:hdL],JZLUnLsB\r@]T&Z::7PgB^V9,%1:,nf,-G*.k&G9.ElpT%nHOLig%
%&UslY>C1in8^/h'!Vo<ge"b[;G#Z6[YqD]spT\"l07q)VI2m>t0kIb-Xdt%6do\?Z@Y?fe/%CJ/D[T]J8u!6%4/K?i^b*&7:t2bE
%`%MW?K`f8_U5iN0q@2F4dCU,:4g.`Vn.T!$a0pO^KS_rAYn3`E]!Z?^Pq@[G\KlgDWMCqcbsZ61eh.ABJ=A!<VI1Q6JAeoOcgkTR
%!0-!D\rg[eaKR,D[A$'mO.1i57'jCA^ZJ)m<quCPpTBpDi[f@QbOk!V1!D5*PRBfBVaUF*OJj;oLFNYRkTCosDMIX(A2Cl+#FOO;
%ZpI&"LfU*WL&i][,&/GP5181'21oDh<9Fi^%3TC%%28-'hGKF@+WP5"MNXFa85?oI[Si0(.jGuA6X"nkNr&[-kULTTkQqN<74'7=
%JnSb#17GG<M!D>,W6;8f^*0PeK,r%%P)=iF+W0P<G';,!m%WcN;5+Z$G2YD,ZO)!Q83q5@ZO',5;7bmK,$05.MtQ9lZt7>,9q2_I
%KGdmhbd`Mj%lRlW'nmF>Jfe@-6cg>O'2/62LUYERM6t2Bii3T'WDVjl7-nBWS\rj]Wq2#X^HZTNN=r@f^/:2O+U.E5@nPA>7bQ'_
%DQ+]5Ar[@sAY:.`,QD9IJtrC<.D.Bp6CIsb[C(/f/Y;:o$jR(C3$LS!#oY+#*/Sh^HVqI,8i-V"/f^e/E$/b]&t0Sq+Js8*0+[LK
%KGNn$D.jU)<BQmV!"XUo&X'B.Qmn7)'[b;V%O]TLR\>gX+IEBNS-d2%Jc]@aA"N07()0][RdC67<`!*2'^COd<eT](EN=&7BGGZL
%$mZnm&AMK_dPDhR.mL"EH?>W9'`4#icO6g>=)(PKQ0Y;]'N,mi<#]?fZ:nQ!5n9+Zq,:an6_f='8YTLh^I16*^W*I;)heCDe/;#W
%iY_Z^pA1/>RTBuVh\0+e8%3p2!jfSeW+e3mk#%2B0Y3UFH.d;O.>f@VUM0&!VR0Za'q1b>i=Sgm#jM5I.;hCpPo8.&5pJ>X6OQc@
%Y=8iUXYgGULmLP9]7tE#WRiXmH=ir=i$Yp+O)5O<_a)X!>'QNKj!1`H+Gu[W']gSPm4'Z;$5JEI!8t3VVLfLo0*D]XE$+<`[Lm+s
%@<<Wo[n^n=QR^[MDFe<<d9dHKiaJd_iG^GBl333lYbM^qOj`h@%G:Ju=7+CPEFC)1);M=-,Knt`!YuA[O@"@dY(3X:/=H!"Db=O0
%fJYBBmjCFBI&PUu-@n9S!5dqF:ZgD([LAA_Bl?hDGT<_t3*pJ@^VZ7,0l7mbV/)s'D"=L;DNA\))]f>J^ogEs0J!SoaercKL_"22
%YVmC'-2gY$8o*W%YAkgtT`tPL_Bu!.Wb-K^bsC29S`J5$$7pFr.K,44KA%7g8j!I20ShDnq?m@m:f8Bi,,OH_&gr1GX7k2S31q[i
%TbXtc?/GZM!Z6X_&_"@>"J@1FP.q7QR+BEFTop$f,EW,#,AmAZ^:55t7\`4;!Ko]dB@h_Xd<S-9?QZ`aa!a52Z>\W^an=0\F\6[l
%,GC0iej;O2NJs[(!52KjQ\"JpQ>&MhFb$Hq2+eHojU>&6[8qJ3Nq/=CP07@IQ7NeFT0t$V9Mc.M@5;"J;n<35k7JkdIG?:l,?i'7
%Hc0;#oGt\2VPNB5b!phh$h`.1Ee*MJLi!9^K``K:R2-WJeu!us0W%]T#;WD9XW?thg)SSWp&#d9TAek2FK*f<(MfmH\@SNncL>Aq
%;:W:Q6mGOq_Ju;UgcNW;"u-a-">M2c^JSH7T&=)V;`=90Nnlr%#YZ4eBt88HSJTsn6W.!SON04IgqkE$oL<S;Bj_EAARZKO9RGia
%%%oI=/hA2IQu>_:(2=Ee7=4*:'F*;LOhmGtbB?U=(K*K\l]-d^I[WO,F8^?^4lL@>YbH>0HfUAY^nKp86$LOsBYVt#K]DQ/_K^[2
%^joo!,YoT/-U?+)<8E@$O*lhiaJ\Q/`"$e_Wdb=jKf&.aS8cBFH(N?ULWBY:7l6r'p.<-=cfsVTr>r;A8HMKiT2/.-jHHAM<c\=M
%_;Z`?!AJ'J78KZSLo9GU1^MuX=Q9d/VnNrO?H9EC5"S#4!](7BiSq+!8KbBK2NMR5I?M;\76a2.Ja%n'W'c`h%/cKj#]Q[L4'+O5
%ejj8@b.hJEZl:%;eO<N3o47ZmIu2,/Tl?309'hiqPt8J^9Fn]56IKA9,"c@=4H3os;Fgs`$#jBZ-P>an:QefiBci;Ok.F=%&s<e+
%[nobFm#tt=\KToeNqA'O*bo_Xp)MO&q'9662::#b'H>X<]OdaJ(m!rOFTrr\,f+[!VFO38:L5-Oa\lA3H0d>?i<C/#;>?&"MZHrB
%anfPHDopPA3qR,0(B>K?is3lcmg1@`/"oG(/;<;-ff1?Abd,;(@(+LDO)fLu(Sa;>"c(D+;9h$M3ue==29JbT19>$l`&`\&R=WTd
%i];IbF,;Xocnc5L1FuAbS$J87BVAo:edN^[LB2WK$^;g%?PWeIW7(0sEl.Kb^?*Q$_I?)K'\Z5;(F:?#WR+-@bB%s3,K!&H-]fXi
%5mtO2AN0asX<??;U_HopkJ=H7M+8(/4Uf:ajd:i,p]bQc8C,8D&nn3fM:uQ"l7-gO9'@*G@G%_6Y=XrYJ.Bc^@[;Qs>6^\k:n+m^
%gW.*&IDDMc4rLJi+fdX"^a*n`%>Jf*1@9.)!%*8+MB3S4K8qGIPJOJ;n9a,AO^X(l/t4Uh1NLma!bJ_>"D`,#RDX@h,q]?1N+k*j
%<*uHiCYCm(AG2)lU4pNq>i.9=7YPTC@JNb'YQld^d1l,,D:FYhAN`\0g36YOk,c@kZ$DXKNf^l9lWKZ]/e?N;4tKsb;LT[sF`!/9
%`&OUEk.@Q9$-3JUIcU4p?,43cD/HE[7jMW66FBINY-]3]&\^a_-,;?27okHL%7MPQN2@7g;"SH(#6rWM+O-!!hWapAnSf@?S+[(g
%.eUW*J8IfMb/!/'LWl3ii%gbn_.>&W3qLeW$_$$pKg1_T8>b<#RRh;:2/)5K["6-SQ)<?Em$[pA'NHU",2mO`0.pQ[$a(*MX)[N*
%'*50sAD1NM.^#Na(U&K1loP2s+B_RW.Umof.>R5&)DW:uBU0C%+]5o#jul=aM>.:\i"F;#`<ud$A@Yrq16A4RBIG'=ao[ftoa%oi
%,+q2BA-KgMfl7ni,Z)XJ^M^jVDrg88LuNLC^;'ngd$GIq4h1q%(LP1HPq$W7"p(t=0CWLNdu^ckHm+6G5Y:nW9QR%kLFZAn>iZIY
%3l_M:#tirbSeM0`-+F((Qrs,'SN=T01u[rb@`!+f2(hmCEa;o/IU%o$.okRYkQ%@`^j.&<:teHu`^EJNpZ,eKL+jq$PAgR7H#nQc
%U&sm6X"JW1&J=[]*Ee3H20h\*&HsJu;NrHJaX=>6*F"3i.:keS_t<"%QR++mKk'><dSkf;Q%grI"J4Sp6B`S=-<^sm"X9ZcX2EA6
%JU@L,I*snSg"LTq8kiE]Y".M2AGp$k8JtWN4NL>)UbZ[PL'NTl^8siJ74DgHAqOAj[O`uog:!NG9?/E1YD7p/316_**ET(Z_CslA
%[%sd&abe;)'(&(,6'e@32/IttMbMbYs"0RIAYLF2"jZ@d4.D(X"?LN?9&Guq$"-L!A3sSB'd4.m-H!E\$kn:&@\CT6,Fe<(@\P(h
%OJO@29+k*4d[$.R%F::`%$oH;A=:QTjU/:]oV==ZjX;G8&-A\F=\D1L8m.IJLrf-/aF]YR*"[A!)]#C])*Y_;76u@TfFBip?ie0,
%XY&VClq"L[j)MJ$ia,)&B[NqqqhE<8b\XeaeIFuZW?Cu6W/k4!0s_$?PTf-<Qf5'Y1P#DT?]TgRAkJE8W3?+aUVfN`2-7NP;aI'B
%I41I-%!JWg8C<6_0VW\HRKHd!+fhQ^NAHEkp".XNCh\@"^@ps[LRYJ+?a'4LmQQY7'Vsp1/72Ej-aD$Lpist.X*%#^V?ikd@C$B*
%C0/>IdWJX@9Q2LBJa&63F=X8@.m62`-k_Pf7#P5\d8\R=VNWXGUSd&oH'\M'+/hnl/[qZZbX-JHlR3\LA/s%O;/NXQ>20$hoW'h?
%MeI2<qM,1+&-@F%-L!k>Xgb/"d`_a^L*5oMe0MW_M-o!_$?@2b>G@gK2>q3`+>>SFC(t,S[YOGe[6l*GE9mrb.a8S?=-n[$K?DXo
%=Y#@7X/YP5g5ul_&t8)k;5+Z@m@nT,PZ7*B<<CuPNBg@ho)iSqXhXp@-!e86`LUgYB/W6>#V"ijEg_6sF?N(Y-lVAPF4Kc?C7@Z@
%g@i9ie6^8"@:M+5TB%UDg'@[N\%H/EdR3tQf#P"@2M/1jMBaFD\/j/,RjrWELU,/_DCL?"5tj"D"`;eMoH_k6j]@Guajm[[I)BW&
%M@tnT[EGI79qL\Al6!8`YO:-L\tILMdb>pPMCh[h_>.d$>hn._qg.tr5BKfG-W>+LD;bWK1sXM[g;%2sX/d`e(Vak^^YPI>d:q=[
%jcaudYLMCu/Y@<e+EFFiHV>%2eP(J/Mt@hX]"Xi(o`[#>R79Bp1;@c!lJM,KEg]Ds[qYE/R'NrJ"!nlJ)Ta87d[7r?5URDt.&<?,
%S@mFu;TB\KK'_I5A2"?+9d#cm9VAGI(JSi0q%B1#qGrjErMj-_8pP!&S\qanDkl/2;pquk!G;6$Q>-tba6fuG#^M!%9a?5ob`ZjH
%rfM%DQ:Usf9C$Tqj4>?m"BpCCT<>A-dSoGPU$prOpYP20&&/ILq*e$g"6-elr?0@rIe^gqG_LHZCJMZbC:&[HKMi)ThS@PLIn`>s
%BJ^7:2Og.7gFSe.>DOUXdPXV(,9uP?6JQAb?4gU<!s&DOVPAqfSOcYeAH\\U-Yf5E<6b<4=D,$@?J0Eq>$ipEBE,O=;6?/,jh8"d
%X4KS]DSBBS-scj8q`e.lB4&F5ZX8-Y^PlIu\GAc1]Gg\Cn_=(o6;=2pbN7=CHKkG3,aZ':~>
%AI9_PrivateDataEnd
